Neural option pricing for rough Bergomi model

The rough Bergomi (rBergomi) model can accurately describe the historical and implied volatilities, and has gained much attention in the past few years. However, there are many hidden unknown parameters or even functions in the model. In this work, we investigate the potential of learning the forward variance curve in the rBergomi model using a neural SDE. To construct an efficient solver for the neural SDE, we propose a novel numerical scheme for simulating the volatility process using the modified summation of exponentials. Using the Wasserstein 1-distance to define the loss function, we show that the learned forward variance curve is capable of calibrating the price process of the underlying asset and the price of the European-style options simultaneously. Several numerical tests are provided to demonstrate its performance.

==> my_figs/Learningcurve/max_error_history.txt <==
6.650925588274818334e-02
5.941732489669770967e-02
6.225964315284682193e-02
6.042624762302101910e-02
5.329696518443722414e-02
5.265024250129331229e-02
5.259592483742753927e-02
4.467730217703827500e-02
4.008633759626504395e-02
3.706703114136680743e-02
3.308623941983238059e-02
2.855773013610897124e-02
2.589230176207686640e-02
1.900020132014745150e-02
1.698486505347789402e-02
1.561072081045361548e-02
1.670440586254387516e-02
1.228072692644269215e-02
2.390035776240184706e-02
2.745702307332369141e-02
2.672170782176844228e-02
2.673664311971118979e-02
2.279066596619727658e-02
2.128749558356005100e-02
2.031255862172348658e-02
1.639361150394147426e-02
2.201767803145551761e-02
1.672942730291249180e-02
1.437130582157281761e-02
1.346965544507838786e-02
1.658200811956724724e-02
1.777597652955549209e-02
1.675177848520376794e-02
1.632495550405350937e-02
1.707600579828837117e-02
1.866706832516101811e-02
1.996605845000153437e-02
1.934727265468533589e-02
1.868280978959962341e-02
1.932727101503146222e-02
1.518360403424201185e-02
1.968953163304176454e-02
1.531472468955197633e-02
1.774763377470728321e-02
1.546833434161518084e-02
1.583452963126819046e-02
1.377669324575181951e-02
1.379545402382312269e-02
1.443431053339933046e-02
1.406136071439023638e-02
1.252414726356329555e-02
1.480027709699591187e-02
1.340054789665509616e-02
2.009618836944992992e-02
1.924489468292400751e-02
1.951029136088372473e-02
1.145323771634776389e-02
1.318370712805014278e-02
1.294745089382987047e-02
1.335281183024178073e-02
1.658494018212280929e-02
1.474625269908849678e-02
1.566959465561388806e-02
1.837901113477310999e-02
1.232446747802432019e-02
1.457495603996729686e-02
1.511610226587943931e-02
1.568927957422186492e-02
1.781613184781891124e-02
1.343042862718780636e-02
1.249102460221269105e-02
1.616741621981664101e-02
1.396650674571891029e-02
1.233871103341730759e-02
1.288184224162283731e-02
1.270756567828357393e-02
1.500781652038388203e-02
1.300524227102791558e-02
1.405584590337013995e-02
1.408127658941592947e-02
1.589359540345197663e-02
1.332150299480944211e-02
1.713079497858416289e-02
1.556747914787207088e-02
1.463707148926837384e-02
1.284232186154055794e-02
1.715070142672564524e-02
1.645310685367354364e-02
1.311818577523415734e-02
1.474294942194082081e-02
1.475244013760033598e-02
1.529648960667143176e-02
1.637268806696151602e-02
1.517936466960642834e-02
1.330783245142264093e-02
1.850729571305097590e-02
1.456921260130954535e-02
1.373674723164217820e-02
1.445469998618262308e-02
1.521863237672599345e-02
1.639999332594696546e-02
1.496430882467147949e-02
1.297475617352628410e-02
1.367444930560689394e-02
1.724088438280707569e-02
1.329359816868591615e-02
1.203746952961221375e-02
1.782653886307300484e-02
1.407860448143401569e-02
1.279321855665380148e-02
1.287714161482718736e-02
1.381360557139714104e-02
1.699613053681503505e-02
1.497997639895208913e-02
1.407382476987023567e-02
1.637844567555257758e-02
1.355222483054052685e-02
1.276246349832410240e-02
1.381588459179762703e-02
1.215113338380851074e-02
1.576489769067532243e-02
2.025804730171237855e-02
1.400902050228143049e-02
1.576857454195294828e-02
1.354662455007355631e-02
1.706128449953941972e-02
1.362208104868470326e-02
1.295044214218732392e-02
1.292387756920908987e-02
1.302536794391795025e-02
1.427033951478291762e-02
1.248288440891689999e-02
1.492146238903555022e-02
1.331037524214873438e-02
1.591835093713916960e-02
1.573908390357722786e-02
1.495035353147040544e-02
1.285305550206333920e-02
1.245830602164943457e-02
1.377786814027422146e-02
1.314085409846965820e-02
1.663951963220111629e-02
1.305466363555748965e-02
1.618977950359548612e-02
1.319163013857221206e-02
1.751838290316798386e-02
1.356628312875282280e-02
1.508266316874676272e-02
1.310162401565192515e-02
2.041367489850898220e-02
1.927576625690036183e-02
1.896487258783416396e-02
1.406257014954492846e-02
1.294687635951028044e-02
1.330801646398859298e-02
1.541729625870718982e-02
1.168080473192603663e-02
1.488383130796605558e-02
1.703619602484773149e-02
1.505842424256482320e-02
1.572471281318597522e-02
1.612972472648638300e-02
1.638712785934265392e-02
1.379712517664433147e-02
1.222010463098149868e-02
1.335113289824352463e-02
1.268617493639867533e-02
1.319832440742149671e-02
1.806634171863774618e-02
1.286024182729278431e-02
1.364948506622942065e-02
1.196897557807439366e-02
1.423766772946352677e-02
1.367871583376367717e-02
1.247131225454151116e-02
1.321793162446879832e-02
1.477021984224933734e-02
1.477459194521749120e-02
2.160692204075154166e-02
1.162202274569148694e-02
1.371325302882241831e-02
1.833947622201892447e-02
1.351025183416128608e-02
1.221158971246275038e-02
1.333085561302682978e-02
1.302303347788020919e-02
1.505417137584558196e-02
1.560239136015757061e-02
1.112005332155421855e-02
1.625080121592930443e-02
1.362476702494870226e-02
1.802438060187208646e-02
1.295222826495512347e-02
1.365276691503036245e-02
1.190039821421198796e-02
1.508815987791278790e-02
1.367268829526221974e-02
1.488553075721815722e-02
1.701596316186160252e-02
1.531979854869813806e-02
1.250266422774776176e-02
1.439685796610815083e-02
1.434093211283333016e-02
1.302680305525755547e-02
1.253596017546129704e-02
1.318130097381087218e-02
1.345495256828144366e-02
1.569705351819355998e-02
1.283347112302327120e-02
1.233668493132063573e-02
1.663740541926586602e-02
1.545511298507765141e-02
1.289948654070063871e-02
1.336473563229947925e-02
1.276030434063110848e-02
1.265791589109550516e-02
1.401308521452314382e-02
1.284444892631891877e-02
1.599221659868529932e-02
1.531700995789109232e-02
1.195155510703989343e-02
1.539590437339981646e-02
1.956725524628341595e-02
1.272635236238080225e-02
1.538056171220328339e-02
1.391206976729658651e-02
1.744771749129098160e-02
1.179474529163995061e-02
1.139051574244029363e-02
1.222032210076581804e-02
1.657917553246224251e-02
1.215678050357382745e-02
1.410420303272043839e-02
1.547383485546152682e-02
1.165531562147088113e-02
1.228943012616023900e-02
1.182981580823039280e-02
1.405736924763967277e-02
1.482135945012102475e-02
1.375466990958011324e-02
1.247396639263174782e-02
1.789578213616788149e-02
1.290779144469217377e-02
1.440894440371823237e-02
1.181172962817970962e-02
1.368445420756247977e-02
1.255557513942268111e-02
1.489678055078076137e-02
1.280728055227331463e-02
1.475935963910632309e-02
1.481857429234306744e-02
1.180403966753660813e-02
1.128925522935337461e-02
2.351201698184013367e-02
1.500527987082678552e-02
1.475275594265734735e-02
1.149944304036098694e-02
1.318415041605869829e-02
1.315694951486295200e-02
1.731257999950305826e-02
1.241128169204203276e-02
1.630497597024552214e-02
1.216650898864640729e-02
1.237523176254420702e-02
1.619030493746553834e-02
1.566648572479017315e-02
1.555581605935396627e-02
1.214193097931665077e-02
1.393019851869545245e-02
1.187128451356222504e-02
1.321174310986358846e-02
1.307581789607020761e-02
1.272527036980117092e-02
1.183496540208597847e-02
1.353801932035625377e-02
1.413717861784088980e-02
1.603561223503130462e-02
1.691409767924428875e-02
1.565626493976664257e-02
1.420399507333061639e-02
1.323656171926518299e-02
1.142676836527009576e-02
1.189367623921562533e-02
1.311142375900137269e-02
1.443241743550005562e-02
1.306763324860238731e-02
1.249406781305922344e-02
1.392480801538295565e-02
2.165920726838521659e-02
1.344377104833649646e-02
1.375867818908865781e-02
2.089693796031444339e-02
1.473154955252503617e-02
1.348547052052393065e-02
1.289589537903632066e-02
1.258385691120009198e-02
1.487121359600488898e-02
1.293745246462549292e-02
1.234679187328174832e-02
1.143008003813408835e-02
1.579824980427757541e-02
1.601557846665188634e-02
1.547337934266720949e-02
1.398413116008283968e-02
1.762438678400149450e-02
1.198073952640611728e-02
1.529328479864416890e-02
1.192195317809791044e-02
1.332254591167775226e-02
1.474815069669283690e-02
1.450055244017152065e-02
1.603603263986227989e-02
1.481716025591922614e-02
1.185699183260235240e-02
1.572816144080768641e-02
1.463631702062484150e-02
1.652540616168296506e-02
1.288150836104456909e-02
1.346518393402679377e-02
1.491997827710785096e-02
1.437544541186114300e-02
1.526030975402956069e-02
1.128100039397123000e-02
1.577005104806300517e-02
1.648254139533156248e-02
1.615134981514862456e-02
1.649478598290216036e-02
1.223994926841187950e-02
1.362953105126507754e-02
1.135798902979930081e-02
1.504232984504538795e-02
1.298207931410694238e-02
1.355209082056077485e-02
1.318647655861954204e-02
1.603847295183447041e-02
1.357274268290642460e-02
1.314611917216113035e-02
1.752100286927754658e-02
1.714421538757338048e-02
1.417097115210205760e-02
2.014071205355205674e-02
1.256442341384600599e-02
1.255430267050092717e-02
1.258710954852468311e-02
1.514455474243142294e-02
1.249273945643246918e-02
1.315751442142722508e-02
1.258946605958044529e-02
1.504192670690040513e-02
1.291481087052714916e-02
1.234818034427859895e-02
1.446591676422367967e-02
1.248289326468505350e-02
1.349679798263369798e-02
1.581077756554274960e-02
1.574952643762528304e-02
1.975624452277863208e-02
1.329161661578900921e-02
1.789413127446562446e-02
1.281934844355055343e-02
1.280748633719656915e-02
1.427212035632429918e-02
1.094647316055210283e-02
1.418395694629897077e-02
1.596154065428595503e-02
1.498086539402743167e-02
1.213459033507530149e-02
1.396176890984249241e-02
1.981751178314555828e-02
1.283805691055284366e-02
1.276633183290858294e-02
1.320711034350097179e-02
1.359859956865556302e-02
2.143172018213557184e-02
1.454926933158745550e-02
1.588428213266901423e-02
1.249616705811700673e-02
1.165521216971726615e-02
1.310493795104214487e-02
1.327617523841678401e-02
1.380653467080757146e-02
1.208940489209314739e-02
1.319142143904031284e-02
1.420686520325664670e-02
1.156599021560819618e-02
1.842396847786809122e-02
1.220371289321872318e-02
1.409496823095818252e-02
1.139489677201210860e-02
1.800965433434936758e-02
1.602009016691050003e-02
1.389852470342756510e-02
1.443228795882034454e-02
1.602462860756259655e-02
1.671972266998961176e-02
1.334056207238009870e-02
1.601861380257977099e-02
1.243326487563471520e-02
1.463556793992987215e-02
1.229670561762774561e-02
2.004995398461495437e-02
1.285555679351091385e-02
1.196897499030980666e-02
1.540703827951814264e-02
1.369648833841571878e-02
1.500409925597664951e-02
1.371772291192135951e-02
1.545301386359868023e-02
1.410856528841160362e-02
1.391424062021673694e-02
1.346301972839736641e-02
1.471845328478066373e-02
1.311596704725096971e-02
1.308329228956278678e-02
1.534347968357173929e-02
1.298886909576491000e-02
1.133821444442775946e-02
1.386412775849851786e-02
1.342095029990386656e-02
1.281070403589759654e-02
1.480384172271714815e-02
1.808627066636386838e-02
1.253403269283915461e-02
1.413723462951427257e-02
1.550208590695070776e-02
1.470320053088189360e-02
1.178980785024513755e-02
1.298748482380709598e-02
1.468194308108650148e-02
1.433587638940633791e-02
1.473158283430667237e-02
1.202824940400643895e-02
1.374289197411410895e-02
1.227241992310024177e-02
1.522591239221346426e-02
1.225404939614761074e-02
1.861546201437419557e-02
1.190678762474786656e-02
1.380352807756558831e-02
1.201185211738176051e-02
1.256849288183098379e-02
1.384829181514124485e-02
1.531251912232811652e-02
1.327837914015114404e-02
1.208511293451242086e-02
1.253251722728344203e-02
1.047815855466652235e-02
1.486052347597302536e-02
1.166846275334620930e-02
1.313349345883277342e-02
1.380897349338366942e-02
1.194410974203879289e-02
1.349197279839181585e-02
1.639592931417713229e-02
1.303147149155847728e-02
1.542891565329324033e-02
1.405047960892476418e-02
1.323470547032625302e-02
1.679913703992497176e-02
1.625482400567049290e-02
1.507140219948899240e-02
1.452159101027850757e-02
1.280008195317350328e-02
1.355821163869164181e-02
1.352316883715962842e-02
1.714679359754295307e-02
1.486542196032913932e-02
1.248705506150538450e-02
1.270106805169308670e-02
1.247105129308714172e-02
1.755985901399981230e-02
1.605375238317482967e-02
1.358671783236786723e-02
1.534775664184888887e-02
1.399730961619546910e-02
1.337914090150276597e-02
1.818099696538411081e-02
1.393147054141915912e-02
1.614668788326997784e-02
1.212171316121342032e-02
1.713463086680908076e-02
1.284686076979324465e-02
1.482905143600243836e-02
1.332982068833556827e-02
1.525449606802342650e-02
1.045223325915733970e-02
1.322026784040195718e-02
1.364801451175573499e-02
1.495586289731073992e-02
1.847874689203785059e-02
1.532488745818404510e-02
1.201628330885569709e-02
1.505597006562922613e-02
1.237368264841881560e-02
2.073488370791104485e-02
1.275432262482675827e-02
1.325106907171314657e-02
1.131755031675647435e-02
1.313351895368491951e-02
1.718526779063342391e-02
1.205397589365020394e-02
1.491552330942430560e-02
1.337622199886209784e-02
1.252797707478023326e-02
1.135898829235310742e-02
1.258039486279232365e-02
1.662074641300231859e-02
1.446386107663227838e-02
1.122015013649074744e-02
1.215631337265696277e-02
1.210494426401612436e-02
1.490617099655866529e-02
1.508597326901192637e-02
1.342558719624575500e-02
1.228928421428920892e-02
1.309503442592477307e-02
1.314773353554204299e-02
1.573037737995827690e-02
1.372777220182747407e-02
1.371308665985498942e-02
1.296880305452751542e-02
1.515591176162189857e-02
1.405682968559918145e-02
1.411718086756691415e-02
1.772005784549127161e-02
1.384518014819743903e-02
1.095224007011474932e-02
1.467307175786125573e-02
1.432238604145802396e-02
1.495105456621956264e-02
1.629905079462651285e-02
1.299494756871880097e-02
1.759321901384372500e-02
1.861713076980492376e-02
1.716840403240820281e-02
1.233404379261093288e-02
1.426685655178987558e-02
1.314810493508069764e-02
1.815058774924421803e-02
1.459485864762239196e-02
1.451790502325592258e-02
1.798602589973311017e-02
1.447819592718436500e-02
1.343132078327930259e-02
1.701448511371966843e-02
1.232963987422081020e-02
1.203946590923102300e-02
1.683865948679635904e-02
1.581482010308288277e-02
1.457397502236163107e-02
1.734452313991710626e-02
1.390383045655530815e-02
1.273811574307004424e-02
1.724669974676873441e-02
1.846395283918036978e-02
1.259682472420493166e-02
1.168768276468389392e-02
1.533855313701887324e-02
1.374682259193644313e-02
1.402190629741583566e-02
1.368619394924468907e-02
1.160696723808980410e-02
1.211691003768203267e-02
1.471924347448910764e-02
1.264963566791266029e-02
1.289321124852315335e-02
1.166883205587510020e-02
1.444086680880929396e-02
1.483552881308788061e-02
1.577709124601350821e-02
1.512205865530077964e-02
1.755637591122649610e-02
2.019914722665711038e-02
1.162775885021793097e-02
1.137184050022050502e-02
1.387594331953276305e-02
1.512394912603337582e-02
1.356744591224104401e-02
1.397422604817388780e-02
1.379594379066410859e-02
1.165656206734527744e-02
1.501202861867328986e-02
1.363694947988359010e-02
1.263982192768269182e-02
1.222790288157616680e-02
1.716056789492190204e-02
1.038930623228873085e-02
1.421141900403610769e-02
1.227179587700816255e-02
1.691053836839276348e-02
1.420143733282086540e-02
1.482938017185114754e-02
1.240869031351908222e-02
1.682417059632518308e-02
1.051539628455988584e-02
1.392017227286038161e-02
1.527765825398191835e-02
1.644504757665846140e-02
1.880641362498072788e-02
1.255564072182524180e-02
1.340448965203134418e-02
1.153968426812763959e-02
1.288813000330629732e-02
1.323038986923068781e-02
1.436260654444551643e-02
1.119276699818672061e-02
1.232170411942163507e-02
1.370838228483562023e-02
1.350694970537330564e-02
1.337790862889698049e-02
1.275905655833864394e-02
1.892419217620044947e-02
1.457663413824231147e-02
1.159767413435747185e-02
1.339112537971234862e-02
1.147251235670409750e-02
1.314877994576024722e-02
1.455612110002177384e-02
1.170841728452889918e-02
1.398269723528347552e-02
1.207892442922464671e-02
1.285440625584475735e-02
1.406381917063342923e-02
1.657724426705242671e-02
1.281696507266113887e-02
1.496243935054095142e-02
1.280580472571020596e-02
1.552366086796702627e-02
1.377852843966914653e-02
1.393855588540054979e-02
1.215910624919214547e-02
1.706802491823602996e-02
1.469655977951608850e-02
1.990398396833392702e-02
1.160591116495262969e-02
1.313812921724403712e-02
1.183931939509977327e-02
1.356887081930458969e-02
1.936953809580077568e-02
1.198245591368119443e-02
1.504183081804469357e-02
1.896451295607501364e-02
1.889237647788305496e-02
1.137923021665965262e-02
1.212958956770800178e-02
1.712215910083614290e-02
1.360692618247102970e-02
1.435099188728325426e-02
1.165205554279046506e-02
1.206874280662840332e-02
1.684031894595466872e-02
1.184708364127286424e-02
1.270779108891409437e-02
1.572161414905520749e-02
1.487645975720902625e-02
1.307774137841388740e-02
1.172493237238985027e-02
1.407955747860807280e-02
1.262755715224449585e-02
1.418204790148679117e-02
1.252391159635524165e-02
1.301608688309641160e-02
1.264257611329350217e-02
1.902276079610654147e-02
1.192083022324630717e-02
1.254677090405683162e-02
1.269265014056472629e-02
1.617451521221915933e-02
1.905209679845593085e-02
1.196104138352422665e-02
1.380786901778821574e-02
1.117072560460733062e-02
1.554698159354667153e-02
1.198696859210751989e-02
1.262719163787551051e-02
1.260815218843608018e-02
1.397215539104409987e-02
1.321854620326694263e-02
1.490413597269496515e-02
1.312471623746869209e-02
1.091953899448976778e-02
1.456030849454742482e-02
1.936730186080853899e-02
1.281345419675189445e-02
1.243945387870676322e-02
1.568624545235874912e-02
1.490677429823522582e-02
1.206478518172088982e-02
1.555534022811533301e-02
1.435941263757165021e-02
1.555237130813977298e-02
1.174529765757123360e-02
1.732178232356884617e-02
1.647802727870700812e-02
1.514173120960002339e-02
1.135608264051273658e-02
1.237798447983624525e-02
1.376652441102631415e-02
1.156258232671483061e-02
1.414164895801389710e-02
1.402965094998238210e-02
1.338371313797389120e-02
1.371300127647651079e-02
1.392999149040882734e-02
1.215193453536034598e-02
2.143310637560061349e-02
1.210241856836918872e-02
1.291606460183591931e-02
1.621749454257853662e-02
1.368680387482712479e-02
1.285100995592008792e-02
1.483240360166088179e-02
1.267827531885534764e-02
1.319287584766526411e-02
1.161331973271706626e-02
1.386631059770105159e-02
1.468557567109160522e-02
1.216289175467810506e-02
1.969421155303177629e-02
1.120663125326695417e-02
1.317409659516188998e-02
1.308545624924656314e-02
1.261810926178710823e-02
1.320185986698053926e-02
1.475820027500257536e-02
1.248672649367996330e-02
1.806615233072714211e-02
1.547297400921915367e-02
1.190071782107282768e-02
1.700832386569045562e-02
1.785755202244571072e-02
1.500723855263380591e-02
1.756149864426154172e-02
1.187961989052571318e-02
1.512302081493516193e-02
1.119109453413757831e-02
1.236055661430008820e-02
1.186804088406154256e-02
1.290275535445173372e-02
1.318807094842761041e-02
1.473229322921501550e-02
1.821197942255517455e-02
1.314656158356425526e-02
1.352725753443433966e-02
1.506789463746829871e-02
1.250731124749568900e-02
1.255788079761893661e-02
1.362151139530107247e-02
1.246792465923002302e-02
1.614422551612459955e-02
1.291484770918622203e-02
1.219827777968480326e-02
1.306092893501504398e-02
1.812582953609218062e-02
1.199448349701426331e-02
1.107950692095934116e-02
1.216406970541994426e-02
1.478765119731781374e-02
1.283744795219124435e-02
1.893834317890422114e-02
1.227497099522781299e-02
1.362346520035766922e-02
1.651350638499207713e-02
1.377760028117336506e-02
1.669504864548801426e-02
1.608423390508162409e-02
1.237407321930142357e-02
1.147367219026140805e-02
1.142184006165857663e-02
1.539041544182739862e-02
1.446508672306706655e-02
1.495482978888182379e-02
1.786635966856375823e-02
1.518446133132483888e-02
1.621755621173712192e-02
1.575317889656660530e-02
1.224237435380403499e-02
1.244295154464725162e-02
1.292240713242798211e-02
1.475763397077564654e-02
1.482884555038022079e-02
1.312337380159644962e-02
1.284626771199559592e-02
1.254857472046536082e-02
1.310545794574906678e-02
1.266137174972115781e-02
1.285916702213452112e-02
1.485700221578736824e-02
1.375317281861177660e-02
1.117402146337553859e-02
1.396243514288145193e-02
2.045694048763860295e-02
1.600463932232981668e-02
1.524900323006508907e-02
1.303898303453007723e-02
1.239490242684618271e-02
1.250073979366922439e-02
1.436084818220345616e-02
1.183140580710225105e-02
1.304601513023986858e-02
1.224854161604027603e-02
1.491001042012890521e-02
1.250945400873296198e-02
1.255438546651423126e-02
1.328608574824530209e-02
1.556389346174461008e-02
1.112510157282988951e-02
1.308985388203441104e-02
1.559634694712533354e-02
1.671381001161725832e-02
1.455666379007593270e-02
1.612247085615725606e-02
1.737099574274483804e-02
1.112947571090304628e-02
1.111740727068086763e-02
1.108567306801961500e-02
1.754995943837794892e-02
1.537993307864418679e-02
1.667173126480248069e-02
1.185408153522923835e-02
1.516575213812790257e-02
1.510081243146726981e-02
1.346186272214730528e-02
1.577113694705803426e-02
1.568338804829091937e-02
1.194692374685901379e-02
1.235487052824219001e-02
1.577504582286701207e-02
1.175796160968594836e-02
1.578794362722601985e-02
1.167615931602705021e-02
1.228729132078659747e-02
1.274348643849142551e-02
1.659535684052662607e-02
1.551593693147879094e-02
1.737380341275349127e-02
1.472643410230824873e-02
1.236136476784971405e-02
1.142262010088354596e-02
1.373601655990702719e-02
1.268665463284828973e-02
1.686004392808548857e-02
1.948766420766809282e-02
1.465199041074130570e-02
1.358620537259461192e-02
1.381624801995573470e-02
1.162039051996544350e-02
1.317427370346563320e-02
1.770628591330342116e-02
1.143627723746115654e-02
1.562212542692101302e-02
1.240459757464076884e-02
1.242981020385469648e-02
1.102326845032342018e-02
1.130234579614553328e-02
1.349626180004612729e-02
1.347887102296219108e-02
1.594162023131517891e-02
1.671820109615015926e-02
1.239330469765512199e-02
1.045819204592335697e-02
1.264194689005329435e-02
1.398230234141192851e-02
1.196033857271237150e-02
1.569520281726272115e-02
1.596173741303341664e-02
1.837873886535187906e-02
1.318555328762683297e-02
1.223293460011978806e-02
1.349114623191845219e-02
1.270128019387951543e-02
1.209853768763337507e-02
1.830979438729338216e-02
1.200287001266950315e-02
1.422315410537178249e-02
1.288663957383628586e-02
1.522030826534626069e-02
1.853324824261884385e-02
1.663537287648048091e-02
1.266676864585322693e-02
1.290286648195931862e-02
1.199658611862092217e-02
2.240911259597505589e-02
1.408549723826063929e-02
1.635306867442071210e-02
1.564606073603461156e-02
1.251187662468011830e-02
1.565471924091027534e-02
1.718300144625192760e-02
1.247227821502278067e-02
1.356933031271365109e-02
1.184178149560466409e-02
1.303700304561389300e-02
1.321239234931850283e-02
1.587340105645138055e-02
1.353384678516008147e-02
1.181175890088271424e-02
1.472812028369197002e-02
1.241060990140917947e-02
1.633581777104298194e-02
1.376009033848219973e-02
1.585087613058702716e-02
1.488065232464610976e-02
1.161362621208814581e-02
1.637840365384635177e-02
1.248026635585447811e-02
1.353149771224743114e-02
1.454221882042408542e-02
1.936618982469220929e-02
1.273883069516946152e-02
1.173517934784253612e-02
1.189540397900346741e-02
1.391996623536548294e-02
1.450549356861988159e-02
1.609135344260764766e-02
1.542686359074149638e-02
1.363832938407258388e-02
2.203851199461501209e-02
1.165626537081098854e-02
1.397106354853423424e-02
1.785377064591925356e-02
1.351695193779126059e-02
1.485899665179296614e-02
1.490318442121771336e-02
2.175063322382286835e-02
1.614940262178957142e-02
1.115828056947540392e-02
1.252204293124065809e-02
1.639569668768356414e-02
1.573990648991452357e-02
1.242529509381347722e-02
1.165651435367759045e-02
1.191100982526341334e-02
1.344007354086951614e-02
1.481402680462040600e-02
1.384482605351925952e-02
1.221238290697873596e-02
1.351586900017141477e-02
1.347505822632294806e-02
1.194621914919951136e-02
1.028621330218440488e-02
1.236174851363479321e-02
1.448466275527640623e-02
1.194653827549624868e-02
1.480013297389751181e-02
2.002081924614448893e-02
1.348266389750386353e-02
1.293356005683659639e-02
1.835177851510799707e-02
1.171846623329700354e-02
1.111766641115602763e-02
1.416525727883755081e-02
1.226601251692682748e-02
1.195945075190679718e-02
1.200439157792895783e-02
2.185094811951129867e-02
1.645725765216912717e-02
1.276192023264047237e-02
1.618988678934568659e-02
1.368286627695082178e-02
1.101271303499764750e-02
1.416816366790357717e-02
1.227837611364970480e-02
1.542329672420295061e-02
1.146015899047325703e-02
1.633283200256077650e-02
1.102253724809518221e-02
1.525232152296021604e-02
1.372940365651906247e-02
1.111242246162671976e-02
1.668075289329576383e-02
1.457784225329897265e-02
1.546338628395460546e-02
1.406060555163685111e-02
1.177797423063750570e-02
1.541951158393894961e-02
1.572939904198186745e-02
1.515377374016679823e-02
1.223547208792625032e-02
1.161844158632513620e-02
1.229242775873888929e-02
1.464258788971598002e-02
1.775770368479975825e-02
1.476323737496687549e-02
1.242585816993729830e-02
1.280230753182099064e-02
1.282920981466173678e-02
1.306906393438114766e-02
1.207201220845073239e-02
1.465819074001090128e-02
1.246599305289161630e-02
1.769093915599467826e-02
1.184985492583052677e-02
1.451262378797493757e-02
1.113194093676686536e-02
1.422489143850869109e-02
1.651634431317980378e-02
1.277179999395519627e-02
1.182859941915932571e-02
1.213974906393538999e-02
1.123534880617187669e-02
1.699095923502774719e-02
1.249236820441191470e-02
2.123099893204577482e-02
1.287880422203807607e-02
1.433227134265224745e-02
1.182085320470972062e-02
1.237593947151892707e-02
1.228146805514034046e-02
1.715204446712143005e-02
1.355104323263101040e-02
1.165688976099016338e-02
2.126127244601425104e-02
1.257340644072417642e-02
1.278924277137699975e-02
1.098931126536395464e-02
1.414000864161871207e-02
1.364149895054383999e-02
1.606948922225806542e-02
1.670341835705860256e-02
1.406942360335958209e-02
1.534178226073212858e-02
1.343744395418734749e-02
1.405158739558098890e-02
1.258490794241756694e-02
1.686349941883236170e-02
1.109064310440911402e-02
1.318237304100711160e-02
1.354503723118488656e-02
1.178860219757735250e-02
1.159589047747749957e-02
1.901918899108634431e-02
1.234661518392704549e-02
1.193290525457893492e-02
1.446201635262761923e-02
1.636238563100986254e-02
1.396729292694104396e-02
1.220055902522748648e-02
1.629413217852260232e-02
1.817540305844417281e-02
1.415128362714312971e-02
1.458931988959004389e-02
1.175923182641397044e-02
1.590463824686597083e-02
2.089551020594096475e-02
1.488868227801642963e-02
1.296174779855858820e-02
1.439126288309730550e-02
1.665557412537466142e-02
1.095754508711266340e-02
1.084894031557333445e-02
1.740624199125034854e-02
1.543659581929143765e-02
1.225948739035340185e-02
1.744916122881387532e-02
2.011232929392789415e-02
1.474251812634377878e-02
1.230505028497030917e-02
1.410986440072653503e-02
1.032091215333126588e-02
1.157619301949389112e-02
1.660435611459526450e-02
1.539995753540218670e-02
1.247157120960239868e-02
1.256595796842380208e-02
1.570080575796384270e-02
1.417464338300580828e-02
2.099243818891721736e-02
1.681476608531506933e-02
1.236101277042989457e-02
1.202951252650952263e-02
1.449806012249754694e-02
1.453548009304090304e-02
1.283731323249745482e-02
1.506133332538955871e-02
1.204459324798261635e-02
1.393339028009604741e-02
1.557409711095265013e-02
1.087699591026961010e-02
1.567942179099185429e-02
1.151499550653803383e-02
1.815231154516736001e-02
1.902464891610541886e-02
1.358556456590764849e-02
1.379769095287619596e-02
2.142161901027339610e-02
1.232846592029090971e-02
1.558550997889451839e-02
1.606354970767054358e-02
1.403079352069108721e-02
1.333199466317842516e-02
1.127850767662436429e-02
1.137773741211145148e-02
1.335528524039525378e-02
1.842992343007246459e-02
1.420503598138220247e-02
1.321110200370367860e-02
1.260337853003797894e-02
1.302004265307282749e-02
1.341500420094038012e-02
1.232098075610937871e-02
1.555127528156352579e-02
1.409939886658137520e-02
1.337840418893515571e-02
1.162535530178523610e-02
1.221246324275787262e-02
1.375445320009611137e-02
1.231488719962486877e-02
1.498462509725312364e-02
1.497562308600228209e-02
1.324609755227951213e-02
1.236198751750652858e-02
1.369125717657926344e-02
1.063394041421377237e-02
1.225044726942270401e-02
1.245428765444653307e-02
1.155985830846934653e-02
1.726145829112468721e-02
1.429992843647301393e-02
1.832332877797809845e-02
1.473605355844476161e-02
1.063232625892851502e-02
1.211937782355177254e-02
1.670701796877849254e-02
1.518484690605920173e-02
1.450333571502793184e-02
1.252631788345731634e-02
1.717355679781515376e-02
1.338184492197936476e-02
1.833360609165524124e-02
1.589819813284504280e-02
1.753496210072377770e-02
1.416723700967534305e-02
1.298162480804851415e-02
9.903496072979356413e-03
1.324878578777799638e-02
1.181149789533088128e-02
1.171743583740553207e-02
1.083668302744889358e-02
1.242761894345059681e-02
1.161436388356968351e-02
1.521057720915910960e-02
1.074721353507885821e-02
1.499611125133831768e-02
2.083588708136011047e-02
1.066454643843067762e-02
1.242423041684998994e-02
1.352855004370212555e-02
1.750247380694333610e-02
1.677770409488052450e-02
1.832036517500165718e-02
1.124046139857809434e-02
1.630041903604234621e-02
1.494774716878732868e-02
1.323597180600323553e-02
1.179205028164941743e-02
1.198399105095707129e-02
1.573909068044299087e-02
1.266132650198415095e-02
1.357468234636988007e-02
1.598294759850432678e-02
1.066487527821544101e-02
1.564316724470743436e-02
1.482451295734293906e-02
1.393153498468235885e-02
1.492366704624670942e-02
1.542018670444800232e-02
1.412934051282266346e-02
1.232134830814218124e-02
1.273486687180683252e-02
1.437658543106903886e-02
1.453790560625805445e-02
1.813069438044251358e-02
1.310280174365674108e-02
1.240296218459158162e-02
1.462910178478876722e-02
1.433127430831797333e-02
1.501273657726515109e-02
1.293639063859494676e-02
1.128900728900513947e-02
1.207613944563348807e-02
1.733160943641656737e-02
1.196914508328723349e-02
1.659424095676495514e-02
1.095132959656535884e-02
1.239914945556680470e-02
1.523838581185421592e-02
1.423133375407131807e-02
1.211530426997370347e-02
1.638451977438493135e-02
1.132347926550102482e-02
2.040458067543443610e-02
1.280242182257460004e-02
1.600596080000060706e-02
1.309453130796692233e-02
1.516206849920989641e-02
1.279223689489233928e-02
1.700318110172271968e-02
1.268227624861602461e-02
1.449308580807481817e-02
1.177771193472329503e-02
1.746917997845140458e-02
1.383077580248937011e-02
1.641034553957773645e-02
1.413929008024847334e-02
1.244621105459320365e-02
2.000257964531743093e-02
1.168953901797198554e-02
1.093496630220621921e-02
1.249200117406509825e-02
1.308239896752966605e-02
1.296341050145137161e-02
1.633430587195608408e-02
1.260136816612247856e-02
1.274955141304742745e-02
1.178938333158521812e-02
1.113753015822123091e-02
1.646832043227450249e-02
1.473494474631525941e-02
1.554305482083920276e-02
1.324491753875278732e-02
1.180946237290947214e-02
1.194375635966121729e-02
1.284556090079891355e-02
1.816968961155285278e-02
2.344067003612779199e-02
1.336609225228674140e-02
1.189790664696935979e-02
1.629526093035452150e-02
1.221396980210728497e-02
1.765337594291610523e-02
1.352385404462709551e-02
1.191710835245398704e-02
1.662805972292932810e-02
1.168404523582605714e-02
1.509396207463836737e-02
1.135962074767965339e-02
1.676244842329860374e-02
1.085953866587321959e-02
1.190303408454199130e-02
1.246490980848525588e-02
1.304623910031854628e-02
1.326043992739550648e-02
1.460506729733013209e-02
1.286633909938288654e-02
1.233202904695907334e-02
1.383758435646903484e-02
1.452155441419367143e-02
1.731144221731339972e-02
1.349662707070820034e-02
1.558189143687798393e-02
2.334532989449383811e-02
1.333684830782075337e-02
1.616971419765333984e-02
1.983932409294747456e-02
1.552970188493965620e-02
1.580208297547275320e-02
1.279233268195367756e-02
1.065966562599495078e-02
1.224810727163519464e-02
1.439335863183607844e-02
1.526350337141529900e-02
1.213473400324477369e-02
1.491950110862136358e-02
1.215703168661322331e-02
1.307546868871717338e-02
1.254438873091492934e-02
1.248939499928186647e-02
1.133295116157109240e-02
1.479689799015707075e-02
1.244375189708735868e-02
1.722421296397030899e-02
1.198802050347751863e-02
1.620372271251327434e-02
1.959317046664726947e-02
1.109051832880991739e-02
1.597934071518283816e-02
1.294911257217110090e-02
1.184314464967289871e-02
1.546370739085525803e-02
1.820882818566413319e-02
1.786857711078451705e-02
1.283440323674885086e-02
1.323095610760044449e-02
1.406048017762467905e-02
1.232368773831780777e-02
1.522211210541218884e-02
1.560741199937820678e-02
1.112731644572769255e-02
2.278310230865415731e-02
1.180083537098300384e-02
1.145617677209251339e-02
1.645920887587346004e-02
1.655085425790003839e-02
1.189271929198248978e-02
1.106055754144674719e-02
1.237015243639566497e-02
1.336235237881427951e-02
1.217059252743962761e-02
1.330833362206962356e-02
1.487284253480489205e-02
1.472845542798112417e-02
1.291089560689788474e-02
1.016276250520991437e-02
1.186979255406592215e-02
1.585554662355659339e-02
1.048694930052507419e-02
1.244908026700908277e-02
1.686871635054940088e-02
1.558657843565872114e-02
1.359742089834510385e-02
1.267691013345684931e-02
1.633140102009020267e-02
1.289008082530795560e-02
1.822158853096694786e-02
1.257043712393095605e-02
1.589369781528968129e-02
1.532874314640797486e-02
1.516904461803997295e-02
1.365887672743637885e-02
1.464551088896534625e-02
1.367012457719099516e-02
1.235295598162600497e-02
1.335029819917343819e-02
1.587613115277120013e-02
1.641422467899200655e-02
1.107843685143214407e-02
1.500084374039656332e-02
1.632732276262865989e-02
1.731420499165234328e-02
1.668430378098309519e-02
1.557526989222471347e-02
1.129491515798383694e-02
1.485873225775380391e-02
1.332109395715572187e-02
1.489028379175594274e-02
1.187958743837054174e-02
1.583317827607469419e-02
1.241154796735311275e-02
1.296939020394871980e-02
1.762321417773865528e-02
1.818122452639819864e-02
1.308638095984476259e-02
1.510811942663375929e-02
1.355188963594494700e-02
1.552925611530894812e-02
1.713955295287517000e-02
1.300383654549806464e-02
1.198344531156325665e-02
1.209503914288434859e-02
1.155795606756532951e-02
1.346737424319144338e-02
1.588153576911663367e-02
1.441735639381796358e-02
1.436004840458643406e-02
1.322923169131817733e-02
1.158561074575610930e-02
1.282165996812784092e-02
1.701533347706621346e-02
1.222118614724126973e-02
1.643014748163706962e-02
1.819401998752168126e-02
1.102964232412289095e-02
1.381683545331049978e-02
1.603097448050286311e-02
1.870060010847129917e-02
1.192699070302957742e-02
1.224688245374019879e-02
1.305406896765909375e-02
1.687017010456987043e-02
1.717795545604983154e-02
1.246626735726283353e-02
1.204829408245294831e-02
1.311248263470182751e-02
1.153793529757523792e-02
1.204550260392235964e-02
1.211092826997956645e-02
1.277431707829643562e-02
1.357423861820644673e-02
1.761974772441565751e-02
1.367611279051554607e-02
1.679657189424726971e-02
1.655764597695075224e-02
1.785116467687980490e-02
1.164017212140016841e-02
1.333101087995652856e-02
1.297341428579644809e-02
1.197043171243378917e-02
1.654326440230413642e-02
1.843460868629645533e-02
1.276825680590799178e-02
1.300012054393823169e-02
1.323057561390064696e-02
1.396482169089729997e-02
1.303916791948395160e-02
1.316912076726386993e-02
1.777843843590976025e-02
1.731623830225770266e-02
1.129520013201407679e-02
1.370694906217342912e-02
1.183351898939383195e-02
1.071281961320860038e-02
1.241205492988228798e-02
1.246012124726125769e-02
1.936033658127692125e-02
1.357823744623152390e-02
1.446384021929797425e-02
2.299396598506298073e-02
1.519932835173648522e-02
1.605173723303338074e-02
1.137593680810909495e-02
1.401361954801072507e-02
1.277999201817017760e-02
1.713333291286822657e-02
1.151865982074368189e-02
1.322265017660216938e-02
1.642945542020060601e-02
1.147499935820806005e-02
1.242103134301347778e-02
1.665101511339373008e-02
1.161729944714790658e-02
1.208789165806692378e-02
1.367269573288013018e-02
1.278328234621251350e-02
1.208466772515372212e-02
1.398560727238987167e-02
1.227957897062747702e-02
1.414574342586003008e-02
1.863575643119513847e-02
1.267958452808670700e-02
1.620557624479443404e-02
1.284778676345799640e-02
1.202444221033863170e-02
1.604268801109645648e-02
1.202655936213043071e-02
1.142110431552284533e-02
1.710583326826142780e-02
1.357352518646295914e-02
1.662473969094346860e-02
1.204697149981795445e-02
1.384552695656682264e-02
1.590110608254310942e-02
1.744221898843537066e-02
1.419092595412288493e-02
1.126268969500125033e-02
1.624290416998383502e-02
1.301899279070015125e-02
1.168316603354789887e-02
1.890582501073367894e-02
1.203848089440689995e-02
1.175913701868900110e-02
1.251048308593433189e-02
1.848369679830194623e-02
1.366233002857200618e-02
1.286466255404176973e-02
1.943102981696237519e-02
1.844920120706586286e-02
1.290466321658181523e-02
1.210984067150553713e-02
1.253734167763648211e-02
1.310492733608813361e-02
1.627453339847326208e-02
1.434182209169737425e-02
1.573617060989435101e-02
1.113386295523469127e-02
1.270049622136884548e-02
1.392669419486175508e-02
1.250932842351133376e-02
1.810491788865528640e-02
1.617591669645382368e-02
1.348671434390230628e-02
1.747250515383422242e-02
1.068366731503856207e-02
1.212050212925991702e-02
1.749895195719050611e-02
1.387464620100151147e-02
1.364619461792598853e-02
1.665430688134561521e-02
1.396159275948552492e-02
1.385697458390539039e-02
1.758075769136943634e-02
1.675805856551140782e-02
1.156020994724338627e-02
1.081092869786268174e-02
1.118865868790519524e-02
1.443043026052925892e-02
1.447275913656973292e-02
1.782026073731005078e-02
1.302917238746456249e-02
1.317207786165688899e-02
1.727171022273502055e-02
1.221835687001215920e-02
1.747943575263269378e-02
1.608211990766050814e-02
1.347446719215972255e-02
1.484079527818987776e-02
1.081152068635612973e-02
1.564798740723022386e-02
1.664641078574385924e-02
1.045889149478132496e-02
1.997477103601957849e-02
1.423870128928686474e-02
1.447621430040704760e-02
1.466332555894059309e-02
1.166334145650997633e-02
1.091787613980148633e-02
1.308206664490380033e-02
1.288136600632627457e-02
1.456141817190423349e-02
1.250423946475420246e-02
1.333592665492308593e-02
1.414075048377977199e-02
1.015952528117871831e-02
1.908942797627644072e-02
1.161140282405573321e-02
1.676040721006313849e-02
1.071935425124576936e-02
1.366645825362483579e-02
1.415328691752376633e-02
1.833432825670355815e-02
1.637580760239737421e-02
1.373336860802135129e-02
1.650143744913892818e-02
1.771544987699935625e-02
1.083973161877250548e-02
1.574895095205516848e-02
1.572814860715887608e-02
1.980466540006364795e-02
1.631368828473858668e-02
1.352585571444556156e-02
1.867204851234890994e-02
1.421492841812416197e-02
1.221701282984782519e-02
1.220240228992994919e-02
1.599754642181550057e-02
1.593100697840918456e-02
1.376727976933300734e-02
1.139267192351347581e-02
1.298061470151879240e-02
1.340866242030831941e-02
1.292627690010297523e-02
1.503301080373881105e-02
1.857867484550840276e-02
1.542450712754572795e-02
1.257483269967629019e-02
1.273533926500580726e-02
1.421663545300033693e-02
1.143882541947089174e-02
1.904798370052687706e-02
1.294356943400454263e-02
2.270535503155862722e-02
1.338232725860138972e-02
1.522533008713794489e-02
1.458286664773711383e-02
1.704035716679441759e-02
1.585278033259690522e-02
1.289486012538488408e-02
1.178305155481474027e-02
1.123451094637872849e-02
1.520944517033101517e-02
1.259836275083170420e-02
1.185947711320838732e-02
1.396672431636750145e-02
1.367701010450983468e-02
2.332562468538462719e-02
1.643137901402325074e-02
1.470048826499353867e-02
1.338419393287826678e-02
1.210195884924237381e-02
1.212306582165117996e-02
1.236673194430956690e-02
1.535776552516246451e-02
1.496092355024353227e-02
1.245547572556773841e-02
1.500605931996074061e-02
1.629998313485658823e-02
1.820256307056505873e-02
1.141210711744727879e-02
1.389729267626493847e-02
1.170540214953369809e-02
1.098816514454537333e-02
1.358904000387040067e-02
1.351642322712620636e-02
1.706664713268954414e-02
1.743681979618938449e-02
1.175059528031852096e-02
1.468113327976758309e-02
1.538493810502053472e-02
1.235662436190913642e-02
1.573748285070439290e-02
1.137514585668758516e-02
1.465847810920306582e-02
1.760121708094480875e-02
1.109936418178494866e-02
1.171857516785231208e-02
1.570527162902518592e-02
1.009632887343832330e-02
1.431100626145301313e-02
1.378414679719075497e-02
1.732150161482245987e-02
1.635288327015327337e-02
1.865157671568287712e-02
1.301148250785371177e-02
1.920661852365054822e-02
1.676353025479795922e-02
1.253785012667379094e-02
1.094140091147881647e-02
1.196286531312934498e-02
1.304611319791187940e-02
1.702417419123747333e-02
1.370811671318597491e-02
1.264488841115307162e-02
1.861142192266729278e-02
1.375111695961095393e-02
1.163696708528086377e-02
1.091608592864812786e-02
1.242550719727386621e-02
1.257824754931557987e-02
1.591843904967071843e-02
1.681371497848893615e-02
1.219537865545528357e-02
1.721167059338790661e-02
1.987605969663905348e-02
1.172339768217109390e-02
1.202923526579979807e-02
1.484256531326719197e-02
1.420622346679056847e-02
1.379536827254895792e-02
1.238680011864429220e-02
1.658249449197865544e-02
1.396015288468047122e-02
1.763624906199676157e-02
1.353278786847318151e-02
1.188699316560959396e-02
1.253061176394899140e-02
1.353752686894132973e-02
1.453936429267652097e-02
1.289349715516830211e-02
1.677304753500813428e-02
1.153080987870155893e-02
1.527626757937289304e-02
1.429551835356007716e-02
1.148147175408470270e-02
1.161478110686661736e-02
1.592186563808362099e-02
1.267469212955257829e-02
1.427267252414199383e-02
2.002647170646718044e-02
1.762013628414232924e-02
1.264743626986099614e-02
1.359251495355420780e-02
1.490818763640736067e-02
1.278640704348643631e-02
1.230614252980496981e-02
1.594277395220189408e-02
1.180970581984751300e-02
1.159398336894023468e-02
1.406586898047379464e-02
1.370620347917705928e-02
1.316475185011090066e-02
1.237043802240159196e-02
1.526106475309371713e-02
1.567509991631016453e-02
1.481868038210179539e-02
1.368783476102303220e-02
1.241655936175325992e-02
1.721875486484822360e-02
1.588250411441549659e-02
1.613726971069084914e-02
1.672326916837710287e-02
1.337097725898955813e-02
1.303989749455178315e-02
1.183573242601898556e-02
1.749092429914714253e-02
1.173375864707785869e-02
1.128882828270857952e-02
1.260623501525900969e-02
1.541120069533119530e-02
1.378076127628471981e-02
1.409948293875450814e-02
1.300246001919469138e-02
1.170295217345547825e-02
1.378884407264380219e-02
1.536327615031041205e-02
1.412441911816131324e-02
1.415320220306784393e-02
1.236273644206962660e-02
1.677232049814086912e-02
1.650888505064782019e-02
1.537857482173282664e-02
1.221590882433803635e-02
1.849879099624268664e-02
1.179175265730805777e-02
1.653255354980828762e-02
1.235181798532711261e-02
1.268090819124250736e-02
1.728097787272736552e-02
1.247773513598975439e-02
1.204060979086610250e-02
1.167283736699990977e-02
1.304724345779412209e-02
1.645906666403815222e-02
1.456096132009396249e-02
1.463654401643046943e-02
1.359301381885108517e-02
1.830932069244900484e-02
1.199126727440905094e-02
1.185144926444128832e-02
1.500016959080871515e-02
1.156815272105926606e-02
1.085946838279289173e-02
1.105133450620161134e-02
2.106423977296836836e-02
1.646764834785036102e-02
1.052350783575945609e-02
1.376931214782448759e-02
1.348094700417323821e-02
1.452835150266446052e-02
1.231191625624698804e-02
1.643850728757237367e-02
1.463033361636123519e-02
1.032907515512024310e-02
1.832021256161586731e-02
1.475161320534712495e-02
1.429252690642590640e-02
1.302611107769912485e-02
1.535750152042628103e-02
1.553882637917308740e-02
1.486830247197476473e-02
1.522846354392287660e-02
1.202593104779495214e-02
1.373176497319961165e-02
1.428556388418655843e-02
1.245483229576682324e-02
1.089740279521103639e-02
1.553717743969462717e-02
1.120212248617420345e-02
1.315788293580686524e-02
2.093599043388033598e-02
1.716421868038289777e-02
1.179505118192310242e-02
1.183478717285136282e-02
1.551130750060475405e-02
1.370009796371146615e-02
1.561335897965646091e-02
1.908399432577112531e-02
1.901102242608729287e-02
1.578397695694960801e-02
1.126268007923486580e-02
1.583037589491192998e-02
1.213409728419395650e-02
9.691512616891807819e-03
1.144212984145009937e-02
1.277975890941523973e-02
1.546070538200858269e-02
1.091627068184521446e-02
1.582319548277427712e-02
1.204098472517151248e-02
1.183144009311359879e-02
1.806344586070016134e-02
1.400508541535464002e-02
1.157997043192744019e-02
1.222516546464805058e-02
1.392047315020783320e-02
1.258029411111311752e-02
1.024088814882611123e-02
1.529229758506245318e-02
1.412904905063236405e-02
1.807184649767179518e-02
1.711405418969841330e-02
1.384332675511051880e-02
1.470121091067314034e-02
1.528206975770823872e-02
1.379147338885602925e-02
1.207400187134174963e-02
1.457086143541042045e-02
1.201406147007233471e-02
1.253232673187951174e-02
2.371544369063535718e-02
1.138797133899388525e-02
1.931885387743209614e-02
1.322676510656828341e-02
1.811697861959785105e-02
1.185030260822329123e-02
1.514576770699138653e-02
1.324106856482365480e-02
1.254822351788371926e-02
1.203742044308914530e-02
1.482041181832075005e-02
1.163988268963228601e-02
1.613599293841047611e-02
1.076063529180959488e-02
1.731839678793498094e-02
1.518392781336547204e-02
1.614395651869326986e-02
1.480235059394913177e-02
1.282611593426569163e-02
1.549360588925291493e-02
1.210176589937841073e-02
1.329608515565086635e-02
1.089965506468733823e-02
1.547513875202302658e-02
1.953186976417650711e-02
1.328850110953017083e-02
1.825782358018288032e-02
1.320003273576403173e-02
1.222558364970871905e-02
1.414889977344269134e-02
1.451292030131245969e-02
1.417931906403541165e-02
1.230032041785944497e-02
1.704263466187738718e-02
1.803158735560883574e-02
1.712162184749665972e-02
1.108490579353193020e-02
1.762733211370406949e-02
1.352160866218846125e-02
1.158917838060498536e-02
1.180115412716658922e-02
1.225495046965013532e-02
1.254941957057856272e-02
1.434161817378434844e-02
1.117730897577126625e-02
1.811429628530505931e-02
1.088493577796389999e-02
1.366758516562810444e-02
1.871831813608865192e-02
1.970010461365603871e-02
1.560629243873570826e-02
1.268264277346187532e-02
1.249801920784709627e-02
1.344712028111248389e-02
1.341197701076884963e-02
1.241282536746077247e-02
1.493756400100590409e-02
1.763873053438436145e-02
1.047060804848631496e-02
1.192312207810480862e-02
1.316125370182147369e-02
1.133921101003601377e-02
1.521035455438884965e-02
1.112056376075206202e-02
1.816309316429873255e-02
2.063943262716658178e-02
1.718616577170931081e-02
1.257787988841282956e-02
1.821483531955411794e-02
1.386060710171846400e-02
1.508759882647436879e-02
1.299585517409280154e-02
1.544887809952819047e-02
1.393556117981124831e-02
1.305953062572320911e-02
1.993378721894584205e-02
1.597319347140474521e-02
1.203038291132674242e-02
1.439638944058663217e-02
1.127436207841031775e-02
1.314667154232687131e-02
1.169175453679860421e-02
1.457203973872076008e-02
1.110173383390771623e-02
1.203834490889237399e-02
1.161709668275282339e-02
1.208827229275033152e-02
1.279036655862061944e-02
1.336733959467079069e-02
1.416121757843843976e-02
1.474880621293914174e-02
1.535341585234453743e-02
1.770104748312259502e-02
1.864118080314983161e-02
1.301960473938379437e-02
1.427488984229180469e-02
2.201096790281537041e-02
1.741706650799226819e-02
1.650566350156190687e-02
1.281357888263323641e-02
1.107594356457904106e-02
1.679345609567842179e-02
1.546504422923775102e-02
1.271392562193793263e-02
1.258756960597612329e-02
1.427842334524345724e-02
1.201675515184490867e-02
1.490232839559743616e-02
1.620701010668793018e-02
1.355372990895552243e-02
1.729184185974910748e-02
1.176171412517768543e-02
1.376601113734527565e-02
1.628439792790098428e-02
1.695728652800973513e-02
1.584592891448305396e-02
2.200227139630911433e-02
1.216836497984083443e-02
1.275661029067582004e-02
1.361144106966119538e-02
1.574899402188728592e-02
1.544898320620052834e-02
1.102508756158394367e-02
1.624410182603280850e-02
1.235493997419831111e-02
1.249159975995811286e-02
1.387212045282271156e-02
1.300162054569242720e-02
1.993555970808541522e-02
1.382558410971915230e-02
1.537891123275542116e-02
1.306289007624588522e-02
1.826664613377843027e-02
1.181506170394690247e-02
1.206845244928536620e-02
1.173162806854229946e-02
1.079150364423249464e-02
1.394020547373836516e-02
1.421716292379027191e-02
1.390736813045084092e-02
2.102910709953620394e-02
1.575301707428042319e-02
1.426184567001748116e-02
1.584676806449772379e-02
1.289532805482762612e-02
1.291826939663115459e-02
1.508106284469257208e-02
1.254289074786934730e-02
1.492181376913548352e-02
1.849371333518279314e-02
1.108026277506724000e-02
1.613121485344662376e-02
1.614638040130120245e-02
1.298965804341931096e-02
1.382775075655570673e-02
1.652677349969383647e-02
1.152827114129723746e-02
1.207404836221737110e-02
2.026004718209156730e-02
1.550631332550211905e-02
1.401166012360283153e-02
1.372194605416995894e-02
1.563978734198637199e-02
1.304278500927416595e-02
1.273253992913889014e-02
1.505036113279040189e-02
1.218728009689113746e-02
1.123992187849687935e-02
1.481485712830998835e-02
2.116643885919428092e-02
1.529452978986858315e-02
1.268869503636804730e-02
1.723249393659226358e-02
1.219559257101038297e-02
2.144206196400538778e-02
1.289986941704688098e-02
1.134299582750335211e-02
1.244327989794513645e-02
1.113997191633303054e-02
1.170894430394122700e-02
1.648876366584389741e-02
1.818344927263640387e-02
1.068988213121097042e-02
1.703723031197995619e-02
1.486201510316914609e-02
1.655268393030290275e-02
1.799368112681920540e-02
1.361232138538212566e-02
1.486956604980921304e-02
1.205295568598827027e-02
1.466571129131216678e-02
1.108392528411550337e-02
1.138042186261506439e-02
1.565343528764737147e-02
1.237395646362071666e-02
1.034266744467704502e-02
1.294743350758864597e-02
1.384098148768872494e-02
1.862259670097698994e-02
1.225825472064627844e-02
1.326267865079644968e-02
1.185016498783485542e-02
1.355390865668811354e-02
1.443341579022447418e-02
1.712330983718857169e-02
1.396413744078020547e-02
1.292850787392621492e-02
1.748098873328002290e-02
1.266172695566591955e-02
1.430137896531641362e-02
1.242805202055979885e-02
1.186921447161443099e-02
1.406340137672293378e-02
1.402456690416636897e-02
1.286914913652442358e-02
1.692365256077832392e-02
1.518301198764310245e-02
1.073946448887458556e-02
1.356557905317692936e-02
1.877085513638504510e-02
1.266610688616236734e-02
1.307249788830341930e-02
1.516789946989177684e-02
1.236187563888943575e-02
1.882263437970826958e-02
1.091126651197985367e-02
1.690547954916044038e-02
1.088683943671509002e-02
1.338350035827423623e-02
1.261039437910996264e-02
1.940758815234197576e-02
1.645634555147781897e-02
1.167471012086068738e-02
1.359276238676317312e-02
1.368262711912393570e-02
1.202739400181149915e-02
1.684974901659447299e-02
1.343271640411933254e-02
1.273568463413907170e-02
1.759494764875865758e-02
1.389692272398637685e-02
1.429988687940558778e-02
1.325177771746760547e-02
1.258998923729630348e-02
1.567139674929873827e-02
1.213135758421207688e-02
1.291862480306223138e-02
1.489234796746899403e-02
1.579624191875914074e-02
1.362794283777212997e-02
1.460260895561871219e-02
1.513046895239550382e-02
1.557901365097244528e-02
2.276863395819780922e-02
1.437806872877975262e-02
1.049624671385976718e-02
1.779917796273391972e-02
1.564364775549620390e-02
1.376780513987840848e-02
1.174227234297382620e-02
1.661049945432324648e-02
1.276098370227032874e-02
1.053996974135867556e-02
1.717579887942227712e-02
1.079660428005260742e-02
1.522165311521525566e-02
1.146116995950374057e-02
1.323425017714952023e-02
1.775830389766136497e-02
1.919610913993191614e-02
1.351546480145115504e-02
1.874369393102856551e-02
1.287165975372117112e-02
1.155931588436942548e-02
1.317554468344056540e-02
1.368437766881264173e-02
1.570210749970255004e-02
1.422150171140426633e-02
1.160735207818411330e-02
1.562047879269815032e-02
1.652267195070727945e-02
1.733906975188509447e-02
1.525455198808436941e-02
1.470057212477696162e-02
1.180502266991517724e-02
1.200919238061399358e-02
1.742694392111437951e-02
1.188939909605918333e-02
2.016459503558221122e-02
1.638669093204020433e-02
1.416265554848375463e-02
1.504230587791202667e-02
1.206962279335091481e-02
1.338284241512638362e-02
1.609626043772324766e-02
1.213722361572706562e-02
1.279332422419044574e-02
1.521520921546679062e-02
1.855573906505020298e-02
1.415917845052425128e-02
1.498706077086306432e-02
1.139804163389876446e-02
1.795330818123430650e-02
1.125498858601998650e-02
1.128401182255016691e-02
1.259203918156531765e-02
2.159190394324128626e-02
2.107057472182416458e-02
1.209791537694465680e-02
1.367628011833624257e-02
1.199661170540567562e-02
1.399924596233606718e-02
1.107312494423237648e-02
1.300702583533848433e-02
1.252177546210367365e-02
1.603564095368006925e-02
1.189925780115558274e-02
1.354737188628230005e-02
1.302263646261192509e-02
1.278387033672524417e-02
1.636934465985878662e-02
1.413369304208847432e-02
1.533071040902495019e-02
1.539188030196328438e-02
1.838339345525460966e-02
1.039502019024962642e-02
1.221405527952312831e-02
1.169367548117374901e-02
1.234181902983480517e-02
1.247500492827962812e-02
1.296396427350692687e-02
1.699164736637934214e-02
1.313426075309415131e-02
1.437114702351577344e-02
1.344242743997517420e-02
1.515124187620542351e-02
1.276421703344851610e-02
1.467091161937203458e-02
1.494325001817697895e-02
1.657603222654824293e-02
1.129269944614103016e-02
1.754267793588937252e-02
1.775459362011000408e-02
1.241744997937476933e-02
1.247301017037064259e-02
1.183488862910728190e-02
1.209914696810432747e-02
1.464640374031971407e-02
1.366404834991863382e-02
1.267284280541956451e-02
1.529594039081963452e-02
1.398900461846716570e-02
1.405634083993731465e-02
1.719952389278830984e-02
1.359893801992520523e-02
1.807371990979025900e-02
1.339083030229321070e-02
1.692520068287431401e-02
1.509251142100143106e-02
1.203079493030954211e-02
1.613562314888802862e-02
1.310372231140535804e-02
1.449032768205250551e-02
1.038850562763138016e-02
1.592635750472154443e-02
1.309426797961987798e-02
1.979211096537913939e-02
1.450733631331757589e-02
2.073019766589684343e-02
1.168274932136043054e-02
1.156249473193940620e-02
1.841086214362247508e-02
1.491411617137278212e-02
1.129141492536697711e-02
1.290734184522646100e-02
1.089662443991917459e-02
1.385369516938544932e-02
1.179511318748924752e-02
1.498428438937246532e-02
1.640173526864874276e-02
1.532377711172364099e-02
1.465482567389653212e-02
1.483995675952382021e-02
1.156789207451719426e-02
1.177958075587473563e-02
1.587010569672475668e-02
1.217579334789722911e-02
1.073908685168106780e-02
1.231777352571988837e-02
1.220332844266472372e-02
1.349273395569347556e-02
1.677322402247230504e-02
1.991589976137311813e-02
1.143680668764057717e-02
1.235471986292002375e-02
1.537802701523871551e-02
1.164269085559670527e-02
1.543777592829392864e-02
2.039179287028985987e-02
1.245532384392097902e-02
1.338660380263836935e-02
1.344381598900923347e-02
1.226221804341415256e-02
1.505575697181438244e-02
1.601671608222479670e-02
1.151677349567839861e-02
1.232305035519866074e-02
1.652994354035347557e-02
1.340270148648414761e-02
1.341622113977463879e-02
1.815025961810773358e-02
1.405919153669948907e-02
1.522590525321676491e-02
1.152841402670246040e-02
1.705560754788815192e-02
1.314063029712997377e-02
1.424290902699609784e-02
1.612074442573468991e-02
1.444112640900274691e-02
9.554001547814782586e-03
1.105177565963910702e-02
1.298933117020398265e-02
1.724023084010639639e-02
1.347732608637328133e-02
1.037385088404762894e-02
1.385520550344973567e-02
1.210206007527115171e-02
1.169118948746472597e-02
1.440614369838644215e-02
1.623721565797953126e-02
1.464717978137602961e-02
1.519721474023139063e-02
1.173814192516725238e-02
1.673150979680973482e-02
1.369594357154244046e-02
1.098138406846427446e-02
1.559230607144243552e-02
1.313876507193207331e-02
2.073611290599439161e-02
1.456029926199148283e-02
1.238236180458107683e-02
1.413125014080329755e-02
1.730690620365613053e-02
1.060150309301433058e-02
1.630928183633936768e-02
1.451191347831809475e-02
1.190392696789174809e-02
1.436827372778959333e-02
1.338061183342565720e-02
1.181719902100688765e-02
1.623663519096804619e-02
1.234097170966839616e-02
1.354086615950439443e-02
1.429809269515772141e-02
1.395364807404503305e-02
2.023494548533380510e-02
1.755790105043514293e-02
1.227132513153866844e-02
1.306298528364990830e-02
1.974222474026049445e-02
1.126728770032715127e-02
9.615436599414604532e-03
1.116343985479932924e-02
1.308674113679125783e-02
1.913430523627879243e-02
1.163133163232777864e-02
1.198444404319182199e-02
1.877704861641046885e-02
1.470739643666676977e-02
1.198483389973728497e-02
2.089621270806751863e-02
1.245719981671500678e-02
1.148717391821350679e-02
1.175667731013634379e-02
1.539263083081976458e-02
1.693573000942419360e-02
1.304792250447716837e-02
1.337204215931772633e-02
1.266190124441489775e-02
1.377679708821236138e-02
1.222916879238609283e-02
1.163524212985794781e-02
1.481191422682878733e-02
1.579134638673518332e-02
1.355110216788765753e-02
1.438185467839026010e-02
1.065953382325499077e-02
1.463644075771053377e-02
1.395325618807441437e-02
1.537821802727770693e-02
1.486805734598112272e-02
1.995307941425614184e-02
1.274233470502226899e-02
1.473450618214611207e-02
1.289587608926483393e-02
1.554829637073545934e-02
1.191663510083720845e-02
1.648143058701587171e-02
1.226125296117985819e-02
1.505665277961154569e-02
1.911059251839689055e-02
1.199252415060917884e-02
1.178788794058877216e-02
1.338381245004777176e-02
1.175740237958371875e-02
1.404533038488309238e-02
1.923004091819785488e-02
1.386031022488495856e-02
1.635918679469355874e-02
1.264611042249103035e-02
1.191496685350028686e-02
1.992308573719756004e-02
1.352291091704729831e-02
1.272425658616727073e-02
1.449561086662787268e-02
1.590928332788077437e-02
1.106558016763498249e-02
1.945917809642427887e-02
1.469027009007778384e-02
1.612182905654957477e-02
1.502106117964077669e-02
1.375427932090165367e-02
1.426514384900925969e-02
1.469122408438111593e-02
1.500942586767431419e-02
1.254720662990360669e-02
1.100262652823050247e-02
1.767356052822210977e-02
1.344168508968355234e-02
1.462323998046019535e-02
1.326544280010499843e-02
1.273079117527228799e-02
1.306811181274029898e-02
1.271650318861575202e-02
1.546214939575280001e-02
1.873705746447776321e-02
1.279112402866795610e-02
1.509547305473277201e-02
1.269249151228258113e-02
1.334056737057473518e-02
1.330929491387605745e-02
1.850649168696366642e-02
1.137010524915471610e-02
2.081253226583995586e-02
1.231588268854514820e-02
1.550457913806876920e-02
1.235542854603944099e-02
1.065867408663240257e-02
1.312298958168883756e-02
1.536324814195869082e-02
1.550691806938250816e-02
1.888351641103230838e-02
1.534354665311768451e-02
1.157144461003112301e-02
1.717263855817952045e-02
1.115885959886338263e-02
1.044803223049195831e-02
1.272192153691760128e-02
1.196268106432201925e-02
1.839909476647688669e-02
1.190198197989439724e-02
1.366479404455014923e-02
1.368843233335581555e-02
1.284265505091752857e-02
1.248015255512022192e-02
1.262927057318491419e-02
1.707876532018101634e-02
1.204972537908632901e-02
1.262517472155505471e-02
2.074694886661795912e-02
2.010514227581242097e-02
1.919515387369388759e-02
1.178630179324917371e-02
1.270872478062772329e-02
1.203160384010484169e-02
1.510688177980556990e-02
1.649537579597759596e-02
1.304561023523637120e-02
1.750650080410912079e-02
1.124442496577747821e-02
1.192361484135478350e-02
1.366708655112806869e-02
1.186169629531138095e-02
1.787473359374885939e-02
1.808641923464848755e-02
1.575441004761812813e-02
1.312411145772784948e-02
1.022905453574174742e-02
1.858137922303321199e-02
1.206115658424817064e-02
1.175404726883921835e-02
1.269851948318977131e-02
1.671094136407336173e-02
1.364852152260217014e-02
1.350571675236322822e-02
1.709969626779911378e-02
1.108422765964245382e-02
1.805168557977285260e-02
1.208717826138425155e-02
1.265875558650225718e-02
1.709671704253856728e-02
1.650435595258800681e-02
1.266064982823533747e-02
1.536831845542055430e-02
1.576905024281591294e-02
1.202945493591174760e-02
1.008418917773146704e-02
1.317771190952699532e-02
1.236315559895820315e-02
1.550026651055397275e-02
1.062696455774064797e-02
1.788604769068352640e-02
1.365183183429125036e-02
1.777154773937292265e-02
1.628928259112946697e-02
1.720622799281862347e-02
1.238502449413046887e-02
1.328174024383704799e-02
1.629026262232494138e-02
1.129239883865856831e-02
1.116742595771924584e-02
2.096656070666569338e-02
1.715955858786635813e-02
9.802948711563449352e-03
1.109432354278527821e-02
1.667429965501121547e-02
1.349833271245987065e-02
1.430160044013156773e-02
1.799578019616793201e-02
1.504405109587519940e-02
1.038548728955869874e-02
1.156845019287117658e-02
1.146326498327951415e-02
1.346117282374550972e-02
1.414285191863920432e-02
1.616668591419748169e-02
1.195879473803848972e-02
1.420237196909421296e-02
1.624402218779097407e-02
1.794521352954239757e-02
1.610020266762762775e-02
1.301827322650456198e-02
1.173605508576369694e-02
1.526864905938682404e-02
1.656572960809724049e-02
1.815041756150598262e-02
1.246512738580218480e-02
1.807481135530619731e-02
1.114655940805802520e-02
1.587999273630769093e-02
1.214578778947821708e-02
1.372395990229610674e-02
1.401229573117984684e-02
1.365523297213516729e-02
1.167487242637893843e-02
1.641522777208592743e-02
1.992518562060496823e-02
1.483397425679394699e-02
1.222492015950666852e-02
1.455876758554163451e-02
1.638193180229521873e-02
1.685186318171053022e-02
2.138525519785694495e-02
1.277221484633628279e-02
1.532687932398926756e-02
1.550106952471333455e-02
1.057339470945543175e-02
1.470253080658359690e-02
1.216727465507050007e-02
1.563408009589406511e-02
1.497126338837825865e-02
1.370929849125593347e-02
1.659310988753795457e-02
1.019939958268309410e-02
1.756715900361269234e-02
1.409921426149307599e-02
1.605232199707279372e-02
1.859113200886225448e-02
1.117164446015156062e-02
1.133619043492489764e-02
1.517461066541858639e-02
1.107596704969182611e-02
1.470379931027721021e-02
1.728145081065710076e-02
1.494402039922759773e-02
1.261784604576590696e-02
1.215340248018692906e-02
1.166022631659674458e-02
1.269035267759521454e-02
1.676588797321348911e-02
2.021636074786925530e-02
1.601017452367922700e-02
1.448479422227511026e-02
1.427370460832561028e-02
1.299525510694365948e-02
1.166573816163439525e-02
1.060013822135203593e-02
1.227931084990788180e-02
1.861649401593376552e-02
1.495836900354516330e-02
1.382007662348719301e-02
1.336533040322196442e-02
1.129277414584984804e-02
1.606826357624457913e-02
1.120170148933860577e-02
1.290229011453039587e-02
1.246787442385905581e-02
1.624071964556988990e-02
1.203051453340654026e-02
1.855409083122910863e-02
1.433272761054654731e-02
1.508729340015396714e-02
1.262843144138177734e-02
1.452989913085686591e-02
1.265172902712000461e-02
1.291899096394698646e-02
1.205577327154350176e-02
1.610547919549079610e-02
1.958249518432969571e-02
1.486456202459554565e-02
1.622350161075408748e-02
1.878776482328106678e-02
1.382737593957519828e-02
1.570304548658896238e-02
1.243316220067765092e-02
1.292991490773282535e-02
1.247126546330126762e-02
1.727773348740521686e-02
1.022622778216195072e-02
1.103876142150699707e-02
1.582623672616106925e-02
1.480125309846144765e-02
1.410766803505336675e-02
1.560213148909184167e-02
1.494836783241904055e-02
1.550608536957720496e-02
1.192405879022270798e-02
1.664955123148212368e-02
1.843533429396479462e-02
1.418033786950223529e-02
1.350290057163011648e-02
1.360318034390964326e-02
2.087955578432970638e-02
1.445346542122377675e-02
1.275934462926713378e-02
1.461648730037271027e-02
1.167302564303591972e-02
1.207435471511092429e-02
2.113932704812310215e-02
1.523258552092099372e-02
1.406712707428006692e-02
1.137506543017995780e-02
1.372808408418016435e-02
1.106953467291668658e-02
1.899125779838167771e-02
1.570540366550396416e-02
1.138525217733854511e-02
1.785041845614188105e-02
1.184749380773814954e-02
1.052072120972340902e-02
1.133497492041543597e-02
1.125026852532362044e-02
1.500576982168469464e-02
1.568193468582126937e-02
1.573956420329825079e-02
1.132635351385278578e-02
1.348594468211293876e-02
1.494096762267838052e-02
1.350112136567969967e-02
1.511905297229529377e-02
1.204981571646113192e-02
1.706292053966124156e-02
1.486039192095950368e-02
1.457266786522835519e-02
1.222179005284509262e-02
1.788643758642427528e-02
1.656753361953250403e-02
1.943268614827459162e-02
1.807695502309117352e-02
1.292348547402050185e-02
1.015147581056619758e-02
1.240254865426462100e-02
1.629404819885804656e-02
1.513699277207145033e-02
1.310944635540611802e-02
1.318657275134083040e-02
1.197465397126509790e-02
1.047219289176093936e-02
1.600096045323895488e-02
1.186359538437553769e-02
1.834637584346737738e-02
1.431391253251063089e-02
2.269274871791099324e-02
1.380393959295683759e-02
1.728938671998930809e-02
1.130059036799738181e-02
1.591458344682833426e-02
1.194750071494263266e-02
1.190429563527353740e-02
1.111926986224734404e-02
1.364124243700709505e-02
1.255203613254710082e-02
1.182104745775527932e-02
1.682797348414641347e-02
1.320865167036089360e-02
1.136779130927650233e-02
1.126975569011798295e-02
1.037960555987550194e-02
1.715563371898748413e-02
1.614884694393700637e-02
1.304595215928935903e-02
1.593783119562400263e-02
1.747936204249184167e-02
1.681185056314163373e-02
1.278166759827625842e-02
1.889388252310031380e-02
1.187672966475170067e-02
1.591251499117968260e-02
1.625761560958838281e-02
1.260228576976901715e-02
1.203087119211632833e-02
1.203086409227885345e-02
1.334899066472780560e-02
1.608757483604630889e-02
1.750442246944206026e-02
1.162502795633380860e-02
1.382265303757511388e-02
1.338283984570520779e-02
1.640980675885281292e-02
1.167800963714032449e-02
1.740677932684778217e-02
1.217698895095992162e-02
1.403647258698376143e-02
1.190171943403722787e-02
1.843461077927813219e-02
1.290097282515512145e-02
1.603507099054052309e-02
1.513303697497220268e-02
1.348470763188830412e-02
1.540273808301709235e-02
1.681171065816855492e-02
1.247995421242420466e-02
1.385708791126138983e-02
1.149396568071359148e-02
1.313986505700397503e-02
1.479903813441821314e-02
1.436221677446777867e-02
1.199842651400553212e-02
1.335102738552215729e-02
1.447342839298118577e-02
1.244632960970268321e-02
1.911622819030339704e-02
1.277075061008000993e-02
1.294426792316583086e-02
1.498607555551415005e-02
1.895575773143429177e-02
1.179657845900638873e-02
1.291817218008496464e-02
1.715536720937488324e-02
1.170600274697050636e-02
1.344945580475662150e-02
2.090687683866029878e-02
1.977674029981832393e-02
1.379087081003481895e-02
1.724282866257070834e-02
1.082115654998530574e-02
1.254114304223369336e-02
1.935331939197199036e-02
1.437025689521848060e-02
1.558267810829599975e-02
1.412790747562805982e-02
1.698367893015256813e-02
1.068999986151517555e-02
1.286749618777735527e-02
1.210066006479824235e-02
1.337446908879241780e-02
1.697752078455896929e-02
1.577208956801523509e-02
1.126498614177058252e-02
1.100134507882124732e-02
1.501335477200838042e-02
1.316333465649077716e-02
1.271253686862093384e-02
1.100273973134536371e-02
1.030639425856570875e-02
1.459146506193334525e-02
1.520101228136583327e-02
1.041866479695449654e-02
1.560862565177117967e-02
1.444569906065046316e-02
1.802428125642491219e-02
1.288297813581681939e-02
1.257249462237297610e-02
1.666694854452685504e-02
1.147952047072592005e-02
1.721838882127385562e-02
1.181644038308626854e-02
1.658221969459011680e-02
1.774457378058913459e-02
1.121778882923604725e-02
1.753378264312852042e-02
1.334895509498695496e-02
1.081820350082519054e-02
1.343615144161361408e-02
1.216189380793497761e-02
2.356449401045801473e-02
1.227960515151399479e-02
1.674501994081678546e-02
1.327877074746747210e-02
1.146491625358417310e-02
1.174270395435108964e-02
1.402683148578898198e-02
1.541807236498515810e-02
1.377227616894127760e-02
1.444500687035776831e-02
1.129636886545123606e-02
1.619842519632297417e-02
1.536741865762358827e-02
1.267971822089158235e-02
1.422659943203047339e-02
1.676725510823715015e-02
1.724780307267789747e-02
1.760499505471352366e-02
1.413548423490332273e-02
1.291836389631531579e-02
1.035035631793623616e-02
1.309326968427015903e-02
1.187860541860166763e-02
1.148941480836079831e-02
1.390091299874382513e-02
1.801574327691921051e-02
1.301012642071270632e-02
1.009979220842563419e-02
1.836475224327271949e-02
1.189638519557761898e-02
1.307078324802660174e-02
2.038125848356991954e-02
1.991800971997018110e-02
1.596854509940570654e-02
1.216229664889414974e-02
1.802721411773983151e-02
1.082405120493268313e-02
1.341185442891824897e-02
1.365676451367955901e-02
1.428727263685802829e-02
1.828950354814087853e-02
1.132731713817353159e-02
1.765755290663564847e-02
1.152014118367591933e-02
1.384199187227486139e-02
1.243981856822944793e-02
1.637685633276655950e-02
1.587670660335374628e-02
1.513503391518830621e-02
1.360534313668951278e-02
1.299457777012674731e-02
1.413252518444510497e-02
1.656929238038193364e-02
1.248470635328613465e-02
1.455469551438640097e-02
1.358383010425399592e-02
1.044559028523639639e-02
1.703440522082899644e-02
1.447130315707439996e-02
1.150632692767664111e-02
1.578557424068149917e-02
1.087199817396061752e-02
1.221011914610255038e-02
1.242227475304586229e-02
1.410162717269625166e-02
1.150329557131569112e-02
1.253614873859437706e-02
1.560401756180626598e-02
1.472204701130661042e-02
1.748213836230583240e-02
1.491252401903780944e-02
1.578968418827261799e-02
1.822176736751363046e-02
1.439204074237576680e-02
1.497477815826100955e-02
1.217811545521788053e-02
1.253779094360624180e-02
1.418689958616228819e-02
1.638117213167267217e-02
1.442010995130102967e-02
1.326261658735677917e-02
1.350187776982921320e-02
1.260807243047041074e-02
1.570327001396248923e-02
1.620715581811463246e-02
1.171465989271339159e-02
1.661630349183970679e-02
1.187659411515850499e-02
1.483551437656932537e-02
1.417447179142602987e-02
1.449912293123006846e-02
1.555022468236488820e-02
1.107699874555167704e-02
1.202622347213529175e-02
2.176788650946276382e-02
1.424489233031320246e-02
1.169477827887294152e-02
1.237131828238686136e-02
1.583136205884239089e-02
1.121863616332206652e-02
1.555303297282120689e-02
1.105489241308532655e-02
1.687906941660594073e-02
1.951454180138625927e-02
1.530560450310436416e-02
1.638232372326503539e-02
1.684110307955932750e-02
1.138591121304990961e-02
1.615799981648996519e-02
1.165341097783906266e-02
1.365266047215346612e-02
1.575482301031411181e-02
1.217070221414817688e-02
1.429248303879787629e-02
1.316552311036306259e-02
1.398910555647224843e-02
1.501711167219860199e-02
1.361043198113554009e-02
1.818704974781865102e-02
1.847114286557993701e-02
1.169626421032218810e-02
1.150855481972800146e-02
1.233812503778280827e-02
1.391188366247675390e-02
1.977073712188073817e-02
1.681656444282020324e-02
1.849073592599873028e-02
1.219856970760563319e-02
1.450697062052855313e-02
1.604258072330322360e-02
1.441772245307810368e-02
1.320839367843945622e-02
1.142488984769901919e-02
1.360901249862754916e-02
1.680556846811648297e-02
1.471688000127049922e-02
1.146118269680235051e-02
1.063443531989233248e-02
1.844883917753581404e-02
1.506245589475574409e-02
1.768316906672179334e-02
1.653389183507031346e-02
1.344906060984145738e-02
1.225350299836538981e-02
1.209455479117433827e-02
1.327175830987231686e-02
1.318852101501349905e-02
1.256657324433971268e-02
2.313585071116558423e-02
1.206793572928421820e-02
1.442868721495510487e-02
1.580464379944404585e-02
1.457283180983540150e-02
1.620029081011292726e-02
1.340983710140200569e-02
1.274218568576788828e-02
1.424935183894651680e-02
1.240226478403266830e-02
1.080218104878847250e-02
1.517237854039832357e-02
1.311082451719935288e-02
1.467252618168821132e-02
2.062028894643275212e-02
1.680875416594335148e-02
1.487371955639324450e-02
1.199071400358611705e-02
1.382436329488656579e-02
1.775001835241124537e-02
1.303073550032055050e-02
1.282533669443193351e-02
1.099082431464003598e-02
1.186033139958311833e-02
1.756149554808106306e-02
1.516137959571409177e-02
1.443606341490522027e-02
1.229060883134130977e-02
1.429758520778340314e-02
1.251224302012540757e-02
1.240058981638736749e-02
1.342438055711392408e-02
1.418941614387408956e-02
1.450420109131264623e-02
1.184392413560802874e-02
1.400364927971767259e-02
1.724770466879621544e-02
1.846438846646838994e-02
1.591067452885183697e-02
1.205460112300124620e-02
1.222350230091251433e-02
1.127325985710258757e-02
1.618901077538356659e-02
1.242589346458131128e-02
1.540404816585455583e-02
1.603770354364184025e-02
1.615403951616237177e-02
1.716026933346856409e-02
1.526887718723976550e-02
1.177662237799995126e-02
1.384422762241857563e-02
1.198969470570388288e-02
1.182469070268218903e-02
1.223320896824273141e-02
1.111036487273465295e-02
1.977141235412765985e-02
1.521862990968705920e-02
1.789041239290434238e-02
1.177291893545967701e-02
1.207996245985315520e-02
1.838960213736948179e-02
9.973305773969889931e-03
1.485402540841568308e-02
1.373685391965878688e-02
1.094464814045556511e-02
1.884522073730043878e-02
1.247466027271527250e-02
1.472071206027425472e-02
1.415059820186126416e-02
1.539910114156906040e-02
1.192736448185360842e-02
1.374259048559225982e-02
1.268718577338789205e-02
1.705955177070211937e-02
1.307225142421386543e-02
1.378059019474449365e-02
1.245678553018214618e-02
1.666239961953908111e-02
1.577067531225667674e-02
1.633863221926720732e-02
1.840680657621396321e-02
1.089160712461350461e-02
1.212989112236143030e-02
1.616634471333006084e-02
1.368913192495049835e-02
1.721470917128811728e-02
1.584957722454885531e-02
1.086598992864802604e-02
2.311552527991461714e-02
1.375525534677490835e-02
1.462414320565423760e-02
1.605794497901430473e-02
1.496744442965025623e-02
1.194281354616464480e-02
1.578893446824958247e-02
1.311232342607990264e-02
1.873297309842530955e-02
1.216819740076070452e-02
1.930598666122582130e-02
1.495485948883562566e-02
1.248272032503283321e-02
1.285071598394154323e-02
1.192410060873932975e-02
1.892417977158689091e-02
1.356567285960785796e-02
1.943658696392813745e-02
1.454542695551000464e-02
1.533498885244863330e-02
1.315156245637910150e-02
1.509779502035146770e-02
1.341609969702353689e-02
1.480788241814820494e-02
1.060369363131972303e-02
1.537202267480689000e-02
1.924195529437083829e-02
1.251755374687818501e-02
1.071403658012676230e-02
1.173101893849565203e-02
1.176897224727588287e-02
1.214763388420880830e-02
1.514667176933615078e-02
1.551437569601180066e-02
2.830445428760894333e-02
1.158559809167672427e-02
1.220370038192841386e-02
1.448040380744594624e-02
1.584180025588086127e-02
1.278243845445103943e-02
1.309870329520482213e-02
1.111871327559713074e-02
1.866103874115185302e-02
1.829976853332482278e-02
1.305384054117679493e-02
1.704903877076735519e-02
1.167983931018826138e-02
1.255247574232931651e-02
1.210359256947412913e-02
1.322929242887176809e-02
1.055215373197884721e-02
1.575914005342526902e-02
1.603766638543263623e-02
1.277238002918607007e-02
1.258412515160654832e-02
2.001797377596903349e-02
1.699356399376522608e-02
1.463315754643784716e-02
1.764170079535401503e-02
1.264176790485276557e-02
1.371177581543203683e-02
1.081983937935385165e-02
1.140387282211835322e-02
1.696934978972106101e-02
1.680187536209568067e-02
1.405288146659536275e-02
1.461383714670491663e-02
1.491069098061384435e-02
1.370980956901893255e-02
1.664922748797881269e-02
1.278341128637972002e-02
1.684680080767300692e-02
1.209966576677562466e-02
1.320442790699008495e-02
1.791741920276351818e-02
1.207004166669034539e-02
2.177474418100480702e-02
1.456408748713518622e-02
1.071012818603369818e-02
9.968846061269437397e-03
1.410554539011144026e-02
1.632376703394042283e-02
1.672135050390030631e-02
1.258392295907145852e-02
1.163606747189319113e-02
1.747818243349594236e-02
1.239924109446197131e-02
1.670330099386849176e-02
1.101990819711268221e-02
1.569095628345509863e-02
1.241126130993752685e-02
1.356528649972360556e-02
1.205419685865037616e-02
1.171774671529157361e-02
1.249104238087524188e-02
1.410965344644093955e-02
1.465516449611989347e-02
1.782289924509972145e-02
1.287394482492040804e-02
1.190456259336283157e-02
1.347521070739132742e-02
1.066908571289956753e-02
1.121155977339238774e-02
1.677851186465159627e-02
1.612116351316217333e-02
1.742633008949504014e-02
1.703106275557492166e-02
1.675921477052519371e-02
1.086764430462272557e-02
1.518833060800864332e-02
1.392708422351557340e-02
1.395420904660246708e-02
1.324586782866077339e-02
1.352997137339168043e-02
1.175648224453202176e-02
1.646342669701289507e-02
2.365926695086950637e-02
1.309395116603603859e-02
1.400950503210607323e-02
1.124198558881835640e-02
1.173769821907560788e-02
1.224233696994037057e-02
1.635729309867031689e-02
1.410482553328301636e-02
1.258873018959871630e-02
1.168668756289719009e-02
1.656991134709187574e-02
1.732360661534107504e-02
1.254574706156741382e-02
1.117784421075017874e-02
1.485523085817980204e-02
1.368500210626824587e-02
1.332622624906516784e-02
1.422639509812195779e-02
1.297916831036419194e-02
1.323689123704518966e-02
1.571384792368493710e-02
1.280323842317221406e-02
1.120356227361352618e-02
1.953384388246620640e-02
2.019699395749380288e-02
1.099406413287712381e-02
1.369428655884080692e-02
1.534859515814196440e-02
2.116403160034047159e-02
1.450167640238986255e-02
1.604807775079630794e-02
1.831408230983119778e-02
1.016937944513817901e-02
2.165579905436104680e-02
1.131212630444991540e-02
1.045025737404177250e-02
1.897322653390615121e-02
1.546983173108612553e-02
1.164362662394085278e-02
1.276115181827081405e-02
1.077268045483776443e-02
1.260677816148120245e-02
1.898920111377541686e-02
1.293589249064064362e-02
1.292500429170912596e-02
1.515986144223505083e-02
1.064141415602160544e-02
1.176707607965470428e-02
1.147678324922634177e-02
1.535504047079797041e-02
1.562939721848383146e-02
1.181539162645496230e-02
1.395979387502072067e-02
1.387182241045356590e-02
1.290286840085491660e-02
1.748863082351234666e-02
1.624202021799270312e-02
1.137059569942411308e-02
1.688400387100319477e-02
1.372562700631713151e-02
1.528206168275919596e-02
1.851452472483983147e-02
1.124312767496309790e-02
1.565887192457376953e-02
1.309729992548275268e-02
1.524042331052619104e-02
1.224570072980029137e-02
1.675612647047552972e-02
1.205897167421546290e-02
1.168915922407021309e-02
1.765332176777340001e-02
1.438136696703942730e-02
1.348939202787266534e-02
1.821459300070227272e-02
1.445823319101094406e-02
1.256211646653029868e-02
1.788073339527057604e-02
1.320493568273328755e-02
1.233619734944255142e-02
1.938939888335264317e-02
1.114650983271259221e-02
1.193496984246539272e-02
1.164055588448814627e-02
1.199137035019735148e-02
1.430002420905368554e-02
1.034079284872335171e-02
1.571923608277847606e-02
1.780085839135350789e-02
1.218389595684093996e-02
1.307695739916123374e-02
1.302301805650635247e-02
1.274568430120548435e-02
1.447973030347476930e-02
1.661103411712938627e-02
1.591880234053599796e-02
1.275476320310211728e-02
1.925748217483252978e-02
1.309332109037858460e-02
1.285808578036615191e-02
1.852241085921557673e-02
1.132313830826464640e-02
1.143258937348323734e-02
1.656883404213430055e-02
1.025991512316992704e-02
1.731191369142201508e-02
1.418782261015916202e-02
1.179476474023710697e-02
1.413010307248033226e-02
1.600319126887672638e-02
1.627994497136892038e-02
1.187645008181187345e-02
1.843675762802909901e-02
2.004724029454083012e-02
1.259529016648469613e-02
1.331470815300464516e-02
1.523689900268773711e-02
1.356259282742910965e-02
1.198209973079870927e-02
1.129406000558336176e-02
1.076112881711467281e-02
1.141658776671744188e-02
1.183626090856459978e-02
1.285115921463797148e-02
1.463877589734322027e-02
1.752637688347641332e-02
1.217934098651269822e-02
1.306049986451529588e-02
1.365068660621093777e-02
1.656732548948094963e-02
1.552303921069312330e-02
1.307187528383316200e-02
1.236370105911180350e-02
1.502091477120581775e-02
1.191246547386981547e-02
1.489215029665552636e-02
1.126086333678416075e-02
1.451307213922173323e-02
1.506952450206144878e-02
1.614317259516523384e-02
1.486530575686356714e-02
1.655467775478858261e-02
1.797232306444895844e-02
1.967236616627554557e-02
1.429642094007524400e-02
2.001116088801432880e-02
1.000887762847355034e-02
1.797780661678055614e-02
1.222489993815739813e-02
1.616204940390109090e-02
2.005402132008332616e-02
1.245503163421243786e-02
1.574678939639925779e-02
1.045150850113123892e-02
1.178713444249923636e-02
1.216271293970310266e-02
1.631759799784052167e-02
1.678483992092180688e-02
1.715195124802587623e-02
1.006214735738776914e-02
1.003336120930428677e-02
1.289642908693855450e-02
1.320628818725047560e-02
1.433625434826579781e-02
1.430706103114048888e-02
1.546645812049973756e-02
1.898082653691246513e-02
1.183990868011991493e-02
1.163427677950012659e-02
1.367923200727080846e-02
1.821473483946062233e-02
1.119414006098268591e-02
1.179790577312822553e-02
1.530755059953667341e-02
1.368685348352347009e-02
1.276099457462797140e-02
1.350516447732426177e-02
1.244281009535687030e-02
1.473733378806295867e-02
1.397388079688419160e-02
1.292769118124831307e-02
1.682868417797001026e-02
1.638383933536130543e-02
1.656631173886652375e-02
1.272255680523026213e-02
1.852652337285626283e-02
1.123434679405427294e-02
1.590133064872722990e-02
1.208359984118309582e-02
1.773094027834407060e-02
1.720442226500568106e-02
1.124465241885905936e-02
1.748621283331888709e-02
1.283263642288282047e-02
1.524684864512121374e-02
1.097573264185897068e-02
1.611998228107464071e-02
1.723140178168980352e-02
1.767349785126634543e-02
1.294949604094269326e-02
1.300118395592230434e-02
1.628982944678591949e-02
1.995191184427080877e-02
1.179822637786659238e-02
1.263713202051111595e-02
1.143589472333577002e-02
1.224780533568947671e-02
1.168161268287148599e-02
1.426343871571589261e-02
1.614389562765922159e-02
1.238355275902996988e-02
1.208371680909958723e-02
1.342651147870743689e-02
1.435819973994509335e-02
1.240588217332153076e-02
1.203206287319560919e-02
1.522334154189958211e-02
1.441334594416826542e-02
1.383732930270262229e-02
1.095290232992077173e-02
1.517749378476182520e-02
1.526142820172846082e-02
1.580073077842769624e-02
1.513205685819091206e-02
1.267596711890109362e-02
1.652460125006174896e-02
1.069562223565168231e-02
1.284110193138696121e-02
1.345696205297636228e-02
1.891969786888950122e-02
1.674274212413967566e-02
1.298676541482957601e-02
1.710965995929472627e-02
1.128491583949981468e-02
1.158010618838520994e-02
1.758760277957077678e-02
1.485908964854151804e-02
1.425187412454419038e-02
1.252831378072176774e-02
1.282674627922275601e-02
1.476542316361822982e-02
1.867578247650941714e-02
1.462453684023104494e-02
1.363455321324522074e-02
8.924181736063897113e-03
1.847649476258084178e-02
1.198157563485897047e-02
1.358705082870528824e-02
1.628559550797475941e-02
1.640323908650953566e-02
1.847932045756497943e-02
1.440949268024216412e-02
1.538129844703420290e-02
1.206172444533919891e-02
1.182518419926123499e-02
1.109373897273877030e-02
1.644247337972368217e-02
1.307764816117801265e-02
1.941575605658257819e-02
1.270597472421250429e-02
1.162114646183931566e-02
1.232232569983454130e-02
1.344576583385830200e-02
1.439506782505017846e-02
1.173182606873147786e-02
1.433398588499418258e-02
1.011250511800942595e-02
1.402721624785259642e-02
1.560680282786300332e-02
1.407104933329275664e-02
9.358573658264288803e-03
1.373918514281582959e-02
1.380567664194806698e-02
1.226666685319935390e-02
1.578933365236842579e-02
1.593834875185362598e-02
1.422860509825013553e-02
1.837822295967184161e-02
1.175274652957661314e-02
1.429894285984728564e-02
1.447442540691504242e-02
2.102818414664417435e-02
1.140067472735035482e-02
1.554523242656991044e-02
1.207569045975120936e-02
1.735109125530737151e-02
1.116269195775663504e-02
1.309218832466288451e-02
1.135012609157399523e-02
1.349964711548329310e-02
1.668600021573624081e-02
1.812782285462530285e-02
1.223049182134640714e-02
1.357024298600897905e-02
1.420586695373898811e-02
1.484723359457537639e-02
1.152670942596192849e-02
1.696694977823293149e-02
1.605202736583763445e-02
1.297741560118919127e-02
1.125534998573457512e-02
1.078385654557248441e-02
1.699125174874291377e-02
1.558288007607461223e-02
1.289865544434271039e-02
2.027991272963897140e-02
1.268055407956097946e-02
1.840808419096945370e-02
1.747371204085945706e-02
1.203479814588739524e-02
1.640117204080296376e-02
1.433981097896275259e-02
1.470104009936529232e-02
1.652074375451456634e-02
1.494767468198315852e-02
1.146752817743509900e-02
1.173323414895640314e-02
9.918736012709223476e-03
1.218328623159284363e-02
1.234470670552778593e-02
1.166666203305116722e-02
1.562360907203150240e-02
1.705367811495689390e-02
1.170696817520279834e-02
1.426357944583606097e-02
1.404921512676160500e-02
1.491393958334846781e-02
1.375375843551840394e-02
1.219774106444682094e-02
1.112505180790518411e-02
1.706213990109975431e-02
1.172405999490750556e-02
1.247596523899775073e-02
1.102231178251296233e-02
1.883205225118081416e-02
1.130772527946111161e-02
1.665309230247735695e-02
1.794977134640818317e-02
1.123584651212949058e-02
1.392553233649002076e-02
1.327193162674580873e-02
1.117465284424523642e-02
1.730023162733171360e-02
1.763002882944422756e-02
1.173668563857513045e-02
1.467706966165904792e-02
1.489059587540161878e-02
1.397255286109108999e-02
1.638958363297440823e-02
1.666030955597869179e-02
1.912142614370829219e-02
1.356619111565476876e-02
1.167526496866501048e-02
1.201508204538497340e-02
1.076788641609971453e-02
1.882407658606147227e-02
1.418808145857466951e-02
9.663242637174546470e-03
1.332429297219694941e-02
1.345157626427184727e-02
1.544162689880690387e-02
1.379325361145222750e-02
1.829903826031445413e-02
1.606404331794275553e-02
1.294213908793562240e-02
1.262620081659812654e-02
1.212037681245117099e-02
1.222749918738960662e-02
1.452177072302721084e-02
1.371828838845109977e-02
1.322220193007891953e-02
1.075317185362695271e-02
1.486178009639049780e-02
1.607684676178808281e-02
1.294533613692512575e-02
1.313051604589091093e-02
1.601700786237653107e-02
1.718407002240565640e-02
1.242650156636365168e-02
1.377037414829851425e-02
1.578905639199859601e-02
1.472098863042303751e-02
1.614056856439338716e-02
1.803773406974595872e-02
1.088363783540777230e-02
1.284699425934107686e-02
1.220403902552330035e-02
1.404199841927994408e-02
1.420008051676260874e-02
1.748206644682179234e-02
1.387105520068190878e-02
1.016971101053321287e-02
1.920198245058693520e-02
1.631954000760116319e-02
1.223135930920993264e-02
1.360409985937346966e-02
1.636332369914184071e-02
1.586810395208862468e-02
1.309061028027132256e-02
1.220579958462753196e-02
1.875116280911381939e-02
1.291741360207035449e-02
1.423419425555039197e-02
1.483319735757490654e-02
1.144524655227509985e-02
1.499837808481391255e-02
1.329064934520299279e-02
1.193589637842124018e-02
1.166461443445870536e-02
1.269425156061655333e-02
1.401669790080636857e-02
1.232415115284024587e-02
1.620486729166639717e-02
1.499827648053680962e-02
1.941012948089482215e-02
2.057821923614686077e-02
1.301007829897571355e-02
1.222043103333874531e-02
1.227862486897396410e-02
1.992281619352487265e-02
1.091916453878110337e-02
1.409180502875578833e-02
1.208206462129512992e-02
1.686974963925755300e-02
1.394246462007814324e-02
1.276749611521973971e-02
1.182915237919696105e-02
1.076426586077883045e-02
1.331933271832136390e-02
1.585103060595383084e-02
1.677964239253973422e-02
1.751086926126563248e-02
1.303441577232797299e-02
1.602721749621288660e-02
1.186389944632537663e-02
1.554162939423084366e-02
1.353799962793722500e-02
1.290422852279013433e-02
1.318968775842191410e-02
1.104606432762605950e-02
1.745259220624259533e-02
1.722213916078357832e-02
1.807528925092324878e-02
1.081096580174305613e-02
1.285859159634203386e-02
1.219511259987616190e-02
1.255750926938759005e-02
1.236642253887063059e-02
1.565125672771616738e-02
1.362123430454248441e-02
1.413324197086460177e-02
1.770292191842967600e-02
1.189754386223851323e-02
1.700283630003335267e-02
1.610655647336281526e-02
1.302201137227970706e-02
1.638559140848336315e-02
1.361663039685873794e-02
1.395464075272084825e-02
1.361808532750974354e-02
1.501744437299115664e-02
1.406443847033095329e-02
1.700210579177779957e-02
1.115886001609980860e-02
1.325243293686390045e-02
1.286634636780486715e-02
1.478593685897067189e-02
1.169926728820464001e-02
1.829117680463565598e-02
1.302843045177110026e-02
1.284923692384193350e-02
1.260971875284376889e-02
1.572088746526495440e-02
1.192626338890248605e-02
1.640438072561198335e-02
1.105905813456965238e-02
1.114526984456854289e-02
1.213214477200423927e-02
1.242877831392442609e-02
1.524146209656421225e-02
2.042569133163085748e-02
1.489982333441730589e-02
1.687499521959892612e-02
1.227128597791713079e-02
1.902704398896029603e-02
1.425473286189260502e-02
1.601125409016634915e-02
1.708939596627509494e-02
1.968004637976733529e-02
1.736489602910157304e-02
1.281391379823848542e-02
1.164463239317700682e-02
1.335261166582291104e-02
1.373688187886006398e-02
1.709347978688494085e-02
1.683660097333222749e-02
1.473147387181020229e-02
1.304460165269271527e-02
1.272231344534525445e-02
1.246114221193533877e-02
1.265384954177234400e-02
1.512740665639922266e-02
1.281602682274280910e-02
1.368122503408764068e-02
1.110057364424852332e-02
2.175614236253425871e-02
1.115372270287873571e-02
1.446266548981833822e-02
1.311793702832061981e-02
1.613943180889104712e-02
1.482655089203879784e-02
1.118928709911087491e-02
1.332443741701665532e-02
1.250618131700292901e-02
1.657568435136680396e-02
1.485575647545087086e-02
1.499205226923164269e-02
1.741444531423880226e-02
1.175472336584212907e-02
1.231183935818193874e-02
1.657001338179461825e-02
1.365565226066728366e-02
1.280125407540318172e-02
1.430066919769196199e-02
1.988576230206770545e-02
1.296645613834376820e-02
1.504459295465535029e-02
1.214745323082766504e-02
1.729813547628220038e-02
1.116335071467894346e-02
1.272303697478360807e-02
2.322881340775223569e-02
1.107529732868567374e-02
1.741788156553744638e-02
1.321859975853767466e-02
1.304395387270279594e-02
1.397073411307542257e-02
1.173765619508002067e-02
1.647796584982733070e-02
1.547127676702345078e-02
1.338300225877880889e-02
1.197929556364862695e-02
1.236775923108071606e-02
1.283792584004309068e-02
1.749809468221141806e-02
1.474077416789212891e-02
1.559407337965926232e-02
1.850783426393898257e-02
1.273583902439029414e-02
1.229816268944666779e-02
1.225010892705663545e-02
1.214902696052613806e-02
1.292269347713398409e-02
1.296049006249930247e-02
1.189953692228890719e-02
1.764016966771717043e-02
1.020374682994057598e-02
1.335515591174096794e-02
1.086756794830487372e-02
1.463425483108354852e-02
1.208606749423779547e-02
1.755766950117987335e-02
1.376957794387873024e-02
1.759132231187826578e-02
1.387938491874013414e-02
1.493797635776630828e-02
1.103029578038225433e-02
1.579030879503343088e-02
1.580864259935427230e-02
1.391630365556928428e-02
1.559601526923592996e-02
1.176411096578477977e-02
1.327127306965700249e-02
1.370118403861000922e-02
1.561803168871356284e-02
1.187261384722629320e-02
1.219734607026402330e-02
1.539490892648873177e-02
1.248837861113938352e-02
1.298585207924728147e-02
1.993959269699371872e-02
1.385345742113813783e-02
2.173040747430868280e-02
1.217033916023843934e-02
1.983718016095975534e-02
1.288751868997406458e-02
1.909883029727191261e-02
1.240222040046293217e-02
1.389814278955331731e-02
1.249529766064688685e-02
1.207711120661222881e-02
1.113763198540747290e-02
1.458117274951631348e-02
1.358996860784034144e-02
1.749942113523692000e-02
1.343618391998468997e-02
1.553002309159093319e-02
1.403626550938225082e-02
1.340143205451524433e-02
1.525066932459648306e-02
1.474233764247967482e-02
1.787955067886703997e-02
1.056158773730092593e-02
1.017792313069032679e-02
1.856690499284949225e-02
1.488276733716087374e-02
1.268623889003614447e-02
1.517542165180330027e-02
1.554081688166228381e-02
1.741991290569333550e-02
1.486948129312614525e-02
1.634489695172935964e-02
1.424224694199985319e-02
1.471396515108872038e-02
1.135950553102177928e-02
1.263372073802769384e-02
1.254288380246640355e-02
1.226435847493318257e-02
1.212001867535307184e-02
1.358491928188781950e-02
1.324254179780842700e-02
1.732779627899763697e-02
1.121006699012144781e-02
1.489937634966906344e-02
1.294970641697928970e-02
1.963981472771739178e-02
1.278333535350750783e-02
1.888841470039651083e-02
1.481464633022802624e-02
1.235017340270816444e-02
1.363053857266433022e-02
1.728949946118518710e-02
1.084993363475807160e-02
1.398241360438201228e-02
1.411385896499900428e-02
1.443100419418696413e-02
1.512176193998068796e-02
2.398058874156255849e-02
1.299330353455507847e-02
1.446829304040875286e-02
1.073433740064908340e-02
1.303522283900243606e-02
1.308133895208196673e-02
1.465037103402855312e-02
1.171390936800872917e-02
1.136667972052252118e-02
1.442041623168482944e-02
1.296038222936863639e-02
1.836695956738276791e-02
1.204040108143566989e-02
2.014596081767180968e-02
1.746694248531083238e-02
1.016796189177784915e-02
1.155293505469082160e-02
1.114118290921933818e-02
1.918874415589155724e-02
1.266300161810554603e-02
1.415007453240366142e-02
1.646580650815521185e-02
1.206786616531653131e-02
1.290342022112825338e-02
1.699813780111306127e-02
1.687336398366001688e-02
1.596308693115136568e-02
1.145609723752771120e-02
1.181176598232425157e-02
1.211458427228788437e-02
1.256796914899754869e-02
1.336387090889451512e-02
1.185833000588319003e-02
1.423462810926401541e-02
1.256393726653776827e-02
1.140646933512963479e-02
1.650850844547771534e-02
1.378881932760779062e-02
1.147455338651599474e-02
1.679718984477757138e-02
1.699397488943515944e-02
1.432646906900716943e-02
1.133553348965873897e-02
1.332692140092428534e-02
1.816060800455632229e-02
1.571411829561369933e-02
1.229529380017274631e-02
2.101604983458282838e-02
1.671544605311514609e-02
1.112113652077866693e-02
1.436285430295539123e-02
1.768641579394025776e-02
1.632835480605188128e-02
1.215838084003709185e-02
1.241059637235580881e-02
1.345606976006906083e-02
1.458284860856157161e-02
1.278413783162252182e-02
1.398865384418374047e-02
1.697065113250431634e-02
1.438321218156810022e-02
1.975746444272952207e-02
1.104987848899291469e-02
1.533082855610845563e-02
1.487245074236001607e-02
1.269678177922344692e-02
1.582089460708890893e-02
1.222538817693336055e-02
1.178060399839336858e-02
1.300882379389439736e-02
1.260135885240415074e-02
1.682112133497690176e-02
1.313819559898932177e-02
1.712357880523426856e-02
1.040167761238269123e-02
1.833777449811666016e-02
1.039504071055857848e-02
1.355366641947520524e-02
1.370010355573197947e-02
1.973180147130962347e-02
9.838800461159712824e-03
1.219255869538773962e-02
1.124632995319288509e-02
1.508844333431480500e-02
1.975912006979307911e-02
1.810988367447335934e-02
1.270966055712906967e-02
1.546837380110391291e-02
1.899747345280100586e-02
1.136381492264284393e-02
1.325348854619501360e-02
1.285392632164888277e-02
1.820656456518982003e-02
1.885975888350852059e-02
1.683072795353252049e-02
1.531305414440214951e-02
1.408643578360019299e-02
9.794545081969920422e-03
1.976646611342267046e-02
1.461310871998061645e-02
1.234362556312912362e-02
1.443946943809965022e-02
1.032696905338303939e-02
1.321257645414435772e-02
1.537680510323607974e-02
1.342630566796287894e-02
1.179426681248318953e-02
1.384775957859049611e-02
1.467911722230588745e-02
1.362470607069027340e-02
1.243901151586833745e-02
1.447233353744628581e-02
1.609197622210650769e-02
1.218520723115712467e-02
1.348782608111054326e-02
1.074858632055898135e-02
1.440981338310365345e-02
1.234986866764941141e-02
1.979814295638554489e-02
1.232684965208397099e-02
1.965369058777136080e-02
1.276552401535999137e-02
1.529071553392782890e-02
1.662295137770722353e-02
1.269350264968455155e-02
1.857496198065652915e-02
1.355157234551188083e-02
1.285095096881105903e-02
1.249359044166833965e-02
1.286585907909557069e-02
1.421977636560520231e-02
1.657973716499877570e-02
1.157345602067513801e-02
1.406028127116798476e-02
1.359433257602037440e-02
1.149821640818074475e-02
1.347949983173429844e-02
1.525315218487632851e-02
1.240229595840586230e-02
1.461741233263733064e-02
1.125705754529601754e-02
1.734379435764002442e-02
1.852003066481971993e-02
1.422171922474146921e-02
1.238568201177531192e-02
1.357548737622008006e-02
1.195454785483254789e-02
1.311032448559962260e-02
1.412181234269821450e-02
1.382290279579731496e-02
1.558274319334046476e-02
1.351071106707235625e-02
1.301146912593082600e-02
1.740481443202612777e-02
1.416346526233799863e-02
9.055463325736229363e-03
1.450974432062987485e-02
1.264783076573883225e-02
1.797555838987058285e-02
1.506290997024406497e-02
1.643516855110965791e-02
1.430141420262695529e-02
1.742132363984874588e-02
1.937154685269862342e-02
1.148214875261621692e-02
1.462238791078038225e-02
1.136299798671635240e-02
1.575636685587783470e-02
1.375321103696019488e-02
1.326105411638044476e-02
1.783382734406560588e-02
1.209856662316654598e-02
1.297134641208685935e-02
1.343502501357121681e-02
1.667831007114750630e-02
1.697072762625029263e-02
1.180152438463302755e-02
1.833652505297381219e-02
1.527248731067362697e-02
1.441336053800351680e-02
1.243158178144821227e-02
1.492526191374779487e-02
1.452323475876896031e-02
1.241130356508630787e-02
1.280048424184859757e-02
1.759741482888935171e-02
1.301148832058648952e-02
1.729280333797716951e-02
1.071786505042360282e-02
1.382941072321230980e-02
1.416747680099569862e-02
2.114786494251594262e-02
1.021911999850344185e-02
1.257152633055760513e-02
2.051465309938860226e-02
1.735230137758439484e-02
1.249906465962264540e-02
1.541144608902011992e-02
1.766813151878615651e-02
1.287321532887297781e-02
1.521603248518638152e-02
1.103234802320516780e-02
1.522583494177159880e-02
1.339342288774827971e-02
1.226092256546761766e-02
1.490090890342782304e-02
1.386296617516430407e-02
1.232094061124305862e-02
1.600066680290759824e-02
1.279301025302814754e-02
1.475947465165486361e-02
1.537819561099279531e-02
1.958924089558422565e-02
2.130377434233871048e-02
2.040049591098547221e-02
1.531695223444864973e-02
1.067606848227958642e-02
1.065249380772526414e-02
1.646107124830464841e-02
1.419564064857681274e-02
1.787243446048369933e-02
1.599504412298982658e-02
1.175912379903254479e-02
1.486895668444146446e-02
1.145227898134761751e-02
1.325114374437269538e-02
1.370346083975140794e-02
1.141640998975351241e-02
1.152287350952946321e-02
1.466510653122291008e-02
1.297795945573647879e-02
1.545010489823320232e-02
1.133629961987026036e-02
1.349503965645776349e-02
1.183620037480936915e-02
1.213863878495546889e-02
1.217745395343283743e-02
1.116778244759648181e-02
1.309061048719964426e-02
2.272102805697287509e-02
1.791478073428470763e-02
1.721216622458734968e-02
1.212653694544796323e-02
1.374054078283279412e-02
1.487164482047684255e-02
1.259358756844813909e-02
1.317981610593632613e-02
1.488215047997062945e-02
1.497353052078695401e-02
1.054574790216130167e-02
1.326847255144222859e-02
1.515710492732688652e-02
1.246467913565956105e-02
1.176952552627161253e-02
1.372864457907224667e-02
1.712628419305708971e-02
1.432461997472903037e-02
1.670635073824405792e-02
1.240549827826731288e-02
1.552873771438800787e-02
1.280830704781299109e-02
1.152240263036547439e-02
1.955555934339386903e-02
1.289137508566873258e-02
1.247401723580005006e-02
1.805635638689190303e-02
1.316407846763947842e-02
1.974152494144271186e-02
1.141926658625999624e-02
1.135312301228036391e-02
1.149065692007039674e-02
1.106514595739615386e-02
1.464666951070331402e-02
1.328524583717841101e-02
1.293980191583027350e-02
1.266851587958536807e-02
1.330804429047352522e-02
1.337940768173626060e-02
1.263912790608368031e-02
1.645994769596095808e-02
1.242090425260078401e-02
1.579550600451395947e-02
1.476723137555338572e-02
1.907198445079941185e-02
1.248829611938281035e-02
1.065759484718711847e-02
1.351405399813754293e-02
1.891353621079769343e-02
1.733939579770504835e-02
1.570254069219409465e-02
1.775897919093544219e-02
1.043002792044303573e-02
1.098836365401867007e-02
1.710791365481595383e-02
1.628819046793433811e-02
1.406281343248955151e-02
1.232474854487479801e-02
1.761494764880375263e-02
1.277638898900018173e-02
1.207260291787420892e-02
1.616987388013535476e-02
1.063541990297512188e-02
1.203538230489364924e-02
1.354555726253475756e-02
1.194739656104551462e-02
1.157857788468024708e-02
1.513484687699515052e-02
1.293470497445253775e-02
2.199991255616881580e-02
1.362650709973833862e-02
1.893088052602570626e-02
1.616776739170500132e-02
1.524431927575906065e-02
1.144987694213572826e-02
1.542215890969003689e-02
1.958541483480724654e-02
2.033194280923783515e-02
1.246973355365976754e-02
1.633173686326835905e-02
1.171743233456795652e-02
1.425282159501134460e-02
1.165861370682120049e-02
1.564508773638501049e-02
1.218610892860905529e-02
1.395026477985084057e-02
1.241340072737911679e-02
1.227480641032602238e-02
1.133902412256370361e-02
1.724839859091750749e-02
1.597516957784198000e-02
1.406474193063650402e-02
1.150560851692780315e-02
1.652983214936998291e-02
1.694254809173512122e-02
1.400560006298195992e-02
1.175079254304343263e-02
1.182742736447853216e-02
1.291465705467143184e-02
1.269863362124081484e-02
1.758560822152144265e-02
1.438355913418476462e-02
1.792380499778895020e-02
1.449510271777398884e-02
1.650043766032832648e-02
1.347166010236177519e-02
1.239670766807926539e-02
1.839226757196044115e-02
1.127900365250147918e-02
1.796801177453477560e-02
1.932197324529050242e-02
1.287746211505555460e-02
1.296526119647067876e-02
1.080297742184499477e-02
1.241132303104186541e-02
1.705739759276031497e-02
1.312779052279561265e-02
1.152050706878399514e-02
1.228897879746354560e-02
1.221428789140321935e-02
1.266163995877514492e-02
1.523833285075626431e-02
1.538646683911792934e-02
1.522315873395385655e-02
1.358458916135965588e-02
1.156948219708270331e-02
1.237934669478678827e-02
1.670718554646025145e-02
1.616894831909504449e-02
1.471481882664346652e-02
1.246944635931212381e-02
1.189445815689527466e-02
1.871663662651693039e-02
1.292990276361508095e-02
1.198681207184573716e-02
1.605194290750025510e-02
1.370727432469689977e-02
1.618785298972647002e-02
1.489191339884698984e-02
1.127587518290973367e-02
1.421319980780730297e-02
1.282930852856073445e-02
1.275235953651879250e-02
1.443916381929058468e-02
1.512809920741683967e-02
1.246018426900263876e-02
1.512308329334047241e-02
1.628469213028435614e-02
1.653716170403643493e-02
1.411096543183729124e-02
1.317576717168278400e-02
1.491726890820152529e-02
2.072736820417675485e-02
1.492553641442823098e-02
1.199776596963292308e-02
1.482985952317675271e-02
1.370701789806710869e-02
1.678466184264784666e-02
1.278616114529132486e-02
1.553801002465973746e-02
1.235408624633359959e-02
1.137788411467549610e-02
1.373779012830617097e-02
1.979332020916887980e-02
1.606741735008712646e-02
1.665600959623944610e-02
1.145203374735059842e-02
1.335421521652729350e-02
1.070202462988520398e-02
1.230312661017998743e-02
2.056573718853890731e-02
1.344285540884629371e-02
1.603326158534024160e-02
1.075449575488250306e-02
1.819222889025695622e-02
1.165427919623202371e-02
1.221247119258372926e-02
1.828226720865039345e-02
1.277320085320612919e-02
1.194013641337442547e-02
1.561001456246105534e-02
1.105237129984786536e-02
1.720644364681594984e-02
1.197390034358708673e-02
1.432143381680361927e-02
1.631135001259603756e-02
9.629337852723351965e-03
1.605437751635027666e-02
1.431555534195444457e-02
1.240392006488491572e-02
1.806333884244412658e-02
1.094758602506039867e-02
1.103439642028263522e-02
1.409209439443973033e-02
1.320881697236006569e-02
1.896891990713833742e-02
1.280653091319003400e-02
1.123583002626812877e-02
1.699031339725512457e-02
1.180865965047994681e-02
1.331702496681697045e-02
1.372039630272231525e-02
1.077764882794269435e-02
1.724312554520823770e-02
1.166689335224431467e-02
1.550149103358880454e-02
1.551501019023535100e-02
1.662455303011758923e-02
1.626624048390645783e-02
1.211738803663109376e-02
1.531637776657876482e-02
1.698873671427350573e-02
1.150842641061422533e-02
1.365984052293575668e-02
1.209704148791690415e-02
1.531988766607902952e-02
1.111485889587571219e-02
1.634353884156253267e-02
1.508291486917393009e-02
1.152106282678482668e-02
1.380301862130767221e-02
1.068236300488933921e-02
1.300355298935392673e-02
1.352048847038853086e-02
1.731318120528232973e-02
2.072746728918414827e-02
1.562811782961959217e-02
1.121646291329927991e-02
1.253675859332592513e-02
1.553987488998292976e-02
1.284933738473514886e-02
1.862300990354692765e-02
1.487093449929077771e-02
1.110218870988910478e-02
1.360022212458067425e-02
1.367072257062884599e-02
1.467629850514495793e-02
1.504585955581971835e-02
1.696276208401173435e-02
1.510333415984996264e-02
1.295726008440761801e-02
1.180200402160292913e-02
1.298800117055118331e-02
1.702146387475961253e-02
1.673144831496786722e-02
1.615705283959961713e-02
1.091499524773098528e-02
1.919576259541563856e-02
1.198109268229263780e-02
1.026630798043820514e-02
1.530903832569985301e-02
1.309122426930131589e-02
1.382635261351775058e-02
1.500214684407838450e-02
1.424190387188625784e-02
1.423459501379201186e-02
1.151260169085869915e-02
1.815025176067153190e-02
1.293259322943279832e-02
1.291427677788437381e-02
1.446121768928387841e-02
1.337923934803836312e-02
1.310232608492562824e-02
1.828373710251279816e-02
1.136718683118742058e-02
1.122076815562725143e-02
1.276649642483543290e-02
1.867093034145470010e-02
1.440807688195950079e-02
1.633730055667731440e-02
1.189063880107099624e-02
1.343547513522452830e-02
1.869527004080268062e-02
1.414177867317242820e-02
1.267886066164139458e-02
1.140937019108251294e-02
1.411031125172210188e-02
1.813299384754640808e-02
1.525103128952060016e-02
1.096930720482108823e-02
1.347000105750484344e-02
1.559400494417836902e-02
1.384616542932542993e-02
1.548906300511115885e-02
1.215967333294970532e-02
1.181595787880590498e-02
1.213338517569356734e-02
1.263548408026968911e-02
1.782117882928968555e-02
1.450537074537730509e-02
1.111969195481055106e-02
1.216011298529207085e-02
1.363039336761700387e-02
1.209337739682736501e-02
1.906863093966665312e-02
1.363397127570670220e-02
1.177096332248372609e-02
2.115156900688003327e-02
1.147913250171844410e-02
1.743683434905149432e-02
1.227444214877315698e-02
2.223088489676611212e-02
1.624983315352906965e-02
1.685213094736473516e-02
1.825675915363178525e-02
1.918635431400639302e-02
1.157537234369718226e-02
1.471772673006352394e-02
1.679483252567806617e-02
1.209681848474419841e-02
1.246039285814459774e-02
1.261573581011843533e-02
1.776399526575728194e-02
1.842360115888927452e-02
1.223776339915296635e-02
1.840350887326497320e-02
1.270626169425864878e-02
1.400788430447934968e-02
1.123201048175614253e-02
1.155143093962901490e-02
1.364946786730664163e-02
1.316854504557811792e-02
1.785956696947416100e-02
2.320021981232162078e-02
1.077725402865653895e-02
1.458482378649286759e-02
1.777688971730231882e-02
1.673089599149008011e-02
1.303212772370926364e-02
1.335001348779179565e-02
1.336002917428730230e-02
1.949350290462933954e-02
1.295486404576043360e-02
1.070004656807235430e-02
1.358807747068063732e-02
1.574441725097128209e-02
1.089524951233205100e-02
1.117943738815191379e-02
1.541187147519945677e-02
1.252939308998424206e-02
1.312837219326576377e-02
1.160323308917665663e-02
1.409164044098021318e-02
1.314523633351991072e-02
1.889091176123749993e-02
1.473730386055707720e-02
1.356184208920802048e-02
1.314062295567890865e-02
1.235956567282839313e-02
1.370301634336776320e-02
1.400268014442307418e-02
1.485080419078854685e-02
1.444409148530273468e-02
1.415713167807550188e-02
1.345810364951272042e-02
1.310151092414404972e-02
1.465184434894911680e-02
1.838711278131033300e-02
1.086758211845642585e-02
1.380010960662989006e-02
2.158532172922494885e-02
1.693566809653371252e-02
1.607839403979657855e-02
1.780695635304191393e-02
1.121798782822819307e-02
1.708309989669967721e-02
1.424001824513365655e-02
9.957797428260778405e-03
1.144257794220909265e-02
1.144265804367453065e-02
1.307789181113933746e-02
1.113963269792342392e-02
1.355835137272960039e-02
1.915963964711409062e-02
1.334185415467649058e-02
1.172489448619534746e-02
1.170727881545653021e-02
1.498214591891181002e-02
1.305697621734791536e-02
1.327145034544535696e-02
1.932200564509672924e-02
1.615655098150220459e-02
1.232875580898105949e-02
1.342940634900746666e-02
1.181819206724582516e-02
1.476306751596923039e-02
1.896844441714101714e-02
1.455537852210089800e-02
1.720354818956484899e-02
1.681840811394644253e-02
2.017542323033055807e-02
1.359733611109562035e-02
1.741961440528122518e-02
1.618266972092299860e-02
1.783354109308585289e-02
1.073035879499356637e-02
1.710517836500766164e-02
1.310179379700793234e-02
1.059621162536500405e-02
1.039019161689597355e-02
1.128742404253307852e-02
1.060652120649457214e-02
1.503036129441315261e-02
1.189833287030840105e-02
1.738287628640997062e-02
1.217486301151818329e-02
1.313050016812490270e-02
1.324721732877806590e-02
1.216412811627062829e-02
1.754372079632868231e-02
1.432417438716876434e-02
1.135326759686978645e-02
1.644424384198445166e-02
1.124334977823235326e-02
1.649251953493383049e-02
1.078658017795008396e-02
1.294263541486961877e-02
1.208329114696715667e-02
1.687369172807415274e-02
1.010362010130012173e-02
1.172654805268853045e-02
1.753381005958831729e-02
1.254857634454548121e-02
1.560377576868660077e-02
1.142398371448191674e-02
1.388788488264902643e-02
1.785680416704754636e-02
1.740081495801718003e-02
1.726639405850091680e-02
1.386996478782615005e-02
1.195589974086492396e-02
1.680127490881763719e-02
1.127421758428681642e-02
1.650221734598744661e-02
1.997541340227262929e-02
1.425332241725493776e-02
1.338000774992095798e-02
1.020647526992837784e-02
1.511152528697309871e-02
1.534569066183533170e-02
1.520907148185962621e-02
1.124241524768848643e-02
1.861880536957605248e-02
1.182952698901820407e-02
1.543049333171256365e-02
1.107285544444076668e-02
2.171341034118723368e-02
1.449444831477544882e-02
1.106666046129740552e-02
1.687617640939673147e-02
1.149101234799301818e-02
1.878516277987227201e-02
1.165322690939245807e-02
1.879787139478142355e-02
1.143293292814612228e-02
1.832118531047710608e-02
1.251944719222181091e-02
1.642906893929999002e-02
1.813881509251027979e-02
1.215482599656310392e-02
1.314730024022791460e-02
1.811281924831997792e-02
1.722497352692076156e-02
1.152557779201418553e-02
1.920474166425212292e-02
1.304191232921054003e-02
1.517821526999413306e-02
1.034325616150368402e-02
1.359997999241172907e-02
2.019573703350069360e-02
1.428016059900955037e-02
1.432305799767547017e-02
1.633440865068133685e-02
1.365160312760754779e-02
1.110623459074683295e-02
1.495788771111719595e-02
1.235704297989243840e-02
1.159979558871078106e-02
1.624367117959174545e-02
1.098499437356941985e-02
1.965292677776464547e-02
1.065640103042102965e-02
2.029943451877669336e-02
1.368441955661681142e-02
1.538906744175944086e-02
1.399899458062345281e-02
1.212316876043972348e-02
1.192455452110808244e-02
2.221102845117706170e-02
1.421283787107449625e-02
1.103857836131987361e-02
1.457417135290012267e-02
1.419545155250345747e-02
1.499420750367203015e-02
1.410013226413550647e-02
1.216603086794608608e-02
1.182593665290049972e-02
1.056059158872812986e-02
1.431640271441791956e-02
1.506198737526623366e-02
1.782077332609333098e-02
1.755209008957775429e-02
1.192174881166048472e-02
1.570317362488099500e-02
1.237998289628602921e-02
1.687244346539318318e-02
1.846088584620392270e-02
1.511647467560303659e-02
1.167280805232610852e-02
1.228015761354694924e-02
1.391482731607585066e-02
1.783802497570374790e-02
1.297966320401547358e-02
1.568413252898565036e-02
1.183211824536228862e-02
1.542696993647607595e-02
1.393239436714002744e-02
1.705428748545015361e-02
1.188303623591535629e-02
1.110419986604530007e-02
1.359733489988288954e-02
1.742199234324678936e-02
1.537722637269375858e-02
1.158602186186718022e-02
1.095848032855428582e-02
1.780440098499075363e-02
1.629143346304245954e-02
1.468218465887132299e-02
1.692176805594322597e-02
1.374958139058107820e-02
1.176775112980976527e-02
1.438864598120423444e-02
1.159490332209240152e-02
1.566177751645908556e-02
1.632358268592226658e-02
1.982758205900508885e-02
1.530094648252766643e-02
1.132580090925789512e-02
1.830811395188958191e-02
1.496071037171872731e-02
1.487271897300346257e-02
1.026912589880799552e-02
1.441288775289148449e-02
1.081288066040972384e-02
1.270918466063464258e-02
1.214869283862446414e-02
1.332223169302190757e-02
1.579673437857720408e-02
1.826187758813418993e-02
1.304807763590404290e-02
1.261279522817301824e-02
1.207826044846565389e-02
9.870339508550818319e-03
1.622181677651612919e-02
1.291918234058817526e-02
1.627452716774693831e-02
1.225154786226552786e-02
1.305441470418236549e-02
1.252317685105155953e-02
1.442243368353479660e-02
1.001720537454320326e-02
1.618026074690365190e-02
1.950185517387603706e-02
1.381982537216139284e-02
1.286091419601384511e-02
1.633117200700856531e-02
1.677565095745098267e-02
1.147548920861063415e-02
1.890479850147805396e-02
1.362313151184935123e-02
1.223331631122515084e-02
1.801927173387438130e-02
1.092144555005959347e-02
1.084047080948424488e-02
1.667416547547345695e-02
1.137974344193528990e-02
1.420570787415001424e-02
1.471419019876865630e-02
1.253455848004525475e-02
1.252029941242016609e-02
1.387627897200725824e-02
1.178007881543371993e-02
1.289745348576060158e-02
1.345844630995682301e-02
1.066099952148490473e-02
1.529041564741923098e-02
1.884679931633628791e-02
1.134622144067634619e-02
2.050337610095667729e-02
1.310478861268443707e-02
1.943967683243932876e-02
1.224475415227710418e-02
1.049910690790527637e-02
1.149511365656835649e-02
2.012559322852669474e-02
1.469664049685520668e-02
1.330453148140819941e-02
1.255563829205874615e-02
1.496634140795022327e-02
1.756447607706398961e-02
2.007250824777523368e-02
1.412047634405163080e-02
1.514549988292329674e-02
1.741455432997823793e-02
1.105048340304146115e-02
1.410049475438457378e-02
1.698197351391850241e-02
1.176410409373523924e-02
1.297494110185914984e-02
1.184084389825057482e-02
1.321422912373484970e-02
1.050063439032971301e-02
1.478480349357919055e-02
1.517816624109719070e-02
1.201481402708904495e-02
1.117672985568773925e-02
1.323391884553179465e-02
1.445246307270017794e-02
1.288979467897535813e-02
1.189173994500150600e-02
1.197433097287605927e-02
1.670090793310244348e-02
1.997998545764381739e-02
1.382238686394510890e-02
1.440213913309626448e-02
1.791770107458909300e-02
1.367522332146813707e-02
1.867940248171151563e-02
1.180993307609826126e-02
1.289479556022962714e-02
1.383713685208931565e-02
1.188217746923389551e-02
1.526999531166675639e-02
1.206004980437347385e-02
1.547294325948783689e-02
2.197802040374685628e-02
1.991192484912682192e-02
1.207362150015788352e-02
1.631664106990993179e-02
1.531154768492759555e-02
1.668843673251740878e-02
1.601503089383091161e-02
2.064939176583818758e-02
1.162022199424173931e-02
9.959071800499423588e-03
1.198691121681878455e-02
1.243965249159373343e-02
1.381194110485151061e-02
1.295875495894121404e-02
1.283724717357652423e-02
1.278461189332986449e-02
1.369985667666934193e-02
1.354158135847413624e-02
1.290561509502228393e-02
2.016085771442660546e-02
1.273103242948575575e-02
1.255944680321474660e-02
1.303611441913096747e-02
1.358458659214134556e-02
1.283071638726288044e-02
1.250126627324875048e-02
1.281313982224696613e-02
1.570946038057197125e-02
1.724382616725578243e-02
1.385715816965057967e-02
1.375878652374612487e-02
1.683752344167432913e-02
1.283789978090674189e-02
1.903782047656363274e-02
1.561658450198571968e-02
1.725974292555462752e-02
1.329267695837188512e-02
1.277645672104765762e-02
1.179824078833899281e-02
1.073600554113962949e-02
1.247844797035868938e-02
1.204485522759192462e-02
1.415857157845502694e-02
1.297664302401769360e-02
1.102139834644638716e-02
1.518573981640702897e-02
1.472458815030161516e-02
1.907922054063820871e-02
1.295498673797138012e-02
1.666293905241994500e-02
1.205686419296441575e-02
1.557671073992467070e-02
1.368817430476920727e-02
1.286924978868436709e-02
1.235780930633331720e-02
1.467481176690618727e-02
1.272566701469762807e-02
1.171575091148654990e-02
1.407113169713289369e-02
1.934245351028901494e-02
1.327343504212064040e-02
1.936643178826763512e-02
2.181196603193807926e-02
1.477692215824677469e-02
1.664771633280939800e-02
1.245047939444627466e-02
1.568074388728885049e-02
1.406545737021405729e-02
1.366664817630289241e-02
1.458554500407366339e-02
1.206313938164843905e-02
1.142551135563219487e-02
1.335102402151396722e-02
1.033463231432301364e-02
1.153002333449032295e-02
1.448760324044520709e-02
1.814650155137589871e-02
1.632642796549338415e-02
1.559752149164495005e-02
1.190260941075066067e-02
1.378461726436713830e-02
1.309025632171495479e-02
1.506679225145776679e-02
1.517377831671234967e-02
1.352794327095863114e-02
1.296564219471521562e-02
1.238253278567293635e-02
1.168063772493566597e-02
1.418540729694633962e-02
1.238638202737879501e-02
1.380646244360111269e-02
1.257271383460470404e-02
1.376868494767807816e-02
1.820154409758562020e-02
1.530332507683301868e-02
1.105073810929795702e-02
1.331760681639524574e-02
1.703077216051640530e-02
1.065771440752480426e-02
1.619136687998840030e-02
1.343119329722594624e-02
1.281284866594201155e-02
1.708029724489967816e-02
1.207522980568822603e-02
1.678246364137250812e-02
1.502753465105591268e-02
1.971597608619099495e-02
1.699908009613229631e-02
2.139720879204745629e-02
1.891639234106035072e-02
1.299446768675494024e-02
1.193617230165452958e-02
1.068015137762409403e-02
1.408895118679578951e-02
1.158022836898453534e-02
1.552079145974388785e-02
1.215985710878092138e-02
1.248594457137113152e-02
1.413109122490777136e-02
1.588299086347053080e-02
1.083766105603053628e-02
1.683106487096192039e-02
1.377584596969835817e-02
1.176584522380560993e-02
1.259461201401564263e-02
1.403005560457454282e-02
1.972838289971179382e-02
1.302006859622705306e-02
1.114323758229540835e-02
1.866812181195490195e-02
1.802837147911043325e-02
1.664879197518298604e-02
1.101673901284877695e-02
1.669284144422794602e-02
1.416497719382084353e-02
2.154057418616051045e-02
1.047790027223527431e-02
1.208235869902457571e-02
1.731058427258785892e-02
1.771504004953672329e-02
1.364358620533268063e-02
1.260629921091886013e-02
1.134026018630135413e-02
1.421944516937931335e-02
1.594583091741838543e-02
1.961005922495173692e-02
1.458744992706079158e-02
1.363457828217720658e-02
1.308253191085669009e-02
1.402192578411842749e-02
1.630806224373329560e-02
1.363907300596636785e-02
1.305874009848716731e-02
1.716912341207194048e-02
1.154880198010433540e-02
1.890509623626715485e-02
1.245666962950117522e-02
1.236037635457806760e-02
1.176979606632231473e-02
1.485298120988834403e-02
1.631674902899393764e-02
1.615228753583689003e-02
1.234683931596644579e-02
1.370033503136461328e-02
1.713782518008324929e-02
1.079480656481013670e-02
2.173340035369619727e-02
1.455236233694084946e-02
1.416450106188537131e-02
1.297212984602147401e-02
1.507726254942579058e-02
1.302915209720731382e-02
1.340938635694965964e-02
1.757999523941272679e-02
1.219942025006537367e-02
1.902378175630251023e-02
1.336623431860206601e-02
1.177183402055144434e-02
1.023251113848053229e-02
1.410243753822568863e-02
1.562369075763894721e-02
1.472564304953682957e-02
1.212658360019181966e-02
1.487069737687929383e-02
1.083165769959442554e-02
1.285983030852574927e-02
1.214187165222729847e-02
1.553566618194404669e-02
1.442289706445429309e-02
1.203903474669975812e-02
1.831780490948409224e-02
1.317728897674130817e-02
1.244321878332718678e-02
1.638671650608411468e-02
1.823744958899933821e-02
1.269471638914060341e-02
1.197601233402511775e-02
1.250728971934926895e-02
1.475380571929496565e-02
1.246151932743325141e-02
2.232148384791801665e-02
1.172207810281103435e-02
1.888786660806052176e-02
1.625707145407531695e-02
1.284543487842762510e-02
1.350720717733652765e-02
2.008009532195959013e-02
1.514125760463713721e-02
1.620339870851350561e-02
1.292804547896414524e-02
1.538560914035486116e-02
1.422269668192455150e-02
1.203761915529793364e-02
1.545779251548559663e-02
1.319746190238646477e-02
1.320200745831768240e-02
1.230512532196144197e-02
1.327039087038284215e-02
1.415053183557246630e-02
1.151202658075545227e-02
1.008549297984761596e-02
1.243563442013156939e-02
1.249844372942994324e-02
1.769282115268841493e-02
1.802854870717238156e-02
1.567312605136611525e-02
1.179677860228869890e-02
1.755146359807324696e-02
1.186989395956548204e-02
1.385606925662863365e-02
1.517488335774125341e-02
1.299939553396089499e-02
1.651371950137808797e-02
1.519720982101896434e-02
1.820012649113780800e-02
1.315879239521897115e-02
1.362415954069558233e-02
1.258604703313773165e-02
1.738780834217373839e-02
1.406672269253017582e-02
1.506503865289096633e-02
1.194763677106680522e-02
2.169510226782461748e-02
1.506896589125972241e-02
1.419792726140445271e-02
1.399203885720257112e-02
1.418260027662796019e-02
1.108839754520640764e-02
1.298580821312367295e-02
1.277977961581200361e-02
1.011248700232818959e-02
1.327329165893889606e-02
1.612712964269077953e-02
1.901605596579797330e-02
1.424771445830094740e-02
1.965180492567808468e-02
1.134492300140574339e-02
1.194421068939977015e-02
1.153480169919074948e-02
1.516413275986766562e-02
1.468940342402944021e-02
1.620450163851774872e-02
1.203582751758842592e-02
1.756848201850985669e-02
2.067495492290141734e-02
1.289388428114116025e-02
1.352958733225434473e-02
1.754545423524386805e-02
1.176639067029757076e-02
1.451723420407255438e-02
1.268483462014285967e-02
1.266329120231834970e-02
1.229595535279290851e-02
1.240015642993969047e-02
1.289501532593065325e-02
1.844036146308875024e-02
1.551357926938948251e-02
1.107763288154712741e-02
1.718531861600014476e-02
1.909426554683343880e-02
1.979805414933979990e-02
1.151256607312595159e-02
1.345272933004360016e-02
1.804460261360496531e-02
1.325931317163273060e-02
1.441132296504848975e-02
1.338351763241599213e-02
1.259840588645388948e-02
1.127352778245918619e-02
1.342880688883388296e-02
1.234328431893483291e-02
1.212139393466482584e-02
1.287344218463515322e-02
1.253016005337831418e-02
1.117565989116825996e-02
1.285833957656894351e-02
1.648843542896522019e-02
1.347553632854076033e-02
1.449747215910418552e-02
1.873899348739854753e-02
1.561193180130698854e-02
1.264415075900637841e-02
1.567859175023517126e-02
1.205801276655005250e-02
1.122967708652861801e-02
1.684625022751704004e-02
1.582752953721630607e-02
1.109312172824319931e-02
1.078397112148206209e-02
1.059967839333658679e-02
1.642570338124621498e-02
1.631372510108408669e-02
1.641974247528851794e-02
1.178431866573314245e-02
1.074447550800933238e-02
1.272041357927597427e-02
1.472668420851558357e-02
1.286201968241018623e-02
1.303525784470066506e-02
1.287098899726844305e-02
1.183392757375389959e-02
1.401292082302230124e-02
1.455052868937084520e-02
1.369116330122732705e-02
1.830040562788257108e-02
1.136283941888200852e-02
1.399498089449480176e-02
1.476687390871450622e-02
1.410816533753905810e-02
1.449878676261007193e-02
1.314487700048044827e-02
1.757902347390535858e-02
2.284758131754216492e-02
1.136780801753178860e-02
1.762737652461512927e-02
1.294209281760647090e-02
1.526863318393315017e-02
1.628517555011529949e-02
1.411127371539533382e-02
1.997685747015801039e-02
1.137991048305133854e-02
1.148758982788450345e-02
1.509517829640713571e-02
1.194343871152298009e-02
1.328674287165543255e-02
1.634891624352916017e-02
1.278997455256866700e-02
1.296587932326184744e-02
1.889992815656027503e-02
1.467939020365438552e-02
1.385515945577286967e-02
1.315714226205388915e-02
1.154047124969881377e-02
1.127623445199316989e-02
1.232389328652061522e-02
1.347817311035892640e-02
1.676651151761923697e-02
1.853741076474146876e-02
1.110304139548284885e-02
1.123841618284254773e-02
1.295830349699761234e-02
1.467216234109858242e-02
1.224451206459556407e-02
1.520974395970647874e-02
1.189108543621841818e-02
1.458222746441609208e-02
1.657669233130207309e-02
1.484389792109866435e-02
1.475012988130960934e-02
1.675374924331257676e-02
1.167257514722591649e-02
1.096161474415435419e-02
1.258778773542132412e-02
1.844181299384217709e-02
1.590401566630250674e-02
1.186379420249510097e-02
1.261980439822510403e-02
1.398479742958458338e-02
1.434936029024797000e-02
1.452151043923277651e-02
1.026367199955802167e-02
1.598862022441061015e-02
1.296561874035422404e-02
1.600676836326353492e-02
1.209913080470922941e-02
1.553398830353647231e-02
1.961372374739908664e-02
1.462071893760968910e-02
1.961726393895665832e-02
1.479116172015518260e-02
1.719719247219420044e-02
1.499669625904054282e-02
1.168561511295535850e-02
1.235390231277411210e-02
1.263985541009272212e-02
1.249333127484225647e-02
1.447014162503715284e-02
1.483807384207315276e-02
1.523387648140875350e-02
1.668951909368313058e-02
1.307925547191096660e-02
1.526686836310553463e-02
1.488956549912889837e-02
1.615634219667619331e-02
1.478840508023585021e-02
1.804929619005135599e-02
1.351362363057931337e-02
1.858973959556808886e-02
1.455027363893124370e-02
1.498995298895861028e-02
1.130881557189251582e-02
1.680617028721412276e-02
1.518237200943670095e-02
1.155062403961365503e-02
1.066616685566063039e-02
1.128901269265697449e-02
1.295098099115446488e-02
1.145736999491181463e-02
1.285296808259389634e-02
1.506568611510608613e-02
1.308004427265136403e-02
1.209155898202196600e-02
1.510592142487804379e-02
1.150664669862217979e-02
1.884015875840985843e-02
9.621903649531304836e-03
1.415302667412690618e-02
1.187844507915217229e-02
2.334908638636062905e-02
1.867637420994802677e-02
1.432024051950839261e-02
1.616900526798886739e-02
1.375988223701496427e-02
1.235844227240354143e-02
1.262334458589425834e-02
1.356369398739604160e-02
1.198429155537078517e-02
1.224583276537261067e-02
1.798085607802610286e-02
1.578637413632053010e-02
1.695167819991041935e-02
1.321898547031270452e-02
1.131084645603091729e-02
1.225730311174050291e-02
1.268835310765614559e-02
1.505838738659659448e-02
1.678522583043914884e-02
1.510914963544654488e-02
1.184955672131024484e-02
1.708903652283583208e-02
1.330307452008128166e-02
1.407314051175487246e-02
1.588973598784662600e-02
1.145332541820672130e-02
1.560680723567511863e-02
1.555421288479294506e-02
1.147012716537892940e-02
1.565959050329529534e-02
2.167407337631196973e-02
1.397745552167223293e-02
1.618351193580239156e-02
1.984635246852434198e-02
1.445200792125844735e-02
1.190205874050770385e-02
1.373940965093517486e-02
1.178830002222255868e-02
1.060334026412430505e-02
1.653244802456668716e-02
1.415654386169856727e-02
1.226688440685411163e-02
1.240858325328198647e-02
1.147983340464733826e-02
1.086548953463345804e-02
1.727418770340538590e-02
1.754915647517651944e-02
1.954694864950068389e-02
1.245058607745663792e-02
1.277686464419671222e-02
1.152503234624934966e-02
1.336484715429514525e-02
1.291003720161461657e-02
1.537937285243645702e-02
1.882266655578243575e-02
1.481205262979268245e-02
1.347252090971299242e-02
1.619406889065419519e-02
1.592090079172306383e-02
1.262469155461670711e-02
1.896714385073122733e-02
1.249968318153028141e-02
1.545951656444549682e-02
1.212017978629592596e-02
1.243805181873453014e-02
1.245704317545318074e-02
1.105121575208095966e-02
1.468796261178798024e-02
1.710789047648539341e-02
1.356538642538090977e-02
1.399477879948515802e-02
2.006144999207537527e-02
1.137787624208935755e-02
1.632703966800772011e-02
1.145761162770148056e-02
1.635996654755084156e-02
1.207502197060410232e-02
1.398586180661220979e-02
1.285486257984303285e-02
1.552088554415190225e-02
1.448878670294245774e-02
1.123871994132446747e-02
1.600895089455528497e-02
1.349583327828440815e-02
1.605641737144822279e-02
1.076347978038530440e-02
1.142982231785319436e-02
1.621490673811926131e-02
9.902963099043569223e-03
1.371237745088921267e-02
1.203401709207740228e-02
1.607434747274330555e-02
1.926066558762057346e-02
1.509819556036146038e-02
1.079692302979884388e-02
1.395005127675411072e-02
1.157939104828947796e-02
1.354527473159305995e-02
1.517597379202603736e-02
1.320373012383740940e-02
1.590820246424534679e-02
1.430190883224778491e-02
1.813759960504002233e-02
1.302759819227700296e-02
1.489811274466090740e-02
1.267505435679849336e-02
1.420617205289692597e-02
1.226497477206686670e-02
1.559861987004665385e-02
1.451157013070766832e-02
1.943907637755418194e-02
1.138047781093795563e-02
1.668846597875606186e-02
1.459754157260018115e-02
1.416138235398015088e-02
1.166795687428762163e-02
1.403138907771200351e-02
1.286182640495141943e-02
1.714115903401949859e-02
1.780108959696147242e-02
1.158907143738032407e-02
1.664514373504966116e-02
1.889692056141675791e-02
1.524781724244261838e-02
1.491649563234320741e-02
1.121159851628675264e-02
1.328658447489353134e-02
1.692062995744747500e-02
1.533724187727764088e-02
1.560684706031054136e-02
1.214002924146956319e-02
1.832667387347702848e-02
1.528375590341307655e-02
2.040219620463720740e-02
1.145597428743530544e-02
1.286000890977131994e-02
1.351239275065965750e-02
1.504029841657555933e-02
1.253722762544004499e-02
1.209175873083180065e-02
1.438484367737768999e-02
1.071818753117121520e-02
1.289325708241362278e-02
1.483358916792698601e-02
1.017843349047542478e-02
1.341836817537728210e-02
1.798463366346808590e-02
1.120768892796111804e-02
1.641541991945727474e-02
1.277852981052587933e-02
1.149250584711013039e-02
1.103567489190026944e-02
1.831161885658133537e-02
1.680310291150832747e-02
1.633609134104813121e-02
1.359097292928129752e-02
1.532437504406061746e-02
1.566973466006002513e-02
1.904541218685057435e-02
1.602823178338916299e-02
1.429992936527352265e-02
1.231308622344987058e-02
1.560020886778651361e-02
1.285382179111888012e-02
1.868938865924299475e-02
1.451862838952611146e-02
1.486376223862456714e-02
1.133611530532508890e-02
1.414184060937220822e-02
1.268639383476941052e-02
1.373223325502201386e-02
1.461126781007363040e-02
1.531164716584443308e-02
1.113695527310221145e-02
1.224254669591959277e-02
1.314945574704390677e-02
1.494306560341935111e-02
1.561671063736252973e-02
1.778121821097403132e-02
1.599879634567658027e-02
1.562816959033744291e-02
1.330565649851153665e-02
1.391842505402474117e-02
1.138153657811074443e-02
1.320571907199377670e-02
1.281842610139299898e-02
1.437846649835922141e-02
1.469741683705566571e-02
1.603580190592712729e-02
1.091193595348355708e-02
1.290773773362483001e-02
1.342026728598327834e-02
1.780654909720530421e-02
2.024751715797679097e-02
1.336681956737684196e-02
1.238294019575320037e-02
1.314883763108665171e-02
1.441733771102286440e-02
2.097495199996046722e-02
1.185665943529859434e-02
1.477405276392046440e-02
1.257334580586888691e-02
1.399028169117327858e-02
1.209997822971883852e-02
1.320255849312432228e-02
1.619367030943660857e-02
1.808253630128958678e-02
1.566668354207015335e-02
1.598984646184947733e-02
1.245252116208561688e-02
1.640114085118737908e-02
1.414298835519550712e-02
1.319829305857023183e-02
1.393464209507003226e-02
1.728331906876526269e-02
1.824265485532369779e-02
1.633948287006159461e-02
1.239266412011134910e-02
1.358979914425240132e-02
1.363509102743942769e-02
1.757965554108570361e-02
1.237373324589113172e-02
1.665853507244313692e-02
1.430276635280722242e-02
1.139580988699933316e-02
1.178227707132267765e-02
1.634758861787333206e-02
1.149709237361946391e-02
1.845525307779802282e-02
1.525263870329399141e-02
1.140647228749658987e-02
1.861211198338375006e-02
1.520990044858411272e-02
1.637493609552592710e-02
1.883021657704378460e-02
1.679527173364903092e-02
1.494836050747105904e-02
1.119180768224202482e-02
1.543190786493432547e-02
1.093928002373817203e-02
1.248591600281045988e-02
1.464777983273915507e-02
1.523431302094299666e-02
1.173579334620403203e-02
1.227360192665653826e-02
1.745136227448484956e-02
1.832625028404760714e-02
1.650137133792112243e-02
1.168216159567239676e-02
1.658761002288469677e-02
1.168516870561742658e-02
1.414945684567828210e-02
1.198899182222008981e-02
1.668992114820838646e-02
1.804683149384800345e-02
1.189185095622247168e-02
1.199380093900810282e-02
1.294552997232487068e-02
1.202569824868576776e-02
2.208476606834097744e-02
1.341117703531524707e-02
1.524118443761549035e-02
1.168822117325108573e-02
1.221467365577974529e-02
1.218725541355797359e-02
1.350571748141102257e-02
1.246789951309232314e-02
1.153849630975486984e-02
1.649429564160542760e-02
1.348358151827805385e-02
2.083060050087331971e-02
2.342072205966216902e-02
1.640152258761451431e-02
1.206982877856609820e-02
1.198847887040841928e-02
1.272031770445516963e-02
1.684570307731841909e-02
1.340925171506715530e-02
1.297790620662340327e-02
1.586257326523601852e-02
1.549618206374991924e-02
1.148181717416232178e-02
1.543675338180355849e-02
1.171650114869900172e-02
1.582192509833130201e-02
1.209818771750449141e-02
1.143302964433592916e-02
1.422727435720547162e-02
1.469176623504611645e-02
1.451500567889110749e-02
1.100142098731216912e-02
1.154725458763350074e-02
1.423994337551981459e-02
1.552219410536992417e-02
1.430462384397496178e-02
1.338359143302930709e-02
1.369531477441923023e-02
1.840388072257381769e-02
1.295659507305615965e-02
1.893930923297931779e-02
1.115653847378200031e-02
1.784628564297896514e-02
1.630771851112036708e-02
1.315982598752262617e-02
1.465679609551451268e-02
1.919000359633080133e-02
1.235566988281761036e-02
1.229178531649472925e-02
1.236466563836940979e-02
1.845881092740137008e-02
1.247862163140472935e-02
1.555121113518673215e-02
1.451181200697027052e-02
1.094971212533785154e-02
1.279086405202747856e-02
1.503644000719669971e-02
1.762711742572192763e-02
1.306482994420432586e-02
1.623561593832517636e-02
1.321736035122059172e-02
1.358780846979576462e-02
1.258726151861916907e-02
1.883295958812941651e-02
1.600150614299489238e-02
1.196730682871951709e-02
1.025590026792380649e-02
1.870237748830760882e-02
1.670089355754592053e-02
1.091395555355084701e-02
1.079126076467190609e-02
1.565187808882279041e-02
1.888551094850662859e-02
1.463013434049231787e-02
1.428028509636741772e-02
1.413415478357593624e-02
1.098997076041999255e-02
1.537134533180528617e-02
1.215187700213976596e-02
1.437251875126197009e-02
1.378967243217171443e-02
1.193898236369317356e-02
1.187647179467865577e-02
1.844151155591472468e-02
1.451519746159790625e-02
1.296739472500627044e-02
1.720044185042868268e-02
1.180130414597581681e-02
1.701860348304490289e-02
1.065749000266356245e-02
2.026223756133754828e-02
1.225464644479762333e-02
1.374338011073017451e-02
1.115027933246829153e-02
1.267194948480884764e-02
1.406888105587983384e-02
1.790984689769731242e-02
1.243803123798053849e-02
1.760472710641580729e-02
1.714640230008290800e-02
1.655236997665976428e-02
1.576547655062635056e-02
1.137383875321452270e-02
1.323575548159767849e-02
1.070244840410700116e-02
1.527079478776177668e-02
1.627074003535497471e-02
1.424366098897686395e-02
1.964341848858999762e-02
1.151683999174073214e-02
1.961229778603146290e-02
1.166076681797151640e-02
1.080497040092326042e-02
1.619870714333943029e-02
1.422905001898777666e-02
1.397657844302734043e-02
1.443954669306873884e-02
1.046473320893775809e-02
1.378691499621143013e-02
1.227637767495803889e-02
1.339401539662454788e-02
1.465766460129783177e-02
2.021408470407839997e-02
1.645918064168153117e-02
1.092045945844228802e-02
1.533611791723296647e-02
1.600761420788809897e-02
1.298276268908368780e-02
1.360415743819115564e-02
1.091521301568915137e-02
1.877580786647645161e-02
1.451363209787959185e-02
1.223773768137709217e-02
9.850726763267231290e-03
1.173115857527329102e-02
1.598344352904260135e-02
1.272891892440702888e-02
2.000598531648190015e-02
1.722549382886137681e-02
1.413388689979910851e-02
1.264458002268420422e-02
1.087900592984185864e-02
1.401658990653231740e-02
1.412074539596780420e-02
2.034116604431943087e-02
1.834133544567703722e-02
1.101143792489900353e-02
1.184215583659065096e-02
1.244877583370680718e-02
1.650644319647517899e-02
1.149430458614926140e-02
1.695963585497023418e-02
1.796244752200726325e-02
2.119807021027256266e-02
1.220291603962928018e-02
2.634898286873998963e-02
1.401560011252603322e-02
1.254490923629064669e-02
1.375630605437769272e-02
1.604897151424952706e-02
1.194986608319146409e-02
1.262400140694808215e-02
1.163443397186258998e-02
1.086267317392597409e-02
1.321092259459283325e-02
1.160565717290467508e-02
1.275899414176622990e-02
1.383827077466176503e-02
1.037302958442545137e-02
1.134530979494964911e-02
1.137297571111949533e-02
1.544893218440371307e-02
1.930537931248521577e-02
1.526184863370599887e-02
1.706212200514803379e-02
1.462409395375321997e-02
1.991201454917485014e-02
1.119398183625874843e-02
1.350139229472049895e-02
1.115326899743973588e-02
1.809737278406778338e-02
1.613945088114945858e-02
1.487107575345733568e-02
1.390151552837454174e-02
1.262791209884535359e-02
1.266541282966565651e-02
1.157780093490148876e-02
1.415558323190571621e-02
1.452478479025848257e-02
1.623290179020864255e-02
1.316119151643410645e-02
1.880004193114143130e-02
1.130502776174946433e-02
1.182385760913291436e-02
2.262682136158450374e-02
1.711817775274063202e-02
1.281897378947829957e-02
1.808086949152937217e-02
1.330268060725464663e-02
1.342821738217023220e-02
1.333576472304670579e-02
1.370041157269383247e-02
1.121679540083408803e-02
1.007253083226723051e-02
1.067008153447596489e-02
1.502176115800521461e-02
1.062363507662994824e-02
1.725604535774144521e-02
1.622458390943923301e-02
1.239465755691937510e-02
1.227035743355221233e-02
1.296061808389231684e-02
1.348147443985636684e-02
1.835455828813029044e-02
1.032511286879622681e-02
1.283719890489337656e-02
1.387994898633432284e-02
1.176223360234084775e-02
2.111653745002259330e-02
1.312582775576931482e-02
1.385480611206796157e-02
1.466696018129939882e-02
1.407149181590663933e-02
1.431329985568113861e-02
1.333732442642471261e-02
1.533907500174774841e-02
1.573509831118369284e-02
1.518243196575805309e-02
1.694697131282160707e-02
1.230248272526895947e-02
1.366058105632423150e-02
1.137196681471899784e-02
1.200391733435533966e-02
1.577069088125573892e-02
1.222176975240749086e-02
1.237217593006789684e-02
1.075799977419613675e-02
1.326986744243185967e-02
1.983064810542217726e-02
1.337114127619584703e-02
1.650841636655708822e-02
1.211993877271927422e-02
1.682125511290083475e-02
1.264442999902282150e-02
1.694933553252142566e-02
1.588888173088165434e-02
1.561629159397207034e-02
1.593523985591965841e-02
1.216317347755369038e-02
1.311013345097294946e-02
1.345666048087351685e-02
1.189753269089077747e-02
1.699912442548628944e-02
1.257823973535873718e-02
1.250520762263027628e-02
1.216720363552037387e-02
1.281443730913495171e-02
1.299595905146348762e-02
1.608245989385795327e-02
1.574985864684430581e-02
1.086810344736527378e-02
1.239614351473725118e-02
1.504116838670646605e-02
1.628098707150413271e-02
1.328374048508171312e-02
1.603312509241114348e-02
1.298695586108125632e-02
1.628247737856997057e-02
1.410569735260286395e-02
1.791552555029646276e-02
1.698496595705040191e-02
1.851677058778888885e-02
2.012024388042130130e-02
1.178892972376424653e-02
1.034686334605138675e-02
1.156848617392496927e-02
1.499266937634829988e-02
1.504998592753992170e-02
1.547453223427600055e-02
1.207878841184448215e-02
1.410849255373877731e-02
1.435203155116560048e-02
1.356432245942404413e-02
1.378353257728098802e-02
1.647843013250804844e-02
1.234311057341524673e-02
1.373402637162952217e-02
1.600651372574610209e-02
1.254280362030049667e-02
1.470206725032746631e-02
1.448816375244199595e-02
1.630275429663033404e-02
1.225207795245064624e-02
1.541411682885782120e-02
1.549818799999258534e-02
1.463589640598356167e-02
1.613941263609613985e-02
1.161486868319933086e-02
1.044618541054070232e-02
1.765372195513284503e-02
1.053753533924595143e-02
1.884337902684524169e-02
1.679971878444358468e-02
1.196449177831166409e-02
1.017874990793971729e-02
1.131060022307989361e-02
1.305605926808042772e-02
2.074547394102682629e-02
1.447815208191338687e-02
1.134439002538922825e-02
1.187062533970764666e-02
1.510341817813154464e-02
1.240034954389557242e-02
1.102313991867819379e-02
1.255927758757027779e-02
1.334977598266435216e-02
1.287140400061099338e-02
1.626063266350732950e-02
1.522994815681483205e-02
1.601171439735529778e-02
1.111816076509164995e-02
1.383491898964514522e-02
1.466265773041708353e-02
1.834525055738878141e-02
1.381803993465557934e-02
1.160064607560836077e-02
2.092318376381036016e-02
1.602015787018540305e-02
1.835349250621368111e-02
1.077874998445360090e-02
1.245610625230886281e-02
1.395079570404736402e-02
1.490528294111800878e-02
1.128465216982849073e-02
1.351330489560365229e-02
1.293628796181550689e-02
1.355223472385377881e-02
1.577977946649883334e-02
1.581563499318522359e-02
1.079168618889525533e-02
2.012154050389697302e-02
1.579319896603254003e-02
1.348585444716851600e-02
1.489279506081431226e-02
1.360329090092548057e-02
1.525638554881023068e-02
1.025319307921238043e-02
1.851963145619578421e-02
1.646402610206582073e-02
1.236138456703211874e-02
1.183495190829944588e-02
1.093453413739006730e-02
1.461945025872088411e-02
1.345674054954174026e-02
1.285169627425328254e-02
1.295588472323971896e-02
2.156311439206312630e-02
1.238749939270292200e-02
1.030240115651526352e-02
1.564008223969734490e-02
1.215058598366117182e-02
1.605300907492174245e-02
1.470829174310803178e-02
1.355043760666466146e-02
2.132327601787681326e-02
1.730409531931489941e-02
1.117359109385332450e-02
1.786876323810687728e-02
1.819695083678962710e-02
1.176578734837629980e-02
1.218148981753894300e-02
2.175549552412164855e-02
1.266492383932205090e-02
1.720533232452792216e-02
1.071341134528247530e-02
1.138738764080042369e-02
1.205046148096339254e-02
1.341668820557920250e-02
1.676935440187679593e-02
1.146542339848639208e-02
1.757096736648294799e-02
1.170783990528434515e-02
1.085294221062177433e-02
1.396496616506062716e-02
1.293676466463578034e-02
1.515705331234507014e-02
1.682533899399243915e-02
1.347042313636279132e-02
1.355377562287141124e-02
1.136253659641944282e-02
1.243511596714005907e-02
1.020834015071487091e-02
1.144153382483964650e-02
1.528334678540246849e-02
1.658561183078305357e-02
1.524131178795673502e-02
1.917267553267129609e-02
1.214424092322063595e-02
1.652186283400278177e-02
1.575161372602454368e-02
1.665897062231946890e-02
1.572884082803782668e-02
1.236761548520222583e-02
1.732889147261945650e-02
1.233694074525168438e-02
1.387547718125017870e-02
1.860684103177251414e-02
1.162627729955914568e-02
1.671567124573908325e-02
1.197674708976159685e-02
1.504916146854295977e-02
1.314981202741410948e-02
1.343042100963343088e-02
1.693544324080628605e-02
1.982214488414957287e-02
1.598813174423363570e-02
1.286875080902494251e-02
1.473550370138066237e-02
1.203452085897728160e-02
1.588526763419803589e-02
1.330557732304452068e-02
1.203955217871365349e-02
1.352078615619639601e-02
1.614695710227936898e-02
1.153991880999570216e-02
1.369066591115913369e-02
1.755184739532272831e-02
1.464391289092067949e-02
1.109830022491715799e-02
1.771513888318182461e-02
1.195510581890744592e-02
1.220192455090007844e-02
1.157089602370016401e-02
1.770072376384951296e-02
1.632943734774039424e-02
1.290870907395196346e-02
1.335953964061240007e-02
1.341689668249440581e-02
1.555620217189973564e-02
1.502825988719497241e-02
1.561811101707968885e-02
1.196014565958961051e-02
1.132697542295530921e-02
1.683274807082513203e-02
1.664157589727760511e-02
1.363088063693562724e-02
1.693510943868581364e-02
1.041657514143685612e-02
1.151639868931884220e-02
1.117966327291985452e-02
1.674151493689912673e-02
1.169497572554023535e-02
1.304323438069923680e-02
1.161528518990678771e-02
1.352901122529626132e-02
1.436644151166577288e-02
1.884985546544337698e-02
1.758556104527614350e-02
1.317558742318278298e-02
1.266749541491629660e-02
1.435945319852130475e-02
1.246726936253189644e-02
1.438886758517260445e-02
1.235344419303829877e-02
1.230270737922886659e-02
1.696732847727014382e-02
1.247407614627060735e-02
1.291923719157650474e-02
1.337501348867958795e-02
1.371886024686558292e-02
1.965074989727214061e-02
1.293775218096063218e-02
1.148053963843398417e-02
2.009725618050001161e-02
1.312608904202364202e-02
1.334507411520069117e-02
1.521362356060648735e-02
1.196198631228378995e-02
1.365046223316582208e-02
1.584185670071744378e-02
1.230442343075926863e-02
1.291995502881085334e-02
1.443439306166785507e-02
1.183409645988423020e-02
1.442135542104111545e-02
1.896586479070916376e-02
1.901951041036653578e-02
1.445461846364226588e-02
1.568249816919825568e-02
1.571926682510171869e-02
1.697327917515278894e-02
1.562104353362017695e-02
1.187733925302758564e-02
1.702202680820180669e-02
1.280239565044464893e-02
1.301976870891136118e-02
1.224218684074396442e-02
1.107602195988743703e-02
1.228251113982504333e-02
1.675941322632792940e-02
1.719903673923403598e-02
1.316201494436777808e-02
1.634150821455832014e-02
2.139503896091426993e-02
1.061793924891652266e-02
1.287365551301078437e-02
1.079740561481123094e-02
1.119560545638290106e-02
1.610479714825444053e-02
1.688005534235434424e-02
1.715691769494337438e-02
1.363439023491819224e-02
1.924510587766678493e-02
1.024269982008263469e-02
1.870961202075707708e-02
1.261118317672715872e-02
1.479658373469758259e-02
1.098690154465582075e-02
1.224217065145383199e-02
1.481675314716360270e-02
1.399371910727026380e-02
1.335797212101963449e-02
1.301833898933624223e-02
1.135970809556064581e-02
1.366098107450472443e-02
1.728775068894156108e-02
1.387925691348088075e-02
1.388901597421773881e-02
1.279555150638406191e-02
1.254069473216929548e-02
1.374429402107896214e-02
1.529639516523179088e-02
1.399602307908917598e-02
1.059772074905213080e-02
1.392807933006151057e-02
1.450230067252916699e-02
1.312805815127859876e-02
2.116414910160102636e-02
1.925205065835439155e-02
1.613625767660181731e-02
1.621702424068544035e-02
1.174388293971970199e-02
1.551078201400180046e-02
1.433782157893515041e-02
1.184587099559353263e-02
1.392604687736226365e-02
1.426709632731451571e-02
1.309189588384485070e-02
9.570767746725522551e-03
1.353710139884603536e-02
1.738439076794423555e-02
1.646840907051230762e-02
1.345024085380569501e-02
1.659549410994146101e-02
1.174549069110136790e-02
1.567178879360056620e-02
1.826102208517582648e-02
1.250213975206382333e-02
1.872893409822956601e-02
1.288503686955533127e-02
1.500458530598097751e-02
1.526491854034867091e-02
1.604977467413232217e-02
1.105083975416942463e-02
1.047152109990053155e-02
1.567553212639696825e-02
1.201297018521746418e-02
1.503566477653059397e-02
1.337641228990146813e-02
1.800883570884956320e-02
1.354054082475433796e-02
1.468961142357488869e-02
1.553833471703305880e-02
1.978488256183849603e-02
1.747781571374915077e-02
1.577240716287317546e-02
1.345143268700544660e-02
1.297196781525673456e-02
1.349722467469624543e-02
1.741720785656719617e-02
1.676009359264846177e-02
1.197278671898472334e-02
1.372559415206855982e-02
1.270290198464268938e-02
1.289588904886218579e-02
1.278125674870344598e-02
1.853447700335228432e-02
1.370548494790785332e-02
1.349146404904125185e-02
1.265093650824930527e-02
1.320691282792496590e-02
1.193062533273912991e-02
2.048071495369241379e-02
1.263325385371056112e-02
1.574825702215754131e-02
1.947250199790326319e-02
2.070013314146071370e-02
1.166393217591608217e-02
1.292521788127815388e-02
1.339029741581476696e-02
1.157936146424576318e-02
1.570055988447488504e-02
1.374344672222644649e-02
1.171069658449014686e-02
1.122874416905622272e-02
1.668464322991833337e-02
2.071099510924914733e-02
1.694886188245395275e-02
1.305712119287236184e-02
1.203053536504017362e-02
1.267470090033953611e-02
1.085456812229369100e-02
1.767894621588586568e-02
1.391033439120886728e-02
1.215446806163789258e-02
2.041169416964702665e-02
1.490254593154272111e-02
1.378351741444916456e-02
1.972473087758319643e-02
1.655882255873986075e-02
1.345526735136554075e-02
1.337402275967497500e-02
1.073839395772627214e-02
2.088408507567401928e-02
1.155212847967057588e-02
1.203947277755143368e-02
1.498074619704950483e-02
1.170660822443797544e-02
1.371619225683979107e-02
1.149035810231063999e-02
1.355132780786832969e-02
1.133955201949254921e-02
1.295010939415111584e-02
1.210084190338875376e-02
1.232004938330696908e-02
1.243975867461749596e-02
1.291229314091393854e-02
1.308061270633820161e-02
1.580724830089910715e-02
1.571442301271858133e-02
1.320295718430808396e-02
1.815869488851282187e-02
1.329199061097693924e-02
2.002046055664508106e-02
1.702943716474664138e-02
1.146875124249679793e-02
1.461064425384711596e-02
1.902280222122354481e-02
1.512954591246409852e-02
1.364881517836832869e-02
1.867981375737515215e-02
1.353920973635241998e-02
1.052900891698814109e-02
1.238155310106747731e-02
1.328344676730724809e-02
1.060287958826200590e-02
1.702248732520367236e-02
1.563371867559482098e-02
1.362264371908805671e-02
1.399256744275972908e-02
1.486603208468295634e-02
2.474703317140428127e-02
2.235223031068700461e-02
1.386981844902074323e-02
1.248528164142765490e-02
1.157715338845849429e-02
1.363183691481834742e-02
1.299037608549812386e-02
1.254736021800183579e-02
1.711023178892492891e-02
1.288530256534764495e-02
1.166630544857474860e-02
1.290768175031847820e-02
1.850041135683092031e-02
1.592869280623837591e-02
1.546471896811010827e-02
1.475532775823151788e-02
1.309037409170557553e-02
1.724792365582364373e-02
1.302356044645436306e-02
1.564170377999618555e-02
1.199724320079770257e-02
1.069731408788488110e-02
1.330087308743394675e-02
1.388883715645800043e-02
1.442975076083741204e-02
1.316546040056917888e-02
2.507786527076028005e-02
1.831001344961241672e-02
1.649342819039423258e-02
1.141131566066150294e-02
1.066287416033184776e-02
1.397490521486086101e-02
1.226231431976039857e-02
1.277404199056935037e-02
1.377661495891574495e-02
1.273484506526844501e-02
1.472357984937866515e-02
1.345348282744684987e-02
1.589559059791195716e-02
1.793880843590212049e-02
1.344931682474806434e-02
1.050249877880232545e-02
1.892843078117065203e-02
1.189263876183169200e-02
1.190700358711183071e-02
1.858594060574930706e-02
1.192582470588743337e-02
1.680555852469792222e-02
1.487686277688907155e-02
1.029822360426795383e-02
1.537436290125110405e-02
1.158435278340098212e-02
1.073657701325764213e-02
1.705156112584199635e-02
1.456040959282436931e-02
1.204320064197753060e-02
1.932188021631364716e-02
1.220358566623311325e-02
1.336454939053535740e-02
1.678004427644710916e-02
1.303477005227754448e-02
1.303101536468865077e-02
1.455132296187661156e-02
1.273988674050706774e-02
1.329556086419192429e-02
1.457025755192592475e-02
1.720732520091361462e-02
1.990399953011251499e-02
1.154435136112921811e-02
1.727694675981208960e-02
1.105637395195785411e-02
1.477428572299738230e-02
1.897675678250415610e-02
1.214367381372135832e-02
1.191750509728964347e-02
1.556958174137451634e-02
1.000661480647846088e-02
1.464367905534624814e-02
1.511572321008600173e-02
1.856574353357681728e-02
1.191235973547979943e-02
1.302208197879925478e-02
1.761111607755672104e-02
1.768354114707296199e-02
2.030016421575345231e-02
9.634301263807543148e-03
1.200986617818361468e-02
1.467008709702569136e-02
1.529433415450176525e-02
1.294459498603828251e-02
1.305939781158543117e-02
1.316388832153189692e-02
1.592896162611656674e-02
1.209613551472693560e-02
1.325321684175526094e-02
1.644580396639455655e-02
2.097925638739800425e-02
1.080285459165064577e-02
1.682202468918292393e-02
1.569441356058012826e-02
1.371011334412541513e-02
1.513197343971078856e-02
1.291952671327950553e-02
1.100247807786225440e-02
1.810653394638489511e-02
1.248511530606030706e-02
1.321734971765317623e-02
1.691329849653191997e-02
1.123044282431307633e-02
1.756471722573577088e-02
1.741434458477533753e-02
1.246340582768146188e-02
1.172354868322801093e-02
1.509317591455061613e-02
1.446711818866030022e-02
1.790826945344400900e-02
1.220361944747336280e-02
1.493053214975217924e-02
1.720532042771355519e-02
1.346865456434900854e-02
1.181722542525531772e-02
1.294973955859404779e-02
1.129821014736057117e-02
2.145147067533517693e-02
1.239570579637533886e-02
1.484068704196450650e-02
1.542117773221318711e-02
1.423203596966551854e-02
9.495769860860654721e-03
1.174171643318805414e-02
1.446313479237948396e-02
1.110292472914871376e-02
1.771723479491854603e-02
1.177112524276383021e-02
1.673970601788110635e-02
1.360939358710311353e-02
1.267110803949619835e-02
1.364274882647997789e-02
1.279434636855576735e-02
1.583431771988741410e-02
1.338923423463383652e-02
1.529802567770735533e-02
2.055147383066527333e-02
1.331426336531082999e-02
1.831207204719148551e-02
1.285179400002289807e-02
1.460336252364349829e-02
1.463564589231594604e-02
1.487787546828395202e-02
1.678183090986939963e-02
1.855129638248634305e-02
1.183076187264886503e-02
1.392364319196412459e-02
1.178914558328756496e-02
1.421965415034959213e-02
1.418809755062117040e-02
2.054504202582208006e-02
1.614601597926779153e-02
1.144011949588864124e-02
1.232291634820295578e-02
1.297021328833933632e-02
1.220709900172817219e-02
1.585848319132288076e-02
1.738402832441304779e-02
1.202340359488581270e-02
1.834833942523472761e-02
1.580942468862897576e-02
1.588461451334916008e-02
1.193707758255616383e-02
1.361453910484106133e-02
1.426236421877280502e-02
1.229901955520562584e-02
1.126499321283844224e-02
1.340953980979975313e-02
1.557304506683304668e-02
1.297025697591000504e-02
1.130014546150281962e-02
1.787017421156633645e-02
1.033496203808410147e-02
1.504986874787350715e-02
1.642198667130240208e-02
1.998759347770831529e-02
1.873331438840963870e-02
1.755806675229057423e-02
1.425718574871986943e-02
9.544559925191486993e-03
1.669762650903203194e-02
1.296025357489322127e-02
1.676657974089457159e-02
1.221505417534549109e-02
1.307486258010928659e-02
1.184352471173238941e-02
1.830275870043665543e-02
1.722793128257815720e-02
1.150710446088035188e-02
2.076756106750951569e-02
1.256746312429368739e-02
1.294515519839806346e-02
1.300620688355152987e-02
1.259312039590504417e-02
1.144752234435423600e-02
1.602795188101791002e-02
1.584587236444356950e-02
1.330375868206109050e-02
1.229938497175817047e-02
1.315072217452140091e-02
1.618667139126672705e-02
1.142839451205103149e-02
1.776907569779623275e-02
1.285003420345443015e-02
1.327960212024167919e-02
1.617234288084137828e-02
9.721315726298224158e-03
1.550158760418202109e-02
1.638585266181802336e-02
9.905198068004822734e-03
1.729814190684350605e-02
2.080690885516892075e-02
1.339735991465942910e-02
1.360714203681240297e-02
1.301425958959348539e-02
1.219285910897687127e-02
1.091311470980187853e-02
1.682269299514299599e-02
1.675917360989845339e-02
1.255411102953161648e-02
1.955031751048746935e-02
1.196065401890722066e-02
1.097071403469689066e-02
2.394981686666142195e-02
1.303197460900218374e-02
1.578807150378336299e-02
1.714076744420944820e-02
1.308529378290126596e-02
1.211222515849586477e-02
1.281692572374398473e-02
1.519300671383225221e-02
1.544293090588902406e-02
2.514924813772359546e-02
1.171956231400439474e-02
1.218436115739602449e-02
1.596969331225733812e-02
1.366801716595253402e-02
1.211894389888188914e-02
1.650578271180658252e-02
1.384614211817553064e-02
1.279862549616700429e-02
1.452784700231543602e-02
1.058928152633925937e-02
1.379753831573893308e-02
1.117279395985082413e-02
1.055547266533823393e-02
1.164990914047170367e-02
1.714352244210615162e-02
1.693984582456647958e-02
1.514594115735712343e-02
1.168204474961909503e-02
1.260060615314885155e-02
1.596122464931459817e-02
1.542684424800311316e-02
1.110870941338821041e-02
1.456529102968126543e-02
1.714543031059762024e-02
1.733276849753362381e-02
1.213233639005928399e-02
1.820737776895789417e-02
2.219945074505347282e-02
1.137189700676056320e-02
1.555815792929360342e-02
1.184994204111760110e-02
1.539590168042662133e-02
1.598508920260782729e-02
1.748413081651312151e-02
1.476947123566837994e-02
1.339501522742785923e-02
1.272996916330748629e-02
1.239171164042385254e-02
1.238678404333309717e-02
1.088977037827676755e-02
1.762446739982082011e-02
1.544891930121217172e-02
1.596346660312900068e-02
1.157643121795123853e-02
1.373240070813583347e-02
1.583553146585531257e-02
1.456105822328654376e-02
1.324644490212310149e-02
1.170104688886750011e-02
1.085325177147769549e-02
1.581065340822168652e-02
1.485861998088433555e-02
1.532437031516156734e-02
1.058950001316072767e-02
1.114380764842926030e-02
1.229394375114557271e-02
1.259232560083783925e-02
1.688601750800589052e-02
2.202471706307512767e-02
1.199014067715961640e-02
1.411061400124824505e-02
1.248647421828366633e-02
1.239730584876536090e-02
1.368767434982470776e-02
1.370205261290396992e-02
1.496439716818348531e-02
1.560583464088310945e-02
1.981413349683763814e-02
1.347907294441093480e-02
1.585867939789428749e-02
1.112891988776541427e-02
1.232371230435086451e-02
1.347601691464134221e-02
1.833105872840637418e-02
1.146566096227577547e-02
1.368857785724975074e-02
1.809450815979996019e-02
1.497932436177501492e-02
1.299663635916686877e-02
1.475382517333087562e-02
1.268110188018439777e-02
1.872890380828151624e-02
1.576538069494154426e-02
1.118672955199406967e-02
1.268863354343396574e-02
1.350644265038607530e-02
1.869120317523434438e-02
1.226019176197817862e-02
1.166967568570865567e-02
1.452322375902473373e-02
1.059804479514052551e-02
1.291858314099966765e-02
1.644289764033873835e-02
1.313026549564730305e-02
1.563778729284920344e-02
1.930179641880486185e-02
1.208928241976536810e-02
1.103606835516193763e-02
1.653922286564596389e-02
1.739378046088954632e-02
1.095361357767740684e-02
1.340124531247433026e-02
1.879078395309108362e-02
1.324677300892429521e-02
1.242148782038703797e-02
1.161293159384185411e-02
1.889946886717169816e-02
1.194001447294025173e-02
1.291718176508493965e-02
1.673667285726293530e-02
1.363434202528651662e-02
1.820063872452803988e-02
1.483460943030379120e-02
1.593178103357470454e-02
1.369665684741128153e-02
1.533262070519658682e-02
1.646113863450582304e-02
1.480353563577499476e-02
1.320681513400373541e-02
1.263966939479777007e-02
1.131842507748982360e-02
1.096196663765408585e-02
1.335356631462719657e-02
1.558822906502546624e-02
1.658109414504466139e-02
1.448249064124909613e-02
1.534895812571385187e-02
1.133382867544671657e-02
1.743893343985963851e-02
1.123558008958197574e-02
1.204876459813253309e-02
1.158420470891140426e-02
1.135806585807258053e-02
1.183247299708700684e-02
1.276110299984206664e-02
1.258061344714145324e-02
1.090707933473445898e-02
1.364017580976770172e-02
1.517534620637100984e-02
1.388010967609090707e-02
1.998264380406861163e-02
1.350780488865377903e-02
1.303227721956018437e-02
1.791962308537314863e-02
1.484235567337047201e-02
2.103890252669754490e-02
1.850478890915513430e-02
1.592079609226415560e-02
1.082226900878577314e-02
1.448204984898213143e-02
1.551815703142672698e-02
1.195934379288959848e-02
1.639703090564634258e-02
1.740120656284360745e-02
1.716282889635842301e-02
1.295721932317539515e-02
1.655464192275135638e-02
2.069225990118217506e-02
1.527192015079603671e-02
1.139908593768739452e-02
1.459480087651893708e-02
1.616060599046340029e-02
1.283420265827517684e-02
1.111720430139342963e-02
1.969633694445002692e-02
1.345374308788979678e-02
1.238262702827344630e-02
1.206291691501981678e-02
1.342685367610785274e-02
1.166293405257739363e-02
1.004502232535742570e-02
1.107466687118488502e-02
1.475538450513899646e-02
1.150052017040712610e-02
2.077161416129363891e-02
1.971999951729302980e-02
1.796687416004189020e-02
1.301628983140642841e-02
1.645479550383011080e-02
1.367637082876177468e-02
1.147031266911668901e-02
1.350026169822167270e-02
1.120147333712461640e-02
1.867380412678551482e-02
1.107813552467815099e-02
1.341705196889494967e-02
1.011875449834961915e-02
1.344015517146043837e-02
1.973985880996417808e-02
1.884613409990318345e-02
1.262173046217227035e-02
1.705931474004382387e-02
1.104097288652711173e-02
1.205310044291690863e-02
1.655905292038736820e-02
1.317026923888933720e-02
1.714499551274129008e-02
1.405682659659696077e-02
1.460925287315736898e-02
1.513738967657768386e-02
1.140755235100309600e-02
1.164325091959334153e-02
1.097904123697204803e-02
1.226410095889685428e-02
1.300236340127322587e-02
1.088317744724786804e-02
2.036467759190913052e-02
1.508659153152350219e-02
1.276392070576548576e-02
1.181214505342477461e-02
1.282170326205813587e-02
1.946471338512750782e-02
2.133845643788986890e-02
1.383264462167646536e-02
1.214908505838721564e-02
1.429667093228820240e-02
1.841687207547310079e-02
1.373042547348041209e-02
2.069477846336728599e-02
1.572592640648032281e-02
1.399537852358928580e-02
1.413474881124177074e-02
1.246820844142373930e-02
1.451884784017101748e-02
1.399631789534904087e-02
1.173092991882072368e-02
1.427249889008805339e-02
1.505562875719898552e-02
2.489762849183949078e-02
1.286973082449072159e-02
1.305631363561204905e-02
1.428170660366093192e-02
1.071253357483720539e-02
1.614063360155687521e-02
1.072938101376495236e-02
1.354991317348125390e-02
1.318595455557956472e-02
1.209051428064636391e-02
1.191385084124332860e-02
2.068717836033762136e-02
1.936158508109112053e-02
1.002892760008838174e-02
1.291616968582526281e-02
1.972003932659197045e-02
1.267856764899611896e-02
1.821537306813592050e-02
1.367290647637381396e-02
1.445594329155566737e-02
1.252844550314924366e-02
1.639651560317700874e-02
1.423237159406764984e-02
1.841911010609825761e-02
1.207738045826906026e-02
1.292662034044003705e-02
1.401263259496787761e-02
2.180365384137306073e-02
1.557686157758053636e-02
1.246533629158648460e-02
1.709594897654198586e-02
1.432674111613552181e-02
1.297403798437795491e-02
1.450277304163580250e-02
1.214649291212792706e-02
1.065995184522848353e-02
1.760116259536748107e-02
1.122590620342602506e-02
1.135366226615541763e-02
1.331409884273809796e-02
1.330612169296638281e-02
1.395728606780582970e-02
1.225878751899794894e-02
1.288178511798013237e-02
1.081821638072461012e-02
1.998738109444686550e-02
1.207203867865769276e-02
1.581076185225327446e-02
1.544881936365910535e-02
1.514413184874596752e-02
1.319293592100923007e-02
1.694380763491290520e-02
1.183556983596645296e-02
1.468831314734431182e-02
1.509994852384766162e-02
1.253221089667199209e-02
1.189946769063317429e-02
1.275316556736180718e-02
1.317155018186960680e-02
1.584765920518396709e-02
1.178248076612559148e-02
1.496214125070677303e-02
1.727962206335800777e-02
1.405318030052624123e-02
1.066864306485709908e-02
1.439531690063444724e-02
1.056897633097636340e-02
2.048106722490031228e-02
1.772608748108397969e-02
1.470945392050745926e-02
1.737778608706413985e-02
1.037302783338734692e-02
1.557496986321216248e-02
1.186846418249076773e-02
1.051069962353187726e-02
1.299376990194395232e-02
1.902420832288975738e-02
1.318036395838928510e-02
1.698349209426211481e-02
1.359284174686262170e-02
1.972497833572034454e-02
1.287455185512814682e-02
1.117801876286093204e-02
1.494534535301778044e-02
1.450212030661865437e-02
1.756069359023504362e-02
1.162378051718492011e-02
1.246542298205913224e-02
1.244798306880072827e-02
1.437893479451107445e-02
2.074061844037528024e-02
1.822434730619337806e-02
1.187674840730337800e-02
1.287948420553994278e-02
1.070070166898674444e-02
1.422174409803111939e-02
1.753061209358205974e-02
1.866699855890421866e-02
1.226763875165881937e-02
1.496297603712221091e-02
1.107208116444379289e-02
1.637906585120474379e-02
1.547108221765278180e-02
1.337818933672052513e-02
1.646633713166656410e-02
1.560399751612842612e-02
1.257390649848577624e-02
1.578111619505623286e-02
1.547446981082656325e-02
1.099409040461363229e-02
1.372766663651053820e-02
1.233091241156347717e-02
1.271402147540359739e-02
1.626382220320049532e-02
1.420255646762039192e-02
1.382284459395049375e-02
1.524870454111759699e-02
1.299794610128951478e-02
1.534782413157259606e-02
1.249870181346596915e-02
1.300295372494876187e-02
1.544930231223362593e-02
1.187697019922189824e-02
1.638139012420988805e-02
1.298516859344062135e-02
1.433122574103262714e-02
1.170207513205634604e-02
1.639308092509250692e-02
1.293579763878685562e-02
1.463264029639196884e-02
1.889379226195664341e-02
1.746759436378475527e-02
1.302305286118918271e-02
1.551617299081137213e-02
1.173669820462667004e-02
1.571025805946965614e-02
1.870891122040624355e-02
1.520785315467582111e-02
1.301869367162317159e-02
1.264522499244766229e-02
1.837991759550414161e-02
1.467887482870033899e-02
1.809544986914266018e-02
1.146644218773139670e-02
1.222103128286475271e-02
1.853013391829899659e-02
1.149100407346653405e-02
1.367992761443967073e-02
1.375265282878807005e-02
1.273089000505972512e-02
1.641337577863524744e-02
1.539697994890770749e-02
1.698779039051054318e-02
1.217965038789145527e-02
1.312204734276550648e-02
1.324698588999573268e-02
1.342770650556021628e-02
1.919334670697558920e-02
1.066147642414966984e-02
1.310556083776948100e-02
1.751035394782518573e-02
1.294932804632603629e-02
2.070876469626184435e-02
1.171495238955534354e-02
1.256411965441722733e-02
1.344567413714040094e-02
1.865430133284423642e-02
1.649648705975886864e-02
1.589754828931011499e-02
1.151052476983027706e-02
1.673682897696088245e-02
1.617318871829501181e-02
1.033814806275631937e-02
1.289029725463483600e-02
1.323624179980603666e-02
1.096480234384173726e-02
1.213246930609859602e-02
1.563046986611268951e-02
1.588473310990407006e-02
1.533971088065302912e-02
1.276087831937065646e-02
1.087799162778669074e-02
1.276412837614115600e-02
1.144657670521032761e-02
1.261957159875941835e-02
1.149838538696008362e-02
1.631562342678699595e-02
1.288404978403015488e-02
1.221410610067874547e-02
1.224990126647437783e-02
1.239160078597040249e-02
2.200463969411770027e-02
2.021905415186975308e-02
1.421615497180755971e-02
1.805798895268800885e-02
1.822877533121713967e-02
1.590594815838039522e-02
1.708533400474609998e-02
1.462164903399254534e-02
1.438521359388852949e-02
1.487254855282263422e-02
1.408883782428649312e-02
1.539755025495445628e-02
1.517469880413691019e-02
1.681472255532961979e-02
1.522299503006929733e-02
1.194330404415580582e-02
1.243636981570564806e-02
1.323557535991642942e-02
1.583807683035398650e-02
1.345946270886162061e-02
1.364378500380680759e-02
1.406546236647135406e-02
1.183706870981668380e-02
1.416197984267000831e-02
1.182065066179782686e-02
1.714006066399054173e-02
1.016657000781009956e-02
1.618119628450084835e-02
1.124556139985289499e-02
1.621247212644358338e-02
1.395006318810912416e-02
1.859070244883409551e-02
1.252923558165591755e-02
1.066414369706041552e-02
1.293584121618174265e-02
1.246602018412562574e-02
1.414170833227028010e-02
1.248613918287133639e-02
1.276491460259393529e-02
1.265770549714206883e-02
1.235919602137258710e-02
1.942320172154246571e-02
1.548237128162066600e-02
1.490370708683391721e-02
2.144393466439492579e-02
1.532719932437068278e-02
1.534634375742588430e-02
1.243518924020397924e-02
1.866559008623736027e-02
1.354377259772851505e-02
1.259526318831724612e-02
1.513753533815070940e-02
1.828539688926486551e-02
1.186861079332441476e-02
1.855223902675154357e-02
1.436227762362299321e-02
1.072128965660886640e-02
1.255676417010270773e-02
1.335436267050732484e-02
1.295743978553537401e-02
1.286568261198811625e-02
2.232795393476461054e-02
1.295434991192959129e-02
1.210211030585942038e-02
1.111981670367312436e-02
1.428027542194726385e-02
1.464583518876499957e-02
1.668433931333407338e-02
1.309752784970030781e-02
1.187455575419278306e-02
1.190324915335300160e-02
1.753390344337626972e-02
1.140957024971953060e-02
1.814232899108936259e-02
1.872807064317477677e-02
1.319601597207473165e-02
1.350426241892999091e-02
1.297028807604008738e-02
1.534631156102883587e-02
1.119267924985765245e-02
1.072925388903112585e-02
1.895797425388895396e-02
1.132793354142824435e-02
1.580026525832614603e-02
1.767183980907688357e-02
1.203570251663661425e-02
1.353096835324896219e-02
1.055160304301824836e-02
1.269696681459620002e-02
1.550592748134960175e-02
1.431368335285973514e-02
1.340839462924101402e-02
1.045024143208994269e-02
1.538738087738797389e-02
1.836767768780481203e-02
1.543254575470148771e-02
1.406059130193443307e-02
1.061493681577607706e-02
1.883332333139883796e-02
1.272246811199428951e-02
2.022738712813931805e-02
1.682159742554764637e-02
2.176050722327305120e-02
1.154436380166815046e-02
1.256019662930701886e-02
1.486901154984421325e-02
1.207564904349345963e-02
1.165116619629706640e-02
1.136251251446607734e-02
1.523005977068408144e-02
1.651355395320050490e-02
1.686002437184588865e-02
1.203375174080310861e-02
1.581160441705525832e-02
1.755120570872970021e-02
1.548409993962435172e-02
1.321109291064226365e-02
1.694026055483530135e-02
1.357562492092279083e-02
1.209965602247434213e-02
1.452357374461582529e-02
1.064072978480983846e-02
1.326349451293953874e-02
1.246859748206318418e-02
1.517205234267748892e-02
1.350451523418272348e-02
1.722403719804826983e-02
1.312117756590369319e-02
1.228391327166382559e-02
1.338808116530582071e-02
1.533056342985172904e-02
1.481326645804256770e-02
1.950908999860032078e-02
1.598906924933549134e-02
1.447407161904590289e-02
1.799715791905692752e-02
1.131959499907942215e-02
1.218706951905421110e-02
1.618071024936659774e-02
1.755303693595627879e-02
1.454136877820227935e-02
1.447175370305972542e-02
1.619638886738186678e-02
1.167062433924215270e-02
1.295764616826403093e-02
1.733984911928082573e-02
1.211299966409584705e-02
1.251409627477811926e-02
1.056502262654379805e-02
1.662926343468629220e-02
1.014896820273411895e-02
1.209152472583491233e-02
1.654603422859202144e-02
1.770969096250749053e-02
1.741832403645998673e-02
1.241765596640975744e-02
1.593226887143903148e-02
1.253982248886190143e-02
1.378722704344252301e-02
1.446550152517192545e-02
1.248292447861021337e-02
1.347840559755691253e-02
1.189435582062936536e-02
1.699151445161622975e-02
1.161917606076967070e-02
1.546090178502526613e-02
1.369631696242618046e-02
1.223122846644728035e-02
1.215507216257763479e-02
1.843789032085721424e-02
1.521568443228307754e-02
1.766754349227997456e-02
1.085136843497450099e-02
1.748669925917081813e-02
1.206233827542418577e-02
1.196930404112339641e-02
1.245598635639441620e-02
1.619233304663478257e-02
1.667663174387165603e-02
1.116339147264354924e-02
1.528800723707715581e-02
1.404346822818572371e-02
1.643239229063603313e-02
1.348853303206392837e-02
1.267766096659028729e-02
1.873740703919463124e-02
1.403951006485779085e-02
1.594865318605234727e-02
1.195691680624362541e-02
1.183604029735316199e-02
1.105532313722142404e-02
1.629279918913631442e-02
1.091690551134025244e-02
1.853438117450348366e-02
1.419503912774155996e-02
1.392812658353345667e-02
1.161160971266034236e-02
1.261454955966401746e-02
1.106555026742450654e-02
1.688842111518537581e-02
1.569108898233906313e-02
1.098157205560579275e-02
1.518088731309372164e-02
1.291775190800176221e-02
1.339122356041530515e-02
1.225712937060460805e-02
1.852781042413761958e-02
1.647716036401111750e-02
1.294877263819185775e-02
1.331684468896762730e-02
1.542447658367313013e-02
1.049523621768261306e-02
1.430937843916327279e-02
1.546704593259351501e-02
1.043258255614193039e-02
1.482325245207952169e-02
1.290262367470007901e-02
1.658683891531936849e-02
1.512059189523498604e-02
1.582294947200990620e-02
1.549153455838664373e-02
1.125284120156634995e-02
1.348356907290779172e-02
1.561107482924309342e-02
1.802980806435472427e-02
1.357451084186322987e-02
1.325599650743545209e-02
1.589059119501728956e-02
1.717900060185156841e-02
1.568249845279870436e-02
2.025775169512897267e-02
1.994271656037521767e-02
1.337326428849813786e-02
1.578469884483962860e-02
1.413651116921521567e-02
1.047325801604628848e-02
1.693854010664566645e-02
1.452224348054231839e-02
1.542488313862122595e-02
1.672028262108057883e-02
1.669818400734704444e-02
1.148214844339322249e-02
2.139182911388803898e-02
1.089148280528581814e-02
1.276669393409712513e-02
1.370370354508299027e-02
1.395517751196145850e-02
1.330446423201137041e-02
1.270361543423633062e-02
1.384321592105772214e-02
1.716995148244343516e-02
1.476541850862350680e-02
1.572418103790088062e-02
1.336588412048603236e-02
1.228600749875541354e-02
1.312282839368600351e-02
1.316180976573377848e-02
1.128144567337913476e-02
1.783876447798660170e-02
1.201637181169558366e-02
1.223147056103249253e-02
1.213747345900628716e-02
1.359397237569046069e-02
1.267085947251682387e-02
1.938395507954354668e-02
1.401669842569369662e-02
1.582195551263237965e-02
1.307580445844841455e-02
1.126412550657413317e-02
1.859967104721987896e-02
1.402836445333235926e-02
1.588443125442023929e-02
1.116707920077364413e-02
1.649345053961390195e-02
2.194467366620680981e-02
1.506153070484189671e-02
1.279267585879978464e-02
1.166126548486834044e-02
1.210620129569646430e-02
1.133578498123375550e-02
1.595837924250784190e-02
1.728939320484737530e-02
1.733471218563095717e-02
1.397942509648644749e-02
1.128169466177741942e-02
1.546649651897819000e-02
1.239330895231507794e-02
1.415527061908505857e-02
1.831473511342923688e-02
1.851528353367354329e-02
1.535910760236086636e-02
1.297963067773322959e-02
1.171968635753728276e-02
1.771771777663030956e-02
1.373814157333674846e-02
1.170439792088878717e-02
1.061570081399762500e-02
1.161840676553901885e-02
1.689618308527884860e-02
1.270442333250218492e-02
1.515453458948515242e-02
1.382270409798352917e-02
1.978679312359224451e-02
1.210065100910951222e-02
1.352219442411051187e-02
1.374810752216620857e-02
1.186175654933355195e-02
1.963376123105739501e-02
1.169227633493513663e-02
1.328221107573934918e-02
1.076123604538609634e-02
1.399006421193668692e-02
1.220880280451301821e-02
1.319923642486228732e-02
1.257331316630434792e-02
1.272984871029686146e-02
1.045591640349919846e-02
1.741453062754866332e-02
1.600094676396432436e-02
1.749006842850955867e-02
1.281249037090045895e-02
1.709797328160739260e-02
1.603820994303165048e-02
1.238310658246577489e-02
1.618277075662083453e-02
1.178906424318991279e-02
1.638802813892822896e-02
1.663230183087854863e-02
1.622109333790741625e-02
1.664072654813306129e-02
1.393871735443050208e-02
1.179375474700792431e-02
1.327743233092643083e-02
1.468632302590397454e-02
1.189053159000596528e-02
1.443925542829058162e-02
9.465251183188957973e-03
1.327266803777737980e-02
1.607108846656046808e-02
1.256433082356217534e-02
1.622628903547640444e-02
1.745773303003939070e-02
1.000763237845006537e-02
1.480585336384432349e-02
1.972951194559816046e-02
2.065358251876520113e-02
1.254768628442493039e-02
1.166906534926703647e-02
1.884280579045544135e-02
1.229040132162930593e-02
1.147948245776655475e-02
1.555880852814869875e-02
1.783533032958692366e-02
1.301723690397127431e-02
1.194532904338114522e-02
1.408699672921417956e-02
1.278175633197273231e-02
1.345363668632815202e-02
1.804332265307589944e-02
1.253711105000184477e-02
1.283522056448471726e-02
1.333466010132029929e-02
1.209573712112549208e-02
1.189572587999754294e-02
1.780258989165625638e-02
1.507712297567889714e-02
1.143538423929245720e-02
1.658217991981125738e-02
2.167896750146033891e-02
1.236890349180921889e-02
1.422402702787314843e-02
1.593004401967249017e-02
1.716578711231800392e-02
1.497806606943302699e-02
1.047867134779889575e-02
1.444815209683528168e-02
1.541911761358916166e-02
2.065414084257510829e-02
1.636436236636557018e-02
1.536759441399904169e-02
1.335810558724190300e-02
9.435442688118855781e-03
1.211712711466403358e-02
1.495237819173284022e-02
1.456266136131897926e-02
1.221436707031081648e-02
1.827905990260750291e-02
1.166859207411347077e-02
1.275546226049847909e-02
1.661336697414647623e-02
1.202107286003221802e-02
1.191772632438448110e-02
1.552486893817955904e-02
1.638349753770546036e-02
1.335478680897858594e-02
1.444347778883328659e-02
1.428674489047987439e-02
1.191423674802207476e-02
1.293550347860716876e-02
1.311251008154539280e-02
1.970269238287919444e-02
1.138773728889580505e-02
1.635328996895862863e-02
1.335421363122152316e-02
2.022281441819034908e-02
1.052377370146456714e-02
9.995850514774409432e-03
1.225997066952935234e-02
1.655939663404151774e-02
1.690785082740264844e-02
1.996693688899586760e-02
1.371470489394008285e-02
1.385822072115799886e-02
1.547028046793486045e-02
1.997563163290549948e-02
1.708047478367710759e-02
1.444152966356523904e-02
1.457670164964244841e-02
1.300541653821746246e-02
1.322923050205274120e-02
1.186976673446414263e-02
1.384271115725366208e-02
1.719673676620531166e-02
1.653081263552391711e-02
1.236433744343952076e-02
1.461330150856066795e-02
1.304410064087813820e-02
1.273197063272606296e-02
1.776183462061453611e-02
1.312073175067846043e-02
1.577387220382339694e-02
1.290022408094973483e-02
1.104778491848254496e-02
1.549615234883050530e-02
1.636994381107151342e-02
1.901613163890383817e-02
1.074653086562680354e-02
1.653990865301840918e-02
1.247717430185046883e-02
1.574779163668937887e-02
1.462681893171025038e-02
1.901756432147622133e-02
1.502239512337202876e-02
1.407573774401671418e-02
1.308425720397984882e-02
1.458712048668558969e-02
1.655786900131217543e-02
1.250129130690039170e-02
1.321539208437366025e-02
1.180441500190421156e-02
1.421174061155852653e-02
1.876714087924807872e-02
1.337369181080158564e-02
1.557695264346600772e-02
1.329769890565254964e-02
1.358758288065931019e-02
1.361015936005680049e-02
1.439119170454772334e-02
1.988665816702467337e-02
1.758170727795826949e-02
1.125629963241731035e-02
1.210135569709375886e-02
1.165026246766716692e-02
1.246620043385199966e-02
1.214599370577612060e-02
1.457535089313766186e-02
1.690907384583351103e-02
1.277272937538553865e-02
1.472845885154927537e-02
1.784179880783390293e-02
1.880456303739500012e-02
1.302059496757823620e-02
1.865993012034505849e-02
1.224707415555094034e-02
1.948839777415950492e-02
1.328493061978863743e-02
1.374867536890810732e-02
1.427470375972939021e-02
1.236776118055193940e-02
1.263995118366445514e-02
1.349867220725237127e-02
1.636041363593240816e-02
1.531111228488249432e-02
1.604479996262991870e-02
1.250831441897018448e-02
1.377949043464937740e-02
1.054424870668748890e-02
1.353525628850046902e-02
1.454146315227902719e-02
1.457496419346848704e-02
1.203416167168949724e-02
1.633450530061963946e-02
1.114780600331854998e-02
1.226896362496132827e-02
1.546167890620644969e-02
2.082794397913950712e-02
1.277833840247569186e-02
1.886218780516721316e-02
1.205337189031222001e-02
1.630103642620478466e-02
1.598743446108238930e-02
1.066213910067252690e-02
1.651878548140495173e-02
1.431361202994791207e-02
1.236979496882789631e-02
1.203237514807914410e-02
1.647639313473547862e-02
1.198259601170592603e-02
1.686446460507265432e-02
1.302232008823125259e-02
1.223454333085494290e-02
1.501297929580347468e-02
1.356853491159969345e-02
1.478290463676457112e-02
2.046526559978847915e-02
1.181076159855836208e-02
1.572023145410494926e-02
1.670555779579446787e-02
2.165299449233462625e-02
1.234762798703106790e-02
1.413064646067907493e-02
1.656717611650349031e-02
1.651678258872762983e-02
1.396668499539388542e-02
1.849586140168105186e-02
1.514534456233385118e-02
1.518612653405948532e-02
9.359319408600741408e-03
1.094569425369691998e-02
1.515997909805849586e-02
1.228447280198477487e-02
1.149799754639585676e-02
1.342879400860885059e-02
1.390244810706373069e-02
1.281499242032041810e-02
1.357797846140529861e-02
1.126516971270173813e-02
1.289373469741131317e-02
1.373457260195759533e-02
1.330885857702512887e-02
1.899086601379729178e-02
1.239456793598969764e-02
1.098399364043131654e-02
1.733403432929436772e-02
1.478691205556970090e-02
1.220239911495207830e-02
1.611931033926719548e-02
1.934140169530543241e-02
1.726315466190733727e-02
1.979323289962581223e-02
1.619105342542118131e-02
1.281407123122607628e-02
1.359142992495229740e-02
1.542159581654817258e-02
1.231777488477245330e-02
1.646367890900091169e-02
1.646349967986021623e-02
1.281331710318603379e-02
1.371720261765632665e-02
1.167026219235115306e-02
1.663669445890952892e-02
1.235518844217575740e-02
1.700909046048129647e-02
1.807743399357961134e-02
1.314544083312907397e-02
1.256138631455757174e-02
1.337773198028501670e-02
1.770250481177199076e-02
1.199484134345202291e-02
1.104171761605299285e-02
1.267328080449575678e-02
1.231686226382399350e-02
1.515389629387475789e-02
1.185241379153954486e-02
1.181552337946921438e-02
1.178994037569783271e-02
1.156970958551255257e-02
1.622680630616402109e-02
1.896646981446120650e-02
1.308840540043215706e-02
1.714962047458221117e-02
1.873967426693246008e-02
1.478803876623663305e-02
1.865572032432960548e-02
1.184241652468170924e-02
2.116606026034228982e-02
1.288577623808678796e-02
2.306518089199779964e-02
1.225556361896451563e-02
1.565257604172554107e-02
1.339996746513570994e-02
1.212362791708994185e-02
1.563544114174023059e-02
1.512328632662762740e-02
1.250071126803278809e-02
1.207220397191122174e-02
1.479744737822380474e-02
1.615105300305649805e-02
1.280448302767378532e-02
1.195565137265067190e-02
1.335994547552177281e-02
1.399494945382087630e-02
1.415070887159936008e-02
1.296184988862811305e-02
1.449218653904019161e-02
1.817275241023177945e-02
1.413059504630348462e-02
1.441854305046355589e-02
1.225368664354950510e-02
1.492235997544646975e-02
1.089562400593946725e-02
1.413845456986256854e-02
1.123844129469747655e-02
1.342367198134661321e-02
1.901250147707872484e-02
1.597120840791332874e-02
1.490722516076356530e-02
1.218598414970217814e-02
1.163911419570328072e-02
1.440200825504553417e-02
1.802101996918320514e-02
1.558862009959885442e-02
1.100131073762305317e-02
1.826588013908950203e-02
1.761054587688562489e-02
1.629974305825532266e-02
1.358629301102736928e-02
1.556343498388509938e-02
1.024779330343816852e-02
1.310496546551936925e-02
1.445168084144804466e-02
1.890638111119555265e-02
1.184412148621075134e-02
1.402778580329369640e-02
1.246428331926757727e-02
1.793229718023534036e-02
1.095384306652186571e-02
1.637114491070634781e-02
1.128976670880228045e-02
1.762580559149776183e-02
1.530936570948171482e-02
1.372162086389638880e-02
1.631999831444541638e-02
1.442028491921565347e-02
1.157352674531991060e-02
1.498539493676295797e-02
1.239920995139064987e-02
1.470339892466085430e-02
1.436839783603036103e-02
1.120773739207780312e-02
1.825223721466848192e-02
1.683957194196414320e-02
1.600647714803929422e-02
1.674433659150437181e-02
1.159574283718667331e-02
1.502400536264755782e-02
1.217967942234310375e-02
1.134334111264693849e-02
1.292594605038491218e-02
1.231180664180158563e-02
1.375518110841095210e-02
1.503535854342305522e-02
1.657555568166896309e-02
1.160331956780085924e-02
1.434901609517313936e-02
1.242473312596048887e-02
1.704442619356028032e-02
1.812999610069732093e-02
1.623414653730789747e-02
1.679412525508622300e-02
1.136208995180405801e-02
1.127164276452366498e-02
1.406491187585479086e-02
1.057143489743868001e-02
1.692779966707663730e-02
1.157795509988046589e-02
1.860526091829775575e-02
1.587394561124327863e-02
1.595455752823260465e-02
1.887883714158972159e-02
1.605894289435536026e-02
1.416337184935545501e-02
2.279821305388635144e-02
1.257173328985458638e-02
1.069016462437524621e-02
1.109416647625008356e-02
1.528027290516670300e-02
1.401196230582216207e-02
1.229172941383013806e-02
1.561928536945073054e-02
1.935612943611361714e-02
1.130116806307735269e-02
1.583032798494019011e-02
1.380247191409056037e-02
1.247143958554466914e-02
1.497647839842570529e-02
1.569501888293198255e-02
9.985163949628367286e-03
1.166257129671537801e-02
1.996520396687667676e-02
1.524144627910573035e-02
1.288714828407180879e-02
2.026439473396132729e-02
1.734601027080226454e-02
1.477499481846183960e-02
1.208780903980827617e-02
1.101359058132492241e-02
1.468615173333071011e-02
1.459349663775214023e-02
1.336867930967919164e-02
1.322603069100275475e-02
1.264351825424273046e-02
1.648412425176548624e-02
1.428833255815961656e-02
1.727261334925334069e-02
1.508960534686515365e-02
1.755675903405062854e-02
1.134391864528066889e-02
1.571847091070180391e-02
1.169290238186176945e-02
1.815267223796843132e-02
1.134325712743161629e-02
1.518620792645380968e-02
1.901729217399139582e-02
1.790103933696535199e-02
1.507352085367033578e-02
1.051676085383179693e-02
1.486571608830955515e-02
1.261624517935994345e-02
1.696077876457624534e-02
1.633309901177065759e-02
1.313779561862921108e-02
1.980447803987792077e-02
1.241057550190526396e-02
1.523681287202971468e-02
1.140547246952386407e-02
1.420797999452776648e-02
2.337297343183308840e-02
1.081162211070969999e-02
1.165610241302612697e-02
1.401680993225778993e-02
1.732808949890846106e-02
9.992793919326725671e-03
1.276284034656016697e-02
1.714731338142883033e-02
1.460123260713977467e-02
1.222386208854371256e-02
1.433946973442054573e-02
1.113038595893112159e-02
1.714479919403413821e-02
1.492092761579724702e-02
1.860051457269612518e-02
1.698411254925222269e-02
1.680065033954200593e-02
1.461466063677518967e-02
1.273158117982536169e-02
1.208027629978214446e-02
1.376311211439273929e-02
1.743115212593693286e-02
1.832231501185260791e-02
1.255620482523206460e-02
1.042466351791976852e-02
1.414555013291321495e-02
1.559632742749947343e-02
1.120733670949591865e-02
1.306078984922199974e-02
2.415749296157415626e-02
1.223320828698859497e-02
1.142246878173094025e-02
1.272572756521689330e-02
1.128153067702912515e-02
1.751747134427825148e-02
1.701420639782361133e-02
1.523753725001233961e-02
2.189700641475234022e-02
1.118461218468740775e-02
1.486786490844665964e-02
1.365589608176059899e-02
2.104376681186656550e-02
1.603120966664195457e-02
1.867245328142752570e-02
1.241464618142301690e-02
1.406882154516245209e-02
1.196871636081306423e-02
1.191208804931736392e-02
1.270147777516572596e-02
1.457050770144055485e-02
1.272110093558686053e-02
1.334214552062862325e-02
1.151800965920979358e-02
1.894399633716845055e-02
1.836413169696660130e-02
1.262899120893409832e-02
1.299201961655241377e-02
1.603083855002351843e-02
1.212001279709465362e-02
1.634466699110231902e-02
1.538133236366595602e-02
1.845847687401969139e-02
1.023941401944210988e-02
1.670061446163625951e-02
1.429530131135375512e-02
1.256473430840488598e-02
2.013389732068210369e-02
1.068908738089580611e-02
1.173748411092739863e-02
1.827329854131676257e-02
1.322324872648869554e-02
1.307348176244660376e-02
1.253246029954023857e-02
1.603089698087567516e-02
1.820641775559214692e-02
1.606540713935145082e-02
2.151642957518060117e-02
1.596195782694889709e-02
1.719618504284881055e-02
1.094142569714115498e-02
1.162616683349618207e-02
1.253938945087959556e-02
1.404303117749947094e-02
1.117180490685303063e-02
1.295456781711529226e-02
1.184337136122029510e-02
1.447613495978847253e-02
1.189110350331537558e-02
1.344586038196351509e-02
1.600118357350860387e-02
1.535126537366177102e-02
1.580429807853486746e-02
2.102124088330564744e-02
1.797221530757586727e-02
1.742294928558602018e-02
1.825606517573030718e-02
1.196943603710187709e-02
1.081785150455016886e-02
1.343444926848524901e-02
1.495855019081793191e-02
1.146028013317845415e-02
1.278972295403946191e-02
1.139357906843632695e-02
1.657586582791356622e-02
1.748681391916906414e-02
1.183423184660954003e-02
1.281455902517400144e-02
1.196506490753390661e-02
1.430287545517472392e-02
1.586633419292074465e-02
1.315504191782237119e-02
1.357154752124664632e-02
1.282642748866549831e-02
1.334864080270487148e-02
1.115685632511953518e-02
2.130154262704311852e-02
1.185152839452099927e-02
1.335580698652616416e-02
1.590031357821650171e-02
1.807800669885392675e-02
1.307107193861156702e-02
1.501647392732174957e-02
1.473852490219723643e-02
1.250870728131350806e-02
1.615515073305351379e-02
1.837093072704221175e-02
1.205864926382932412e-02
1.452922581535742719e-02
1.452013941646104755e-02
1.696798014259459642e-02
1.604026024529187078e-02
1.630769253304140132e-02
1.409081006809631553e-02
1.456318020094260479e-02
1.332306705008713503e-02
1.250265092821267049e-02
2.080780135370677297e-02
1.173749679883870356e-02
1.315870447227756104e-02
1.795476177115007399e-02
1.293085058086029804e-02
1.171937741602386771e-02
1.661509968107566237e-02
1.082659038764138132e-02
1.488418897983592726e-02
1.122553522884597865e-02
1.450168725568801165e-02
1.138842401560658316e-02
1.118478790256266509e-02
1.904605535260117666e-02
1.242812321920302998e-02
1.608298441487363006e-02
1.939033483882138253e-02
1.230176667085250419e-02
1.149551662689982101e-02
1.437429474559895337e-02
1.622565503751835503e-02
1.587402707906090948e-02
1.867771793041084205e-02
1.141649399215378252e-02
1.301121046370687373e-02
1.144400607897777533e-02
1.813464357967978224e-02
1.327581236881517253e-02
1.125164568478217997e-02
1.508774383202049485e-02
1.146894581293000752e-02
1.272589318056410734e-02
1.183360198846419853e-02
1.219380898692179471e-02
1.656134340660758708e-02
1.395695328343390940e-02
1.583218503050715098e-02
1.954566870601778805e-02
1.497383478621522324e-02
1.666237803277120788e-02
1.249596920098295511e-02
1.994976716584903609e-02
1.325106656634897351e-02
1.344970878815096582e-02
1.064845418927436171e-02
1.206157760898668441e-02
1.852301245993426271e-02
1.555224021820594826e-02
1.955537144120556015e-02
1.386101725435034959e-02
1.895886991822759438e-02
1.235119664963979513e-02
1.065044112620206103e-02
1.258768004041934535e-02
9.715788517815408115e-03
1.200461399684318864e-02
1.749723375592610042e-02
1.200251811849512018e-02
1.238018060830064354e-02
1.246912792849019964e-02
1.186645372369650106e-02
1.310705192532096719e-02
1.145367332695151896e-02
1.533707137538167786e-02
1.300932328887234243e-02
1.835981091365540552e-02
1.494888405848890378e-02
1.951794429481842896e-02
1.554957772745782507e-02
1.585686530369798120e-02
1.797552872471946950e-02
1.278949378295976547e-02
1.454215164414016104e-02
1.185863771675957357e-02
1.300887091687852326e-02
1.700680378186855690e-02
1.444846774693972491e-02
1.591694801076118382e-02
1.592580116251449129e-02
1.299008257046807557e-02
1.265894177291104761e-02
1.594452753928621291e-02
1.691104751885436075e-02
1.377872053174872269e-02
1.229249049700942287e-02
1.633277309654182496e-02
1.423909417993884929e-02
1.154209616351478673e-02
1.427798288120524228e-02
1.589724036648512695e-02
1.145068252678838050e-02
1.520351575577455483e-02
1.293732105841955207e-02
1.176170472068021472e-02
2.193743737440947972e-02
1.268382250941996192e-02
1.240569757545045837e-02
1.123739480243973049e-02
1.453264307515411691e-02
2.424682481183720872e-02
1.795155922989669084e-02
1.054893363180593388e-02
1.710619141860075798e-02
1.372412882955842406e-02
1.248129051527308020e-02
1.044235224531914197e-02
1.225210603007138160e-02
1.193010982678249093e-02
1.098275452507271530e-02
1.455482209697334106e-02
1.214751832793534159e-02
1.924205372071213782e-02
1.871949926033289469e-02
1.383651221856246893e-02
1.356495331566018314e-02
1.616407709081066346e-02
1.681879667172611614e-02
1.160983157460315600e-02
1.021730693717408031e-02
1.020296947512105978e-02
1.509221752980144382e-02
1.747045144944095463e-02
1.460840286289338819e-02
1.119114862280323752e-02
1.573831008475373716e-02
1.264130485371045554e-02
1.209294001746063704e-02
1.547043986406151928e-02
1.261029946908823196e-02
1.178557739039525626e-02
2.410476644505404886e-02
1.319185724909860413e-02
1.406210717196404447e-02
1.809764812546291179e-02
1.578612280902144671e-02
1.363591542656675260e-02
1.565118962127570734e-02
1.287016491842813554e-02
1.721217497604335400e-02
2.122562507222500172e-02
1.179168521194574187e-02
1.915033293721676855e-02
1.824872507374725172e-02
1.232717724531562364e-02
1.364526322236395139e-02
1.173154171452166911e-02
1.890164417234069250e-02
1.556955668565887518e-02
1.496467440060314513e-02
1.088265590078007182e-02
9.480025455118747807e-03
1.326330078907581034e-02
1.214005018120080381e-02
1.479062682809217932e-02
1.527415522688629901e-02
1.321671149490161526e-02
1.258627134487472210e-02
1.627287390814016743e-02
1.936127159279477095e-02
1.234814533963012398e-02
1.290621387156223876e-02
1.325569166002787957e-02
1.740177463276926240e-02
2.128365748559812864e-02
1.271593101385692925e-02
1.812636687149099535e-02
1.415929804425142269e-02
1.355405614745297527e-02
1.280851747564146215e-02
1.458434646241718591e-02
1.332287736004855727e-02
1.481099864566476354e-02
1.218146645367473857e-02
1.238615579725838023e-02
1.399416629526284428e-02
1.174075682823594313e-02
1.305473751855724951e-02
1.476102573080190217e-02
1.231763187964123041e-02
1.142769968978374351e-02
1.365888665283149228e-02
1.337581970621526395e-02
1.045954952990657549e-02
1.162247147831332872e-02
1.581864138189925661e-02
1.726674649345472101e-02
1.264149731167024324e-02
1.203186792253585491e-02
1.214650736073963344e-02
1.141731931284555371e-02
1.810255078885403268e-02
2.362757643456131484e-02
1.581538031022275415e-02
1.105014951976290849e-02
1.983326565236170902e-02
1.513546295125026142e-02
1.454383656965274607e-02
1.121523147850380167e-02
1.078016751613262644e-02
1.261156981732258764e-02
2.047691750493585428e-02
1.406388962719010149e-02
1.049050306581172931e-02
1.763125364285564323e-02
1.263248229021696201e-02
1.297433740523423751e-02
1.297939927084407197e-02
1.756856961429811848e-02
1.583347985710120698e-02
1.582663646979057259e-02
1.274818878670638811e-02
1.227979617301261372e-02
1.116550346569622487e-02
1.341227626331042977e-02
1.247367661466998456e-02
1.691276909459091260e-02
1.627631060316592215e-02
1.279264724667933395e-02
1.556107767078129811e-02
1.384043919728955574e-02
1.810592084412396274e-02
1.308343036982892449e-02
1.273714426941441324e-02
1.239583323758164379e-02
1.143917396756818916e-02
1.212634960684161323e-02
1.105876117479462697e-02
1.221733676931113788e-02
1.252394089125621543e-02
1.533519995378992973e-02
1.423326297095914295e-02
1.638820053270870214e-02
1.830923128243053255e-02
1.552021452072810392e-02
1.307450314823682680e-02
1.566115080954688654e-02
1.231317707900134173e-02
2.022169023694642132e-02
1.422658281782840373e-02
1.619651834618562880e-02
1.299065883228539553e-02
1.149104680663521824e-02
1.365663352511314876e-02
1.599281358154311383e-02
1.521738457060614613e-02
1.122096372855135513e-02
1.368302071549482024e-02
1.722855471696313479e-02
1.128446453263292661e-02
1.998887527902326600e-02
1.446418997427087461e-02
1.301108181913129824e-02
1.152154117327899852e-02
1.510712030335387146e-02
1.780473223848461073e-02
1.232376685949422221e-02
1.378601238387773542e-02
1.095883033803779494e-02
1.048478478500820821e-02
1.234395271075846082e-02
1.665487500814086252e-02
1.411612876670778616e-02
1.772864417725622532e-02
1.849481187658352788e-02
1.642910743399017548e-02
1.141274353386431684e-02
1.512533653794317923e-02
1.441466639593597110e-02
1.313289032357350949e-02
1.327704403403931477e-02
1.062854163794954565e-02
1.470838253900749737e-02
1.186467621312226051e-02
1.614759099198259662e-02
1.570710849530540520e-02
1.367490155619197068e-02
1.088343540926385578e-02
1.319921722716085877e-02
1.411213014318460357e-02
1.192938942114008666e-02
1.731115319983589362e-02
1.382348045203343756e-02
1.276039708895643221e-02
1.472231236402873900e-02
1.472192538059105549e-02
1.477680618797966305e-02
1.194433396545062018e-02
1.930894498103716272e-02
1.389115423080514167e-02
1.164442713780256509e-02
1.681545474250065175e-02
1.504458261999855329e-02
1.502199388127661850e-02
1.474315945767151748e-02
1.872145021199450587e-02
1.360838688572152400e-02
1.917690654372247727e-02
1.233677739655241606e-02
1.690460609694921512e-02
1.449435961718956167e-02
1.928718390547004558e-02
1.080916912479251701e-02
1.135564551805146039e-02
1.318385751049677701e-02
1.695515963946131466e-02
1.075376133230682152e-02
1.139069292112515966e-02
1.326436825809673703e-02
1.154785201099017833e-02
1.322945723609478264e-02
2.155597932908392966e-02
1.153742043098052172e-02
1.944322340583931608e-02
1.400787376348874846e-02
1.285970507709283117e-02
1.730029524847126465e-02
1.533016118376226422e-02
9.951266960711803791e-03
1.058129048421416196e-02
1.033432715048154468e-02
1.167811123597219114e-02
1.198208326386202005e-02
1.400460704462605510e-02
1.739380085384165109e-02
1.289619566271260620e-02
1.892204940898475907e-02
1.740572856991823292e-02
1.665953092626232257e-02
1.738702924868806843e-02
1.602110026983492863e-02
1.364305595150289152e-02
1.423546794539065630e-02
1.264679417990974275e-02
2.154705593062980484e-02
1.885333980266395981e-02
1.239346460145060447e-02
1.577069019182267273e-02
1.403683454460313840e-02
1.308186129640543163e-02
1.179231385226250928e-02
1.664501812583077389e-02
1.272960279021118080e-02
1.402932813106261278e-02
1.348460977705437380e-02
1.267781493894254430e-02
1.469940116347909220e-02
1.879288534937534338e-02
1.733183484319811285e-02
1.581879002037622772e-02
1.288106963329485599e-02
1.225500626318686351e-02
1.157806309055831040e-02
1.476248036855215551e-02
1.108198103320712571e-02
1.609271173849632919e-02
1.743384312847762185e-02
2.117189762778542983e-02
1.602142332897621424e-02
1.452730807771618338e-02
1.090798980585466413e-02
1.775358291603207350e-02
1.723809731575992599e-02
1.125094193118547636e-02
1.202892436024829981e-02
1.036809912038799686e-02
1.547487528372912258e-02
1.664204515257455830e-02
1.238028504002910979e-02
1.284956516087351619e-02
1.419774967530959553e-02
1.239443461090880549e-02
1.485640412153654832e-02
1.251014580566900403e-02
1.333485623034173957e-02
1.408097470494451553e-02
1.240411052131618237e-02
1.645948241532513290e-02
1.033394885934360401e-02
1.088004266057068618e-02
1.428565040313309331e-02
1.552950112867437782e-02
1.925513038148848888e-02
1.828166224154603725e-02
9.411437353993024058e-03
1.830650226716448725e-02
1.741296108255432906e-02
1.864949434070165002e-02
1.643554156423532309e-02
1.421169509029551747e-02
1.301527109124389625e-02
1.252964312652121714e-02
1.137254671921189564e-02
1.176442339407560156e-02
1.141777480171451975e-02
1.496095980140296766e-02
1.307883935805875808e-02
1.144496843936704256e-02
1.514309334039973254e-02
1.795653306119929238e-02
1.003729257499274760e-02
1.588806271728715469e-02
1.648413356553618536e-02
1.749753135250128877e-02
1.113553368049841064e-02
1.213645071986396012e-02
1.638630478057639950e-02
1.368186653240034342e-02
1.311401848024110715e-02
1.604195896417681677e-02
1.661906709343155542e-02
1.261923534464892346e-02
1.360740089991180346e-02
1.661778355701284959e-02
1.334461545047815889e-02
1.633028754590970522e-02
1.274909907415908150e-02
1.337586849947278167e-02
1.536785532642762075e-02
1.573005355273657258e-02
1.145401174725512415e-02
2.274969368851326168e-02
1.255108433639848253e-02
1.812997611107797225e-02
1.167519334121869430e-02
1.453525347485942754e-02
1.701111877827043983e-02
9.076164813009681559e-03
1.622119950874439942e-02
1.828133769884113247e-02
1.346662340089715970e-02
1.359015480148484389e-02
1.315111479924706978e-02
1.281916910618066674e-02
1.687745673039656169e-02
1.158026047204396836e-02
1.645500031204572000e-02
1.723564882689179734e-02
1.280906726120065176e-02
1.489196690243910215e-02
1.679277169929840885e-02
1.558291035374897993e-02
1.754135572340059790e-02
1.508689611387661889e-02
1.044298887459316726e-02
1.343788847881161042e-02
1.260390577173192694e-02
1.317699949140660465e-02
1.079648765299229610e-02
1.082226203788538843e-02
1.244581552040964489e-02
1.241254131552751994e-02
1.322332615817349913e-02
1.943921150969582512e-02
1.408969639162113707e-02
1.977519836254515440e-02
1.130158659260137310e-02
1.168181843512652168e-02
1.322343169983222766e-02
1.449158188819776871e-02
1.821128049663220394e-02
1.464764435424226185e-02
1.210425298908365810e-02
1.062768182843912279e-02
1.750132975345813913e-02
1.239438763528560861e-02
1.870224907362993960e-02
1.262627540486976896e-02
1.362846079134308330e-02
1.656125681621914425e-02
1.589501231697065808e-02
1.278446848024036853e-02
1.216276978933919506e-02
1.175501697450753724e-02
1.396940438717772515e-02
1.536505321226874776e-02
1.838701381087728959e-02
1.489529687969349050e-02
1.241822052717925229e-02
1.859658249382284412e-02
1.363070808040622861e-02
1.642628673725043953e-02
1.202175638781782796e-02
1.150598745761827191e-02
1.168145568058624739e-02
1.586941491840621055e-02
1.597084079272467760e-02
1.051860094885604183e-02
1.374339513281785941e-02
1.172854793580935598e-02
1.733365158171415454e-02
1.248745805206659225e-02
1.464262754337819494e-02
1.256561864079613899e-02
1.244782635913316282e-02
2.057223345113343149e-02
1.588774969736761467e-02
1.235323946749312257e-02
1.449050201190721365e-02
1.178426564928211628e-02
1.716505173904248061e-02
1.114653732079512460e-02
1.280856851371936500e-02
1.784592503590218260e-02
1.383925620956413804e-02
1.704614623832909071e-02
1.708279872347001627e-02
1.063149577966009465e-02
1.585095220224219670e-02
1.440926344520188085e-02
1.654832746551965217e-02
1.664639179896718058e-02
1.272738648210089418e-02
1.252403637748721564e-02
1.100562316567372211e-02
1.517945566814785097e-02
1.436301173894552474e-02
1.642956300316894547e-02
1.658873964586113359e-02
1.657556913725438674e-02
1.482234278979996378e-02
1.313618992622234138e-02
1.385216281490997403e-02
1.252696133347468675e-02
1.223915496957750718e-02
1.374203121667632796e-02
1.023427803482777378e-02
1.397490408757673386e-02
1.629945315852365795e-02
1.373135674730335820e-02
1.477645137853142443e-02
1.489981333070361513e-02
1.644717751018989760e-02
1.681257409187544849e-02
2.001945909669916590e-02
1.032461686331420658e-02
1.578819889535459930e-02
1.611160857306079275e-02
1.138225895993339246e-02
1.246405629223656941e-02
1.468995568473496771e-02
1.409004140562875040e-02
1.724995908248097565e-02
1.148601040816507601e-02
1.249999186159042597e-02
1.513667169319121708e-02
1.631708093334877097e-02
1.519871809148901076e-02
1.678624671315737116e-02
1.146488270087609590e-02
1.151999904997016988e-02
1.417950551889091138e-02
1.602574796998582074e-02
1.202967201231761041e-02
1.395089118588163646e-02
1.691071296828655646e-02
1.314501550078014946e-02
1.395824181187160784e-02
1.218890366925462487e-02
1.400809280856352146e-02
1.490455912426114082e-02
1.315133482628411121e-02
1.105816362147485354e-02
1.203717257645707354e-02
1.586416621288205819e-02
1.201583423548093811e-02
1.467244845637208361e-02
1.287125703207731009e-02
1.400631172643876377e-02
1.403273903707213943e-02
1.392376958483582117e-02
1.755548935697906487e-02
1.504721497606917313e-02
1.506427888281319794e-02
1.213332538762681989e-02
1.413938906217335201e-02
1.199524612504368482e-02
1.307430057001065897e-02
1.323880400752863729e-02
1.331938666406638945e-02
1.201975533530183493e-02
1.822535560104932006e-02
1.493735046679239842e-02
1.237761410758200786e-02
1.445199560380427961e-02
1.350552375190675058e-02
1.637394942856876257e-02
1.505047344349355609e-02
1.134333583759406135e-02
1.645823807354529489e-02
1.374374163814889860e-02
1.641418710198050412e-02
1.622655576572104574e-02
1.593430376766921674e-02
1.255545688240616853e-02
1.897735801723413052e-02
1.253699223161672260e-02
1.446715536504028510e-02
1.208226427570543646e-02
1.616415167518425733e-02
1.323280484308136939e-02
1.874212795714991220e-02
1.969493612526426740e-02
1.442892552078225976e-02
1.297386874364891973e-02
1.206956106570322707e-02
1.098284092780385524e-02
1.218772684419036634e-02
1.471818194115032119e-02
1.623625877643372628e-02
1.410461459226436398e-02
1.580051350991487635e-02
1.491609813368982573e-02
1.118835054513256724e-02
2.025789459754004374e-02
1.194243262388519633e-02
1.173631891755341772e-02
1.261826680172842274e-02
1.760932839125270433e-02
1.328303316627518771e-02
1.175477849363662855e-02
1.345423691964242607e-02
1.800531424184786955e-02
1.530345832074411772e-02
1.227464145018769548e-02
1.241973649448285290e-02
1.528148636657913895e-02
1.684872975049173105e-02
1.205576573119475706e-02
1.260181813122790428e-02
1.178478576485458840e-02
1.368779478269699368e-02
1.374588432243387462e-02
1.691390675163167989e-02
1.876767950751093150e-02
1.344300574537909965e-02
1.320920034551587019e-02
1.486661192259380870e-02
1.605184099166040435e-02
1.578003846826819823e-02
1.176682938820827404e-02
1.346245118673961016e-02
1.333681696720309673e-02
1.203800401572623253e-02
1.630442587361891071e-02
1.475692718960133765e-02
1.403196453087005025e-02
1.399599791927239045e-02
1.092747632163354465e-02
1.080818685372247900e-02
1.608305662424572291e-02
1.397743290443173581e-02
1.872652824355680590e-02
1.413568896328268321e-02
1.392047333017443211e-02
1.269555615872836399e-02
1.439483428828203238e-02
1.684361083457280861e-02
1.524731439559501300e-02
1.695924264770956591e-02
1.417459878189084033e-02
1.032185005023289123e-02
1.335716305912232511e-02
1.398954572290922460e-02
1.137100480918840084e-02
1.269890854876512543e-02
1.636888420708809688e-02
1.736780030333057168e-02
1.449419879982646875e-02
1.295358989567205188e-02
1.252875778155021491e-02
1.324102384464237447e-02
1.392877286906424317e-02
1.106719668604733142e-02
1.507746094604547893e-02
1.752785001391399256e-02
1.670715772925496223e-02
1.395026432485885204e-02
1.162248923745798357e-02
1.062738773777785473e-02
1.113073751258002869e-02
1.305353307251566619e-02
1.299708615380584451e-02
1.984491756486439495e-02
1.341039592104317779e-02
1.705980511325289051e-02
1.242448862816702970e-02
1.590146115218005196e-02
2.346542968560919040e-02
1.311410287724951163e-02
1.165998533251433322e-02
1.581299216348897030e-02
1.400758670429588792e-02
1.076143389993911709e-02
1.150888272240663257e-02
1.969157543065097604e-02
1.732574416408119711e-02
1.779844416278492103e-02
1.102404745907020756e-02
1.161816420804737994e-02
1.510983632663989717e-02
1.186927631758800256e-02
1.140136228932664593e-02
1.818691036192451871e-02
1.878426693815909987e-02
1.846808888643075575e-02
1.405315816627356051e-02
1.128658497763345564e-02
1.588467076460436944e-02
1.129340726389810312e-02
2.103034741364787075e-02
1.103113757562823594e-02
1.706380790621259136e-02
1.807090198658897751e-02
1.337586952676600438e-02
1.217750912426662779e-02
1.692003679840653474e-02
1.310842602769873855e-02
1.197686299566559295e-02
1.205460031682054067e-02
1.769411655524941174e-02
1.544359855194554765e-02
1.921191260227625430e-02
1.568925621004996218e-02
1.545126902311011463e-02
1.564336325052814725e-02
1.329700878350850712e-02
1.687599321303423494e-02
1.286499767155078848e-02
1.652158958700078450e-02
1.162753132834256145e-02
1.190215332070768128e-02
1.560886384502829793e-02
1.125729393869055739e-02
1.456888682150750403e-02
1.348907466024829027e-02
1.189246793363889915e-02
1.157100687560553252e-02
1.286434131761321140e-02
1.343386412869407298e-02
1.035005581507387161e-02
1.536883916899661751e-02
1.696650260671325738e-02
1.321593615545008094e-02
1.226353631451454484e-02
1.632440995563658181e-02
1.276496385980863124e-02
1.471612664076474286e-02
1.303867585976462018e-02
1.667239902113126782e-02
1.780162333733939506e-02
1.104003287474837267e-02
1.725546288797208394e-02
2.100282970415412453e-02
1.865490736350930434e-02
1.655604324447507159e-02
1.220425103382948712e-02
1.282480245155120935e-02
1.266651128827901880e-02
1.227066061361950511e-02
1.652906952561442044e-02
1.026767458679584202e-02
9.535032992429026688e-03
1.334468664087806733e-02
1.466338110183873500e-02
1.545414059104355253e-02
1.293309391296718069e-02
2.293128889690129735e-02
1.684222549987443585e-02
1.341161651716243908e-02
1.491052534012266007e-02
1.658211226458661258e-02
1.281003730898133686e-02
1.429192723911673624e-02
1.585854388341639831e-02
1.076259718537380533e-02
1.267989465436611396e-02
1.178165224123706167e-02
1.249019686512913702e-02
1.815524813040428342e-02
1.932920858758208071e-02
1.584758418265044821e-02
1.190385642029809232e-02
1.425716043415106715e-02
1.214475113373991201e-02
1.118545048999400326e-02
2.016305894817424504e-02
1.476944083773884531e-02
1.222128132214261864e-02
1.282921358595848216e-02
1.483473854218753107e-02
1.142274765299042261e-02
1.523434427073011577e-02
1.250464171158569004e-02
1.321226482688232437e-02
1.811955063825190781e-02
1.258830485385301068e-02
1.736718270694836974e-02
1.136344675918756972e-02
1.671078513075702210e-02
1.670418124168110419e-02
1.522198516494982501e-02
1.881937509499664873e-02
1.860307697145363592e-02
1.410164179832389467e-02
1.228832414837310871e-02
1.232898575835861092e-02
2.029284810327755539e-02
1.140469534730203897e-02
1.363834822979051453e-02
1.507972732020018691e-02
1.040473665779433586e-02
9.834922807929467534e-03
1.667576633579889722e-02
1.203588175898220869e-02
1.509239566183046000e-02
1.761749201640344653e-02
1.690017913377617198e-02
1.700760612923751802e-02
1.522872467365254945e-02
1.725579997353157702e-02
1.289696205927460745e-02
1.944609913518347000e-02
1.108663586245231709e-02
2.002410984098548785e-02
1.113927978692394460e-02
1.994311826159664292e-02
1.031790464287010711e-02
1.110479532406338787e-02
1.774093359678102777e-02
1.085314748633725221e-02
1.872212939206902016e-02
1.230560023831777511e-02
1.375807650133790624e-02
1.720669702674104684e-02
1.260428637467250756e-02
1.248194288423637444e-02
1.112924801418557590e-02
1.259745760839320328e-02
1.341461086219714050e-02
1.346444945229768875e-02
1.393701601190899461e-02
1.214545024588020716e-02
1.311820783303122018e-02
1.179497711954036188e-02
1.756746871565181833e-02
1.287863957645779545e-02
1.578219848038356354e-02
1.576516154164617212e-02
1.121039550008870456e-02
1.319603980436451218e-02
1.149001552258211226e-02
2.651377653206749008e-02
1.705807573889933648e-02
1.355906150468813576e-02
1.621957590784312009e-02
1.184652555767776172e-02
1.899163938560302634e-02
1.083422752757359775e-02
1.164756795964555502e-02
1.130357874329711992e-02
1.971546929393680481e-02
1.789120147392353477e-02
1.014608078441719963e-02
1.290815766600780790e-02
1.416757734254323053e-02
1.401334043428459353e-02
1.158611999692688022e-02
1.478131110730057651e-02
1.630847201592683371e-02
1.545827080165601553e-02
1.377131954504562383e-02
1.334430350214046990e-02
1.000664695057548736e-02
1.227806742443848798e-02
1.492351900301985834e-02
1.749120617605831596e-02
1.197882806396777244e-02
1.434308525839500525e-02
1.416456472070815736e-02
1.609830151025232192e-02
1.196289973547470797e-02
1.329954229387436682e-02
1.771015411941337381e-02
1.204696912153785382e-02
1.385769719190035887e-02
1.430878969162677206e-02
1.271492415157035594e-02
1.703729168442261188e-02
1.611116349522492830e-02
2.136432570066926218e-02
9.711438077147693804e-03
1.541975278428234231e-02
1.246841390507114067e-02
1.559675283071318419e-02
1.508440020731210973e-02
1.146259963010594178e-02
1.675747210198919035e-02
1.281111768621878873e-02
1.580452181659847133e-02
1.655601003879286770e-02
1.667628142106941658e-02
1.732303534042828330e-02
1.490868191518118779e-02
1.352716899395950412e-02
1.455911943495941108e-02
1.067348280548113815e-02
1.173095988634232506e-02
1.555206799044939192e-02
1.238333197542873174e-02
1.238655454044773618e-02
1.206921419564607745e-02
1.175270258076224761e-02
1.580662161092483142e-02
1.355106837329630998e-02
1.164706195864717575e-02
1.860073945028900555e-02
1.468201476177835585e-02
1.170256946352310479e-02
1.564184348221692167e-02
1.574531340399742962e-02
1.629334400656146098e-02
1.330142122281033346e-02
1.324284145666620657e-02
1.286496577619394843e-02
1.158930163515228817e-02
9.750853439841569714e-03
1.712131105059652714e-02
1.278005894422659661e-02
1.122229015592401957e-02
1.718296979813296876e-02
1.772105028311665720e-02
2.134833343325989730e-02
1.217713378551214809e-02
1.682074894804777565e-02
1.736993916580897857e-02
1.624363868273442923e-02
1.220652168254652246e-02
1.697101704583106607e-02
1.312995787302629128e-02
1.481084611885449820e-02
1.131634318865795685e-02
1.249262377821575357e-02
1.398153156819259557e-02
1.196382382477173545e-02
1.701299001303480107e-02
1.911545621130128492e-02
1.321503088643419255e-02
1.421788994547906748e-02
1.299469167968583805e-02
1.946534838739813478e-02
1.274899453423117279e-02
1.365013685855462344e-02
1.464174928468650605e-02
2.123352416853446778e-02
1.075762030137000780e-02
1.377292857122280889e-02
1.194708186523270148e-02
1.205786364735628342e-02
1.166268502372302951e-02
1.399347780583232170e-02
1.387524819154498101e-02
1.441766132143271206e-02
1.120803277619433769e-02
2.027104248010710985e-02
1.277346834193227032e-02
1.098934593907881230e-02
1.249974353673913297e-02
1.915223329315829393e-02
1.052103858015618343e-02
1.430695759457567551e-02
1.576911144416540123e-02
1.292714633949076930e-02
1.471263413079074156e-02
1.177445870022092445e-02
2.003457233229857803e-02
1.537779340287664942e-02
1.680511719800506509e-02
1.211334300762723082e-02
1.167231027111989387e-02
1.051552209161502049e-02
1.997024807292677173e-02
1.293085356447271420e-02
1.782825482873356959e-02
1.343023922189465202e-02
1.411575915117413600e-02
1.688143344041470595e-02
2.080491324295621891e-02
1.248531754149098671e-02
1.232057430460692035e-02
1.621901604957795562e-02
1.198781678831634286e-02
1.322119164642016065e-02
1.324935862915202142e-02
1.332767865019962583e-02
1.646072576113510877e-02
1.688228685671086526e-02
2.063282549958384005e-02
1.663372779761393416e-02
1.840173739321329660e-02
1.708383004307206798e-02
2.020657037741430129e-02
1.208451011164629607e-02
1.268817112504572187e-02
1.305300404880918586e-02
1.751926177338938850e-02
1.005276790382652469e-02
1.374844403242128643e-02
1.072938708239235157e-02
1.379948992612883840e-02
1.170024761964066906e-02
1.317264304524501384e-02
1.210145311365545817e-02
1.122061874271257365e-02
1.546683533264281429e-02
1.186536058972617949e-02
1.644035734112769820e-02
1.251564939617930139e-02
1.337448862758776683e-02
1.225108026460333677e-02
1.273348665742229935e-02
1.327738777422401983e-02
1.172674019199835584e-02
1.333695784207997170e-02
1.307825908563298167e-02
1.793111908884958972e-02
1.073402723705585773e-02
1.813795069603013621e-02
1.604127737549548849e-02
1.860098379401872726e-02
1.458762250772713265e-02
1.583546548401865151e-02
1.796906465089398441e-02
1.442138952123553364e-02
1.302282549415352021e-02
1.439288470720112567e-02
1.033113066501845090e-02
1.294388681557995247e-02
2.047179290297734822e-02
1.124323424684331441e-02
1.514935583036319811e-02
1.415775180315550011e-02
1.205770456608304397e-02
9.974868016435215617e-03
1.542896586424274963e-02
1.205943730066844077e-02
1.133279263885072705e-02
1.495201818496227908e-02
1.670496720956909931e-02
1.468044164995885303e-02
1.362962783249113685e-02
1.365477028333536569e-02
1.555357820727024110e-02
1.636334839766984128e-02
1.678572403238448585e-02
1.179723542712338147e-02
1.871339981987935053e-02
1.498117868924370155e-02
1.559673375465420175e-02
1.512320084914295371e-02
2.045907346443198715e-02
1.201794447330826500e-02
1.587057417173481921e-02
1.390237177838574145e-02
1.522631800015597503e-02
1.455815597437959408e-02
1.507315008106616117e-02
9.631404024546205006e-03
1.825570090614603291e-02
1.632458718988361035e-02
1.501312326436485267e-02
1.474930982221217546e-02
1.395767234306091731e-02
1.309113148310004845e-02
1.526429940227444493e-02
1.313850905602284569e-02
1.146869800431821532e-02
1.600303124174964897e-02
1.260990718728338331e-02
1.441002001489558038e-02
1.373642295657825918e-02
1.522992723039351404e-02
1.693648902960759317e-02
1.240411369217392541e-02
1.404873974648818136e-02
1.198686834202136731e-02
1.251536578337730798e-02
1.136724545940064925e-02
1.818322305238145864e-02
1.585558371540990441e-02
1.374995334481354803e-02
1.399687686498196637e-02
1.483485947916779457e-02
1.211678471508431665e-02
1.710572632247903124e-02
1.454717818338574498e-02
1.459247198780194710e-02
1.205579235439122043e-02
1.161803454307192875e-02
1.906287177412918643e-02
1.312691919743694258e-02
1.434937282465398312e-02
1.152427082515095069e-02
1.430094581005200705e-02
1.124406000703332548e-02
1.729316071854541947e-02
1.507744849368458651e-02
1.298250191673272491e-02
1.463442258974329002e-02
1.291688561444345740e-02
1.618207503894389387e-02
1.134070408442893960e-02
1.614382712819092958e-02
1.240681156586459499e-02
1.722052058001261043e-02
1.691249895892127375e-02
1.669845005840259189e-02
1.136746040959400739e-02
1.308328264083322146e-02
1.666271901171437197e-02
1.060012570063183050e-02
1.818979880512178182e-02
1.648667837289713445e-02
1.602733893330832160e-02
1.633954060870368430e-02
1.327695629395067578e-02
1.462372623189958643e-02
1.941497429690958176e-02
1.411180430148850640e-02
1.330719394721530113e-02
1.094252194612643780e-02
1.271404138319084942e-02
2.306375599644058805e-02
1.383560957420842605e-02
1.274501117441301061e-02
1.466049844893541065e-02
1.200067406752291371e-02
2.367650864368336938e-02
1.625412558739527946e-02
1.175267594226826057e-02
1.132917640559014116e-02
1.181157413328309813e-02
1.390028816871702322e-02
1.146837351116708828e-02
1.069385965820401907e-02
1.515664544759254273e-02
1.244449122394375440e-02
1.605717014074256599e-02
1.324594309359691802e-02
2.046497530488114447e-02
1.829701926034071890e-02
1.548255530059872154e-02
1.156254075336624054e-02
1.386634277204185084e-02
1.350523302292084074e-02
1.488716905588624573e-02
1.337388523618313063e-02
1.799431122359856916e-02
1.199378308811310800e-02
1.146624783635257459e-02
1.442469211383085037e-02
1.586139780124487531e-02
1.584882594722608617e-02
1.218071496466549553e-02
1.149354659482212937e-02
1.210045013353655552e-02
1.486124091775839484e-02
1.606974328410754049e-02
1.304743196723184839e-02
1.295117403522838551e-02
1.309528348205463155e-02
1.316991977946921355e-02
1.654612659905352334e-02
1.439625906588296034e-02
9.909685666992811351e-03
1.243551304821954862e-02
1.786969075731248413e-02
1.478863706793748234e-02
1.546896191299318435e-02
1.398372196732983186e-02
1.351293205865694569e-02
1.216888629668924637e-02
1.034051687819887225e-02
1.202249913737824492e-02
1.681732037908117983e-02
1.512317006499533378e-02
1.589264747550439560e-02
1.557108604515500261e-02
2.191860818206223249e-02
1.685426265708747651e-02
1.349790063106501292e-02
1.222946089033691286e-02
1.224787724933202974e-02
1.567181607533077448e-02
1.257641789125635984e-02
1.683411417374824914e-02
1.160876112263338131e-02
1.151459405809545852e-02
1.289805396753140876e-02
1.697744213972807170e-02
1.567455061625641632e-02
1.753540874418652029e-02
1.244713994529717677e-02
1.206646034600783457e-02
1.504965695417603833e-02
1.179168223261876751e-02
1.822128176339937733e-02
1.563010901544950593e-02
1.576197445828850241e-02
1.311805068889589608e-02
1.480218723008877579e-02
1.694754493134939533e-02
1.521196682201847450e-02
1.142530327827218084e-02
1.371204367353917597e-02
1.333615472532680840e-02
1.325518578480172627e-02
1.362371037495965775e-02
1.637962408907517320e-02
1.293530109990140287e-02
1.492734077328347619e-02
1.425565559704888852e-02
1.995089551851109144e-02
1.243540169644247184e-02
1.585098359593056783e-02
1.733110016410843723e-02
1.080348609393105321e-02
1.280858393243627935e-02
1.580870355536995175e-02
1.415646252689073403e-02
1.316648244177728855e-02
1.355205174428056325e-02
1.218545696756467844e-02
1.382073817192983403e-02
1.181013889736889921e-02
1.187643847806546700e-02
1.788337553676810909e-02
1.244040876045416494e-02
1.312585694938575576e-02
1.305473041189629188e-02
9.609787991020579678e-03
9.309225744800642133e-03
2.011298121345253542e-02
1.544281350078305359e-02
1.755342857582384286e-02
1.312091848429894347e-02
1.307750689937803301e-02
1.177968467961457155e-02
1.922884012884684690e-02
1.260937390762001398e-02
1.578844977194149291e-02
1.928201964105752397e-02
1.419641548387756691e-02
1.334224602032921259e-02
1.798660902583543164e-02
1.182678447221930003e-02
1.241683604894205928e-02
1.091768766055145785e-02
1.499331180974622368e-02
2.331209494300612306e-02
2.111296581769539493e-02
1.267073463336423900e-02
1.263771893802925761e-02
1.366662169456888710e-02
1.363791329364183458e-02
2.064101839717663589e-02
1.659119523384389172e-02
1.187094791966825102e-02
1.345607313525487569e-02
1.411970547832155920e-02
1.601196977595087390e-02
1.832383300398393589e-02
1.120406069244686553e-02
9.415550186531618237e-03
1.188519826420833536e-02
1.158845316144063720e-02
1.791254513101506185e-02
1.205178974916140677e-02
1.263679118438663235e-02
1.538391357692056594e-02
1.405707848799062076e-02
1.149860889564553387e-02
1.496362946298765428e-02
1.915910287547828439e-02
1.518792416929515277e-02
1.772181309153195161e-02
1.415537322069321258e-02
1.928284820261277899e-02
1.396131588112131672e-02
1.095313441631284856e-02
1.911082070728301052e-02
1.346536808995826839e-02
1.339183431762172583e-02
1.290125680971221725e-02
1.437924870517096054e-02
1.061660913717563104e-02
2.337957376630625528e-02
1.149582851357672242e-02
1.744750464108593691e-02
1.198955327285169264e-02
1.272922330171203167e-02
1.432121533868760399e-02
1.381863901081203938e-02
1.407672299147230341e-02
1.220620565968427718e-02
1.649300684259916161e-02
1.918118802935536715e-02
1.668801128107588738e-02
1.620233250984387530e-02
1.204199358957791510e-02
1.209105928658132934e-02
1.602818995132182511e-02
1.985310540246182365e-02
1.337404020447155450e-02
1.349187461080134098e-02
1.194069277444848032e-02
1.296429093975759450e-02
1.330368281924168561e-02
1.284982610426022021e-02
1.411371565502261838e-02
1.763958956436045833e-02
1.329452441685113895e-02
1.389517971281695186e-02
1.107070022786460495e-02
1.428036927648135279e-02
1.517800678717323715e-02
1.743371787499570225e-02
1.154085378220114783e-02
1.109478593738950913e-02
1.687033378663055361e-02
1.815044872279697463e-02
1.314856765416206122e-02
1.327980400171592350e-02
1.619293747839492537e-02
1.062612061802621286e-02
1.988710117914424536e-02
1.543031881074397038e-02
1.245123915868978290e-02
1.474631322969818803e-02
1.149769447059939553e-02
1.672655503192510551e-02
1.766847970021301339e-02
1.200580361182798650e-02
1.365358786037632055e-02
1.184213710609177683e-02
1.243758415078355384e-02
1.266720818772726354e-02
1.479063335962199632e-02
1.281091782308071969e-02
1.157547745218212576e-02
1.224213210343039204e-02
1.826931862646688498e-02
1.344294991333985778e-02
1.460369710050621328e-02
1.264047201596849024e-02
1.774907377349532744e-02
1.404167243086382189e-02
1.259778958334058056e-02
1.172644384910173643e-02
1.102103352022954126e-02
1.216020103412998599e-02
1.641286576364156535e-02
1.999686467956579561e-02
1.786956877462203552e-02
1.236222410254431137e-02
1.470450051017319071e-02
1.402065405581318092e-02
1.497932033390195206e-02
1.141073166946043882e-02
1.388400555200677844e-02
1.220292356447313931e-02
1.677095210879231413e-02
2.018162663483213937e-02
1.498209698541602686e-02
1.162165888090188268e-02
1.271713635855648006e-02
2.178954313823580624e-02
1.414369336945334177e-02
1.797012107272169534e-02
1.151661651863858382e-02
1.143745887383628562e-02
1.288603799475429232e-02
1.664749497723005955e-02
1.260359187405141190e-02
1.200439446690421130e-02
1.863610559850625847e-02
1.553710850440750968e-02
1.473782486369074052e-02
1.636864212846961264e-02
1.321784559354594046e-02
1.766099244734520290e-02
1.562153870871135775e-02
1.469547531451098621e-02
1.620162199931296509e-02
1.261151571391516679e-02
1.304221690021273306e-02
1.236713504525474572e-02
1.261049918247683643e-02
1.735356520568243077e-02
1.500369055352751557e-02
1.241626449362182028e-02
1.604785168505079573e-02
2.035178743995477713e-02
1.124817448879833481e-02
1.428495096012066812e-02
1.354982877723295842e-02
1.176436712988789164e-02
1.190860532942153438e-02
1.253773056815138745e-02
1.370561888388800199e-02
1.126853601438115512e-02
1.618068684038326266e-02
1.173228886259752857e-02
1.499901057283417605e-02
1.818377817312083478e-02
1.098847510501740898e-02
1.273957066922850809e-02
1.616245854958342498e-02
1.915524030342380390e-02
1.907140653277933362e-02
1.320781386847960821e-02
1.392858918712880367e-02
1.831368953336809380e-02
1.073050058640856452e-02
1.684000608380306629e-02
2.000875640181323800e-02
1.071727746786628639e-02
1.788629642153638510e-02
1.228473710603023017e-02
1.569965707060588800e-02
1.177695470494924401e-02
1.147500368241437599e-02
1.113305619692889215e-02
1.423273741918773538e-02
1.214307311311197193e-02
1.064519805014378130e-02
1.563845324805923642e-02
1.415914043497970565e-02
1.359556813156836963e-02
1.136025567001045129e-02
1.332295299129854227e-02
1.327210129846573619e-02
1.453398860007304449e-02
1.134575576778637518e-02
1.869508564997973687e-02
1.021842193004435587e-02
1.613508650733003202e-02
1.879851100385529494e-02
1.333010103360993126e-02
1.119594412351127000e-02
1.603616162246945809e-02
1.758807056620492748e-02
1.460142030167027594e-02
1.395632548312744636e-02
1.378308008376960547e-02
2.031091690464589816e-02
1.266145384340056947e-02
1.542281237606549227e-02
1.437676578226335100e-02
1.289814379900328101e-02
1.537741205130113697e-02
1.235861475528422966e-02
1.243472579196741937e-02
1.401900557071944498e-02
1.249527777234984115e-02
1.401608258697725762e-02
1.139611899078132873e-02
1.562505562396787617e-02
1.333883570768784610e-02
1.918988641823463071e-02
2.107121438893955201e-02
1.163776840257926826e-02
1.212411258292062088e-02
9.287476642928449433e-03
2.012597677578698008e-02
2.020178868352767720e-02
1.168152547731010626e-02
1.589215233306071062e-02
1.538938083444776894e-02
1.281415114693523760e-02
1.463835637741833784e-02
1.032087832815933859e-02
1.556314686864662677e-02
1.392440056952182204e-02
1.213296727440251431e-02
1.656934012135027889e-02
1.266653707668077833e-02
1.891760179633250605e-02
1.514348110143876047e-02
1.536258380879540475e-02
1.335532393568100024e-02
1.276028370746623564e-02
1.132872222780818144e-02
1.624653922565372222e-02
1.380281357422208366e-02
1.170782910699602608e-02
1.252671249706679979e-02
1.423772886429314211e-02
1.155653950262530011e-02
1.584883598310130037e-02
1.668075044580569211e-02
1.741362071464327976e-02
1.240699896152035880e-02
1.262666008551605046e-02
1.205332058928151873e-02
1.335377700161188841e-02
1.139042020348792622e-02
1.861615666605265229e-02
1.259780982873007216e-02
1.476527141816036393e-02
1.571061865300513172e-02
1.385828917701154711e-02
1.827112913919104464e-02
1.513633379111245514e-02
1.830042787999702769e-02
1.522957408818731428e-02
1.759389242802894548e-02
1.688428561093732738e-02
1.241924141843903096e-02
1.703582498838690507e-02
1.406681460114761473e-02
1.313827275152295616e-02
1.292633149182481622e-02
2.179618510369663031e-02
1.107010875664168892e-02
1.535894629065301387e-02
1.354770006713015840e-02
1.231512552425970131e-02
1.551254922871322939e-02
1.121705509721970632e-02
1.331931681939757528e-02
1.939638731970497187e-02
1.299089479918991152e-02
1.284930794819977296e-02
1.273727335788710918e-02
1.161294737394519272e-02
1.767445785272336867e-02
1.302245805869747808e-02
1.564534876057460666e-02
1.101348689878734084e-02
1.145660380996080252e-02
1.200058898800699173e-02
1.615925982953245188e-02
1.969691298267586821e-02
1.405988690009135622e-02
1.490769730772353863e-02
1.636982122324620592e-02
1.505813020451246542e-02
1.636073317009689720e-02
1.264393731964874243e-02
1.241053823342869178e-02
1.332849110646458501e-02
1.693974031628625587e-02
1.789256207938083598e-02
1.481820114034965163e-02
1.410010997695981816e-02
1.118022863665762631e-02
1.114798376510661021e-02
1.337518470066575982e-02
1.948117994180120771e-02
1.693366900603948677e-02
1.302088605393711407e-02
1.175761669147551425e-02
1.684917501133295636e-02
1.153619011020907102e-02
1.090672358696276670e-02
1.156657145621015417e-02
1.636461812169492935e-02
1.241760921690451477e-02
1.144215852109548362e-02
1.671690738187370240e-02
1.922751943154166199e-02
1.322610780761646065e-02
1.779288034978174227e-02
1.977211580869450702e-02
1.664602077121526968e-02
1.538603494945517403e-02
1.369827124493169790e-02
1.618035312299118123e-02
1.044156521280564798e-02
1.075678972701876561e-02
1.053616836070858653e-02
1.394032981430928797e-02
1.769495739259635547e-02
1.676751833680920067e-02
1.277242092417799069e-02
1.200613379845710815e-02
1.444282408920119498e-02
1.073885917748712560e-02
1.511976399926512338e-02
1.644652042978200779e-02
1.292711719338374143e-02
1.424336821146376941e-02
1.859943350504505988e-02
1.373304869824826246e-02
1.616713874295769293e-02
1.649561722036871347e-02
1.438278381393548466e-02
1.459761033087306203e-02
1.126568200537181319e-02
1.207780115309131305e-02
1.668644797326268581e-02
1.159457953568110433e-02
1.437421105016306599e-02
2.036558291752579852e-02
1.456108811932521618e-02
1.700383953817302674e-02
1.337368332170035812e-02
1.767914052887981091e-02
1.073555898764482451e-02
1.441995268069357072e-02
1.858667731861901595e-02
1.064947664118751081e-02
1.464043679619628224e-02
1.038208324161427054e-02
1.574450091018608777e-02
1.451910604807471472e-02
1.201977821328320019e-02
1.867937390542262488e-02
1.276054039219179370e-02
1.367554447810322149e-02
1.113174525380603019e-02
1.725648350748013038e-02
1.580976666101574502e-02
1.129706271314274632e-02
1.472057224149453392e-02
1.261818953352360911e-02
1.544193019411160828e-02
1.519866452192270012e-02
1.532262505130529973e-02
1.896659085877361317e-02
1.057980067562836260e-02
1.730037162748213064e-02
1.001011545740831954e-02
1.785134832053933418e-02
1.640061287518987387e-02
1.233642899580669750e-02
1.217054901209275661e-02
1.762860552576103745e-02
1.661909840523195792e-02
1.739529671420586565e-02
1.666022375406966960e-02
1.716465665601143997e-02
1.926962893539285737e-02
1.340641817858978513e-02
1.991285192745365085e-02
9.797696647653952873e-03
1.355932217557620501e-02
1.139223343663631205e-02
1.157245471427434391e-02
1.078732964961287913e-02
1.460761379176508945e-02
1.265300589959963973e-02
1.743088391657987568e-02
1.576463454173321344e-02
1.119422163426228578e-02
1.143085353863843023e-02
1.676935031642315388e-02
1.561300486332053983e-02
1.140618598047290870e-02
1.160957764222264078e-02
1.441278250499050673e-02
1.332913880826952502e-02
1.217800752347692611e-02
1.672243261358088984e-02
1.079070282284576993e-02
1.295739845984997252e-02
1.269821079176365261e-02
1.689308481225765268e-02
1.388937818435759253e-02
1.226428562374178022e-02
1.292905535812754331e-02
1.946554071854111889e-02
1.689796177078572992e-02
9.877655025125386956e-03
1.273321846383623779e-02
1.888955130994021681e-02
1.442839337939680333e-02
1.427655793968979347e-02
1.369169875106945877e-02
1.430230759283096509e-02
1.429874204429235074e-02
1.301670351047140572e-02
1.120845427494102098e-02
1.533613220507445973e-02
1.280619282731590425e-02
1.523234104888043783e-02
2.256691928364515376e-02
1.417195838462778634e-02
1.834574733711022421e-02
1.265207288887685091e-02
1.413455586064115213e-02
1.665887294346932168e-02
1.696134559908155093e-02
1.455057394575748342e-02
1.851632567510211325e-02
1.130040582954761411e-02
1.234715514224524191e-02
1.668819374173288739e-02
1.578816110875727596e-02
1.302854079160853384e-02
1.105646856886000236e-02
1.458470361626879042e-02
2.049044383992301710e-02
1.666048639355452443e-02
1.196135995972616439e-02
1.237339189244363036e-02
1.121904139843518666e-02
1.288446152501919288e-02
1.400831571862634628e-02
1.823901877290884377e-02
1.754701462494412390e-02
1.226624643072543597e-02
1.251218831117376085e-02
1.771969767734613010e-02
1.256530395574645409e-02
1.532733205746078520e-02
1.640099294715041678e-02
1.826362181222099257e-02
1.308398852032754967e-02
1.343184145983827849e-02
1.185472632546154433e-02
1.440016176508718271e-02
1.166529237109128168e-02
1.338206583803733252e-02
1.440757679616766485e-02
1.480432854855256997e-02
1.979388462864845044e-02
1.219302705284257791e-02
1.707881608357458836e-02
1.316339616666925560e-02
1.305954541574444461e-02
1.099642471216579626e-02
1.593834345035835542e-02
1.098630120833616816e-02
1.640698025661874171e-02
1.507745151950445894e-02
1.197075354606333408e-02
1.195178047626532791e-02
1.898420244963866521e-02
1.335090395878066327e-02
1.641957825583295616e-02
1.231274190446851602e-02
1.511128594991878460e-02
1.302548468918346414e-02
1.231690780972699573e-02
1.129046900895086525e-02
1.217899446880982284e-02
1.952738092421624216e-02
1.773238781887276350e-02
1.082533969893906614e-02
1.835039132953833474e-02
1.193399773255848784e-02
1.608116195856976183e-02
1.439971531018466311e-02
1.399190026108421137e-02
1.252131647486863161e-02
1.594049396226179804e-02
1.187152629573779740e-02
1.260458084288978986e-02
1.598788031459960624e-02
1.218286617514466319e-02
1.381555835541803390e-02
1.426273713903306040e-02
1.769015896251549536e-02
1.388015607387271810e-02
1.236726130158768977e-02
1.109640090580338127e-02
1.313101069885339034e-02
1.798625856493518693e-02
1.301376726817912721e-02
2.223509865754685899e-02
1.216927337079237725e-02
1.150517593926912024e-02
1.333977980360365190e-02
1.377633169324729567e-02
1.158969001723272885e-02
1.828896031886440010e-02
1.123071033337799673e-02
9.319737713986425351e-03
1.077110694553261479e-02
1.779722300539079982e-02
1.549762430937445812e-02
1.973101420672462858e-02
1.281796737195706193e-02
1.707574189448970992e-02
1.169658834646863932e-02
2.006386784211711127e-02
1.282997570996089950e-02
1.649554122122304234e-02
1.509160192411393431e-02
1.751453278824938176e-02
1.233832097236753529e-02
1.168228643705832015e-02
1.433128315934939501e-02
1.143312210332746853e-02
1.190145244707599415e-02
1.411011316192617437e-02
1.964300707883592789e-02
1.581109692755869323e-02
1.576406914161898598e-02
1.398486823973710269e-02
1.341564725256721990e-02
1.142517618572841398e-02
1.566901290400987690e-02
1.183873765454422286e-02
1.194629440730761091e-02
1.132877383352343115e-02
1.551555164822979171e-02
2.239351240599485315e-02
1.050026235171186775e-02
1.323548337805502406e-02
1.452010687643639705e-02
1.289374986226838118e-02
1.172810621360742545e-02
1.299785876655643047e-02
1.830333078656859458e-02
1.906184036281516336e-02
1.566642051176395101e-02
1.724800703232182153e-02
1.181509168639097163e-02
1.387566482482635588e-02
1.278842522461734466e-02
1.590372749886315162e-02
1.490593582774973891e-02
1.179270780170690869e-02
1.784938456361379044e-02
1.642017167933634836e-02
1.239401772328524443e-02
1.417454414854932288e-02
1.764780031371313007e-02
1.399937102220433216e-02
1.422591129789377296e-02
1.042634913465645408e-02
1.237007180860111299e-02
1.216048396017999425e-02
1.230691259843297129e-02
1.177062191469389896e-02
1.274019984267441008e-02
1.551459684955153184e-02
2.070046376646406117e-02
2.012653777507578123e-02
1.255810745547203400e-02
1.566955893991589521e-02
1.890202824468631415e-02
1.180503765722629161e-02
1.512820614306031874e-02
1.094463558111792058e-02
1.475837437591190349e-02
1.916829892332339025e-02
1.441999655994730123e-02
1.280956157815418828e-02
1.373819152089923550e-02
1.752893249113224305e-02
1.152096864002180587e-02
1.467754343345115120e-02
1.205274654931149172e-02
1.585080207196928881e-02
1.298348978405761134e-02
1.102901032864473524e-02
1.296263441494867504e-02
1.758079942078494273e-02
1.323946390378386018e-02
1.342110639914559367e-02
1.199075700424145907e-02
1.454441210119231109e-02
1.207433296527607447e-02
1.459308776398149377e-02
1.357713600759824502e-02
1.504779853341153828e-02
1.556732099028021454e-02
1.380749056171848288e-02
1.412750484824501496e-02
1.141244627505288989e-02
1.319829236406441786e-02
1.596141202900433487e-02
1.647123902307995325e-02
9.873341548892911046e-03
1.267473935428026222e-02
1.211180279140766647e-02
1.458658182624458788e-02
2.077736050680009661e-02
1.676826608130221885e-02
1.267259510806634237e-02
1.715461675292589971e-02
1.422511048538219192e-02
1.205724152181017299e-02
1.261148641214016042e-02
1.414357632067919646e-02
1.431069060701395390e-02
1.496107816221067810e-02
1.383893352523665743e-02
1.724448757442442748e-02
1.521041703332415285e-02
1.205227542523651732e-02
1.014073832654344143e-02
1.403305457769105091e-02
1.684039893030409019e-02
1.223737919452377865e-02
1.857194966433189931e-02
1.943482706341279065e-02
1.455761620717710425e-02
1.721979356530942140e-02
1.263237644017552175e-02
1.853105360641443822e-02
1.014746737422206335e-02
1.384063821704287212e-02
1.576713150604841518e-02
1.237835250353475081e-02
1.251576035580921273e-02
1.323340518191595816e-02
1.143579200984223485e-02
1.342307016653235263e-02
1.493465611680461214e-02
1.764216476631746966e-02
1.042668209289951409e-02
1.117362786666525887e-02
1.107866973905778651e-02
1.810423041752073914e-02
1.154475875081156788e-02
1.712555694194900502e-02
1.227248032304809056e-02
1.011039342412048403e-02
1.336805500760357424e-02
1.819818373922968413e-02
1.308872551026679654e-02
1.326003218740640088e-02
1.685457147138219591e-02
1.604342013355064545e-02
2.076979809085088835e-02
1.240636793808129815e-02
1.879854354804766370e-02
1.076712276772270882e-02
1.675700110890213090e-02
1.167597964175936739e-02
1.204177236029738141e-02
1.736992214685748048e-02
1.293357357450580780e-02
1.153125548204201808e-02
1.272490392599143205e-02
1.613757201213256165e-02
1.273744356125171805e-02
1.134766103882750565e-02
2.156875878442116035e-02
1.210777115193195641e-02
1.850064580962723637e-02
1.483202533127997436e-02
1.415749940497329495e-02
1.708721724222378446e-02
1.418787094758577894e-02
1.825758461613963268e-02
1.081439221864743949e-02
1.575663599993176733e-02
1.474086728167653404e-02
1.487306771110391557e-02
1.371429664605317011e-02
1.175293202579683061e-02
1.345291591811656473e-02
1.436831349565179106e-02
1.192734892829583337e-02
1.736894201894756407e-02
1.212100834090239915e-02
1.295752599204783029e-02
1.294147521791499944e-02
1.564647910525396313e-02
1.982375848708489707e-02
1.306344374538900843e-02
1.540963916826965097e-02
1.244126279209489816e-02
1.450019680283781698e-02
1.693056956252131373e-02
1.484674692716661526e-02
1.461739283516511057e-02
1.244828358047003758e-02
1.599600045301488582e-02
1.150881314546517084e-02
1.725942549674394644e-02
1.410104629054947933e-02
2.016667332760574416e-02
1.537184274493799685e-02
2.042259100804133531e-02
1.454618236796478836e-02
1.087620033817567229e-02
1.256176458700202989e-02
1.398610997571569925e-02
1.705046280224781219e-02
1.157097169470002254e-02
1.236737938743776542e-02
1.555518076929732207e-02
1.217390216110841861e-02
1.759587123498984607e-02
1.859815412792575895e-02
1.492814205373965697e-02
1.342042157290715410e-02
1.050451580843941857e-02
1.355306035791681296e-02
1.133812947373502925e-02
1.108328807050886974e-02
1.175336736050985875e-02
1.335208998788722443e-02
1.714546970406108373e-02
1.388574600660533176e-02
1.429530411779267318e-02
1.601798985032804046e-02
1.922126022157905068e-02
1.688922500736278476e-02
1.248280959954320424e-02
1.052851800884972537e-02
1.531610315045850435e-02
1.326040715793447289e-02
1.147247679523250019e-02
1.466868146865091260e-02
1.711838110951560687e-02
1.151436119397936109e-02
1.214867178931976557e-02
1.637703665217757343e-02
1.557013626929981687e-02
1.246089401947314546e-02
1.307417295708138139e-02
1.120670363384657087e-02
1.096539315112796120e-02
1.314522264353842895e-02
1.494825971869478964e-02
1.498390087940298931e-02
1.375511482618962944e-02
1.542565304318199715e-02
2.585853859083825368e-02
1.067664631745249282e-02
1.730952682734493431e-02
1.431772157806937562e-02
1.364812329758646747e-02
1.300860278151166893e-02
1.228215916489716619e-02
1.960221726428151845e-02
1.548461503594916744e-02
1.240426478135982571e-02
1.270927081981562679e-02
1.149743557792676230e-02
1.326578299480990486e-02
1.353582972558819986e-02
2.307505797390382862e-02
1.358194955309388607e-02
1.859596280875172591e-02
1.034945320959457238e-02
1.427223138391092716e-02
1.136898774374811572e-02
1.287383458597560204e-02
1.152117756780107749e-02
1.236615797932122396e-02
1.399167749929686178e-02
1.297890382442107304e-02
1.580419803660099154e-02
1.621329523573108999e-02
1.111007519042789271e-02
1.544024763181736648e-02
1.157707802776319732e-02
1.668830365815665573e-02
1.518295018967702470e-02
1.457572664389822359e-02
1.446943860016200456e-02
1.982347785425514486e-02
1.937884881005913495e-02
1.277825133305690065e-02
1.263779812642837341e-02
1.326520190731975656e-02
1.671863417549648845e-02
1.157490878977835390e-02
1.282684664566363653e-02
1.301196079681993245e-02
1.811725167759739574e-02
1.534657527666144494e-02
1.585311656428894933e-02
1.177059512148859177e-02
1.425493978781243801e-02
1.447834108868861769e-02
1.524796663625274662e-02
1.427387809211097536e-02
1.167667649308007372e-02
1.555068890918262503e-02
1.605648353196348355e-02
1.138668488827940597e-02
1.242105595445979101e-02
1.204942602009367869e-02
1.508899671996549730e-02
1.881455058726694274e-02
1.682873649589877729e-02
1.134378744185618113e-02
1.241196187140275464e-02
1.914554454152350704e-02
2.098751533751108678e-02
1.265397769394183136e-02
1.127337145101768925e-02
1.221771225148360340e-02
1.274162466273007221e-02
1.482206887840184506e-02
1.431788272603035095e-02
1.315832453163942595e-02
1.624510242705590191e-02
2.101517484281087422e-02
1.124795474423016979e-02
1.914997862216966107e-02
1.467257642775093851e-02
1.559810982696924198e-02
1.173684283172021087e-02
1.244161607901923122e-02
1.153925435209456583e-02
1.834688913705226354e-02
1.586395184811362213e-02
1.703993345049181762e-02
1.559022814632837761e-02
1.991331345312813417e-02
1.223783521853604242e-02
1.169700574054735945e-02
1.456831188838494939e-02
1.184164904261247181e-02
1.234917746168259778e-02
1.230863994278085828e-02
1.249830775518656970e-02
1.321246612447979363e-02
1.806704476940323989e-02
9.374455797641685628e-03
1.534636862101390609e-02
1.629193568419257110e-02
1.760526254807093238e-02
1.699228039018732539e-02
1.144518257643024027e-02
1.047576044803078671e-02
1.047106365878610300e-02
1.325303742535982598e-02
1.291370659698803935e-02
1.150965419802502630e-02
1.885221221969349270e-02
1.627587720776044189e-02
1.368502729358714309e-02
1.628663651737238816e-02
1.735902893670271396e-02
1.567417980940613575e-02
1.548803388998867825e-02
1.040929714363498029e-02
1.984240304476531103e-02
1.614707156917899455e-02
1.127178517141874670e-02
1.180237494470190440e-02
1.369548480675669699e-02
1.630988991431697732e-02
1.884229846571178202e-02
1.168092179743465339e-02
2.555409752009585311e-02
1.336144655010088056e-02
1.644930797073912432e-02
1.331519166123528927e-02
1.174330904497358774e-02
1.206189187991785206e-02
1.124647245014325642e-02
1.175378303925667112e-02
1.237440260623190458e-02
1.439172594293178231e-02
1.276869258435252980e-02
1.455759979339291132e-02
1.172519196678561970e-02
1.562040893482655179e-02
1.939719459302305382e-02
1.148244585057074142e-02
1.898152481439557837e-02
1.114504602446030751e-02
1.383968954100700532e-02
1.723511317385895136e-02
1.532865799213115054e-02
1.101641486265472758e-02
1.309426234995411664e-02
1.167784987988604306e-02
1.697420661842163891e-02
1.854806773189923708e-02
1.372845958729587701e-02
1.457935585736322426e-02
1.567454723587285992e-02
1.325350795262913994e-02
1.498332829031001623e-02
1.077000771400852229e-02
1.814841010950701827e-02
1.476980540151129340e-02
1.299272577699891670e-02
1.341322329293109794e-02
1.083659246796741908e-02
1.364587001443650673e-02
1.572172681932781924e-02
1.221709537412035695e-02
1.238526633240238928e-02
1.761085148997970640e-02
1.451886828433182619e-02
1.115492323153195742e-02
1.971966004542177742e-02
1.951374051567295043e-02
1.428701307741631066e-02
1.068870665051260826e-02
1.733176250187828948e-02
1.334617265393420182e-02
1.402644077928691391e-02
1.493984809373324896e-02
1.448860598125523147e-02
1.141911315643278149e-02
1.327248765144745102e-02
1.706887495673306554e-02
1.673144438352711094e-02
1.573887013134916968e-02
1.671679481315743732e-02
1.455651427953566501e-02
1.355223427082677401e-02
2.027278527083875570e-02
1.148552954251348332e-02
1.218235501681394495e-02
1.264944608797474203e-02
1.585650663038673525e-02
1.566941944271146858e-02
1.412752736359831895e-02
1.315880769252347759e-02
1.859595169306288431e-02
1.780706880964044725e-02
1.351495849590395038e-02
1.162086854747668152e-02
1.242231216495101598e-02
1.300260344483736286e-02
1.146946032580092867e-02
1.014895808766858379e-02
1.181700740334576394e-02
1.464963290001120022e-02
1.742487103420600758e-02
1.252904552956646267e-02
1.526248308777591878e-02
1.270649767925990936e-02
2.174545376175329725e-02
1.147581434239436371e-02
1.202207393071783037e-02
1.423330767812602815e-02
1.497209114114678163e-02
1.293529162260803611e-02
1.819807728959882409e-02
1.192565031960773556e-02
1.232521512034617794e-02
1.126243644392931759e-02
2.292900363030095368e-02
1.118704107356926700e-02
1.429180983874284161e-02
1.329387745596113946e-02
1.664697482337629264e-02
1.825533505950158175e-02
1.583202436710290373e-02
1.666490925273184098e-02
1.679019413883614531e-02
2.067923404248220298e-02
1.572243250998631159e-02
1.543330258129427257e-02
1.249999468564055860e-02
1.119217234663927654e-02
1.702256681266561822e-02
1.234115879197889704e-02
1.582453689530566310e-02
1.379738778440059432e-02
1.153471208403997195e-02
1.139588343405729259e-02
1.177331976916370926e-02
1.757268379894125210e-02
1.142942229233599553e-02
1.274033800048302023e-02
1.449136643633974764e-02
1.274448342936715384e-02
1.979945520191406239e-02
1.450417106614854124e-02
1.191265848902139934e-02
1.430224382639017078e-02
1.506932620735007555e-02
1.339543125397663070e-02
1.421320328421779577e-02
1.396566369784207895e-02
1.204956501073092823e-02
1.524793439080579516e-02
1.443401960955409402e-02
1.931160736007797585e-02
1.274939210120160094e-02
1.192915120950655342e-02
1.173660608995369392e-02
1.554935387914632705e-02
1.629727818541720774e-02
1.133061847504585572e-02
1.653190926299433205e-02
1.597075978126358264e-02
1.297082462069182318e-02
1.231108615710935217e-02
1.853302670811018960e-02
1.370224625716537359e-02
1.559846830282718422e-02
9.821747269916695361e-03
1.341765272179407109e-02
1.155557887589656052e-02
1.238153090235894968e-02
1.657657559655456581e-02
1.644620721152292853e-02
1.302729183661203993e-02
1.325040596227067269e-02
1.255142277943233076e-02
1.335970511794909443e-02
1.691963077949459882e-02
1.153230644631808577e-02
2.113584370105564547e-02
1.497109079086886285e-02
1.359377077033668835e-02
1.422132189983168690e-02
1.243535187677480280e-02
1.111032539690753884e-02
1.395073691557560669e-02
1.396933060165886364e-02
1.565596883597605848e-02
1.923035915247781058e-02
1.737847219880961358e-02
1.166490964125435278e-02
1.232980434423847083e-02
1.459281096215034323e-02
1.681939213978050907e-02
1.092144957071008310e-02
2.103716582611250829e-02
1.312559513460886951e-02
2.026991116872522980e-02
1.108732541479656025e-02
1.108414068729928620e-02
1.656274545530325715e-02
1.256781546108877087e-02
1.727613067931232926e-02
1.767279172184438307e-02
1.683639196464720156e-02
1.223563755481432702e-02
1.193716073888925755e-02
1.148418249419219661e-02
1.297712213952717519e-02
1.474680320535026734e-02
1.505416013318933155e-02
1.166952155325611667e-02
1.483134507061889540e-02
1.441331137565293741e-02
1.485179007745529578e-02
1.645059024924608315e-02
1.529345381035909779e-02
1.498707079886424376e-02
1.114005677518959368e-02
1.324717945758754900e-02
1.307743823884940926e-02
1.389150037537636995e-02
1.533070450297313592e-02
1.702544477149137148e-02
1.330563803638977818e-02
1.439348198134438039e-02
1.676572623255831451e-02
1.168084045105799440e-02
1.383107725388615580e-02
1.340613070642837634e-02
1.321529478251748380e-02
1.739349851120192136e-02
1.742551093047950417e-02
1.344810858086162297e-02
1.159696278463279162e-02
1.947292918783349869e-02
1.385049314752406779e-02
1.803238688878178175e-02
1.432612798142848809e-02
1.084262440953645545e-02
1.880416396789774680e-02
1.170908963842998141e-02
1.983868653860629272e-02
1.899381163223673452e-02
1.268852584229671066e-02
1.052331691026543031e-02
1.088316463069877171e-02
1.078416429072133302e-02
1.752591851380791432e-02
1.136923913446183376e-02
1.765663558747584960e-02
1.079407338403283109e-02
1.681402458910385977e-02
1.273398645426229714e-02
1.393853073823900224e-02
1.062335914613002363e-02
1.799119018802469716e-02
1.204109733274311145e-02
1.468169250231327050e-02
1.544342702841999815e-02
1.337873304436987092e-02
1.150209049957157809e-02
1.432477071623050602e-02
1.429574795358284911e-02
1.802424266704735767e-02
1.573892879211430396e-02
1.185442848436601970e-02
1.240733421138290327e-02
1.561625466894964176e-02
1.388845935919336139e-02
1.094563822185343205e-02
1.889704861018445814e-02
1.523665938113341611e-02
1.470366146080767655e-02
1.900545072153389525e-02
1.620856767469067150e-02
1.726194873204814351e-02
1.179794957390767340e-02
1.163766439275530987e-02
1.527999010668895652e-02
1.433345954227041585e-02
1.648515929557919923e-02
1.440268969274838273e-02
1.726958537794434645e-02
1.378133684619864407e-02
1.448210849025069469e-02
1.210660148303263628e-02
1.114272478590145471e-02
1.622893695970806238e-02
1.163078487103619274e-02
1.423624930085654397e-02
1.424127695351767864e-02
1.374818936019756022e-02
1.544542822424593842e-02
1.464438260431041861e-02
1.459326098071142552e-02
1.589871775697299094e-02
1.468475999947735366e-02
1.201669421305311819e-02
1.493991784605369633e-02
1.294816666341314440e-02
1.159941092239072380e-02
1.131850505519368943e-02
1.272154289936666509e-02
1.091630027091633481e-02
1.451861105932067408e-02
1.875153101592644256e-02
1.296501400065611098e-02
1.300631205405819446e-02
1.681101782652769105e-02
1.483108027848401012e-02
1.428072038280617240e-02
1.740388847140328377e-02
1.707645607974114799e-02
2.112016505704653047e-02
1.331440797140881482e-02
1.040400711069206993e-02
1.342368449501507577e-02
1.155746335280127823e-02
1.507035260407299515e-02
1.494023502592842223e-02
1.225731971259023945e-02
1.020820046174530926e-02
1.652638133627429284e-02
1.135819145710614125e-02
1.610733821910514951e-02
1.215984500160056589e-02
1.198639003674911718e-02
1.451525860466063023e-02
1.593132164347804691e-02
1.467817795556014548e-02
1.410028717831296463e-02
1.796094679933141203e-02
1.371230270485607194e-02
1.667561382836335593e-02
1.338467968422496490e-02
1.308359729817543116e-02
1.703256425923022066e-02
1.654117922977915711e-02
1.990455068543620087e-02
1.327740894048212369e-02
1.652987759008961444e-02
1.261736534220594952e-02
1.835620112072652854e-02
1.122357702358614540e-02
1.198754837823340011e-02
1.793914376451660742e-02
1.311237888004413918e-02
1.249425333769854651e-02
1.569324307753289238e-02
1.561447835959134389e-02
1.154404271656267467e-02
1.049544950655733819e-02
1.390288846692647184e-02
1.253007036285180842e-02
1.165797609836269691e-02
1.622191093095126657e-02
1.461390121781691587e-02
1.037758822061283365e-02
1.164989472190869693e-02
1.147826083178704257e-02
1.401718176407104610e-02
1.236519288262072358e-02
1.298208124809430153e-02
1.732535772752230585e-02
2.236644852642946657e-02
1.675184765113632568e-02
1.539391659976341309e-02
1.246202193562994873e-02
1.507694934427145084e-02
1.108369260327890515e-02
1.659538787702860563e-02
1.504785091934771057e-02
1.837273252167193061e-02
1.413963650855942777e-02
1.554288575275369899e-02
1.293220531530103745e-02
1.539270561234493129e-02
1.398736375417986011e-02
1.222520886925558548e-02
1.770518393666395407e-02
1.190774244751541429e-02
1.191021082340215469e-02
1.816117471321321286e-02
1.239999275394793044e-02
1.342790819988529116e-02
1.611312514627072368e-02
1.297333169496473794e-02
1.701222361153714724e-02
1.632331919482268856e-02
1.233636808118743211e-02
1.490693288942884775e-02
1.973128986923780581e-02
1.290061261413982113e-02
1.322283721390848932e-02
1.405981822367266543e-02
1.832528008953271392e-02
1.586413232599848122e-02
1.811104135847113605e-02
1.293325510253637289e-02
1.348708727650316241e-02
1.878717894708759051e-02
1.290863890949228709e-02
1.625143953791671758e-02
1.467992259664743782e-02
1.441665824386928474e-02
1.086064637638628483e-02
1.387113474707155070e-02
1.112671303543405488e-02
1.490954534779029284e-02
1.355279034896268199e-02
1.566984102051899308e-02
1.608710531696727619e-02
1.782606187334115355e-02
1.308042776122281259e-02
1.366936253762302336e-02
1.228372916802369930e-02
1.317750918265148119e-02
1.427139964392828975e-02
1.363985049877888822e-02
1.318944855541480735e-02
1.483053365388395384e-02
1.376696990637962803e-02
1.404988304168627855e-02
1.176064672855511861e-02
1.314112619486654254e-02
1.847291401415962486e-02
1.363766062683005598e-02
1.448455815940360991e-02
1.427327675449635569e-02
2.199289892606215435e-02
1.197176491404788358e-02
1.207729877397173412e-02
1.478269886256738941e-02
1.363211053639426518e-02
1.721494526371605827e-02
1.245057272249400215e-02
1.220237726218317831e-02
1.614582092795430190e-02
2.002328290249538734e-02
1.533867963865420680e-02
1.201521835900748111e-02
1.258531305714049101e-02
1.444264245556600712e-02
1.013924910749466890e-02
1.606537849973027621e-02
1.484006593140110852e-02
1.357780827675020285e-02
1.298484047323422708e-02
1.417114519567083675e-02
1.658283698350859758e-02
1.521165375160901667e-02
1.121560367043939084e-02
1.175436535705237998e-02
1.317727663112835956e-02
1.489060188760049641e-02
1.521498963872255916e-02
2.058381223955166317e-02
1.079686804635083056e-02
1.306087723981774751e-02
1.102294471347442517e-02
1.685803883593869901e-02
1.839393201880476503e-02
2.172508531274419674e-02
1.798800260386296257e-02
1.101095246145923287e-02
1.729829825170930979e-02
1.326158542004429730e-02
1.621874413133983506e-02
1.119053674337788622e-02
1.237772324506394850e-02
1.107681658835890648e-02
1.509377418367965906e-02
1.052244439633992501e-02
1.167429515939362797e-02
1.237324403240702697e-02
1.386005055744571335e-02
1.306260292170124959e-02
1.873668026367630857e-02
1.082671173791184202e-02
1.593670586206630269e-02
1.222026663889918402e-02
1.567905175081296676e-02
2.069700499315973996e-02
1.720608252385347203e-02
1.837139644026111740e-02
1.694952200341504067e-02
1.123583429891508029e-02
1.151853971386567962e-02
1.383354549483445384e-02
1.271683118782626631e-02
1.754008802323420158e-02
1.338876747420678082e-02
1.938102561787310996e-02
1.154358676489739000e-02
1.966334448401310664e-02
1.198916881017064728e-02
1.744174967104056284e-02
1.241545834879845267e-02
1.230367337929912791e-02
1.399298372077192876e-02
1.594411587575450540e-02
1.337588094805552963e-02
1.645467538011921582e-02
1.213127869316307783e-02
1.888402829028293373e-02
1.243132547448669127e-02
1.414224365870780237e-02
1.935307922601608999e-02
1.290318245159127741e-02
1.219512396657731340e-02
1.330097515587191914e-02
1.250774694685333199e-02
1.597954931295328396e-02
1.200297032735128666e-02
1.609232209982339179e-02
1.405373433984424825e-02
1.103371914156478333e-02
1.402084208445728009e-02
1.457951812276656045e-02
1.573933575951610986e-02
1.680005536763926055e-02
1.465894695962430272e-02
1.389656480072337663e-02
1.157487582531757653e-02
1.361751413865369686e-02
1.753867408066256406e-02
1.443101026534959752e-02
1.344148820907467567e-02
1.294475217049195770e-02
1.323065942913193016e-02
1.138170135235988187e-02
1.390771098866741551e-02
1.164143673273537738e-02
1.775237966398984790e-02
1.146362595318353717e-02
1.456377558642473445e-02
1.599628557266807860e-02
1.168986354605294764e-02
1.214865594850100816e-02
1.668175775557759200e-02
1.464834540701859256e-02
1.016402847352840082e-02
1.339328799804206938e-02
1.785693258957968266e-02
1.647069151029062484e-02
1.371323482737210608e-02
1.268787929138237569e-02
1.726834147846834089e-02
1.338063465331901236e-02
1.369406594846214742e-02
1.717145441797221506e-02
2.039009154306481442e-02
1.659374549974704238e-02
1.355967466768651097e-02
1.155434342993056328e-02
1.191310332456083088e-02
1.326834021747541788e-02
1.724722351763521844e-02
1.774606054270422284e-02
1.342341474720964989e-02
1.085213258952589382e-02
1.657519741808344271e-02
1.189828634416763460e-02
1.211184220453116744e-02
1.289745918085558052e-02
1.186830329825694710e-02
1.216547155781816381e-02
1.809904478043883325e-02
1.619202750536014035e-02
1.885570332615391087e-02
1.775890468629504060e-02
1.474433662543417345e-02
1.051248817510580524e-02
1.428582748875348307e-02
1.425612242425272624e-02
1.240070361381111902e-02
1.955349370862630165e-02
1.490654000952967850e-02
1.444144760195451016e-02
1.528490855256670056e-02
1.498576745353863426e-02
1.652201700382557870e-02
1.337138351373207135e-02
1.184782842999310137e-02
1.309013062011235573e-02
2.125738244012684297e-02
1.378646604619551685e-02
1.195945883081344155e-02
1.049983247247441784e-02
1.115639676235685718e-02
1.560504660928982434e-02
2.215231206839918254e-02
1.642793527165481438e-02
9.759646939219022294e-03
1.134069799005823879e-02
1.312349527725542933e-02
1.813792323289351027e-02
1.585264394462432280e-02
1.261513257639610731e-02
1.448820322647720316e-02
2.072267476300998501e-02
1.507655797468035463e-02
1.245904525957775011e-02
1.398357216385193169e-02
1.647221357044745260e-02
1.365689068092856839e-02
1.415980617192347246e-02
1.427008462856416138e-02
1.098646104365347785e-02
1.738885783280916253e-02
2.808085391201028957e-02
1.376358745086192492e-02
1.662638270962288334e-02
1.262177291286534220e-02
1.097571787023976508e-02
1.105508618386641384e-02
1.134695908119294494e-02
1.298497852684996068e-02
1.547354513502821605e-02
1.417276803839059851e-02
1.691456976027058690e-02
1.273950948027521846e-02
2.041307166795566785e-02
1.862013998809836091e-02
1.644924833355237981e-02
1.137202208045227925e-02
1.511093106298619371e-02
1.611945516923019017e-02
1.395998603938500629e-02
1.260073999822629645e-02
1.569694150919803688e-02
1.204920702458398517e-02
1.286128299399702524e-02
2.025786971935622516e-02
1.317162439905772420e-02
1.268629431030926513e-02
1.497110017703656704e-02
1.408890357998368592e-02
1.613976321774637790e-02
1.305980634259593098e-02
2.067112345891919389e-02
1.370622095644882799e-02
1.169839007343070544e-02
1.334646450844729701e-02
1.418460499067353275e-02
1.305562016787531823e-02
1.695501085938308505e-02
1.165155094349756490e-02
2.053527113690634121e-02
1.216501410089148444e-02
1.966894005162389547e-02
9.641799092557079565e-03
1.320243833217948914e-02
1.149078147994181398e-02
1.451349995796444303e-02
1.177032936313252010e-02
1.495114535776453923e-02
1.001407384319135882e-02
1.118100430612095110e-02
2.096101070964809243e-02
1.168959683321602050e-02
1.644309232636378959e-02
1.184365846427826163e-02
1.857600005020779155e-02
1.621525559963304941e-02
1.356313901284739165e-02
1.184150428601702353e-02
1.386686859516605974e-02
1.135970413180107524e-02
1.742343377750510403e-02
1.549561045991762476e-02
2.184730687486116651e-02
1.691329724513576660e-02
1.184712998967509673e-02
1.643526623035135303e-02
1.175245983784449846e-02
1.569648209525967286e-02
1.687679360621946456e-02
1.324604281496793989e-02
1.652617878377171667e-02
1.301044977152864685e-02
1.707087559196876492e-02
1.198960130666451573e-02
1.798225095384117789e-02
1.915400016101739822e-02
1.683631658849332746e-02
1.182610356879690294e-02
1.213844094861976641e-02
1.024673567223430976e-02
1.203948354378365539e-02
1.936137493301778867e-02
1.149932378756528956e-02
1.152272865266783936e-02
1.065626210754522241e-02
1.714950853707383760e-02
1.200510990311748696e-02
1.541049451977855034e-02
1.640384198059613441e-02
1.794374643360605037e-02
1.600299873132443595e-02
1.125121090444736183e-02
1.902819485832232815e-02
1.767162666752034039e-02
2.104388742826196479e-02
1.240404843070655461e-02
1.166758956969718430e-02
1.241265126785365269e-02
1.175830689389262620e-02
1.523843604898789117e-02
1.883060030328309598e-02
1.144392216383964718e-02
1.138295043718887123e-02
1.411498176258918491e-02
1.463819056746182290e-02
1.519963286166559069e-02
1.796399238059542824e-02
1.582598035058643826e-02
1.123885130364805397e-02
1.047317750635556877e-02
1.125960724407630391e-02
1.086259251099245746e-02
1.500919980851539437e-02
1.435278173762555287e-02
1.778658866686522178e-02
1.466006193368230015e-02
2.042482917880195092e-02
1.720921546389062029e-02
1.113350357729328555e-02
1.291600356927259489e-02
1.598325195712607671e-02
1.388125386361610536e-02
1.418795323743382575e-02
1.122309844216928809e-02
1.202847456686187422e-02
1.646554247029691220e-02
1.979373639098125359e-02
1.604464577975345252e-02
1.618936520673597279e-02
1.611666297491459732e-02
1.133943733438229698e-02
1.089649352918015818e-02
1.283761077936199091e-02
1.344311115777779841e-02
1.548593545388093906e-02
1.542736933683080958e-02
1.759389003611480651e-02
1.722121788796310282e-02
1.415650376391203169e-02
1.396917863561503159e-02
1.303561856468010705e-02
1.205456181923763789e-02
1.197661229962315721e-02
1.714961362564518255e-02
1.546239383329525707e-02
1.523424199889134023e-02
1.372214994626119733e-02
1.547011579903792566e-02
1.274627367236773161e-02
1.362897007830371487e-02
1.024016628606019830e-02
1.431674961204726371e-02
1.839092668765718308e-02
1.140621592835666664e-02
1.582234723755712724e-02
1.937392844334356878e-02
1.505730018732742703e-02
1.416409765808335219e-02
1.565860961661108552e-02
1.112751105441350807e-02
1.319071865975246505e-02
1.413322131076677479e-02
1.152907914064893458e-02
1.414874805389537693e-02
1.591086325581742011e-02
1.126437035709976740e-02
1.402954228347746968e-02
1.390329562571571143e-02
1.707350703122617608e-02
1.235346830197750490e-02
1.155080436728894711e-02
1.605026704706366547e-02
1.417981213568292320e-02
1.411996702582085650e-02
1.404666866966450267e-02
1.706666687846869479e-02
1.337493256785080020e-02
1.156611533611023868e-02
1.146748588536794511e-02
1.343754369057353903e-02
1.854544932283674896e-02
1.521114023696543138e-02
1.046682910530577493e-02
1.299556638435883649e-02
1.503003002531391741e-02
1.948415030063332942e-02
1.624069446605766465e-02
1.471804349291117031e-02
1.144860519658508213e-02
1.482578062228501192e-02
1.363459558538304695e-02
1.239591524789756226e-02
1.239977030636313371e-02
1.311361141430716915e-02
1.724371940431146388e-02
1.180249401513916788e-02
1.246793460451446275e-02
1.203801878524296542e-02
1.929531285752719705e-02
1.694988515179424171e-02
1.480573055921333148e-02
1.883747635924146180e-02
1.149689735320469017e-02
1.353877690136637280e-02
1.362427858525708246e-02
1.508520249703323990e-02
1.929316795339514057e-02
1.616636125480233610e-02
1.267047425790227000e-02
2.202681067267919790e-02
1.151476711675714429e-02
1.217585822450928390e-02
1.723529763173689555e-02
1.395426030395080508e-02
1.660009624649946836e-02
1.160927013504836625e-02
1.576308691348168867e-02
1.633284875773857725e-02
1.122808151688256539e-02
1.264195719997014168e-02
1.468096809888352894e-02
1.239577535908523154e-02
1.301162001721523076e-02
1.356058140639725476e-02
1.549585678552256596e-02
1.456002968526587393e-02
1.371205532632305268e-02
1.430907569642064781e-02
1.151513237225343378e-02
1.509009858467336151e-02
1.248974962362997196e-02
1.258082073763944209e-02
1.391113530124621356e-02
1.289451044707665139e-02
1.406473969693336490e-02
1.548587316146610160e-02
1.271560991958137210e-02
1.554451541019563621e-02
2.086513093258901552e-02
1.307038820533010237e-02
1.472365105777953542e-02
1.687188373164763555e-02
1.865430163365616734e-02
2.146924817842579825e-02
1.463059389114984565e-02
1.161625436363233899e-02
1.399478543064736069e-02
1.399059784766951142e-02
1.272521431238007872e-02
1.612599567432562719e-02
2.000961652681207403e-02
1.518266579859028909e-02
2.051721814943213706e-02
1.581789436954364469e-02
1.505149266108812833e-02
1.268357211515341865e-02
1.045687322474468661e-02
1.068173888747825026e-02
1.991342448844352075e-02
1.257227898313234560e-02
1.475402052717958434e-02
1.261127611214629685e-02
1.322189892878189443e-02
1.175931313152708824e-02
1.111593481011002166e-02
1.718258818258042164e-02
1.280163707995826683e-02
1.531134949929903802e-02
1.545280334491172525e-02
1.724237022620811466e-02
1.344654137874046196e-02
1.319550352782178360e-02
1.101944336551241577e-02
1.242510744895444774e-02
1.003144817640214126e-02
1.296102859385447892e-02
2.145818993112141859e-02
1.492160546333023974e-02
2.148517516290393559e-02
1.212884081430554151e-02
1.151985841999558779e-02
1.341660333603333921e-02
1.800122514270099949e-02
1.491488606906637981e-02
1.289241030846016191e-02
1.646849362388116966e-02
1.321199308159221042e-02
1.601317439911448259e-02
1.573781521534195482e-02
1.496013171083143689e-02
1.839194432924368128e-02
1.254849044197980240e-02
1.299488443232027501e-02
1.434991172751901023e-02
1.151891637176458150e-02
1.855015953159402931e-02
1.482288055150354777e-02
1.812786504758037709e-02
1.501955612523583894e-02
1.461213772693670254e-02
1.153396734978692773e-02
1.266487977263947365e-02
1.193744973439614387e-02
1.306241644251002199e-02
1.330544932135331419e-02
1.572863052571618625e-02
1.781398328015901256e-02
1.685851476310493147e-02
2.138950597762850903e-02
1.632261074407417856e-02
1.455489201001330946e-02
1.547280290105848555e-02
2.178839622708880763e-02
1.281602499596204425e-02
1.353841198001948243e-02
1.438676876229602608e-02
1.258809818778300338e-02
1.036089742970451588e-02
1.311577780047321062e-02
1.716373814346622284e-02
1.179345764758135684e-02
1.318719937989298527e-02
1.191209398422535259e-02
1.294222312928158813e-02
1.208249401955971414e-02
1.892689238618860958e-02
1.285658525312710632e-02
1.187711791570682761e-02
1.283884010649719021e-02
1.203848006379771088e-02
1.101490059531009917e-02
1.650072317731141047e-02
1.770074922372555370e-02
1.635986766097363709e-02
1.138720521263616309e-02
1.143491226258147586e-02
1.451316824757981072e-02
1.379948156592655795e-02
1.867666171117840501e-02
1.350289319263550669e-02
1.775602605048018368e-02
1.059130269671990088e-02
1.454000565814431156e-02
1.301569739731493064e-02
1.723309059759114970e-02
1.683014256433437716e-02
1.628712382104530176e-02
1.231453728163645067e-02
1.840780554221821408e-02
1.352244679966235416e-02
1.122426467491705049e-02
1.657873061823969540e-02
1.270150392175634080e-02
1.338062721105756636e-02
1.286005135926343579e-02
1.390406013223877135e-02
1.800276126246858066e-02
2.066480652428528964e-02
1.627945955213316864e-02
1.325966764354710725e-02
1.608145190663215485e-02
1.696179903584982274e-02
1.228697573481617525e-02
1.215259117524472576e-02
1.803592191202613160e-02
1.272169380244441567e-02
1.298491950703517528e-02
1.377296454703993978e-02
1.660850810489591933e-02
1.409639124513539787e-02
1.172589485742075999e-02
1.133733275443046806e-02
1.611345814154707679e-02
1.688622231302910892e-02
1.644648788207719869e-02
1.112662018315577206e-02
1.165785077518174950e-02
1.233859326297520598e-02
1.690025594967531353e-02
1.643425031817372095e-02
1.177992284065899030e-02
1.918126671759304291e-02
1.435886454905357934e-02
1.173451943000091910e-02
1.045284858652759108e-02
1.718955708347175149e-02
1.933496469634959913e-02
1.732474922625329428e-02
1.103349326023222998e-02
1.656420536654698572e-02
1.319805653997122019e-02
1.242981076843282032e-02
1.109431738733169387e-02
1.504646021824060376e-02
1.903521039678426896e-02
1.770504595652566682e-02
1.313830630609486017e-02
1.540061099145714762e-02
1.146628522939832640e-02
1.150947313436329750e-02
1.128328645573879567e-02
1.776764117561233092e-02
1.141624610395669537e-02
1.695682320830027567e-02
1.963301295472774655e-02
1.058654831437717825e-02
1.223544985259978138e-02
1.611236074352417891e-02
1.595806053000500824e-02
1.215759302657040686e-02
1.942267040674094947e-02
1.361016622548197330e-02
1.224370133277580264e-02
1.196378640965370388e-02
1.146371135577051170e-02
1.478141200756236118e-02
1.335680079025500233e-02
1.704274448351825177e-02
1.348463640752331494e-02
1.258512086671562114e-02
1.316088304335275017e-02
1.914915802146482937e-02
1.445787781910612413e-02
1.912656228498282873e-02
1.119608812926439767e-02
1.366464277961697976e-02
1.774987875401473625e-02
1.905580557129257779e-02
1.200245210786393679e-02
1.391184598082736978e-02
1.407894122867781039e-02
1.731914453971489243e-02
1.095612716642815898e-02
1.492458560386969446e-02
1.635250594583273487e-02
1.227396307704617037e-02
1.473250225045077966e-02
1.265958552829803477e-02
1.215137823705320780e-02
1.340294012188997241e-02
1.577108603959734290e-02
1.087201981679850049e-02
1.417533566636891562e-02
1.291176669523014242e-02
1.522666532159289154e-02
1.623467483152213342e-02
1.331849266717400129e-02
1.711181139447365274e-02
1.975117910517557029e-02
1.145069398549497519e-02
1.079480382471506919e-02
1.535619373752483696e-02
1.408638148471350049e-02
1.245714901180829809e-02
1.241629751797657111e-02
1.325904762575572104e-02
1.297302906557523672e-02
1.703348988812336540e-02
1.383749523567895379e-02
1.450553552857813955e-02
1.636897450078872440e-02
1.978773330547820009e-02
1.703897204245882757e-02
1.914748554424361426e-02
1.621809229515072670e-02
1.982726026495207350e-02
1.461512739867340538e-02
1.101899571077681085e-02
1.163281952087055759e-02
1.131437447719688127e-02
1.181146140295747174e-02
1.250895697333903600e-02
1.257671954196343256e-02
1.771314836870860332e-02
1.987519463039177925e-02
2.028402226128181440e-02
1.182813727165893392e-02
1.070649952744395783e-02
1.241546972833729168e-02
1.562956874580545552e-02
1.321794058181702258e-02
1.544597292989910442e-02
1.261605019420802831e-02
1.221775299176152026e-02
1.304195902829269338e-02
1.578880731186216302e-02
2.151398243675720079e-02
1.370143598484788172e-02
2.025250132574957229e-02
1.765494426102795500e-02
1.391179534549702446e-02
1.192370073733525770e-02
1.327090661075394640e-02
1.368999669116599538e-02
1.114465130085984940e-02
1.416485438530667822e-02
1.371834109018704728e-02
1.838789234507762216e-02
1.452756953561312736e-02
1.555830346141545695e-02
1.066855954679297655e-02
1.414878486907933386e-02
1.249361657889433430e-02
1.093084694100615595e-02
1.892260685804242337e-02
1.962841549752555870e-02
1.203098620025186416e-02
1.517303581727372230e-02
1.317472726950336126e-02
1.416669900257877535e-02
1.236804680665692588e-02
1.766520473144067571e-02
1.711978413795189891e-02
1.446987342282551881e-02
1.318481399279980426e-02
1.292229490033997355e-02
1.214302642038878749e-02
1.565442874712361099e-02
1.042390018822797471e-02
1.535367208348620283e-02
1.331198549784057272e-02
1.113638768099237120e-02
1.473172111456136357e-02
1.569056451185721346e-02
1.364417120505950765e-02
1.550600224050421860e-02
1.095010052085853940e-02
1.132030264997140219e-02
1.100024988137225136e-02
1.715637350571344588e-02
1.941183740113383571e-02
1.704554648017675422e-02
1.285876528466134427e-02
1.373079673692725877e-02
1.039318686525147681e-02
1.511664122757060830e-02
1.633269600471709548e-02
9.893298579827219247e-03
1.974410990078467876e-02
1.601925924653282984e-02
1.601763637562872433e-02
1.657245215145003447e-02
1.381345259923158486e-02
1.166744558654758679e-02
1.119858356368707945e-02
1.340763075156084505e-02
1.659196824962416716e-02
1.262091551427116376e-02
1.784998246171731751e-02
1.152531432332287720e-02
1.241888758379081081e-02
1.051492628654513393e-02
1.107759678465117248e-02
1.691910377121530473e-02
1.343474192223437225e-02
1.384229483925319970e-02
1.525488247218642623e-02
1.430482074256919645e-02
1.684207736276840950e-02
2.285630657463530446e-02
1.941283454759781812e-02
1.407886306516820119e-02
1.525785989796488162e-02
1.664942492268425833e-02
1.364436236766763955e-02
1.306742643342637469e-02
1.470377530296260171e-02
1.693815747510885039e-02
1.189680336780751801e-02
1.145240141604075661e-02
1.203365371911524484e-02
1.190488452557736734e-02
1.498111355807349443e-02
1.874928940899295293e-02
1.271702923139312116e-02
1.498931331735275929e-02
1.682338970518865162e-02
2.167641704620526522e-02
1.633003743230113103e-02
1.312939370914401049e-02
1.713501583387033733e-02
1.942396620036779264e-02
1.193892701425305208e-02
1.943574822555141357e-02
1.417105750734706793e-02
1.209783312661333494e-02
1.432302141058383604e-02
1.691368748188923354e-02
1.173491916735249982e-02
1.694508381816026144e-02
1.310818138199498772e-02
1.420912140393484902e-02
1.519220238517610122e-02
1.120398090424395976e-02
1.456276805652029216e-02
1.274397072024066602e-02
1.169502146904885867e-02
1.228977711821385710e-02
1.279387284884636253e-02
2.093747714856128428e-02
1.589057890615758195e-02
1.695183367283853437e-02
1.283723155962724662e-02
9.621877799254004160e-03
1.571098190326758459e-02
1.105009356426323031e-02
1.412694837015898708e-02
1.671957243371532953e-02
1.965906566382519260e-02
1.139312305927031935e-02
1.436870435984069494e-02
1.288327367239022747e-02
1.374092805582491361e-02
1.988552831583834113e-02
1.614255918155954594e-02
1.392178103513239118e-02
1.642689141831854549e-02
1.400482091848020971e-02
1.513718248219583784e-02
1.494070039622874546e-02
1.070536284580738372e-02
1.253817338001222623e-02
1.194410083263203887e-02
1.416368352387022307e-02
1.812003323410302236e-02
1.355323545284231601e-02
1.139834484494074360e-02
1.506434343659290853e-02
2.064973034659964291e-02
1.538938087324229209e-02
1.710911780392374015e-02
1.544445696370480570e-02
1.552972533268107136e-02
1.147778915910551908e-02
1.658940965376273780e-02
1.393378906179934540e-02
1.650729713464543780e-02
1.806547658736204487e-02
1.154427638829662837e-02
1.212631981872105101e-02
1.181842120943216168e-02
1.572611629074271988e-02
1.653098999357444088e-02
1.295296997673123056e-02
2.045804396626219046e-02
1.068945748256122652e-02
1.573656831169498171e-02
1.881564451328626708e-02
1.288074692144508537e-02
1.732455756747042219e-02
1.210825445309582360e-02
1.327018120356189025e-02
1.561103199976965339e-02
1.362446096922427519e-02
1.664642233303131880e-02
1.163082260633309037e-02
1.783612872945899985e-02
1.345873612152891606e-02
1.629053983798567362e-02
1.229724136899046361e-02
1.411901548873487067e-02
1.205274433984324101e-02
1.609582998207767512e-02
1.602954174450132996e-02
1.609093238428141448e-02
1.873229368905177106e-02
1.057452509969109694e-02
1.779464105937367258e-02
1.733801082518804382e-02
1.181128239162534954e-02
1.590311869145488721e-02
1.326972599248121831e-02
1.268426414953501349e-02
1.315291049396408174e-02
1.086720270285300091e-02
1.611641352360437818e-02
1.136207164818253679e-02
1.813096751401788165e-02
1.115489573023360770e-02
1.167889752397102687e-02
1.149599947967266944e-02
1.385774654676558137e-02
1.582686662539611877e-02
1.802620824830697410e-02
1.207796245725206025e-02
1.652018701577762094e-02
1.751322172989633330e-02
1.301616761013649204e-02
2.131846571048012784e-02
1.673000260827442465e-02
1.202841436412865894e-02
1.888994953422584722e-02
1.135849195996850927e-02
1.310622050513893244e-02
1.751342598489624702e-02
1.310680051247087308e-02
1.902279013011773379e-02
1.104982017277572788e-02
1.263225659204836662e-02
1.746447856477681415e-02
1.220531272778641041e-02
1.050869402825949789e-02
1.319916586072206709e-02
1.605141166267451402e-02
1.444541593034912030e-02
1.731344075871388277e-02
1.671002669822535536e-02
1.172917558901698590e-02
2.147012922117755296e-02
1.081451905133093416e-02
1.327346132360118780e-02
1.516317588485643908e-02
1.144646902889309703e-02
1.058715451987263245e-02
1.744912336336762460e-02
1.342119590652415817e-02
1.210283726365952127e-02
1.177666871885191258e-02
1.347546962144841043e-02
1.327089136786541168e-02
1.283516391413289104e-02
2.139655164936768439e-02
1.144810863043901894e-02
1.728357583434653177e-02
1.364921729065798894e-02
1.290695858537255214e-02
1.210949266358490872e-02
1.361339902883101916e-02
1.950487371037762374e-02
2.019328252961663517e-02
1.319351278269811911e-02
1.477772086266339845e-02
1.473440054881486327e-02
1.581503297106334749e-02
1.462578644810355599e-02
1.286883471383393207e-02
1.411791003085868801e-02
1.255144486203152443e-02
1.170754313905469912e-02
1.441753652170629785e-02
1.454107749742161726e-02
1.076505061355681817e-02
1.430356777175895155e-02
1.781879381199075185e-02
1.679343959493342919e-02
1.148345372380444110e-02
1.642011032604642762e-02
1.907486411775657920e-02
1.219783348082766061e-02
1.144690675447548878e-02
1.993065851070624506e-02
1.264623793227441506e-02
1.569571915049838839e-02
1.302848865452688187e-02
1.173878115490256668e-02
2.071387533896959510e-02
1.466045704575014152e-02
1.156623382422067303e-02
1.479017909993002311e-02
1.702862379330616349e-02
1.495883281076501592e-02
1.007969580750839311e-02
1.002078260352644995e-02
1.238213987140711000e-02
1.864513559818817279e-02
1.122497296163264997e-02
1.257662491867070353e-02
1.142038631135716339e-02
1.093184457130707242e-02
1.323187095894146070e-02
1.226919126007988692e-02
1.161709223185020123e-02
1.490719001871174121e-02
1.683029914904871083e-02
1.523200506926514208e-02
1.875958372969749322e-02
1.844415957991488164e-02
1.692597115053667833e-02
1.582244260061363428e-02
2.215530630055900785e-02
1.109447054733605012e-02
1.150806755320676888e-02
1.814719051457069909e-02
1.327878988667368330e-02
1.175997731495526458e-02
1.486255458005777963e-02
1.405149552294315818e-02
1.380743135022954871e-02
1.298959471460359345e-02
1.571317874322097907e-02
1.174285941378977634e-02
1.343700415406196003e-02
1.225571091983224115e-02
1.958195055240197213e-02
1.410138167753025029e-02
1.692158867175846959e-02
1.280673083965666592e-02
1.404510746409368127e-02
1.618924843205604702e-02
1.006658069233248159e-02
1.721337534739272868e-02
1.694737144873695311e-02
1.434732766938395798e-02
1.134736074891407043e-02
1.649165049733700150e-02
1.453162388691864315e-02
1.215961103011056754e-02
1.563845846363859371e-02
1.555808522154333851e-02
1.299455000052718301e-02
1.284659073668903417e-02
1.328360793214516597e-02
1.232990668940597313e-02
1.212005129568166639e-02
1.646580741477249310e-02
1.349127689076476400e-02
1.729970965881588718e-02
1.433500928832792329e-02
1.240602506150156881e-02
1.471528106776531786e-02
2.099738163184022843e-02
1.166623175518921585e-02
1.668090173567141066e-02
1.826155347021471420e-02
1.987781449609149487e-02
1.097089571412390371e-02
1.470643907067509248e-02
1.567399221959789313e-02
1.213263046719204041e-02
1.478648192084214275e-02
1.195528158205402813e-02
1.676557200829056904e-02
1.292050393763891081e-02
1.186205065268444714e-02
1.386397075136011625e-02
1.837617235861499498e-02
1.142054662820000434e-02
1.418786048476869399e-02
1.579455556486067391e-02
1.535052382754981126e-02
1.729230336735881890e-02
1.754162799576652887e-02
1.289058395845776861e-02
1.638048715386769549e-02
1.071815457712129230e-02
1.185272852134122701e-02
1.574401306294814784e-02
1.323671039349980094e-02
1.687487283835875651e-02
1.359014757074591961e-02
1.057155226398501235e-02
1.214875100849960483e-02
1.624173580862933730e-02
1.257874143845470229e-02
1.161201080733543015e-02
1.957100242453785333e-02
2.100689374492503703e-02
1.196291389926944400e-02
1.396105122603258364e-02
1.620983377855769736e-02
1.432090381145834090e-02
1.203802261345487956e-02
1.719087839071550827e-02
1.265366900962067165e-02
1.479839928128587334e-02
1.493908671448720971e-02
1.043035899663707217e-02
2.266381842690590176e-02
2.114017803175191612e-02
1.779224647762339684e-02
1.814301981357857585e-02
1.449353954953638834e-02
1.749504620782407760e-02
1.028598379719722344e-02
2.086507885502966730e-02
1.159195777436383863e-02
1.457640285661909729e-02
1.315891638315507678e-02
1.590756997078460189e-02
1.329064186107875578e-02
1.655691467117631488e-02
1.106359766835024461e-02
1.076317766128537246e-02
1.739354725577865746e-02
1.215971190184295114e-02
1.292387882466830389e-02
1.486670140416182506e-02
2.037910590811919942e-02
1.936925415163137654e-02
1.093034058515340856e-02
1.405795856293243218e-02
1.103676743515025725e-02
1.301723538199436869e-02
1.411469074761226294e-02
1.134945390843031254e-02
1.368675422502574346e-02
1.234439144648319386e-02
1.487415953113940814e-02
1.108177630376500078e-02
1.070979361830993667e-02
1.798274050790549250e-02
1.668940378651004308e-02
1.600468594462364780e-02
1.575230773306157683e-02
1.613896485313842666e-02
1.459218872509424059e-02
1.473240352861729385e-02
1.456221132708995780e-02
2.008856935170388880e-02
1.714806019439682472e-02
1.560745892026041415e-02
1.337555942882320825e-02
1.219342352123931050e-02
1.062203422435157099e-02
1.506853744114508564e-02
1.177681223635846514e-02
1.142873391364913720e-02
1.611171857343793312e-02
1.130765759734318927e-02
1.714155196662550673e-02
1.360160468662883516e-02
1.126601824071782852e-02
1.576378823763296966e-02
1.839317712515631253e-02
1.146544994093056172e-02
1.295506306005284047e-02
1.831366019132438239e-02
1.397701612490118150e-02
1.895618382870467578e-02
1.263002943811197820e-02
1.183955137725806184e-02
1.551380803958343768e-02
1.517978521147614335e-02
1.455955783944637427e-02
1.206487492165025932e-02
1.325307704730904756e-02
1.574657521947483985e-02
1.463332283844057113e-02
1.096449452723982643e-02
1.130502045558235552e-02
1.420507560864048280e-02
2.071940639890584857e-02
1.328642275475299880e-02
1.295854859975736906e-02
1.462471512786575611e-02
1.463255846572378283e-02
1.261734866420738399e-02
1.289304268473578929e-02
1.758587165742628300e-02
1.247016099418488122e-02
1.344381670060104672e-02
1.604817851330153644e-02
1.224264091134916188e-02
1.569111019924959716e-02
1.519331801422363348e-02
1.286661268386518620e-02
1.390125078614798393e-02
1.309225821410253676e-02
1.277975235601472304e-02
1.278789299492244513e-02
1.107575985248951400e-02
2.190419530613765819e-02
1.234879153635709895e-02
1.018013269234502305e-02
1.992963196014421734e-02
1.611213512859377417e-02
1.294894997989808581e-02
1.118095476335649423e-02
1.128035876395536152e-02
1.797295507480686783e-02
1.361119878531683036e-02
1.498669936416402448e-02
1.025777286745848532e-02
1.522295780016152955e-02
1.300263242855648552e-02
1.923346507197354338e-02
1.204566496743535511e-02
1.956983025593214687e-02
1.626328260900072875e-02
1.152844754444914965e-02
1.481503441657333608e-02
1.277860368258568191e-02
1.887962690612737804e-02
1.331933393846476688e-02
1.362525852130080928e-02
1.113211626848986668e-02
1.502596655924018365e-02
1.136242423064643542e-02
1.221429832657966452e-02
1.012295239488069688e-02
1.677529494474441774e-02
1.300354888574656309e-02
1.932652651157698576e-02
1.713877994673343452e-02
2.251162772728376726e-02
1.091573086735468656e-02
1.118802488173602921e-02
1.922805397567620145e-02
1.496587137056226702e-02
1.133955849320017473e-02
1.928482139487588953e-02
1.989216649935171555e-02
1.525077643028233121e-02
1.240955874734467335e-02
1.385447752594121118e-02
1.512437484440762314e-02
1.221092909951276839e-02
1.254229467604700554e-02
1.282799223001362954e-02
2.020408924206534840e-02
1.305900768580084415e-02
1.129243696610286729e-02
1.050690218060434944e-02
1.558632246741858962e-02
2.221138195937416571e-02
1.377990875485315958e-02
1.291582851816183708e-02
1.706091494767800198e-02
1.081261489540299991e-02
1.607387096025086892e-02
1.212416850031995674e-02
1.595544582621094554e-02
1.418202188566938804e-02
1.305438050898363733e-02
1.864809558084457031e-02
1.131336340117158890e-02
1.911866675864415388e-02
1.410541512448848511e-02
1.137581924454549379e-02
1.696238687896389763e-02
1.415807046915337764e-02
2.074063016033803053e-02
1.212776279285515679e-02
1.509097500560294125e-02
2.025773032127084483e-02
2.075524262307817946e-02
1.219544661434213140e-02
9.724840910071308464e-03
1.032644775696623003e-02
1.118192814690935344e-02
1.446448370625191826e-02
1.622062566534038242e-02
1.139183250780407414e-02
1.305786530873012663e-02
1.189738897227659437e-02
1.368299557361751795e-02
1.209194225880121099e-02
1.230081366804225418e-02
1.264663833794071879e-02
1.106569178971339787e-02
1.239631151595632641e-02
1.316631554770367196e-02
2.010431572883461526e-02
1.637690136509764582e-02
1.086473345651509104e-02
1.695832325525531425e-02
1.356017150541433125e-02
1.568253400167415879e-02
1.810403941342067502e-02
1.849082096838677858e-02
1.348769650357692362e-02
1.118583007162649023e-02
1.598456669007033981e-02
1.602509076734581761e-02
1.805586281310569974e-02
1.812694403877007643e-02
1.242281102667561199e-02
1.645465595770445599e-02
1.361625418163570078e-02
1.178753112211411436e-02
1.199400510309159285e-02
1.079340802918406748e-02
1.732296079646272746e-02
1.335853177019110695e-02
1.390827373097165351e-02
1.390423538549576121e-02
1.678692362605155308e-02
1.005189041981023428e-02
1.636322275117413350e-02
1.110953930325644240e-02
1.199168038093734179e-02
1.823868047979396168e-02
1.128495488179576123e-02
1.807307921602024914e-02
1.720687995737557596e-02
1.803279307691355027e-02
1.435746593537715055e-02
1.706028890008617904e-02
1.208971440793395018e-02
1.393262161825303824e-02
1.507120961675795234e-02
1.070965315370624171e-02
1.739358552731573582e-02
1.120605134201141037e-02
1.397381366379757406e-02
1.123477184032291298e-02
1.762743063200664095e-02
1.104172137274216960e-02
1.952078679264385164e-02
1.126300697544768692e-02
1.304955227727488953e-02
1.061725429385396158e-02
1.379937517248167045e-02
1.067845794023014779e-02
1.516872067819313719e-02
1.354581307923025113e-02
1.274154012403594383e-02
1.460682668533200279e-02
1.641292833374519144e-02
1.554142650565432104e-02
1.717299497134933128e-02
1.553068755067904538e-02
1.199575961548079994e-02
1.273983147401579370e-02
1.681075941157453291e-02
1.300135787536740861e-02
1.195194163117865860e-02
1.303669979760913034e-02
1.842890946862330015e-02
1.375664938624349132e-02
1.192616046241445904e-02
1.529913654146627944e-02
1.210474630933399721e-02
1.070378794248500777e-02
1.796405252097388328e-02
1.112079745507798915e-02
1.057542642083258468e-02
1.299029187901273863e-02
2.055118108676770583e-02
1.795842396527094764e-02
1.498036982656525407e-02
1.615356724166214231e-02
1.176698041673008427e-02
1.693724197980320256e-02
1.096213521524020545e-02
1.509523865043971291e-02
1.711499733393706535e-02
1.464728325411385201e-02
2.081630678067425411e-02
1.354592222839701154e-02
1.131692438670635001e-02
1.259799000578490369e-02
1.611512872791562301e-02
1.485178180258220348e-02
1.258534128594104157e-02
1.275121288352867865e-02
1.259076020797045281e-02
1.272839854791069092e-02
1.847289156463952087e-02
1.565123713526800353e-02
1.870716299316621534e-02
1.964983985114193699e-02
1.948576012413286151e-02
1.734680955463277496e-02
1.270846890257354422e-02
1.159909900612554612e-02
1.323333750270305753e-02
1.600905741085179024e-02
1.447965836849657295e-02
1.183269875796267093e-02
1.357838945174738576e-02
2.067564657811721274e-02
1.049969643935443758e-02
1.274572628949360853e-02
1.641038592354468473e-02
1.402201645940384656e-02
1.509045747751147637e-02
1.214181458198442670e-02
1.512875031282648330e-02
1.442675583346592072e-02
1.278916843887167865e-02
1.240416266606150786e-02
1.646333624115633998e-02
1.337289419752713329e-02
1.033552002019817381e-02
1.359715298312633158e-02
1.530335994000756039e-02
1.803444283142560667e-02
1.107212586648070526e-02
1.667082072710310281e-02
1.600851525988050694e-02
1.705059382090323705e-02
1.667042006185526226e-02
1.883215600582879845e-02
1.460929466624857898e-02
1.289792424358893186e-02
1.378968513541675711e-02
1.072440100251959363e-02
1.367344169581596880e-02
1.587089971821217804e-02
1.505348907682557691e-02
1.185491186716818718e-02
1.444256089574366686e-02
1.194651683035641287e-02
1.567190525189793293e-02
1.438496195003197142e-02
1.503555202939116375e-02
1.194976343250354553e-02
1.500156854182335686e-02
1.413786752478884967e-02
1.834021570149482749e-02
1.562443625346943143e-02
1.304272250256993670e-02
1.188226675779666119e-02
1.284967675945791754e-02
1.227884929977063333e-02
1.237910411589979165e-02
1.203546810896652386e-02
1.465500390883117676e-02
1.523320032545577574e-02
1.404229087164005074e-02
1.253433373150394936e-02
1.247191325405791473e-02
1.097652190219705615e-02
1.339920177895717601e-02
1.926213652025873801e-02
2.000856756992547281e-02
1.486708074942963420e-02
1.577528284266013769e-02
1.511338780396004333e-02
1.722031743605975662e-02
1.321849827096130414e-02
1.491419580343106288e-02
2.123353075823064540e-02
2.058688330096264396e-02
1.276444815401145405e-02
1.080282897745475992e-02
1.052875976621212711e-02
1.112220317437692674e-02
1.404398159617140096e-02
1.087033748480730963e-02
2.011030593253010368e-02
1.397394753147300842e-02
2.001038406104893586e-02
1.196965653798543090e-02
1.178914732009362157e-02
1.114266908842952847e-02
1.087262489573179169e-02
1.647281993447186066e-02
1.154031743207589375e-02
1.920171437086537480e-02
1.792752658978985503e-02
1.335924272052008144e-02
1.279450639715781768e-02
1.238174469525593624e-02
1.935410623187311385e-02
1.371469063999702920e-02
1.353832597718215847e-02
1.328914589597876561e-02
1.244493650578065713e-02
2.023177217585317433e-02
1.590333383826283975e-02
1.786350441398099065e-02
1.470296005477084167e-02
1.077224564651719368e-02
1.325659638242582261e-02
1.711405554516468031e-02
1.069731333124774968e-02
1.630530809486208099e-02
1.987005456234358647e-02
1.235654575429761745e-02
1.218825603728573848e-02
1.352204017870844988e-02
1.399773327488748609e-02
1.748667640877715757e-02
1.301362566154689801e-02
1.907962958125225539e-02
1.546890183012425424e-02
1.373756927128527705e-02
1.069523649518197561e-02
1.184071782539106166e-02
1.032065913326754222e-02
2.019218592555230285e-02
1.943079369467531903e-02
1.064395537633838762e-02
1.184370012051855214e-02
1.523128357462175120e-02
1.182950752700701567e-02
1.353901673963534003e-02
1.987244967662296635e-02
1.273451461602431896e-02
1.373811329588864316e-02
1.510450212371283740e-02
9.505128731267131759e-03
1.283693345949915576e-02
1.573007270650916833e-02
1.426288618969054345e-02
1.571283695326386454e-02
1.643913841190280944e-02
1.420981569650631160e-02
1.343693689597907914e-02
1.643726350350699361e-02
1.252813930186085639e-02
1.143547241227294356e-02
1.041665979598118200e-02
1.441612269186992590e-02
1.512760743100857730e-02
1.312153333563646773e-02
1.453720731140026312e-02
1.883821886654085676e-02
1.873608717614416719e-02
1.444053637923070621e-02
1.642983325338764899e-02
1.185315469334303692e-02
1.507753399069777789e-02
1.520000773164517649e-02
1.493107120898573559e-02
1.452652665087988959e-02
1.875199966791479822e-02
1.165273514319878356e-02
1.733029107561928628e-02
1.990300277248024940e-02
1.168691281636580204e-02
1.465402888813424620e-02
1.327963066743054199e-02
1.369867194445252567e-02
1.210600720905302685e-02
1.503793499462846572e-02
1.342835534504763229e-02
1.198190719524719339e-02
1.621810900875172989e-02
1.447166754975734437e-02
1.348776841722457154e-02
1.881764806518904098e-02
1.544564212580359919e-02
1.643371382491171095e-02
2.147492502556722083e-02
1.058801998544339762e-02
1.109530807330028589e-02
1.058153323974103145e-02
1.401076845022491968e-02
1.023111507376103790e-02
1.492691947783042483e-02
2.028788367613887367e-02
1.334451029881211781e-02
1.504771339862318036e-02
1.071853547549656005e-02
1.687535570963202836e-02
1.317703374340845925e-02
1.581163207768981893e-02
1.258301465570259986e-02
1.275388226543738845e-02
1.121789772541328944e-02
1.544796213324073353e-02
1.322533956991006794e-02
1.715708842062907413e-02
1.519793540161937240e-02
1.568837338306688922e-02
1.235597783476394262e-02
1.439238704362669208e-02
1.228895357685053091e-02
1.670688696923522398e-02
1.211287797947699363e-02
1.196688923648680722e-02
1.800284171675933798e-02
1.527652606892571097e-02
1.254818129959547890e-02
9.392005580912694829e-03
1.965409238277993076e-02
1.275437020523345621e-02
1.946433939194947005e-02
1.775849357547393259e-02
1.346491599493859770e-02
1.194448912302820132e-02
1.258665595194635722e-02
1.489568019705428403e-02
1.613856229377830243e-02
1.259889216162002334e-02
1.321900810867949506e-02
1.562771265639734120e-02
1.193040785855312147e-02
1.199798580929063371e-02
1.620124645525583551e-02
1.745819347592023063e-02
1.757356872513327062e-02
1.561458543422594714e-02
1.263541860190045552e-02
1.424196610329098167e-02
1.270692762297861989e-02
1.854017330750487580e-02
1.578935156052496680e-02
1.375049136465519850e-02
1.282323450627242956e-02
1.562440668536618782e-02
1.326232714492443093e-02
1.119092839362434248e-02
1.086796594214431422e-02
1.493999207109789062e-02
1.429639350327049918e-02
1.574560843340938598e-02
1.709293551399054811e-02
2.110730251200285124e-02
1.312313831294889543e-02
1.012644815347369873e-02
1.477790248362026437e-02
1.569887874479675149e-02
1.716117787920717896e-02
1.019562643967245053e-02
1.691133159941943243e-02
1.274340046444857877e-02
1.623004785766402058e-02
1.528360530108355264e-02
1.375023281822812526e-02
1.218675399470222145e-02
1.491469527246136462e-02
1.157958250382229437e-02
1.319309753064545898e-02
1.488244474699831899e-02
1.586440088929044756e-02
1.596125241535947814e-02
1.607974507176529455e-02
1.915544500855911880e-02
1.910930038770083939e-02
1.313969452166932617e-02
1.196961581318958801e-02
1.265314621582594445e-02
1.037719677473090962e-02
1.360233360756274434e-02
2.140290160665903052e-02
1.286597795843336632e-02
1.118752178309039350e-02
1.224585043819454051e-02
2.116149286875260160e-02
1.991850122316227156e-02
1.628296030608586409e-02
1.433892534896510917e-02
1.170020292484558883e-02
1.872477568425312544e-02
1.813876582049256392e-02
1.153893019655050610e-02
1.281048234816711817e-02
1.347739823317728458e-02
1.778301864153722378e-02
1.190161649317228454e-02
1.413999070316374063e-02
9.838292664798586190e-03
1.193260786240513474e-02
1.271718379575759172e-02
1.694405403297788437e-02
1.211055325745115201e-02
1.426904733720038565e-02
1.884196978363131270e-02
1.708250592685953140e-02
1.228720269244026886e-02
1.890408325560435920e-02
1.197336968296419668e-02
1.435047752211734973e-02
1.713449146307610693e-02
1.404471011483110487e-02
1.885621896584235846e-02
1.200794454925073994e-02
1.432193297455724990e-02
1.060430062161066278e-02
1.134116172814877976e-02
2.094033562549210692e-02
1.358302901299895601e-02
1.439862318221185600e-02
1.438767559011469577e-02
1.881897220619829780e-02
1.519707277536072598e-02
1.080818448267147069e-02
1.341066209134983422e-02
1.286409632157620164e-02
1.136276403704156515e-02
1.254817441589939353e-02
1.662920661581032689e-02
1.270488439039901135e-02
1.075386762803584584e-02
1.621683988294170264e-02
1.690842898923936022e-02
1.288728760249002736e-02
1.647941410090450476e-02
1.299043489025838993e-02
1.371227729112578508e-02
2.086354983281626940e-02
1.481643183646758066e-02
1.128431842041482946e-02
1.970719101985871080e-02
1.617990235875460536e-02
1.686512269952802900e-02
1.364551671625849338e-02
9.718054864135905468e-03
1.345600044466374601e-02
2.138956086779764121e-02
1.117382855591459237e-02
1.672011559615477205e-02
1.766994442911379304e-02
1.110738944988747326e-02
1.159981710952706635e-02
1.266537086875713092e-02
1.261677320240645050e-02
1.266847251342598235e-02
1.913759486381139130e-02
1.233676316449825415e-02
1.547008878336603166e-02
1.393433931613075050e-02
1.208204639030491245e-02
1.178565683949275855e-02
1.265718289815656594e-02
1.455033208330544503e-02
1.217058183975373159e-02
1.394738950865115346e-02
1.175497996936222811e-02
1.505110196463654848e-02
1.527635680395178497e-02
1.196651588414157988e-02
1.832997422878773763e-02
1.047016902302988495e-02
1.936204018854462139e-02
1.248126116995091836e-02
1.305370234656358375e-02
1.561818505573869809e-02
1.285434543533942389e-02
1.368838478397291225e-02
1.877936071930527695e-02
1.757441711553930919e-02
2.061176881352327905e-02
1.344507913350859174e-02
9.560461810906417668e-03
1.876049949302072140e-02
1.684908646842023239e-02
1.113260049276382224e-02
1.091276085518136374e-02
1.054186193312758868e-02
1.536123021219226725e-02
1.480267311101957084e-02
1.454304913181128645e-02
1.357776749259295701e-02
1.592541887512516352e-02
1.307934121747786338e-02
1.246763375820591699e-02
2.116156696517906832e-02
1.874701850950252768e-02
1.258032837971528872e-02
1.764978790305851697e-02
1.028988809121795731e-02
1.271170478379559342e-02
1.288035453502897609e-02
1.536049234515801665e-02
1.324939888007714561e-02
1.134380379564971925e-02
1.168671276101168610e-02
1.547773410614128320e-02
1.194997842229863355e-02
1.571884780471058396e-02
1.486235803167798575e-02
1.209474506468272842e-02
1.472050188366472168e-02
1.013806081756303025e-02
1.441702159887928159e-02
1.372738646021620657e-02
1.629423011424388501e-02
1.827619370548974609e-02
1.759532241466632563e-02
1.171035308944781694e-02
1.083254847847023306e-02
1.079876799677145088e-02
1.854909536593890573e-02
1.262767313969823113e-02
1.433755913729919951e-02
1.512634817704916479e-02
1.379126970928740148e-02
1.914626344039377370e-02
1.408008664828500067e-02
1.748971778632740781e-02
1.698887921811043089e-02
1.195227243186823031e-02
1.298013766607190519e-02
1.229773249748994379e-02
1.864194798716145574e-02
1.668483102612638991e-02
1.311753847102703485e-02
1.628149726066668856e-02
1.251166977966135935e-02
1.239909317856122128e-02
1.720498823561411594e-02
1.140207219432537444e-02
1.565095462918883462e-02
1.136567664506392752e-02
1.371837673466960728e-02
1.259765112757238459e-02
1.766650242496872747e-02
1.533477449022713213e-02
1.149764638102423325e-02
1.916266084360107591e-02
1.530013181699932390e-02
1.833724562166344496e-02
1.247116515776752754e-02
1.068663782387889102e-02
1.516953774070609051e-02
1.376842842387443477e-02
1.855093049088235579e-02
1.161582633795144037e-02
1.108251734830885231e-02
1.083833096346775715e-02
1.432555691431236511e-02
1.713423767743035842e-02
1.760638193809430097e-02
1.426900774386963278e-02
1.276265919579455677e-02
1.956164062335102871e-02
1.140592622977753753e-02
1.391836257448250680e-02
1.265813298671172871e-02
1.646762225963710469e-02
9.931864849935304745e-03
1.146866126038216874e-02
1.615701313834883024e-02
1.020575740283718134e-02
1.181857407810951721e-02
1.669497457014940123e-02
1.266659719840718297e-02
1.549676913032255188e-02
1.715755045210770602e-02
1.802379377671467497e-02
1.611056300293436938e-02
1.069199446792284958e-02
1.169768732992904070e-02
1.469439222903387576e-02
1.631787939210790905e-02
1.640266894988604007e-02
1.925062395406815230e-02
1.434735751877130872e-02
1.292936262945784676e-02
1.193808036409127471e-02
1.311501024079184119e-02
1.391344185098392083e-02
1.936008180781395582e-02
1.398721611039629997e-02
1.077121532580346819e-02
2.001033032245272403e-02
1.712409212762514010e-02
9.871840040432290977e-03
1.555404804201193647e-02
9.811820978207236310e-03
1.711815224603513430e-02
1.373599107982614864e-02
1.692493438282563489e-02
1.275263102580743296e-02
1.590367466162620480e-02
1.514778417542092526e-02
1.210581087395759536e-02
1.277978266906229510e-02
1.402242811550882817e-02
1.031636187836288202e-02
1.053070674265702000e-02
1.232143511975007308e-02
1.225646825409382190e-02
1.880138284493973466e-02
1.275743947547444690e-02
1.641748698893299996e-02
1.211927243566212654e-02
1.302927355073391080e-02
1.123845914989626826e-02
1.787131186497042945e-02
1.724535850945643767e-02
1.694753167468240895e-02
1.769037517321747632e-02
2.002621869223769613e-02
1.722357722537662394e-02
1.204450911097296878e-02
1.663878539838742343e-02
1.287901988688571267e-02
1.794440808444369706e-02
1.371326371318959403e-02
1.118586708856951842e-02
1.695358000768668050e-02
1.772529836632522060e-02
1.180536753963679075e-02
1.397217930325850288e-02
1.557759306620074002e-02
1.782089652311596994e-02
1.178058729647657454e-02
1.622301110795651424e-02
1.029330504917466693e-02
1.196588216647576086e-02
1.426135727428251565e-02
2.309100609043049368e-02
1.458805001012894453e-02
1.168972489436397727e-02
1.334631777120312557e-02
1.416126439266870984e-02
1.128037288935390681e-02
1.733053738145751144e-02
1.408069289525445966e-02
1.065651489198599089e-02
1.100506200890965548e-02
1.127312556969981699e-02
1.263855659489759517e-02
1.309003251419882385e-02
2.123718669871921261e-02
1.163983612327640360e-02
1.136029529753929124e-02
1.725666931566832707e-02
1.615297360745487909e-02
1.328784817015082886e-02
1.492540608403261637e-02
1.341212437623068299e-02
1.686929849625679045e-02
1.908078773106469672e-02
1.313006188479309833e-02
1.878980956439449401e-02
1.114005929092351868e-02
1.082939491355039419e-02
2.039665244645572084e-02
1.373256416555751480e-02
1.403485069895080151e-02
1.489521120577050328e-02
1.159628995266822130e-02
1.155960799951569196e-02
1.645700873389391306e-02
1.239494007696717581e-02
1.336293147974762507e-02
1.538840741706506976e-02
1.501566157968589610e-02
1.175168742826649543e-02
1.752307132640013032e-02
1.191385887570273194e-02
1.269484069994841757e-02
1.683156813409134034e-02
1.575454528819691946e-02
1.814651300518521637e-02
1.585584998068376161e-02
1.070222321547048550e-02
1.215012201009876662e-02
1.193044829270490347e-02
1.393056172201312393e-02
1.060117429101662886e-02
1.299253823552085074e-02
1.176635129522449197e-02
1.174632451352025653e-02
1.277450744497635182e-02
1.872930235863376480e-02
1.822752592290408091e-02
1.634109780517273292e-02
1.122001306264241993e-02
1.987425763525091371e-02
1.398843271599747862e-02
1.796373835455272738e-02
1.033722460956072037e-02
2.096502472782393878e-02
1.581866914398097346e-02
1.507353419727139321e-02
1.428251932727550577e-02
1.296634808096126280e-02
1.499075585451870030e-02
1.306608008074547356e-02
1.675932243156830204e-02
1.537631774017986230e-02
1.857954612835238661e-02
1.412189863913226873e-02
1.015037958986017563e-02
1.158017858135299005e-02
1.768229555455036461e-02
1.412406383213263283e-02
1.061788092824517138e-02
1.757028271120314455e-02
1.358743415572966073e-02
1.085353806993422446e-02
1.433294805951831896e-02
1.196194049311224972e-02
1.905909892510329606e-02
1.501241533468941625e-02
1.619270073259379550e-02
1.171261227495771877e-02
1.608708293474062079e-02
1.380431571420798198e-02
1.095201385614796678e-02
1.352727835600428530e-02
1.514683020164289684e-02
1.945117321340059102e-02
1.900501886327665702e-02
1.346729610862393289e-02
1.432081821859665371e-02
1.026174547586305302e-02
1.653082430872637731e-02
1.889342270743027408e-02
1.850923026883535827e-02
1.359828087302350497e-02
1.439684382834274801e-02
1.098093458276838859e-02
1.290990677531689279e-02
1.329133436665608237e-02
1.419090567332348396e-02
1.182999472511574862e-02
1.370486348654414988e-02
1.573041837086724959e-02
1.596364412194289928e-02
1.682648650710277805e-02
1.253364527365830039e-02
1.123933144699090433e-02
1.701580290643345261e-02
1.276420777741205104e-02
1.125526737077300887e-02
1.772278257994408524e-02
1.542041038306943279e-02
1.448969301951866240e-02
1.544216464496953045e-02
1.473294843162870071e-02
1.120055010794990258e-02
1.401836516934670818e-02
1.453312906157042117e-02
1.063986245543383641e-02
2.103243552279601691e-02
1.874580830968525236e-02
2.001470845402714138e-02
1.626731874401823874e-02
1.462881638114268967e-02
1.442022740773699074e-02
1.187615551791793012e-02
1.469400656812178130e-02
1.121571258032952323e-02
1.215091364340975186e-02
1.324577364221679598e-02
1.894286370110181972e-02
1.176998055229698179e-02
1.072084260521076471e-02
1.644719677327305396e-02
1.382470571843444351e-02
1.842583862594493471e-02
1.138435392494290682e-02
1.368654711696771359e-02
1.510004906973297367e-02
1.549596966399524600e-02
1.368887098117196888e-02
2.314109159889726763e-02
1.307769089707133854e-02
1.233008969391541365e-02
1.227275852917369958e-02
1.283707997947683421e-02
1.252867243955985144e-02
1.499138445478057080e-02
1.473758142117506664e-02
1.722178653239198054e-02
1.367372251358803248e-02
1.844327939124998372e-02
1.259017002686152117e-02
1.267784979719189728e-02
1.359042860036327460e-02
1.408745799713262414e-02
1.268930591269262775e-02
1.664918755053262922e-02
1.251252058622867591e-02
2.128308972790579623e-02
1.209739914688125369e-02
1.375833363515310825e-02
1.476590935968596918e-02
1.142663429046897328e-02
1.402785311598614415e-02
1.246785409993561577e-02
1.554667695504122205e-02
1.619945551622836710e-02
1.324420730914060984e-02
1.187223337422614600e-02
1.881956193941153321e-02
1.084208516515575149e-02
1.178790350764230555e-02
2.199235718726094690e-02
1.674359870104438763e-02
1.321518352731751444e-02
1.164139830711591328e-02
1.140001962206973682e-02
1.108984014813611807e-02
1.599421379592441683e-02
1.098944331752660722e-02
1.253014439570170405e-02
2.536322017870917822e-02
1.436651414524375836e-02
1.855220467776547144e-02
1.701180868258231338e-02
1.673143850246583408e-02
1.000139504609099880e-02
1.536187491530011107e-02
1.122137563798336971e-02
1.618223771016397139e-02
2.183898807485240567e-02
1.744055338543556988e-02
1.211180613096871778e-02
1.190644206983682007e-02
1.332504552065688630e-02
1.077661558077172566e-02
1.494555014972995255e-02
1.153521418896466533e-02
1.338319898545251019e-02
1.970485329480892167e-02
1.449186273308120110e-02
1.751728980749059361e-02
1.065242756158113480e-02
1.125411374707882550e-02
1.648990936258762363e-02
1.611096392091457274e-02
1.749561513654515621e-02
1.394184131238357383e-02
1.457817760850380062e-02
1.044851859382711634e-02
1.566202915516667904e-02
1.067758296898457804e-02
1.449438344280404301e-02
1.253514416313053492e-02
1.880796668410769645e-02
1.225835069345333067e-02
1.151759384691147109e-02
1.211725282629567794e-02
1.686203500777702646e-02
1.591995326162487512e-02
1.737781946804370370e-02
1.071622192538917821e-02
1.471197367324075800e-02
1.474549237973449278e-02
1.206220333328572591e-02
1.864958889588613777e-02
1.239195432163650579e-02
1.507834125214949084e-02
1.514529389106131219e-02
1.269473276775290316e-02
1.521986748174941617e-02
1.396501440661682136e-02
1.789685234909063616e-02
1.265598843019360639e-02
1.432950301386878844e-02
1.598862126151057161e-02
1.449649029772795417e-02
1.222698239967806577e-02
1.375817184452901576e-02
1.541516837411294194e-02
1.498869388888127152e-02
1.419674973629728165e-02
1.190184219132746010e-02
1.181213072851417661e-02
1.764672903760450273e-02
1.611514840624297951e-02
1.314341111792644012e-02
1.443748124011717815e-02
1.669157782855693051e-02
1.015160148236055049e-02
1.095637816907263709e-02
1.818552630041991858e-02
1.945100821838732785e-02
1.372658259205902787e-02
1.296532181245768633e-02
1.276020476997674624e-02
1.328665930042771670e-02
1.777445627271939665e-02
1.484430904200140233e-02
1.627545765082497042e-02
1.039326660671555623e-02
2.083301690245120685e-02
1.685775095053854145e-02
1.442399142889994046e-02
1.396719072102992065e-02
1.354474117290427326e-02
1.224113998877796039e-02
1.869144605442626950e-02
1.599610218447561349e-02
1.392066365745009415e-02
1.605036879674759387e-02
1.075638815566045195e-02
1.506744478557578426e-02
1.805545211225628721e-02
1.208412274718284607e-02
1.161178977772200915e-02
1.468598621171388063e-02
1.194204573111156201e-02
1.509451008038020792e-02
1.613067617892141592e-02
1.495325261994706612e-02
1.384185890308889388e-02
1.124514580587331752e-02
1.686160196289840374e-02
1.335949383491719100e-02
1.711429379512757754e-02
1.323069188520703543e-02
1.176342087070952891e-02
1.714452165668900463e-02
1.375201739525622191e-02
1.437149778488663876e-02
1.189242051021802138e-02
1.200965232539558808e-02
1.713167812589505568e-02
1.472825147279499536e-02
1.619542931665143848e-02
2.102716198684576043e-02
1.082436131691727130e-02
2.210136215066810239e-02
1.345738038408500481e-02
1.253360287979993215e-02
1.274571544904548603e-02
1.779279895862337368e-02
1.494038436852890284e-02
1.154458739819893068e-02
1.245377248390752700e-02
1.606683687407506333e-02
1.070029034452467560e-02
1.366580778071513347e-02
1.363080330460533784e-02
1.330941127411039426e-02
1.096932684303930476e-02
1.235972884604756919e-02
1.225696735187717726e-02
1.090569914958902653e-02
2.305416013855965396e-02
1.119253791984053253e-02
1.761585190589010086e-02
1.773295764035254241e-02
1.210691106406674988e-02
1.295665670914598368e-02
1.500355381929224796e-02
1.558119930448947921e-02
1.603752060965857318e-02
1.646857841415722001e-02
1.490726978227033261e-02
1.441457628390160894e-02
1.681269437491783592e-02
1.347788983275741148e-02
1.566048538951331226e-02
1.560373157350838924e-02
1.766048360824451491e-02
1.735018202500263063e-02
1.021542043425771595e-02
1.660873550029184909e-02
1.405122789146207030e-02
1.655874687665936928e-02
1.656640792294111764e-02
1.428155823328011720e-02
1.193577716137371111e-02
1.418230490375813058e-02
1.142923638399618094e-02
1.142572871469006712e-02
1.658957774692709775e-02
1.824619896160659116e-02
1.446034062690301769e-02
1.272710583435394255e-02
1.470950016954891172e-02
1.389921850932296365e-02
1.448270435503218323e-02
1.211204434804925845e-02
1.074764559889379578e-02
1.649435104550905917e-02
2.086319363003991123e-02
1.698896793716320186e-02
1.598434386971206433e-02
1.250110980593777121e-02
1.496415643777529447e-02
1.188626336990547538e-02
1.845797597247061939e-02
1.134191112359461337e-02
2.271323257461230205e-02
1.543216418069370821e-02
1.287845031208917357e-02
9.822590019400195827e-03
1.358798630438379229e-02
1.921268793322478130e-02
1.180821940792758928e-02
1.383574712211441127e-02
1.244652168050014440e-02
1.076057980300612615e-02
1.492013293415514474e-02
1.701755391989442923e-02
2.031389796756974397e-02
1.277544751639349968e-02
1.383514956527495676e-02
1.135259946169376796e-02
1.164929638326095765e-02
1.574038916146547340e-02
1.481032438105758797e-02
1.713801640752010691e-02
1.729947935625433808e-02
1.959194233855851563e-02
1.159878408622042056e-02
1.072082039460377917e-02
1.114895231449436475e-02
1.253075470311304507e-02
1.442731170053451750e-02
1.524678022726130844e-02
9.732724411889225741e-03
1.880816101298715681e-02
1.088870569403362423e-02
2.212107820911621281e-02
1.530282537844987467e-02
1.144513915538097198e-02
1.817666986753149749e-02
1.172740347980845074e-02
1.646440323562850527e-02
1.849141867776313286e-02
1.412663512961195855e-02
1.183202993978706846e-02
1.142684264487609479e-02
1.375764418504951681e-02
1.261886942953273014e-02
1.402829286621473659e-02
1.142577851133086408e-02
1.521779791694327644e-02
1.443319456157360348e-02
1.911368535187071838e-02
1.532676177013930253e-02
1.696197576549224317e-02
1.936764703739707327e-02
1.363229862206888354e-02
1.312108721452323601e-02
1.158517186704688395e-02
2.033735026774780019e-02
1.612037468728066969e-02
1.147931711878746874e-02
2.065048385151657673e-02
1.714191355558178365e-02
1.172037089490335707e-02
1.155012507486372075e-02
1.132352930690316839e-02
1.651273614364873188e-02
1.680944394994393631e-02
1.424375606511646408e-02
1.493534573819485511e-02
1.379411759112061930e-02
1.267675847415700163e-02
1.256075939940726194e-02
1.410926070974447000e-02
1.688138554163742810e-02
1.130828199723921124e-02
1.122535068790094827e-02
1.789939083891450844e-02
1.148477637616454605e-02
1.428748570750268398e-02
1.862596985225214996e-02
1.464424546973625008e-02
1.272600879698257414e-02
1.862367141715703944e-02
1.617759200985488532e-02
2.386055941299966565e-02
1.495843628455270635e-02
1.375362277274005951e-02
1.108628648652147837e-02
1.887536013576301963e-02
1.274950027843652772e-02
1.306346508307157372e-02
1.808833528101583266e-02
1.295126791374906494e-02
1.271492865925727064e-02
1.131372971868594909e-02
1.188534607798061304e-02
1.513102393316559380e-02
1.307204726569244357e-02
1.314719778811529460e-02
1.307518559444945105e-02
1.513421501425116222e-02
1.878208828305780176e-02
1.031992317294295330e-02
1.394375692414831502e-02
1.284245029891242958e-02
1.677245983732253420e-02
1.193177448730558740e-02
1.594036708556501036e-02
1.376648282602174755e-02
1.350349537048128878e-02
1.804408785733341292e-02
1.298187459178734571e-02
1.498662197967569852e-02
2.184801229350380458e-02
1.139553544026414289e-02
2.372065438682605110e-02
1.183580895449726916e-02
1.072992695572825422e-02
1.889890504274932548e-02
1.776574871573705083e-02
1.446550034207225166e-02
1.233281670864721027e-02
1.600088586159104098e-02
1.235464264651069989e-02
1.781881937480028766e-02
1.605518339377881576e-02
1.176954255276428316e-02
1.649565813912562406e-02
1.119944401201825035e-02
1.606961386627553390e-02
1.545690045799480439e-02
1.681084873990848494e-02
1.168043825455561402e-02
1.116820678697586638e-02
1.678040331897368009e-02
1.927584226803591427e-02
1.421097841911728166e-02
1.419069955338897460e-02
1.201722860276653593e-02
1.834593831184391788e-02
1.481315513375555670e-02
1.382735957596240017e-02
1.291144933913956558e-02
2.143000852055904071e-02
1.325784853951664233e-02
1.271728791549232157e-02
1.776866336441387806e-02
1.428974341106689638e-02
1.161637673051218664e-02
1.778701361336668119e-02
1.377694641996640712e-02
1.652031043685192602e-02
1.373411619487679980e-02
1.171955916355501073e-02
9.654546016819356632e-03
1.204201208748018406e-02
1.598027122673284506e-02
1.103723001943240217e-02
2.142489064390673548e-02
1.338160176480643337e-02
1.542996851213201959e-02
1.275858504863341958e-02
1.290420719091589508e-02
1.896967946091346335e-02
1.125970256398956156e-02
1.182470712702252125e-02
1.451570059661780321e-02
1.185184705925074189e-02
1.366359766689129174e-02
1.496204085871449818e-02
1.517074464002249323e-02
1.261650688365226203e-02
2.023794576788298660e-02
1.466982143603046129e-02
1.090386885606644402e-02
1.457387637541435188e-02
1.928285499110740653e-02
1.054740532302814171e-02
1.347611451445390740e-02
1.306605036990854396e-02
1.204245028010811347e-02
1.000185905937214792e-02
1.566886114502172300e-02
1.437166323157409997e-02
1.290088488557908364e-02
1.671486243139946870e-02
1.731845517822286351e-02
8.812173774832177120e-03
1.300890364942475230e-02
1.423291290872549797e-02
1.758781923747354536e-02
1.308534400787428331e-02
2.128537060252638780e-02
1.075500046717147752e-02
1.517224767517952322e-02
1.185786944038888513e-02
1.438689048958605166e-02
2.621417009446266877e-02
1.221209759968382505e-02
1.699766618319226152e-02
1.233879377051586013e-02
1.724737305694701295e-02
1.202299038851846469e-02
1.363797416413128905e-02
1.777737377852370293e-02
1.235145361424066189e-02
1.071855367825902405e-02
1.114397424787555435e-02
1.947480258301514944e-02
1.277194611319819838e-02
1.192303238333324890e-02
1.520717664437554184e-02
1.810758506015539004e-02
1.850348048534394829e-02
1.197936455863839698e-02
1.259092640055584078e-02
1.216589058123215307e-02
1.141196593904891810e-02
1.618413522178163699e-02
1.531558242257829994e-02
1.258390593784226505e-02
2.101881569281757733e-02
1.328109810331812302e-02
1.811422661752160046e-02
2.257765482545476265e-02
1.070263352303168700e-02
1.350191507663112134e-02
1.376971023656745063e-02
1.790410164200603726e-02
1.399277814872429415e-02
1.043939357768125173e-02
1.369965195723699125e-02
1.734340196951281166e-02
1.153577966325437451e-02
1.570052991415885058e-02
1.057158849305350756e-02
1.334871378916419049e-02
1.450577599982821875e-02
1.709178242502371048e-02
1.468048660395090965e-02
1.013667073129581424e-02
1.267439978686298215e-02
1.111210573591969730e-02
1.354496299658239367e-02
2.004304642522380941e-02
1.668487166292328960e-02
1.272088834356188691e-02
1.744770893418992608e-02
2.361868321895604916e-02
1.135757317242547249e-02
1.239151878449860564e-02
1.329513899239814778e-02
1.432629188882172944e-02
1.408751411072051152e-02
1.525491837390438588e-02
1.304514471511888929e-02
1.452238000881375668e-02
1.519749672029363508e-02
1.683758704947443952e-02
1.212238408935578660e-02
1.770440789075386490e-02
1.674368557440319982e-02
1.565111767324001146e-02
1.574506275502290942e-02
1.085620757060423713e-02
1.803873920212609172e-02
1.212606098046958847e-02
1.783763026469387114e-02
1.510449483405423843e-02
1.320385205005942045e-02
1.100979547481983727e-02
1.015694271048692837e-02
1.232264738645549168e-02
1.070018021454020515e-02
2.221603853180892374e-02
1.526137047141645775e-02
1.955486624322808065e-02
1.074200443464859434e-02
1.358839706818501525e-02
1.656698394632305504e-02
1.258865628624072572e-02
1.086692837014711401e-02
1.284693931520319680e-02
1.788912484676055681e-02
1.264280429170044906e-02
1.465770864824322839e-02
1.452292004401292691e-02
1.949447802667098051e-02
1.664729236054651729e-02
1.062582740547551863e-02
1.532592107880237364e-02
1.983747261290183528e-02
1.679030348482254964e-02
1.730170737366748535e-02
1.213168490509825871e-02
2.191693740988948091e-02
1.059559450655645982e-02
1.578723630672096423e-02
1.211344966865013362e-02
1.373989519683616045e-02
1.103260186032773739e-02
1.490302790576791825e-02
1.120912222832893407e-02
1.419204999049789029e-02
1.616392073031538978e-02
1.287435381401649814e-02
1.279316933263999201e-02
1.708273141074997947e-02
1.632529713872282739e-02
1.315701623465753700e-02
1.395535510167794646e-02
1.319997826067259572e-02
1.588185796862764954e-02
1.289676423185360035e-02
1.750499184275119968e-02
1.127574759160330370e-02
1.328875910059007515e-02
1.635692928194854012e-02
1.218920714351151569e-02
1.403835834154260054e-02
1.186998897749606818e-02
1.693665134226057800e-02
1.228941089791174557e-02
1.739847902407537505e-02
1.038660364720206397e-02
1.835210824891234105e-02
1.576024779886969762e-02
1.174142738860978197e-02
1.146601948421710829e-02
1.566351076049615765e-02
1.289484585770334091e-02
1.901199563176278473e-02
1.407985585909277138e-02
1.366079388479482515e-02
1.946759704634137833e-02
1.628833061287893180e-02
1.871576853537798568e-02
1.415867954871644074e-02
1.219162214983231934e-02
1.072015111490806638e-02
1.111740876524461297e-02
1.431037553579728172e-02
1.292052803343102241e-02
1.342663047528847020e-02
1.247204192575155149e-02
1.272116220061753067e-02
1.668130475700735360e-02
1.729003775108142738e-02
1.110814964754325285e-02
1.708672586940671034e-02
1.567224923699064854e-02
1.035285545865485823e-02
1.303767366771419259e-02
1.200165105548040879e-02
1.269832194839948247e-02
1.573381951755584152e-02
1.637399455699367623e-02
1.440698645795326915e-02
2.054719891243969587e-02
1.539542914688035724e-02
1.423162325747867607e-02
1.419041490201472522e-02
1.274482767523663074e-02
1.537082046269735991e-02
9.893738963958981225e-03
1.287739157851322536e-02
1.259455728097214067e-02
1.414425499831994948e-02
2.178487803857881433e-02
1.460023010884614614e-02
1.275955312498991412e-02
1.093258695650601436e-02
1.092552762645616210e-02
1.141653143131865847e-02
1.407355234115176268e-02
1.809976940715291027e-02
1.361990103629862059e-02
1.768784336398601664e-02
1.418064169458956719e-02
1.924763495109488298e-02
1.502485069543296747e-02
1.195064829636609954e-02
1.557830399644410946e-02
1.471751562523440637e-02
1.986924686448676702e-02
1.893924090401055693e-02
1.859071691114114189e-02
1.010826800736414066e-02
1.444302527029919792e-02
1.371480190692084267e-02
1.570677408793746954e-02
1.451877933409334576e-02
1.184736590347396090e-02
1.647966967046862741e-02
1.437065228697598229e-02
1.814511450510228330e-02
1.027257092160838159e-02
1.250099348688233324e-02
1.669750958175247879e-02
1.201992837117743865e-02
1.435013698647433222e-02
1.697103938638158671e-02
1.162111722952636518e-02
1.202405997319933896e-02
1.528924995510713702e-02
1.492819842101503203e-02
1.776461905345644299e-02
1.986109371401340029e-02
1.327304949808696954e-02
1.446912029549618506e-02
1.192636923326034770e-02
1.693726077383728157e-02
1.021681123732562368e-02
1.322607673224418523e-02
1.658031815104213380e-02
1.516860216629495328e-02
1.081172452831713135e-02
1.564827531622908774e-02
1.271329668282716874e-02
1.434094124711732254e-02
1.501903110087821069e-02
1.404995882054216327e-02
1.208991130736367103e-02
1.777869884334282169e-02
1.584446406432721277e-02
1.172912515854662718e-02
1.806556213426502300e-02
1.201194572534122762e-02
1.079567446042994927e-02
1.536162402567628482e-02
1.509085384794187079e-02
1.183747863542455696e-02
2.110603951293435476e-02
1.477813072319028587e-02
1.148822569015792161e-02
1.364161684457929069e-02
1.657277439080012682e-02
1.080854172760548418e-02
1.122040166911192349e-02
1.786826876846725476e-02
1.733023198758337768e-02
1.438107078329886601e-02
1.390015070889510929e-02
1.427854649665002973e-02
9.721066088336716843e-03
1.857813805869806822e-02
1.409353140916713709e-02
2.317634158604592320e-02
1.766481663538563285e-02
1.183331022911515186e-02
1.265342936676464025e-02
1.242399694195903126e-02
1.312046895763479930e-02
1.463279341842596559e-02
1.988627638702722411e-02
1.081872894680874220e-02
1.383386326147820200e-02
1.328154927536809304e-02
9.249939076962834100e-03
9.851328362124761942e-03
1.734640306079318628e-02
1.562591434970680981e-02
1.190725094133410211e-02
1.980159662254377118e-02
1.749373168813134205e-02
1.779870886573850508e-02
1.299212648453743069e-02
1.456493786076332175e-02
1.394554190766797430e-02
1.265191943967570488e-02
1.301904020947142020e-02
1.162788299551974908e-02
1.218911722098120140e-02
1.537621246143355824e-02
1.164618545046233744e-02
1.389255685406876051e-02
1.183578725322784186e-02
1.564483162315039033e-02
1.201099859739762632e-02
2.017260545363083746e-02
1.748695897940150124e-02
1.322135729500911738e-02
1.073028393803762345e-02
1.488065751216119392e-02
1.212560950482513555e-02
1.091073373841944250e-02
1.306923272302160099e-02
1.771763543318183309e-02
2.059924944294924676e-02
1.988831449466346712e-02
9.753828319725932339e-03
1.868560252845602454e-02
1.127260594608085753e-02
1.688421999290334874e-02
1.289514255793566821e-02
1.643277607217899505e-02
1.251493495655652682e-02
1.412244421356381729e-02
1.545123018475624832e-02
1.280917872990164352e-02
1.221764420508000479e-02
1.509346881612572133e-02
1.566294832241896251e-02
1.163068879212095230e-02
1.799223718115722237e-02
1.192406723323757856e-02
1.429132963055551597e-02
1.795710274248016325e-02
1.785741355576533906e-02
1.607470045978490192e-02
1.278130587742903543e-02
2.026504403084436468e-02
1.181421879072669379e-02
1.552651965584264659e-02
1.052446215325880674e-02
1.119249082141338114e-02
1.326515316866666572e-02
1.057001946464158036e-02
1.705194676066956738e-02
1.294765784608176151e-02
1.822845849918527938e-02
1.381692489919533751e-02
1.275173801988660482e-02
1.599314473948471038e-02
1.217027966677106110e-02
1.982155649777284090e-02
1.589182410291961611e-02
1.728633930275330632e-02
1.437834548858665795e-02
1.869754414058777403e-02
1.212164772149392292e-02
1.218675125371102008e-02
1.203841366013536085e-02
1.206952828652057760e-02
1.408993400579341970e-02
1.361056780020594714e-02
1.028520401450805540e-02
1.418800959736135625e-02
1.348049074973645123e-02
1.267218957393215217e-02
2.101435541433549492e-02
1.835402995640289525e-02
1.722634403267878089e-02
1.636120178884897802e-02
1.148332917315775248e-02
1.168853857457527456e-02
1.205533131432267452e-02
1.192283511771399795e-02
1.322478524961254176e-02
1.905836819634065815e-02
1.680557735641066697e-02
1.250913728727662266e-02
1.386370407466028243e-02
1.367284004687753171e-02
1.100097059577842540e-02
2.044357013671174728e-02
1.243238321379397382e-02
1.231915070239214885e-02
1.609975437701499645e-02
1.413113044691274856e-02
1.577327075340809182e-02
1.440356983884730213e-02
1.504884751819213218e-02
1.753322576512386655e-02
2.047868840624395004e-02
1.358901383156346787e-02
1.617065273550205573e-02
1.207606595034667676e-02
1.296082789335434304e-02
1.080021432183231322e-02
1.176255390214325791e-02
1.039823391621548174e-02
1.630958388558251260e-02
9.925087167663104726e-03
1.791684486427361223e-02
1.089073586044308518e-02
1.946779092356859531e-02
1.268002821209940345e-02
1.316294438583681323e-02
1.839259100059256746e-02
1.381520890824777803e-02
1.648352154757579124e-02
1.306140973755375370e-02
1.828670784093794355e-02
1.662461732726572272e-02
1.591107190643778480e-02
1.376854170643510011e-02
1.649598582298494875e-02
1.006431724618232423e-02
1.316710883013366695e-02
1.382066834750780848e-02
1.904291476725575305e-02
1.640744286327916468e-02
1.158577347063037728e-02
1.147073578205484549e-02
1.273411666820897792e-02
1.414216540210522233e-02
1.130508178757933316e-02
1.832740113451369890e-02
1.093008993620498900e-02
1.997884816541983799e-02
1.866314297653121068e-02
1.239606713983582020e-02
1.336491111141457910e-02
1.084899599228308920e-02
1.592907980225083397e-02
1.413416620665652879e-02
1.098615969696905247e-02
2.187999406741208963e-02
1.390884605123104967e-02
1.136640222830793100e-02
1.241318223620453166e-02
1.457994211135066331e-02
2.176895705292875016e-02
1.119429628610326896e-02
1.443213739465551426e-02
1.178757682874331802e-02
1.592651463839736548e-02
1.592502012840529835e-02
1.078678186022246840e-02
1.544434377605052866e-02
1.792979407687780857e-02
1.157972288508143932e-02
1.220946305157263531e-02
1.157146001303091531e-02
1.090050054045417147e-02
1.242963482751793802e-02
1.514753320050638008e-02
1.554136709179151921e-02
1.687338909776661677e-02
1.511348302735410210e-02
1.258710720914726910e-02
1.498296744676999581e-02
1.533989293714227431e-02
1.233970730589772913e-02
1.347137529866526684e-02
1.187236760390547596e-02
1.432742921430202321e-02
1.409864135141575270e-02
1.635703120942258448e-02
1.269289208331075836e-02
1.287998559242992114e-02
1.697847606255278863e-02
1.461935396946500987e-02
1.381731114815923367e-02
1.099229518004191455e-02
1.769543798582159932e-02
1.253481322997440639e-02
1.672952547102682375e-02
1.064542184322498676e-02
1.886665363941048001e-02
1.173271409594736636e-02
1.472750198828376433e-02
1.984303766792425150e-02
1.311340488609855082e-02
1.709068277075495579e-02
1.082604341936849179e-02
1.949300645260029774e-02
1.263958803358666838e-02
1.204102730844170029e-02
1.548714822872054864e-02
1.655745576569736532e-02
1.648978227514530381e-02
1.051664755040760020e-02
1.264345523693868878e-02
1.792488380773413215e-02
1.481185269540985505e-02
1.187267887534643185e-02
1.389713470493333936e-02
1.108028323069381801e-02
1.169506047299823624e-02
1.225139634621731644e-02
1.327157121830757625e-02
1.560115592869498746e-02
1.469786026721428551e-02
1.347558599832687776e-02
1.428982882692664269e-02
1.135787374393368299e-02
1.535839794475488129e-02
1.754363731459451792e-02
1.702096691034982179e-02
2.002257444935173769e-02
1.565830786681782216e-02
1.373353162442023101e-02
1.204082424118100604e-02
1.349890305088824460e-02
1.643647911357765112e-02
1.642370991320563078e-02
1.824142812907342259e-02
1.152057937252237707e-02
1.896085324758578494e-02
1.251195634684647458e-02
1.182306356640699593e-02
1.296820687115254889e-02
1.314598519629220537e-02
1.255912110623241817e-02
1.039392600508568659e-02
1.345312507381796197e-02
1.187407362158410251e-02
1.570900889836385206e-02
1.621513045828537614e-02
1.670940634790041290e-02
1.911778757895901681e-02
1.130138228908755121e-02
1.265751976461615413e-02
1.270830763823732612e-02
1.216441911796309339e-02
1.311183401193011244e-02
1.502907738904468715e-02
1.309917283866279814e-02
1.111078388028524655e-02
1.283030669757881381e-02
9.943169113561356465e-03
1.555624835263541561e-02
1.231846857392990269e-02
1.204832262058846970e-02
1.671800320971206233e-02
1.273799263435320545e-02
2.164785998006638068e-02
2.377237128901785179e-02
1.429129230841724718e-02
1.312852930375446592e-02
1.722136169800564387e-02
1.503819491647075818e-02
1.298470226320008747e-02
1.090800253052026658e-02
1.652631616825259164e-02
1.308805501418397466e-02
1.484646281309920379e-02
1.138570126495586261e-02
1.123019196545582687e-02
1.637232014633693833e-02
1.420070203909629125e-02
1.508230164570342757e-02
1.446732684123255841e-02
1.360780070352213267e-02
1.223504954526222210e-02
1.411231449073355182e-02
2.030808986906437741e-02
1.564865353636821221e-02
1.397295612570215173e-02
1.820537059006693825e-02
1.161826038365443292e-02
1.587419824488711662e-02
1.184928769614365662e-02
1.795737119489423939e-02
1.499233045905662420e-02
1.586481112996399045e-02
1.840261240171223167e-02
1.421979527542149846e-02
1.139211337930989831e-02
1.446802252397721977e-02
1.438631924223332526e-02
1.666179529624089994e-02
1.216928157775912234e-02
1.158363180385196464e-02
2.299025217852240788e-02
1.277570514001361013e-02
1.333582067731264864e-02
1.129148758433579092e-02
1.206855893249912659e-02
1.704969047339069399e-02
2.131535724038260970e-02
1.362690149859807631e-02
1.431223609190532264e-02
1.646524401848326047e-02
1.583329806249295091e-02
1.062905933237124657e-02
1.716429420865384081e-02
1.141982089864418404e-02
1.022640706215505874e-02
1.461006346216259244e-02
1.151628099905399258e-02
1.477310252327923568e-02
1.230964719735011537e-02
1.151742825169234027e-02
1.377314304409082979e-02
1.300156397047158574e-02
1.891414612902109216e-02
1.467804151087601094e-02
1.075950643720699484e-02
1.196549493111237483e-02
1.198167953120143209e-02
1.680558432562659354e-02
1.304378450150942004e-02
2.118591207595771353e-02
1.288968019361680026e-02
1.544414721089770737e-02
1.460327740787448203e-02
1.160686007438979650e-02
1.559901591652285147e-02
1.554851060868128743e-02
1.603687871984910140e-02
1.852224956518888632e-02
1.274113887823752345e-02
1.413861995729215337e-02
1.111134425154624780e-02
1.133787688159048831e-02
1.928471643763446375e-02
1.755209903839183294e-02
1.635946086777659292e-02
1.232083681235818240e-02
1.011293930495731769e-02
1.720478886598630908e-02
1.383713390057261794e-02
1.396150834727422074e-02
1.409692624496472479e-02
1.213583342468342943e-02
1.563494312658461616e-02
1.211780498246398108e-02
1.623202084329788963e-02
1.189600223269294058e-02
1.909140629723288241e-02
1.200711521862471431e-02
2.178262958302998320e-02
1.338018460082034643e-02
1.316984617976460492e-02
1.531204795754642634e-02
1.455697697407848379e-02
1.223762008061524131e-02
1.828393337614186986e-02
1.761479815728539400e-02
2.015447097026437651e-02
1.039369167206727340e-02
1.332059805541813136e-02
1.223668262016402997e-02
1.205712827279702484e-02
1.622966742842582577e-02
1.381345555612917275e-02
1.321759845887238334e-02
1.290758325498267065e-02
1.774216708579029467e-02
1.733696306014237409e-02
1.303441638117330825e-02
1.333175420879097184e-02
1.089458639035001397e-02
1.203998483930929231e-02
1.640709142283713895e-02
1.443087697115472134e-02
1.399113980150695769e-02
1.378523987561861008e-02
1.754555943518548711e-02
1.476936595936156893e-02
1.072305257104599896e-02
2.123879491318728108e-02
1.503863670039298772e-02
1.324980729007338431e-02
1.151306864583553913e-02
1.262998763219821963e-02
1.805178877869695331e-02
1.703728835576726053e-02
1.450028088323729314e-02
1.053404658903245479e-02
1.433770270397274893e-02
1.641173618370977971e-02
1.238188273564577724e-02
1.667121205923666194e-02
2.046529630365376273e-02
1.393659920320128309e-02
1.155967133088703705e-02
1.528795622105552643e-02
1.305726316057697137e-02
1.790682688052233629e-02
1.123153747516744683e-02
1.388566891303300022e-02
1.730552017446249091e-02
1.319075490100699022e-02
1.350701825116339821e-02
1.190820865173802812e-02
1.294572748220507163e-02
1.292417299465964398e-02
1.913733813029599995e-02
1.578895219457254750e-02
1.122591706907152820e-02
1.396827240362938372e-02
1.017272364998210270e-02
1.834811797245969323e-02
1.513764201483938643e-02
1.390088044437784442e-02
1.541865636342570900e-02
1.974922046769658768e-02
1.435467781863619674e-02
1.298077225096705423e-02
2.331264277378247707e-02
1.207438502247337730e-02
1.166701753678201642e-02
1.622676087145616397e-02
2.092742892059687443e-02
1.088333301740615489e-02
1.416018990781270359e-02
1.211685993038429457e-02
1.303573986676095919e-02
1.051762670541729443e-02
1.810872524949216911e-02
1.187036222691145726e-02
1.163155330308869410e-02
1.309353033439650260e-02
1.523761817927204998e-02
1.608729375814185736e-02
1.419724320537402162e-02
1.570899405878106725e-02
1.993809513805899769e-02
1.607448258535074115e-02
1.725277789679241502e-02
1.282197645622842885e-02
1.479964180003393026e-02
1.218080193501779734e-02
1.188684895364705563e-02
1.513686932915875305e-02
1.409811323909107572e-02
1.770086498481798776e-02
1.141355620730893569e-02
1.403970770951277341e-02
1.216673828263581392e-02
1.518438499417712473e-02
1.303764388575006164e-02
1.802046141038948779e-02
1.126228187010044901e-02
1.318390244026307334e-02
1.532367567741221848e-02
1.533418397517055665e-02
1.658812852261082327e-02
1.388410885129517935e-02
1.558100797399195048e-02
1.192514509893319308e-02
1.222492090667136495e-02
1.719521462559120417e-02
1.443221842559622159e-02
1.439581143495158311e-02
1.657073768050212892e-02
1.392002236389089376e-02
1.240219122616675884e-02
1.420296076868818314e-02
1.404149638789525811e-02
1.574997382734513729e-02
1.154139045150670562e-02
1.658940637445396882e-02
1.191966269834993444e-02
1.955608300418479328e-02
1.465057475386810637e-02
1.200880679044796784e-02
1.167501345983244787e-02
1.299140218371172203e-02
1.363422908039263470e-02
1.666271860690815565e-02
1.301251854889429183e-02
1.600845781990739569e-02
1.877158911252124751e-02
1.210663872334866685e-02
1.360218253960857049e-02
1.160689145569043790e-02
1.195220272550800988e-02
1.290162479127546225e-02
1.383848882458077467e-02
1.747403478887027406e-02
1.598083163844418730e-02
1.843774767935457692e-02
1.182897000748234229e-02
1.671579118430002731e-02
1.778381176725765678e-02
1.558147383863461855e-02
1.963614318606615727e-02
1.141364272626288479e-02
1.961731605789487909e-02
1.845743408219227555e-02
1.137935154257197629e-02
1.417103806403111066e-02
2.118423915623271481e-02
1.191145702336027234e-02
1.136955661916663751e-02
1.183669202044285163e-02
1.448877352619915015e-02
1.289331079097460857e-02
1.826075226423012898e-02
1.270723112073007810e-02
1.421771513092839889e-02
1.334685161862722569e-02
1.454608199176290161e-02
1.475446683567682715e-02
9.697793850502570839e-03
1.146723500310198665e-02
1.574960665942989890e-02
1.957553199593467519e-02
1.275685120751796423e-02
1.944067354243647627e-02
1.286076773296424003e-02
1.982111805853636888e-02
1.418050870415751841e-02
1.675998956667748563e-02
1.496378939144002440e-02
1.695123020311373185e-02
1.675181951028786864e-02
1.406212399042133798e-02
1.790937917083632036e-02
1.437282498380876294e-02
1.019124126773043523e-02
1.705278185622188802e-02
1.777470326541125134e-02
1.104093411940110583e-02
1.060519469927427919e-02
1.654089160050534191e-02
1.699619591409684549e-02
1.264031497677983729e-02
1.617449932818046388e-02
1.679632710093961756e-02
1.169969610686302786e-02
2.119513131298170205e-02
1.119374204428315138e-02
1.261965494164776769e-02
1.638586115610074501e-02
1.757269363197896950e-02
1.404543615504130760e-02
1.175525368889006848e-02
1.315732312210305885e-02
1.152063260335667652e-02
1.595935044108512391e-02
1.096436635561264666e-02
1.734764806686456273e-02
1.603695770648019825e-02
1.174163124661806168e-02
1.602921288678743617e-02
1.214002055493495179e-02
1.187090479904603924e-02
2.085343947258383457e-02
1.532764103607597850e-02
1.382651050715774654e-02
1.595416257670928539e-02
1.636321727807374393e-02
1.237548955721062827e-02
1.802688227825796630e-02
1.019708086047424467e-02
1.980737458409206897e-02
1.077284376970119410e-02
1.401205904401880975e-02
1.806270473829826861e-02
1.734222896581405493e-02
1.553373789259329674e-02
1.246380249382417899e-02
1.236021478252557343e-02
1.347503057408022675e-02
1.180224932031181256e-02
1.081750388450553740e-02
1.249317824452286785e-02
1.646753096245540116e-02
1.882476288544465692e-02
1.560521380199600405e-02
1.093821351644366779e-02
1.726021629317933681e-02
1.177579452728675855e-02
1.605523844773409925e-02
1.548331566251548441e-02
1.797470357856392753e-02
1.192558731203713362e-02
1.455480894196095609e-02
1.522792794727140242e-02
1.298501997118992057e-02
1.848907569211666324e-02
1.159025087809267829e-02
1.241243820266538234e-02
1.283432953212959582e-02
1.489077160046017867e-02
1.081698481192416850e-02
1.309525876674622058e-02
1.169706844743229057e-02
1.164615055922341158e-02
1.289751626464036467e-02
1.521137515604156776e-02
1.292829549639826214e-02
1.492139666311614876e-02
1.139656807632469585e-02
1.122513448101647437e-02
1.749363232947176439e-02
2.406690761205693141e-02
1.513299392506098351e-02
1.152529418946484328e-02
2.059445813452390195e-02
1.580436168646007222e-02
2.165385327278546157e-02
1.067472330343801137e-02
1.143055149364102796e-02
1.199265410541294416e-02
1.594570506664744203e-02
1.959768025383212819e-02
1.143766429619353861e-02
1.039900551844917531e-02
1.493766510975549910e-02
2.123208054553027413e-02
1.271399799298517791e-02
1.884611297078137016e-02
1.394967460233606515e-02
1.228084010120664149e-02
1.652132897299929404e-02
1.705836799082091626e-02
1.652059733689853482e-02
1.130561457210080278e-02
1.467585005516144903e-02
1.154309754822074874e-02
1.815099418882992754e-02
9.888972878948101147e-03
1.314211569407278124e-02
1.114900571352298031e-02
1.618832696955235795e-02
1.307202203899665571e-02
1.318482841362930702e-02
1.702824385072976288e-02
1.461542277247010468e-02
1.204994622293816160e-02
1.250329847680142423e-02
1.272227992740554772e-02
2.013674580962235283e-02
1.195660264880510359e-02
1.196868077536542008e-02
1.313128360052678856e-02
1.086521689868220203e-02
1.190239951737370738e-02
1.346428694649742797e-02
1.326956367013243376e-02
2.249254737424002948e-02
1.866942074653255013e-02
1.307325547676940758e-02
1.365319875338821820e-02
1.065398193352003024e-02
1.102169823134580007e-02
2.303744934850618375e-02
1.319729412896869514e-02
1.658428635875819346e-02
1.892777915054466575e-02
1.273879714912709571e-02
1.102330151187735224e-02
1.139916968103119044e-02
1.724823085747384521e-02
1.478456871670288941e-02
1.203549230014594462e-02
1.490777970710630007e-02
2.194702471866788462e-02
1.725364935429152258e-02
1.792011643480326266e-02
1.403899218911278113e-02
1.559927916969172657e-02
1.022783045772345661e-02
1.816894014426290171e-02
1.132966029775533956e-02
1.805764962020525721e-02
1.157694306335833173e-02
1.135919933294710256e-02
1.715631399439501714e-02
1.929002533021556554e-02
1.145471412018778286e-02
1.256908712292625907e-02
1.321813032361118800e-02
1.998223808720062111e-02
1.478497567829661907e-02
1.351922789089052279e-02
1.643940937095744736e-02
1.437905349643964215e-02
1.216562665649689734e-02
1.420308665122269054e-02
1.233502753020599037e-02
1.679596132746971615e-02
1.244115345960966623e-02
1.885142897245775662e-02
1.682438619464890484e-02
1.228003591142357021e-02
1.807693640740201668e-02
1.650433926598104950e-02
1.336501189910127563e-02
1.321815223792024985e-02
1.154944745228503322e-02
1.527581896730037525e-02
9.892209176910695193e-03
1.473398213703913662e-02
1.357715619145927199e-02
1.152266934577817620e-02
1.454541094009637048e-02
1.481939260119954915e-02
1.242298431864918840e-02
1.431535260151214906e-02
1.263889407181253977e-02
1.123411568895688398e-02
1.536698722859472510e-02
1.696466632006912723e-02
1.159622755047148845e-02
1.695410203489294831e-02
1.532713698218357568e-02
1.467147390128217821e-02
1.678996498123935810e-02
1.301238403550564193e-02
1.375194561289408424e-02
1.824299616028488003e-02
1.029290442539304573e-02
1.695061961460761490e-02
1.562392620176733526e-02
1.305564943899900632e-02
1.135000053805539956e-02
1.400234825243434900e-02
1.640929706882590655e-02
1.303979721230741351e-02
1.271145987710187164e-02
1.390297366015147418e-02
1.314363533989884592e-02
1.111668943631033066e-02
1.925433790632943842e-02
1.613112147785283890e-02
1.139253871844755905e-02
1.752448428893144117e-02
2.439289128202876133e-02
1.753466581479912190e-02
1.394581493667571004e-02
1.057223772785298443e-02
1.092511517942587607e-02
1.705611849563185012e-02
1.495185362490997205e-02
1.270363602816032035e-02
1.204059320588573602e-02
1.489389932141835238e-02
1.323182514848850189e-02
1.095267201161658453e-02
1.168303290212274748e-02
1.166838966562233626e-02
1.173107300434897415e-02
1.196212333544382361e-02
1.364239758428614779e-02
1.416470521945209504e-02
1.745987551123584502e-02
1.585992213401038464e-02
1.495103342810519265e-02
1.472368639390109202e-02
1.549440283658351514e-02
1.818565254302867418e-02
1.244423598837202279e-02
1.186740690900478512e-02
1.488759461973954146e-02
1.656787415317151346e-02
1.495980344284819630e-02
1.117596193553813122e-02
1.056559929158132349e-02
1.297091475960407414e-02
1.508180281108564835e-02
1.373565971686321885e-02
1.416489486825003863e-02
2.113941715444994651e-02
1.057539214817596052e-02
1.538333958275200919e-02
1.246909854332350909e-02
1.078972083340878213e-02
1.539390201747528608e-02
1.157311674323601922e-02
1.908251278480727064e-02
1.191246806132656433e-02
1.442539921166646755e-02
1.545833458175363551e-02
1.127001071051204374e-02
1.815139996954168167e-02
1.226270562619902367e-02
1.775698751525514596e-02
1.707189244165802089e-02
1.181646812619546391e-02
1.101109716973339148e-02
1.756896688235107251e-02
1.332022685735398393e-02
1.234182174524453904e-02
1.128345261987337943e-02
1.494858063203211018e-02
1.268169255467380130e-02
1.471971364085525313e-02
1.622088786327843812e-02
1.740015759006946494e-02
1.510901885023707703e-02
1.292182599427815770e-02
1.653121337585619632e-02
1.389029843450681478e-02
1.037759886291853006e-02
1.325425604285634940e-02
2.149968011895142528e-02
1.098220360872670213e-02
1.692818358859726757e-02
1.874183735747139701e-02
1.237765764186907202e-02
1.305317427537050490e-02
1.250255942305869561e-02
1.147981358079623940e-02
1.399375909627909031e-02
1.483778882462183368e-02
1.701015488575324808e-02
1.212167176128237100e-02
1.494559142784107619e-02
1.044070946809238717e-02
1.153185941227103870e-02
1.266007267064697683e-02
1.456055288170265971e-02
1.574608422655715545e-02
1.387402652701960615e-02
1.387467658864222075e-02
1.634173873140992717e-02
1.283916433161907955e-02
1.910404206548677042e-02
1.492435644000816852e-02
1.390439923673844613e-02
1.250619032948230291e-02
1.310623469471072430e-02
1.194750269289684974e-02
1.593460412343589150e-02
1.431767145163437283e-02
1.391947105003055185e-02
1.852204441797239420e-02
1.738041050389227404e-02
1.430735857889023355e-02
1.640472640430512552e-02
1.076105824430942381e-02
1.072279677544108779e-02
1.364366860093518818e-02
1.666445305913882846e-02
1.256282032803829329e-02
1.143085976994953623e-02
1.459038184790761861e-02
1.212056001531891178e-02
1.425313596003760508e-02
1.901026027591523615e-02
1.438275519875284805e-02
2.025528850238844658e-02
1.325160567550850987e-02
1.281219660557200712e-02
1.328556510086945086e-02
1.235922784108429116e-02
1.770809187097760473e-02
1.275194044429234751e-02
1.378096630573702464e-02
1.148648272743096888e-02
1.455830089546814032e-02
1.327986113457385597e-02
1.748003643894546766e-02
1.616157746950558360e-02
2.273160671706236924e-02
1.204401169643817826e-02
1.432399618644056294e-02
1.083773349807848341e-02
1.631351029286981502e-02
1.619053235820594461e-02
1.085088506470963110e-02
1.465680823796991494e-02
1.126490402610447195e-02
1.876415827244368173e-02
1.203289291588327363e-02
1.117169967862766122e-02
1.406026400401880205e-02
1.560221171627496073e-02
1.735897475992231875e-02
1.309913454171779401e-02
1.386254734227923557e-02
1.910900513053626071e-02
1.703439822934116332e-02
1.560512218177884103e-02
1.110613916679597211e-02
1.941915536850738477e-02
1.586934942654899539e-02
1.651558182197787605e-02
1.600071533427857573e-02
1.119662096163523413e-02
1.099433872770655407e-02
1.342267376893678706e-02
1.428239740198478103e-02
1.208335020675926907e-02
1.320711646541752882e-02
1.196360777752146498e-02
1.312293751059188593e-02
1.168227625893835872e-02
1.663089393715694309e-02
1.362713639146581612e-02
1.516215636191170502e-02
1.084070721616967048e-02
1.882274243007525660e-02
1.406903061283318324e-02
1.513267736154694232e-02
1.591266125278148480e-02
2.222569944952931809e-02
1.289994386072118582e-02
1.501853947799552946e-02
1.090701364300977749e-02
1.267107015737881093e-02
1.484127965330386822e-02
1.445316787003930736e-02
1.019662173856522580e-02
1.281762781728865153e-02
1.822566409598469495e-02
1.318996234358210673e-02
1.192843820685329792e-02
1.302052984683860215e-02
1.710150262755733008e-02
1.316649516084317240e-02
1.714834617711180620e-02
1.621182516738994828e-02
1.393725098751019686e-02
1.591081242077052593e-02
1.956531996858160150e-02
1.249397520089154390e-02
1.629196831068846496e-02
1.455789799218656921e-02
1.171812567918751290e-02
1.401450232170839416e-02
1.429969203987824233e-02
1.457079803514171878e-02
1.666495570323914266e-02
1.773629285064454164e-02
1.688857707586030599e-02
1.125992078155680504e-02
1.798647329116018212e-02
1.916689907761814915e-02
1.298990464431448721e-02
1.259588607451950226e-02
1.221874617522225592e-02
1.916190200396739041e-02
1.228741202658527668e-02
1.112167580164785674e-02
1.047154889085201955e-02
1.463457267235709902e-02
1.617857346917572769e-02
1.355165536963048867e-02
1.571481923145851001e-02
1.351223156625011579e-02
1.141838327899075134e-02
1.364037683704150128e-02
1.323676308272617175e-02
1.209200298472235327e-02
1.791626816179431314e-02
1.251758923432372272e-02
1.404971468972368576e-02
1.310702081536879726e-02
1.137664501409721418e-02
1.474560848349881770e-02
1.226592573365508330e-02
1.066766535072621869e-02
1.351750948456614809e-02
1.618869476980777655e-02
1.896493449453431901e-02
1.492694182134632341e-02
1.780921883979502685e-02
2.259374947326925342e-02
1.209783519153863340e-02
1.497642571247820298e-02
1.102363102836534381e-02
1.378401439870825806e-02
1.166840425291421936e-02
1.291394806336648715e-02
1.303878584793974685e-02
1.519099290177117201e-02
1.934545789768568613e-02
1.909896151980750023e-02
1.314804534229169208e-02
1.496700025351055396e-02
1.391382471071372917e-02
1.804583575737234158e-02
1.528028946971154989e-02
1.403710124054285968e-02
1.389168967153339707e-02
1.776516769160740861e-02
1.373705035402750241e-02
1.436459005732920735e-02
1.720892327431464142e-02
1.066986894450513979e-02
1.426528865704315696e-02
1.328266964134738881e-02
1.301992604923418728e-02
1.539850213821070124e-02
1.393524042649578465e-02
1.187227436165804589e-02
1.448289024896259880e-02
1.526242425269522252e-02
1.411864605217899582e-02
1.228305973880147728e-02
1.501001504350940596e-02
1.548445893957520192e-02
1.893347133412470740e-02
1.065807485252069642e-02
2.054506848849896317e-02
1.034156699606814285e-02
1.719550386080692661e-02
1.152216364127028880e-02
1.391630358218118313e-02
1.283727847911896557e-02
1.329838548319262070e-02
1.442868128522592497e-02
1.173542744480479683e-02
1.479616804111458239e-02
1.276224612423404459e-02
1.830427829286279673e-02
1.803249333460643644e-02
1.592939245651450730e-02
1.472279416358418525e-02
1.328461449107815051e-02
1.573016613014399656e-02
1.599404003742985192e-02
1.672991981491203650e-02
1.398329957136096313e-02
1.436039556218327018e-02
1.887974697067967833e-02
1.205404471692344236e-02
1.237006739511700704e-02
1.550006567528053325e-02
1.270589581841102822e-02
1.785096906052754950e-02
1.135274457288087957e-02
2.182519481927999716e-02
1.167685894901898669e-02
2.115233923599618704e-02
1.554016722549841911e-02
1.242718311601395675e-02
1.759187328954078811e-02
1.070406462210877346e-02
1.140671255513303617e-02
1.473709959598160091e-02
1.603605084503262335e-02
1.246380726661628149e-02
2.019265384960480803e-02
1.132043375232986981e-02
1.620772549610868807e-02
1.410862312330389556e-02
1.670635450940935463e-02
9.998017223551869392e-03
1.542574799871640479e-02
1.177464830251722522e-02
1.279353281149153698e-02
1.780930514704584522e-02
1.030424156751463642e-02
1.608776198117356504e-02
1.308769169227375073e-02
1.377852976586743661e-02
1.498116216277914359e-02
1.445469647398539559e-02
1.564067856141967972e-02
1.203743488999289846e-02
1.152807219274837314e-02
1.658575696202252425e-02
1.500282415715886719e-02
1.121023619460156939e-02
1.461280949685625496e-02
1.353706040883284611e-02
1.839538425908801567e-02
1.533741694827089885e-02
1.529030521877439153e-02
1.473547355174015250e-02
1.284108189153365664e-02
2.065630647894106664e-02
1.298872233616632510e-02
1.520320125709670456e-02
1.178529531577085510e-02
1.565568894438517863e-02
1.118233259330408957e-02
1.595622730626244934e-02
1.214114231758434137e-02
1.217979657085182903e-02
1.097724325372050926e-02
1.255438724597268685e-02
2.109149195095463836e-02
1.496564652797688355e-02
1.454660922473222096e-02
1.405650578623454661e-02
1.762361114593413713e-02
1.483707852136295635e-02
1.301731265567168672e-02
1.714438234129947447e-02
1.162406081081102105e-02
1.524650985492514987e-02
1.570631412120560011e-02
1.396786793989707176e-02
1.448489322550233771e-02
1.813245084972095467e-02
1.253062398231152841e-02
1.233433089560903584e-02
1.344109411385135261e-02
1.860257709371349044e-02
1.602232359438632292e-02
1.137358570088749417e-02
1.451157707631048344e-02
1.296950611428195760e-02
1.715975437257016845e-02
1.681446962353799757e-02
1.215112650533088992e-02
1.444251634085816360e-02
1.066196661301782589e-02
1.389478609537719844e-02
1.455088212146310456e-02
1.842151981407513794e-02
1.178927398481846578e-02
1.883304016838194261e-02
1.335414550077954066e-02
1.150257677803875542e-02
2.324697976674738875e-02
1.158154597666005703e-02
1.379693923207606088e-02
1.211953216699069615e-02
1.932247920097576732e-02
1.525355453486557100e-02
1.030524705857133877e-02
2.560787828355490237e-02
1.833652627047949180e-02
1.171543335930404911e-02
1.399745389595907774e-02
1.170476757106109038e-02
1.181914913760018920e-02
1.423664736407315168e-02
1.575419739868677560e-02
1.419998258847571249e-02
1.863356844502869758e-02
1.147678393463269497e-02
1.758670634993328430e-02
1.476052323230853114e-02
1.422545882111697635e-02
1.214978881181073313e-02
1.602200692642929969e-02
1.260214272131920943e-02
1.694463696943204756e-02
1.243563228002307793e-02
1.171135696639523556e-02
1.750708329813038810e-02
1.178858567580702912e-02
1.623977969421785961e-02
1.371470522573006723e-02
1.400218584936843702e-02
1.374049378696506896e-02
1.279352784030673984e-02
1.969831363066223973e-02
1.383899022616480456e-02
1.391150329839221933e-02
1.214769457479744630e-02
1.108078748851190620e-02
1.212221200995072801e-02
1.354538344409050854e-02
1.197257907622687953e-02
1.435000925557053386e-02
1.671633026244664921e-02
1.753079216276465235e-02
1.329498190234856825e-02
1.456981250860828192e-02
1.263781026988084963e-02
1.597915719117212752e-02
1.152488055668794004e-02
1.587128494034298343e-02
1.366928315351745304e-02
1.205008591855988298e-02
1.460852913055515900e-02
1.241502826037535478e-02
1.430528725487983932e-02
1.132105538975957358e-02
1.053993926073137910e-02
1.545911079927492215e-02
1.109230126191343424e-02
1.835489539614398868e-02
1.431148832489267941e-02
1.706373762039359310e-02
1.689062129008286894e-02
1.613090346125950481e-02
1.345533412581195742e-02
1.238443227243032907e-02
1.938638668889400285e-02
1.666728358521732400e-02
1.534628748854044433e-02
1.083930120367054481e-02
1.676677494445449890e-02
1.353832786393455168e-02
1.905065244477027742e-02
1.159217093480130467e-02
1.407575987638257087e-02
1.469280444155196541e-02
1.246689251420779986e-02
1.196865239242000944e-02
1.190500175726622381e-02
1.566977960235341194e-02
1.107259944692945940e-02
1.452221409585974232e-02
1.421333674007693379e-02
1.847421320072692441e-02
1.266411775110332094e-02
2.136792073290871841e-02
1.373599794217958414e-02
1.473281425403774603e-02
1.097897982278189799e-02
1.231491557023717265e-02
1.666223073644895747e-02
1.651123381307434412e-02
1.137263516284620427e-02
1.604540026988482415e-02
1.291077611531679659e-02
1.203302216484730680e-02
1.510444958501735990e-02
1.719683136471167328e-02
1.131733946385793561e-02
1.520819951046747942e-02
2.379625406787219677e-02
1.359072664665306185e-02
1.521308749928107495e-02
1.699902214076040585e-02
1.063445780790089890e-02
2.021877435648422594e-02
1.434436707670116995e-02
1.182343669351859292e-02
1.372091673981734594e-02
1.145543093042365387e-02
1.093593759014829456e-02
1.094890611712151865e-02
1.141147554178989498e-02
1.728634038155218988e-02
1.341494568700327128e-02
2.015507290828061349e-02
1.969179181067645668e-02
1.175376149005968873e-02
1.057609905547652294e-02
1.728734953161720211e-02
1.205957266211044043e-02
1.079616217689621793e-02
1.981716655606430288e-02
1.361022199140896061e-02
1.738516596838096673e-02
1.306886346384569797e-02
1.258659795276151870e-02
1.398201004990018426e-02
1.192305035564253379e-02
1.095971765487817676e-02
1.283763238085694480e-02
1.811327281354674357e-02
1.954033633714516438e-02
1.251983541636444985e-02
1.216563888461688614e-02
1.132634408130527189e-02
1.154019142088011374e-02
1.137784284303788862e-02
1.958176952708709506e-02
1.010231993058854916e-02
1.065327410796965135e-02
1.447573153194089968e-02
1.594152578279361965e-02
1.509590317629505574e-02
1.509841270601916530e-02
1.168040250195190310e-02
1.339378655096652715e-02
1.721728735382735409e-02
1.381013177839304773e-02
1.413222132154715038e-02
1.845305570585314969e-02
1.468362354406754777e-02
1.886893161668032337e-02
1.519955109590592768e-02
1.586662811230041270e-02
1.338732341537252069e-02
1.402353929067176597e-02
1.014742239399488155e-02
1.308618854978990664e-02
1.702638782444407251e-02
1.577625566482840358e-02
1.354475781132358225e-02
1.528852178081924196e-02
1.093070077768698578e-02
1.178125836911974450e-02
1.696471374127794807e-02
1.480054255855112189e-02
1.205852174024860113e-02
1.368635454903929793e-02
1.535311053934307335e-02
1.541736102080901172e-02
1.822949139731147583e-02
1.510056763072498143e-02
1.490990224195959390e-02
1.292722845101434981e-02
1.258387494730406342e-02
1.391872858924503298e-02
1.194188676890917122e-02
1.158511606114984854e-02
1.536767650549053510e-02
1.233456617482220352e-02
1.464678975957742213e-02
1.307778695313543960e-02
2.134979569671083266e-02
1.190976784708486225e-02
1.343613409817762117e-02
1.622732776415161671e-02
1.402798453636933118e-02
1.516408239159955373e-02
1.082585955025506044e-02
1.154844620134071187e-02
2.064128752604707517e-02
1.126314983363621569e-02
1.190955627244228224e-02
1.319857170164395049e-02
1.500413649620246925e-02
1.428211409560842249e-02
1.112628723688674492e-02
2.034438085744771918e-02
1.438344479781561436e-02
1.797459738445972288e-02
2.013025375539156947e-02
1.421329398580023495e-02
1.239670564546641041e-02
1.880663353514178127e-02
1.637215354702969972e-02
1.633366760923654626e-02
1.286311434186598879e-02
1.069133718264958163e-02
1.287982244109127025e-02
1.585904902362150759e-02
1.489218863910629631e-02
1.328783717399606434e-02
1.688087046883268716e-02
1.141164930035516896e-02
1.397091573894918004e-02
1.284461842151096711e-02
1.372559032721487604e-02
1.736086819573223750e-02
1.449500378377471810e-02
1.328494376936856236e-02
1.494793341497208106e-02
1.058354166564315357e-02
1.234322987821750983e-02
1.686217579553117574e-02
1.251306808078972432e-02
1.476488655467014799e-02
1.322256565617863089e-02
1.105010294122621417e-02
1.278604323743548488e-02
1.695024937645797647e-02
1.552988135080615728e-02
1.332242060040408904e-02
1.277792837790453322e-02
1.122148112287169042e-02
1.726761320315473025e-02
1.357072869044531616e-02
1.066535729371148600e-02
1.595263439693583862e-02
1.773598787692304279e-02
1.432681675676963917e-02
1.332759366778846905e-02
1.576392276467089570e-02
1.790865968651858542e-02
1.573226082576861806e-02
1.294627986771015177e-02
1.416742918540919716e-02
1.798634664786408210e-02
1.028895643762814394e-02
1.174757657618663576e-02
1.890231353351401467e-02
1.438043322734319784e-02
1.282483716156959663e-02
1.114468954183328239e-02
1.162696709651549719e-02
1.185088150501049584e-02
1.303071728777949363e-02
1.825504100507419070e-02
1.882006322378734775e-02
1.271745754337938461e-02
1.263960970293195873e-02
1.482086537844579111e-02
1.708087149871653776e-02
1.533135542023689180e-02
1.510813934406773917e-02
1.975301897174941423e-02
1.512040812169768156e-02
1.779737472387710184e-02
1.035738736246400761e-02
2.037923236110786296e-02
1.556602292500339213e-02
1.298553619249079305e-02
1.211074648871227066e-02
1.319827481638902525e-02
1.219484979580987005e-02
1.329067776312933824e-02
1.166755682934767294e-02
1.498978584187793395e-02
1.414122728282707353e-02
1.662523958559544712e-02
1.065751089331268275e-02
1.291631194206221966e-02
1.548753985507017594e-02
1.935118163736998520e-02
1.867075007904578365e-02
1.408049884975026700e-02
1.678466558019336974e-02
1.658429041902714784e-02
1.630142013307619986e-02
1.514389310366756614e-02
1.251394121985685559e-02
1.338304740080892286e-02
1.159819324723356491e-02
2.059540278359806020e-02
1.353574306851517729e-02
1.221614634390498673e-02
1.741798857202619955e-02
1.200405606249264553e-02
1.109183462828236197e-02
1.342259486119285611e-02
1.595559715247057975e-02
1.486833128631040446e-02
1.220367218624834882e-02
1.520289451322009988e-02
2.137232859551313480e-02
1.169801205596129878e-02
1.822821347802094927e-02
1.637170682729183202e-02
1.575893104886025298e-02
1.849404428311865467e-02
1.215732517884782031e-02
1.167240616000836395e-02
1.055440077033897341e-02
1.913821930221054624e-02
1.542312105472484762e-02
1.293646447302176927e-02
1.385216417548421064e-02
1.421217935795282550e-02
1.015853950181150323e-02
1.536738073627930135e-02
1.449574894263466751e-02
1.960429978694444575e-02
1.755825187888682137e-02
1.413559878710657011e-02
1.415015910746847405e-02
1.272159151623472595e-02
1.118201674691017208e-02
1.764220112462080992e-02
1.459726546768280731e-02
1.199522257684357274e-02
1.341538751531712315e-02
1.228946417467990937e-02
2.222468719158535166e-02
1.817469611348068725e-02
1.029395917296077601e-02
2.164137328075319000e-02
1.783672337137570674e-02
1.573132071287855482e-02
1.349440522463149494e-02
1.025934484642094212e-02
1.774232693040889153e-02
1.348154645379201488e-02
1.273824750195964861e-02
1.191624961307095713e-02
1.870333159030190817e-02
1.128237578706955957e-02
1.454520883121096508e-02
1.730947799999832393e-02
2.355710437328206730e-02
1.226879545199596744e-02
1.475313411734494040e-02
1.271883476863394646e-02
1.327151037108554796e-02
1.326923869445315041e-02
1.215229287190005419e-02
1.473834246959268568e-02
1.728639583917210287e-02
1.607349191074936012e-02
1.803189664497042988e-02
1.245673230297189571e-02
1.419335318159378745e-02
1.323159006520205350e-02
1.152937843870326107e-02
1.512282520028565558e-02
1.256593420304583097e-02
1.532983580652891309e-02
1.386659806226492320e-02
1.063912537647148868e-02
1.561988877898196071e-02
1.710295406856504608e-02
1.158737033980431971e-02
1.316852695612283353e-02
1.512698017207514400e-02
1.108227124088037238e-02
1.790121570663455453e-02
9.565312553764030584e-03
1.748152916890877151e-02
1.804845563514917428e-02
1.137382449719300317e-02
1.948560107887431503e-02
1.321980506871200944e-02
1.242096433760903063e-02
1.678337796035617169e-02
1.454151605939885128e-02
1.462758864233248968e-02
1.789008899814750753e-02
1.933386187827926261e-02
1.152528418862343827e-02
1.435146649020135889e-02
1.874088183884645153e-02
1.550385558464084657e-02
1.167718552461083532e-02
1.632704425617728661e-02
1.392264512438595725e-02
1.729361081815072865e-02
1.292088386253453791e-02
1.249678564928263791e-02
1.359251682588758295e-02
1.135417249629455672e-02
1.392619441158345073e-02
1.165313111269439955e-02
1.665760288413459245e-02
2.186747615768963593e-02
9.544300716107128810e-03
1.661781728335581798e-02
1.172667918358105688e-02
1.301216831550369712e-02
1.682377270097989985e-02
1.631289842362856901e-02
1.813353459935315715e-02
1.964500332928786897e-02
1.672464609777443711e-02
1.135782022125753077e-02
1.123612980300225765e-02
1.172381711823757694e-02
1.211650612821612259e-02
1.470449744629576116e-02
1.703529469397235818e-02
1.550110224343370646e-02
1.109597869897335776e-02
1.708680360344116966e-02
1.610595919041460378e-02
1.273940974424900285e-02
1.843046035929807314e-02
1.100165392051285183e-02
1.856087167252234993e-02
1.675392504231765223e-02
1.438505454087407598e-02
1.449687568406304861e-02
1.215488182933571748e-02
1.996921819610375515e-02
1.399499494631029073e-02
1.521284855675203440e-02
1.385447940969622427e-02
1.666795573565965638e-02
1.451294848191414522e-02
1.675626862300980124e-02
1.700897794216868486e-02
1.368617101446445439e-02
1.468347364086097784e-02
1.371758503726117073e-02
1.412135879846262987e-02
1.328416272896279504e-02
1.826826189410454826e-02
1.247866413178017400e-02
1.158141597019946012e-02
1.477265413075926070e-02
1.061848213598333424e-02
1.301256002917406882e-02
1.112894219548825683e-02
1.594910400502572156e-02
1.910323696471330490e-02
1.286498650784367870e-02
1.456850022927125288e-02
1.223559804347845378e-02
1.112478647233966500e-02
1.309474591931439336e-02
1.741778699164675537e-02
1.750541347830802952e-02
1.052652000661091769e-02
1.542857111839146533e-02
1.361006190287306072e-02
2.104725133393553493e-02
2.029921634382031437e-02
1.643773949908472476e-02
1.222765550697413328e-02
1.293521526958396617e-02
1.174635849796501486e-02
1.111011586763394586e-02
1.324489280377944347e-02
1.235365462620383048e-02
1.415979329660380093e-02
2.062452556895269518e-02
1.048132014547714305e-02
1.805034572470221033e-02
1.741225472311769273e-02
1.131983142553494304e-02
1.246136305466094552e-02
1.309404339424041774e-02
1.181609843954622985e-02
1.346504782850388438e-02
1.613772233103147324e-02
1.955145827112961254e-02
1.577490716202284426e-02
1.194874568173159846e-02
1.614613806902409632e-02
1.258895001956261694e-02
1.575048283925170600e-02
1.329674649076606485e-02
1.737374689193996180e-02
1.058121376894768928e-02
9.844578454786302030e-03
1.700479923732134413e-02
1.308261842011460008e-02
1.164640486095183669e-02
1.547044310019229929e-02
1.114775867214232163e-02
1.440105858638845993e-02
1.740712575686592656e-02
1.890939034590655154e-02
9.660874248950571813e-03
1.173463697923898819e-02
1.819304242988387110e-02
1.745214623627036610e-02
1.609461588566798995e-02
1.074643750179798615e-02
1.773835946534885188e-02
1.100748961455310856e-02
1.393546554364871737e-02
1.237328658942737913e-02
1.345936962850463603e-02
1.424802204243319492e-02
1.768957216286276557e-02
1.697709500845145936e-02
1.685446845639174129e-02
1.197725843812935675e-02
1.126159643340125804e-02
1.065113779171944497e-02
1.540345347239094331e-02
1.257310002548046000e-02
1.536202043981227394e-02
1.218188629913655174e-02
1.993645783287925632e-02
1.286553441507207185e-02
1.138803867188825647e-02
1.052052085712654184e-02
1.803082813740586321e-02
1.583839114559670858e-02
1.490176159966596914e-02
1.206112394090530504e-02
1.448724454103894610e-02
1.876878173608792499e-02
1.833566978264206115e-02
1.362727303496688580e-02
1.219317237308562007e-02
1.232414914410705914e-02
1.425632793393619147e-02
1.470250326118205386e-02
1.132496415572682366e-02
1.885218456719178759e-02
1.211263814413976458e-02
1.280113412649108544e-02
1.296700678789193539e-02
1.215571805953094553e-02
1.468203405522072735e-02
2.096676909422967583e-02
1.664193250666637369e-02
1.877795061883308358e-02
2.366184816760283360e-02
9.852926389556843079e-03
1.119943719811519744e-02
1.424556734710086259e-02
1.146810094360261982e-02
1.326481170605975368e-02
1.521624921185643631e-02
1.430493221463438602e-02
1.141588309585761518e-02
1.204591266432228358e-02
1.416878101734486695e-02
1.276304008356721198e-02
1.323627953698691684e-02
1.793409852912539182e-02
1.347879647854463570e-02
1.691324069749938763e-02
1.563966775235625661e-02
1.217505819658653773e-02
1.215081953414548846e-02
1.288390690164495367e-02
1.307927905234751442e-02
1.814439439718174008e-02
1.645831727985969106e-02
2.163144928879096041e-02
1.151208407682452473e-02
1.777704250852960022e-02
1.102520825952196630e-02
1.637401855026707209e-02
1.676420034394868197e-02
1.736645330073449678e-02
1.455490521498220557e-02
1.522196966659958295e-02
1.123558783729750911e-02
1.592097180867990680e-02
1.627084941550832609e-02
2.063816419961889137e-02
1.228349889425845755e-02
1.165916863246296495e-02
1.269685146035087753e-02
1.118576276384473933e-02
1.500266469083094689e-02
1.218111242189337529e-02
1.484419871300482474e-02
1.244246101075940913e-02
1.521306590645948864e-02
1.461485572410678446e-02
1.218480875978006708e-02
1.322614714202019481e-02
1.581276093445238562e-02
1.333944101691894590e-02
1.396220804415951311e-02
1.039829679646818439e-02
1.927429083684867317e-02
1.791231481085925337e-02
1.418172955358912302e-02
1.521918283404868899e-02
1.639606213722252792e-02
1.473798859213654167e-02
1.235216550220047393e-02
1.773617246796771463e-02
1.539102597694957941e-02
1.282023009844124317e-02
1.401376021133449168e-02
1.152983175126022150e-02
1.156602707342769057e-02
1.683971052358040899e-02
1.179633986176348986e-02
1.161479176081237769e-02
1.485957752494920792e-02
1.378691265509793262e-02
1.134107112544871510e-02
1.193731416875387641e-02
1.750924973564998988e-02
1.566409526873824287e-02
9.573172227824828032e-03
1.519320121564685100e-02
1.181964957696032478e-02
1.268786060768817281e-02
1.461045618634670973e-02
1.394536986673944323e-02
1.587134076107121761e-02
1.269581662442986758e-02
1.622129252064044569e-02
2.070121809886951714e-02
1.529234991419115008e-02
1.927646445301472999e-02
1.169010686717425647e-02
1.504843922259141431e-02
2.012349923783032790e-02
1.431419411838819045e-02
1.148614191043118710e-02
1.687419117584471051e-02
1.243711906340269624e-02
1.350387138388095543e-02
1.058414726721362137e-02
1.269928772089451430e-02
1.536361923213730440e-02
1.680936239457297976e-02
1.258081521324630470e-02
1.573536216685642031e-02
1.300552928556733545e-02
9.382005465159380317e-03
1.490759143152303734e-02
1.405101390693253016e-02
1.942290556423906245e-02
1.282813837467955409e-02
1.394477295349000334e-02
1.300090599205122599e-02
1.313003929826345173e-02
1.235628542636019525e-02
1.401812154979192870e-02
1.083805060480314345e-02
1.992078089505555649e-02
1.460534548930686460e-02
1.770897640176755106e-02
2.103721647387579718e-02
1.278162732667034729e-02
1.096372052599754558e-02
1.072038970628508628e-02
1.231358380367147953e-02
2.112383932807607168e-02
1.278494120420309299e-02
2.196244513099068763e-02
9.275036335716267677e-03
1.293191072181798518e-02
1.680497813657633177e-02
1.162806995465057169e-02
1.987019310947202300e-02
1.372319551490386313e-02
1.249124134995209003e-02
1.519223184323748033e-02
1.409330084103574410e-02
1.825698314481380424e-02
1.113645760099315520e-02
1.218001164621803842e-02
1.693849965552715608e-02
1.172250761982465694e-02
1.617405044282083093e-02
1.148903653617375231e-02
1.258490638115261628e-02
1.120761619953544730e-02
2.439529877873827801e-02
1.275348504579759679e-02
1.262464078298441983e-02
1.150196522835882779e-02
1.255492412019520998e-02
1.745797821582581455e-02
1.320737827336415648e-02
1.448432976986274712e-02
1.292018429322883133e-02
1.128899849221318141e-02
1.858173592737966118e-02
1.266437352521709858e-02
1.399031590603178055e-02
1.154658530998067811e-02
1.170267689595356347e-02
1.653148848011698480e-02
1.463322158076585389e-02
1.590443204545999301e-02
2.220733966468860232e-02
1.704095725390236682e-02
1.449472819513175637e-02
1.182478743930348575e-02
1.264639627480751427e-02
1.095111216127275799e-02
1.388917008685441878e-02
1.238679977357698414e-02
1.285937933377345743e-02
1.381758007807870614e-02
1.326756104653681149e-02
1.286634166656544509e-02
1.647775231685960629e-02
1.222916078572362786e-02
1.637721748313880621e-02
1.669667304784588913e-02
1.208829622665413828e-02
1.272417621344146266e-02
1.180680183460935950e-02
1.607444442250902106e-02
1.238388405860135766e-02
1.826815959599620287e-02
1.306664509296126542e-02
2.385693985853687415e-02
1.767457620831786036e-02
1.508164807357753601e-02
1.645624073279855493e-02
1.493461416344737946e-02
1.490073505856953640e-02
1.207091833032103434e-02
1.455909136032793039e-02
1.635539012900183442e-02
1.672837505522406509e-02
1.382474009456932662e-02
1.106314814698774150e-02
1.369878591213546937e-02
1.699666044539047127e-02
1.275431928781429677e-02
1.190393074502476591e-02
1.040117090738779983e-02
1.066124036296772770e-02
1.712015474275466187e-02
1.105317441367162368e-02
1.790312605540933522e-02
1.865985807701864285e-02
1.446299229343991910e-02
1.474434966060761409e-02
1.393377881972546195e-02
2.053456365293290786e-02
1.403884368926952564e-02
1.487562403200529126e-02
1.278712965867983935e-02
1.905490115139377161e-02
1.357493690999272973e-02
1.772067142974340093e-02
1.145497242249597994e-02
1.561870792094868787e-02
1.878936799523903134e-02
1.221955390215351267e-02
1.208787833671276513e-02
1.326438479009087179e-02
1.222060701222874024e-02
1.520717623620029824e-02
1.629980301266212295e-02
1.264077222028103797e-02
1.551305167813868402e-02
1.150298434551499938e-02
1.195648471670668345e-02
1.828665462206019443e-02
1.259883152962183034e-02
1.606170733366185654e-02
1.083483154216541636e-02
1.433671026985444685e-02
1.619224482490738692e-02
1.445611641353716781e-02
1.188351939416823488e-02
1.604133415496686310e-02
1.341468740730009102e-02
1.359124982312426289e-02
1.649191619024306665e-02
1.671054102722838164e-02
1.177086216819611675e-02
1.400462330692583968e-02
1.392638999949347145e-02
1.947357999112908633e-02
1.418971468152127602e-02
1.413787441040298409e-02
1.627054025076776766e-02
1.677847292304296412e-02
1.246847807923906135e-02
1.083136724046002142e-02
1.247761810373046454e-02
1.224926721042404743e-02
1.965571473071808795e-02
1.184630636418283756e-02
2.072685675235147462e-02
1.126356158559814295e-02
1.212903206809062828e-02
1.734952456802058007e-02
1.661396017063165864e-02
1.243904044675857475e-02
1.239860311908524970e-02
1.932562452857539137e-02
1.725122448502136585e-02
1.401959467961338968e-02
1.394725068432672854e-02
1.553493664540478436e-02
1.530799057461310064e-02
2.103645824149660837e-02
1.244962615308640996e-02
1.116888066891497111e-02
1.149947924422244777e-02
1.828028992420047127e-02
1.208795326091398684e-02
1.037741765465322388e-02
1.441236423875169592e-02
1.627547425123765379e-02
1.585588935995471682e-02
1.272127925361557499e-02
1.458757326230758489e-02
1.789773612599063202e-02
1.545924930590775181e-02
1.012990278256449203e-02
1.378848047072464555e-02
1.763236715954683009e-02
1.339199248196596727e-02
1.191622718761209399e-02
1.150516749059673181e-02
1.700163941874671680e-02
1.318236855102394856e-02
1.590844030385185626e-02
1.456908091086772661e-02
1.564689550967116038e-02
1.151981724395151688e-02
1.157606843610781144e-02
1.279608890354977380e-02
1.243636204841280790e-02
1.441047569617254220e-02
1.522114442972272164e-02
1.455366743903141469e-02
1.505205209930501886e-02
1.785649004790820782e-02
1.296448053325670660e-02
1.846437956218005549e-02
1.448545495552655549e-02
2.003920481340226711e-02
1.136887017444143146e-02
1.688594502000295705e-02
1.201751242625382493e-02
1.518862973301035590e-02
1.179124712361167421e-02
1.069401154309115864e-02
9.400125274251540375e-03
1.775578209731204504e-02
1.359212533004097723e-02
1.622870969052533918e-02
1.637204020497531887e-02
2.034038191451781330e-02
1.455565705147729427e-02
2.254378081017838209e-02
1.358541700807008867e-02
1.405037450502302776e-02
1.297367232647972379e-02
1.081020746719593695e-02
1.485455695181461810e-02
1.769218927074689418e-02
1.318772676240720365e-02
1.281881140360713323e-02
1.457055146146526113e-02
1.307813533448393128e-02
1.245571270793038865e-02
1.401146806747738394e-02
1.968815826442266159e-02
1.294583102669638608e-02
1.801805057406277721e-02
1.126604208693410443e-02
1.575676794189298513e-02
1.546639894643822566e-02
1.772257579577538045e-02
2.059212424561995824e-02
1.621036113156765213e-02
1.062219759646028557e-02
1.384686670284102084e-02
1.219140903752397032e-02
1.250894344121145606e-02
1.727511260697231488e-02
1.491475298382144432e-02
1.050882672134189830e-02
1.346675610441427917e-02
1.341437980881257652e-02
1.418125715984674962e-02
1.401840350367555832e-02
1.453758929385587373e-02
1.363147193118313671e-02
1.400052034795745692e-02
1.573826389232038658e-02
1.267959955468556110e-02
2.364731033302591712e-02
1.699910575422902692e-02
1.211155869509594751e-02
2.151468402628997634e-02
1.544443971534600890e-02
1.362809319536115171e-02
1.150777300498662115e-02
1.241278745505762504e-02
1.236045323651929762e-02
2.287221145525109023e-02
1.339287820010531815e-02
1.611335941576436115e-02
1.373123245579324636e-02
1.136222266263504574e-02
1.285999513072444422e-02
1.241100264727709734e-02
1.126835303599441583e-02
1.701215233963376816e-02
1.145458493266372606e-02
1.426431100342831493e-02
1.502549430644359307e-02
1.336800697901160961e-02
1.018313610111887951e-02
1.549153067753650248e-02
1.336670117468086172e-02
1.712334593447531472e-02
1.786626265636465094e-02
1.414907421737263138e-02
1.585848489163493857e-02
1.361370166302874885e-02
1.794537781263944032e-02
1.138485757518034602e-02
1.756740514859975177e-02
1.548075454974154330e-02
1.202344928931195489e-02
1.535929222284837525e-02
9.742255209126297888e-03
1.126304465433153150e-02
1.157030806208286799e-02
1.506051077983333597e-02
1.148935062734135482e-02
1.546649833525201578e-02
1.473193746301287854e-02
1.349125514958446348e-02
2.352103053643386787e-02
1.492002082706583854e-02
1.255597137336722513e-02
1.190920703084302930e-02
1.431468863366147648e-02
2.075218716539392605e-02
1.294591180787157958e-02
1.265364143715988487e-02
1.666268581374152902e-02
1.297434536632266489e-02
1.526900119013224755e-02
1.146569722333329322e-02
1.634687565693951350e-02
1.382483940078954587e-02
1.487599924537424956e-02
1.156054424064423963e-02
1.287619138748669935e-02
1.544066480807237962e-02
1.536681878996545847e-02
1.126304457337731768e-02
1.153869680129516323e-02
1.772871499180550536e-02
1.899151697478396184e-02
1.635616723618446566e-02
1.370755565177059210e-02
1.517327288507244742e-02
1.074639713026878662e-02
1.119120282301189900e-02
1.469735029415475402e-02
1.205150275637418417e-02
1.200529955677543704e-02
1.319433537081127206e-02
1.306583956944804698e-02
1.629713088758980022e-02
1.318843882570580606e-02
1.774198944213678519e-02
1.628144911512066639e-02
1.151576428223041737e-02
1.931696464854848472e-02
1.185819392205772482e-02
1.709465733009474242e-02
1.375419228963406515e-02
1.612909692931380201e-02
2.097239094276415194e-02
1.924118616443590279e-02
1.206761847229631535e-02
1.934815444302973031e-02
1.281467361263768923e-02
1.098122424881358208e-02
1.077518391397011902e-02
1.840221035718098141e-02
1.801593214776120444e-02
1.279059855780406707e-02
1.346955783500503046e-02
1.255642125189079805e-02
1.293667345647420142e-02
1.308783668976007397e-02
1.235557619059485246e-02
1.912042036909758491e-02
1.300270774081263569e-02
1.654377080906227482e-02
1.115387090977566081e-02
1.368546664889433440e-02
1.553020890033271484e-02
1.740381813482738682e-02
1.902127165822706245e-02
1.454281852490660332e-02
1.779882450819825213e-02
1.342684535744645413e-02
1.429037184080894640e-02
1.161474057320661946e-02
1.558905052686848647e-02
1.166014263948700336e-02
1.351569902908522636e-02
1.838686349112733653e-02
1.258152435785947487e-02
1.376613613063332187e-02
1.332299502951123094e-02
1.977199511408708754e-02
1.588669206424667135e-02
1.252509374122956487e-02
1.180545398407578661e-02
1.496051989149677075e-02
1.194169763864555422e-02
1.597564297989861881e-02
1.248226379614975068e-02
1.179858236884823164e-02
1.228951685549759670e-02
1.525955119838057206e-02
1.239490162893341907e-02
1.315486737394130912e-02
1.478511397981915887e-02
1.633287408617489778e-02
1.058656467066743101e-02
2.062017046941766463e-02
1.684838709479663521e-02
1.187128399387143984e-02
1.240277136239915055e-02
1.745763400609251503e-02
1.026977596809369730e-02
1.382728723974036011e-02
1.350271400511376951e-02
1.175511712454787965e-02
1.520958046508799621e-02
1.704047202239614145e-02
1.254164318332140482e-02
1.795777882599589037e-02
1.132296921714376174e-02
1.601912308925629302e-02
1.230700892387309731e-02
1.119232264899888175e-02
1.538300299894246326e-02
1.492451291185242779e-02
2.084463974847516887e-02
1.556464456371031702e-02
1.342895204925226293e-02
1.352147292345765028e-02
1.443063927532745039e-02
1.098264146713657727e-02
1.478679028710028209e-02
1.508940511247283678e-02
1.215084107864358720e-02
1.914568707556199567e-02
1.037675360130313473e-02
1.926584676721940226e-02
1.331364067396728634e-02
1.007485448064422869e-02
1.820875172806504794e-02
1.450929967242206575e-02
1.457398982312407831e-02
1.710826707728185792e-02
1.385083787219995588e-02
1.449969175907134256e-02
1.045044544590062810e-02
1.474743293535246691e-02
1.197257379362015595e-02
1.074978011456223168e-02
1.587506367880020530e-02
1.734569404358904388e-02
1.887769345010475996e-02
1.384287032853306898e-02
1.380045368543555973e-02
1.481226201055946268e-02
1.135654075289466158e-02
1.326942770009462147e-02
1.760613362954749350e-02
1.570441837699040888e-02
1.575794465990137949e-02
1.338909558836076652e-02
1.212152715451658008e-02
1.672383170855079593e-02
1.487159908247548401e-02
1.807916327405059698e-02
9.842399340892264009e-03
1.568346455387698013e-02
1.076087071123437745e-02
1.537601759947249125e-02
1.097107298555521568e-02
1.797809312610598731e-02
1.227675735475847185e-02
1.193313978728838265e-02
1.565512183025333237e-02
1.781305510783631751e-02
1.672204160085480340e-02
1.732656976413404770e-02
1.644441213182312733e-02
1.451332430976343124e-02
1.396706527157215438e-02
1.284094350606934665e-02
1.413924946270236904e-02
1.347955122376423565e-02
1.422898628056781800e-02
1.750299108615166466e-02
1.152125209948295925e-02
1.837309425885286229e-02
1.266684985817598252e-02
1.156206275969538441e-02
1.299371741907895395e-02
1.341520967875391157e-02
1.725867755014492966e-02
1.582162039025661326e-02
1.340603748545016183e-02
1.618612740927025118e-02
1.677557522879394303e-02
1.222940180451315140e-02
1.078721929662024986e-02
1.402111275820064340e-02
1.355973621998629586e-02
1.396097037199059421e-02
1.392225205380007158e-02
1.462402473277585324e-02
1.420145702079494976e-02
1.403114537947128260e-02
1.325955290390998242e-02
2.141072414064565388e-02
1.153911579750333677e-02
1.442851484814297591e-02
1.604717521695422922e-02
1.635457202646969921e-02
1.137514484827004124e-02
1.198331130436214656e-02
1.364107853441967610e-02
1.761011820252589288e-02
1.737538423913068120e-02
1.381473203333610789e-02
1.385004711796705701e-02
1.285241883873533553e-02
1.598158168372576515e-02
1.185048289611576044e-02
1.322304135491675359e-02
1.095799198228436348e-02
1.849602861686128197e-02
1.306179365449960939e-02
1.500195998830233801e-02
1.498941150261118294e-02
1.485765516481429849e-02
1.280004816179008964e-02
1.120657364900379260e-02
1.950436977397118632e-02
1.581212947402285685e-02
1.464813862723546301e-02
1.274136607972062296e-02
1.113830776011381571e-02
1.437225436415007218e-02
1.401477652310892386e-02
1.249096980464264872e-02
1.071726294024984150e-02
2.008665494213349167e-02
1.836051542712396900e-02
1.519384492559136546e-02
1.644344638965278271e-02
1.494660832383920557e-02
1.752794306345334396e-02
1.071848981645101562e-02
1.676767367995629643e-02
1.356061425709986779e-02
1.218558626861071872e-02
1.709364366282159486e-02
1.240532829853097097e-02
1.506689553595519371e-02
1.239392425390317687e-02
1.059243931619902046e-02
9.860368974822716903e-03
1.671871990125170515e-02
1.602204901818721217e-02
1.014695275080484960e-02
1.753685021201137340e-02
1.416453582090743124e-02
2.182918680594747585e-02
1.155476812708837973e-02
1.383647340091609390e-02
1.197221133563758366e-02
1.463901342414541951e-02
1.246427366302615969e-02
1.509112258417530383e-02
1.715076934844239620e-02
1.525189746028352000e-02
1.243953094361976985e-02
1.121764568058988831e-02
1.057028487763625457e-02
1.759559728934972922e-02
1.451058402317967344e-02
1.573437787351258943e-02
1.302898766201726621e-02
1.979874178029877863e-02
1.934773809421513890e-02
1.669771926317434318e-02
1.279601943908820205e-02
1.174677142174101671e-02
1.374387993886186377e-02
1.842393396165073471e-02
1.369203073911838889e-02
1.203108614357119993e-02
1.635081441297192573e-02
1.372100093406800059e-02
1.607827038485090676e-02
1.427716576266612608e-02
1.152795937960560818e-02
1.080810662726802707e-02
1.952129011701214667e-02
1.096777735648438168e-02
1.338975079367854537e-02
1.474547788583344121e-02
1.141276939447072314e-02
1.150487930460583619e-02
1.129039423540234566e-02
1.446864124078026115e-02
1.382606308698652864e-02
1.516239813461744967e-02
1.039706195297840710e-02
1.832532781684795276e-02
1.745568402731928481e-02
1.080562656402409005e-02
1.325454570028034018e-02
1.929006008400629968e-02
1.661199423377529572e-02
1.763162856127545308e-02
1.183025761597545321e-02
1.414247456031056394e-02
1.392411995406112046e-02
1.961619625400909395e-02
1.221770117381668075e-02
1.339179528172326772e-02
1.200051953589800768e-02
1.178878074715677959e-02
1.203654091853834096e-02
1.349711698300487539e-02
1.687100596372348438e-02
1.152741022088849855e-02
1.260108277666260879e-02
1.688290941431749848e-02
1.377564083378002291e-02
1.345328944696394524e-02
1.774873127604173484e-02
1.187352289771637093e-02
1.276030248996296024e-02
1.470457315979048496e-02
1.061102226958610117e-02
1.476583946156598270e-02
1.981515408643841347e-02
1.742499786195642053e-02
1.053007750474117647e-02
1.588975591392496889e-02
1.270979604882688241e-02
1.846283637222148610e-02
1.721185696631419293e-02
1.302636547688390545e-02
1.191003499455386971e-02
1.719761327171526188e-02
1.535531073197504703e-02
1.154052906121591504e-02
1.248727345518934988e-02
1.290633530176529820e-02
1.223787092750245643e-02
1.520836063067149135e-02
1.965349219818823823e-02
1.012417280872524028e-02
1.644607427736352601e-02
1.035058291975043954e-02
1.937425400489289906e-02
1.385637491354538287e-02
1.626642936638506010e-02
1.367836786487389156e-02
1.595640199373435375e-02
1.281849069695484289e-02
1.210575565984695068e-02
1.635937737790937874e-02
1.921283972792509065e-02
1.091771774227324326e-02
1.408304546177585603e-02
1.854902554221829480e-02
1.230541900226189700e-02
1.981543947619038293e-02
1.511492507832717935e-02
1.555896908292223046e-02
1.112996243617586645e-02
1.364449714784038425e-02
1.815544968014781713e-02
1.298632039204028477e-02
1.692287893694213730e-02
1.582816161924027742e-02
1.620406776369262558e-02
1.162502852386505976e-02
1.298412177535651635e-02
1.235613676980351627e-02
1.143190169385159202e-02
1.528336289334278342e-02
1.220445507063692286e-02
1.782364289874785457e-02
1.184512957404991462e-02
1.197518412810700400e-02
1.713501705671663378e-02
1.326636175922402128e-02
1.123749182152489548e-02
1.480656514646977451e-02
1.513919755055542771e-02
1.693536133729275917e-02
1.545032240051255612e-02
1.865405554805785182e-02
1.745038660351247439e-02
1.433972730186355848e-02
1.292243478319168859e-02
1.226895739245004169e-02
1.694492638879993573e-02
1.015429791684629296e-02
1.092071566855062903e-02
1.211289012936542231e-02
1.213159099716715900e-02
1.511748235319249067e-02
1.756984355020296817e-02
1.820313132289996805e-02
1.087509950740118449e-02
1.186473149509658341e-02
1.196245213651121048e-02
1.486298316281089993e-02
1.689242326277723416e-02
1.509670937254378731e-02
1.554605893631444413e-02
1.785809475018121373e-02
1.224951781771685400e-02
1.840072544189777504e-02
1.257093990134766984e-02
1.209924813782004005e-02
2.157530275902316830e-02
1.428485389624259416e-02
1.498460294086195743e-02
1.302093864290759795e-02
1.468503660519235310e-02
1.593320579328913467e-02
1.937452182052479266e-02
1.199921540961548794e-02
1.328986221051964636e-02
1.709030008172124360e-02
2.187243860859450217e-02
1.241688836812146479e-02
1.622818019210406359e-02
1.346590673998115939e-02
1.705412252784443972e-02
1.439631316446254861e-02
1.245797127393144521e-02
1.028701344912275051e-02
1.218528003810665297e-02
1.535974055239708314e-02
1.265400088305607476e-02
1.028081558761973630e-02
1.605390095566380793e-02
1.323375069880644572e-02
1.259533292828318718e-02
1.077625468898347864e-02
1.459870078495395518e-02
2.015015019370575144e-02
1.299615387538016753e-02
1.429216782029144039e-02
1.156668445327618810e-02
1.959649175711888902e-02
1.877409405520216734e-02
1.277723417243784021e-02
1.102002247960669548e-02
1.179263793602798420e-02
1.715530956024213793e-02
1.640795750349405280e-02
1.382504490390488484e-02
1.236266988632337555e-02
1.596296723486193003e-02
1.610052033788694770e-02
1.299867654305630893e-02
1.148417454716828268e-02
1.168023158533476082e-02
1.561609471192437759e-02
2.286413222517486021e-02
1.286623496420347124e-02
2.101449088199816573e-02
1.787893464401804633e-02
1.061066199618844290e-02
1.419083526809089557e-02
1.155403283483014132e-02
1.348951997799069380e-02
1.817910709181314033e-02
1.643230570883463804e-02
1.200721721883837856e-02
1.268234735534968377e-02
1.196536900230036130e-02
1.405285241704584687e-02
1.613430544531224697e-02
1.123297947236051759e-02
1.287196230163974164e-02
2.003590251582632042e-02
1.359753036120823697e-02
1.494184801933912121e-02
1.163485821441997969e-02
2.158043588452382422e-02
1.060753910360853758e-02
1.430905092526979505e-02
1.837828916759781661e-02
1.272638471824633077e-02
1.867708794312233911e-02
1.274474855493001879e-02
1.369337097704789730e-02
1.196880458786969692e-02
1.471721904026368488e-02
1.741673036564189703e-02
9.886026445020179576e-03
1.835246462869377648e-02
1.988574258720887666e-02
1.329483070857032101e-02
1.629517787720688449e-02
1.518473204924430942e-02
1.264540377014150563e-02
1.585979823333308336e-02
1.718220862860020404e-02
1.349545483680419239e-02
1.410730578834801241e-02
1.142832744077617452e-02
1.439180317634830564e-02
1.515491941778734919e-02
2.082673148061042756e-02
1.856050826283264787e-02
1.214960015204272215e-02
1.156881722238962962e-02
1.371034148259916464e-02
1.206596960061601109e-02
1.433796170229006961e-02
1.833232354220371008e-02
1.501911342832276675e-02
1.264738074726336724e-02
1.577756461246579422e-02
1.491659833562300475e-02
1.415878346650609187e-02
1.239450364281444172e-02
2.046779296621265010e-02
9.751404422328975585e-03
1.099506773481467858e-02
1.485565532066784877e-02
1.209440255772033235e-02
1.380466869642085759e-02
1.500788689658938413e-02
1.641567475647934260e-02
1.427372650480879246e-02
1.650659165020132435e-02
1.575092925601223603e-02
1.820708727325981435e-02
1.450241430431647993e-02
1.033604119437891294e-02
1.294318580767139792e-02
1.835286631118543399e-02
1.316201075000025811e-02
1.213024343888444156e-02
2.067810750789023100e-02
1.183831184455801100e-02
1.259148673997572201e-02
1.720746384127691542e-02
1.343442445291095910e-02
1.882864973122622132e-02
1.135239026625378504e-02
1.096535112738866724e-02
1.238065312301033644e-02
1.450451057125415333e-02
1.562904689466829145e-02
1.182054256544465276e-02
1.078031557553782438e-02
2.021384652626478928e-02
1.583311983656041089e-02
1.071233227861626003e-02
1.541077037966831487e-02
1.272980056382883030e-02
1.967160142948454205e-02
1.263016149980575320e-02
1.578020565822968457e-02
2.151728916163947458e-02
1.111830237545427535e-02
1.159774798870466528e-02
1.812446649158788725e-02
1.138066178390733860e-02
1.607791510857076167e-02
1.443545337732551892e-02
9.738496277719393621e-03
1.655964028448925207e-02
9.562820827974133353e-03
1.214962732239385779e-02
1.529075301165713774e-02
1.610238944461117594e-02
1.453438031313047940e-02
1.181299372571342765e-02
1.820304442564885106e-02
1.225761575429265560e-02
1.491133707265118735e-02
1.475526974391278001e-02
1.467715763963453601e-02
1.233989541819520419e-02
1.364206905214288001e-02
1.468360287496808803e-02
1.752592490290669214e-02
1.205505296142111993e-02
1.047347931887718936e-02
1.353771203986614199e-02
1.600211713383681289e-02
1.844257405487068069e-02
1.335195165302138776e-02
1.351671403370938163e-02
1.424294829510422411e-02
2.131177518458574061e-02
1.190797293094104925e-02
1.621074681800341311e-02
1.307647332141247815e-02
1.446530245826541106e-02
1.343289768702110934e-02
1.807502310422084979e-02
1.243945680898217443e-02
2.165888660063405857e-02
1.195545260704514168e-02
1.579672282101265979e-02
1.802851419396381272e-02
1.608831035650856722e-02
1.278487671699535255e-02
1.631068299995055981e-02
1.891884416855707518e-02
1.067377299624445650e-02
1.245309032975155938e-02
1.344640836974331233e-02
1.171279768910615804e-02
1.949787303164562946e-02
1.259080447198354658e-02
1.405120327111933354e-02
1.105192767455767493e-02
1.190703655370006775e-02
1.308638416230678385e-02
1.355135149405017891e-02
1.412796428189780351e-02
1.435109663851699691e-02
1.302458937909936609e-02
1.602809815110911584e-02
1.525774171750529651e-02
1.260326955985008324e-02
1.583733906118570123e-02
1.398647282647241807e-02
1.317957392646282311e-02
1.720030912037789905e-02
1.537857069444698022e-02
2.171876853064264035e-02
1.436803153531174271e-02
1.471372881061189242e-02
1.307983859685238337e-02
1.050842883560304530e-02
1.008648450382700935e-02
1.609316552887382623e-02
1.234906380704414025e-02
1.619497497197419644e-02
1.180403653415851122e-02
1.043141430391542057e-02
1.220146127601316050e-02
1.177063147188951026e-02
1.536439913616047259e-02
2.047438159608375163e-02
2.277575882947249775e-02
1.175970292826490626e-02
1.202971255840659670e-02
1.224020409427868314e-02
1.400858234434673721e-02
1.638842586023644965e-02
1.300398622471896082e-02
1.911560825445837719e-02
1.614242731661497121e-02
2.002746787043899190e-02
1.231249154914498822e-02
1.347193953173736469e-02
1.707617868959732110e-02
1.397757715312764049e-02
1.137441974075006912e-02
1.196970925569168509e-02
1.172136742387518311e-02
1.100106142464468695e-02
1.882097163339158108e-02
1.164257999043649336e-02
1.411723710916506710e-02
1.382020359303265389e-02
1.221408761486027228e-02
1.596349274858149814e-02
1.192919808817932519e-02
1.110309728101849941e-02
2.300020772907998556e-02
1.364073780422864202e-02
1.413366784401112741e-02
2.257961388366908073e-02
1.357964560642810348e-02
1.243607254029502340e-02
1.333511657037911302e-02
1.505252797103234785e-02
1.419121503039333376e-02
1.433131113513563815e-02
1.773948562653226979e-02
1.098770188545188445e-02
1.139758622740250776e-02
1.879452867046876863e-02
1.559930989713270710e-02
1.416978996763232357e-02
1.083138725517602749e-02
1.782224216394193150e-02
1.566319228743420777e-02
1.991111376448223558e-02
1.461146651325814783e-02
1.143717743348440785e-02
1.327064075617301331e-02
1.445465442842389092e-02
1.800163077132316269e-02
1.335456092706996389e-02
1.552639567234515017e-02
9.541980776716101412e-03
1.628205331469242956e-02
1.235968502514919742e-02
1.433733959075861319e-02
1.541633788269261562e-02
1.419343306149628559e-02
1.231456923124308461e-02
1.459845391892694577e-02
1.967612642960508973e-02
1.255732233839873535e-02
1.241465234778703873e-02
1.867792940251417066e-02
1.329318769275355389e-02
1.108983209196168218e-02
2.044962703182634511e-02
2.059235095065939380e-02
1.232272159977648718e-02
1.480469123972047440e-02
1.609378103692796214e-02
1.229269788747616721e-02
1.414072051849007972e-02
1.228943179620184747e-02
1.776183269976169821e-02
1.466537932432387947e-02
1.117761511512344041e-02
1.402217348339107605e-02
1.715441645110887814e-02
1.645858193807181458e-02
1.397645771115821334e-02
1.531438349547326050e-02
1.668162060232450394e-02
1.241687929926413303e-02
1.240739388928085996e-02
1.408547831580730936e-02
2.041464891226502099e-02
1.511026392409503538e-02
1.791606585932969953e-02
1.300199131656606943e-02
1.320735505042244448e-02
1.489877068027023466e-02
2.090016511601755500e-02
1.205393788549966039e-02
1.102620624298739083e-02
1.294989279024769124e-02
1.089622513973154128e-02
1.351046457160681724e-02
1.434197724171890065e-02
1.261172960220646039e-02
1.409737484034831456e-02
2.007214719136099501e-02
1.416775309530610150e-02
1.258612639932341071e-02
1.231134992704225120e-02
1.777289934041928476e-02
1.475882372859177449e-02
1.291147612559176427e-02
2.088550907067560081e-02
1.168227332828492004e-02
1.148410854511894286e-02
1.460310237782236342e-02
1.756660399890053181e-02
1.235581966902893347e-02
1.248409169056357605e-02
1.130918799462370984e-02
1.611750690530011632e-02
1.679596608594596807e-02
1.448619845226678526e-02
1.057219757689981110e-02
1.661201457596797604e-02
1.212356704617059688e-02
1.075375594851007977e-02
1.533308084987522468e-02
1.581273967141946790e-02
1.696969820502949866e-02
1.754865188802112730e-02
1.442553739143900837e-02
1.652464295176570008e-02
1.395383371515482307e-02
1.680820668940080642e-02
1.171582013945843270e-02
1.353308553176751916e-02
1.287093502756610046e-02
1.462452389911100825e-02
1.240901288110768386e-02
1.553402656572233642e-02
1.244523651838257312e-02
1.485546179694680058e-02
1.508412651259380399e-02
1.318156480912568984e-02
1.189620889200349724e-02
1.914122978534948949e-02
1.166779712087989695e-02
1.654053926322060497e-02
1.446859077306775210e-02
2.037013290892328299e-02
1.556584649923001273e-02
1.393084950167827740e-02
1.498229653468341471e-02
1.520255312812018866e-02
1.540571682929842146e-02
1.655781919544094261e-02
1.307756294944101283e-02
1.795162013149817493e-02
1.880021752093233300e-02
1.322453837431133983e-02
1.141597487794677318e-02
1.252391944486497266e-02
1.421422777639239077e-02
1.284902352926036405e-02
1.750174695135892078e-02
1.433127311588050512e-02
1.161326579507154788e-02
1.192205302796581212e-02
1.146698996744882626e-02
1.507930467319013035e-02
1.184565149315558452e-02
1.476852322750815683e-02
1.568783217324018486e-02
1.278444901060132866e-02
1.742634974040141449e-02
1.258959446996829601e-02
1.124917044501716479e-02
1.845949499514393244e-02
1.811427140293031535e-02
1.727904126761922732e-02
1.336681995065602813e-02
1.027425885550271173e-02
1.682267742580736969e-02
1.044858906715093877e-02
1.526770623811429806e-02
1.255050377221780811e-02
1.043600962875840601e-02
1.942643561051227152e-02
1.343605966467553703e-02
1.243919716592617464e-02
2.022177018807264082e-02
1.163174229441210281e-02
1.672776058380781583e-02
1.663252309420162889e-02
1.184407101100143529e-02
2.228989321835073145e-02
1.199938026559288495e-02
1.461973075469741312e-02
1.266209062305278903e-02
2.000750095497769165e-02
1.151506899015291435e-02
1.155203397373030967e-02
1.252234221617083698e-02
1.123919870928918874e-02
1.524309642876450765e-02
1.365953732310076774e-02
1.398235222682936429e-02
1.545679224014709363e-02
1.467559699183404454e-02
1.316911323951591717e-02
1.235084312943698914e-02
1.919775981769333839e-02
1.131875422433425635e-02
1.661038116098448314e-02
1.138410858853611263e-02
1.417318744254864038e-02
1.370168483715017427e-02
1.549342838874140371e-02
1.608102789885973438e-02
1.273009537978489480e-02
1.250681360203592662e-02
1.635077974060553108e-02
1.816500401909842966e-02
1.237174845703192805e-02
1.674269023564917136e-02
1.664872297719785510e-02
1.530706217502814104e-02
1.155866826625296176e-02
1.353804561689450625e-02
1.893019700946751982e-02
1.615247058458274543e-02
1.349266158794898418e-02
1.341848106448537137e-02
1.107444694951054479e-02
1.838647579454133485e-02
1.435949467122554779e-02
1.685391182346601679e-02
1.289665136281974850e-02
1.227565445635947494e-02
1.554479815607742732e-02
1.649594245471544540e-02
1.139068648325813893e-02
1.502604649377853319e-02
1.478010004066479532e-02
2.301505988551744153e-02
9.909804719886937743e-03
1.325098109384748035e-02
1.216535611349295332e-02
1.869283629387330503e-02
1.673306343359046156e-02
1.182561695313583128e-02
1.631580613958871773e-02
1.320714715383156102e-02
1.231600221692763508e-02
1.985488307209293257e-02
1.780518633283140195e-02
1.402834831306221108e-02
1.616871733708341585e-02
1.139084891038372703e-02
1.382659554656134882e-02
1.382401672047978147e-02
1.171089400912389729e-02
1.290251231085123851e-02
1.008117260084920308e-02
1.847520906359642612e-02
1.582696020471424658e-02
1.204091430650205963e-02
1.201226212394218562e-02
1.586299350340925063e-02
1.186650718299124899e-02
1.164341617981108634e-02
1.585725778641106087e-02
1.728456700173364169e-02
1.512181013643718042e-02
1.870444832096657128e-02
1.205047843914802685e-02
1.151277451446136579e-02
1.723229781680885031e-02
1.797846156162782871e-02
1.207136850134899256e-02
1.106799189196408517e-02
1.861113325050323120e-02
1.197673414135613963e-02
1.465089058377500031e-02
1.690760945463135045e-02
1.534473991924054093e-02
1.619871344070986097e-02
1.096679089485994019e-02
1.850217907632575876e-02
1.714160899976710506e-02
1.316662294364140395e-02
1.108049725589677070e-02
1.364830846206807613e-02
1.816398905318680757e-02
1.321613230684437652e-02
1.614409126991367405e-02
1.860360923685697165e-02
1.641770130663644522e-02
1.127330673770359296e-02
1.119513422454015798e-02
1.412031368565924705e-02
1.590266413985413907e-02
1.383928787437893604e-02
1.093254814767590302e-02
1.350577577297421006e-02
1.016483024930062151e-02
1.491024293839568471e-02
1.825579447266426070e-02
1.236013430752791464e-02
1.121705737830459501e-02
1.549926271790705301e-02
1.658392516516199455e-02
1.539385018144218131e-02
1.573602720358852070e-02
1.212733500093421402e-02
1.624007620024212062e-02
1.225511100637893813e-02
1.551489122217203365e-02
1.397387339142508456e-02
1.408322137868117663e-02
1.679601722038068234e-02
1.133937170954293049e-02
1.482104512780363370e-02
1.561806817618932586e-02
1.066089757195653673e-02
1.109649231404674641e-02
1.192825320858284521e-02
2.067352967598723446e-02
1.114999542332636984e-02
1.663687952581127671e-02
1.733085373533022056e-02
1.277141640777293072e-02
1.290283255129295870e-02
2.037624361449491550e-02
1.111320110493874136e-02
1.316806724130137329e-02
1.445441290280238822e-02
1.504633737229546520e-02
1.956812110285033324e-02
1.445877978640761063e-02
1.543340011121793753e-02
1.120660019970332044e-02
1.244333565072017200e-02
1.126157696227864102e-02
1.192201328771874680e-02
1.517159991168465227e-02
1.688097316267703207e-02
1.202965669655715886e-02
1.930172877223504391e-02
1.304017386136324674e-02
1.071220059967287891e-02
1.414478613878600299e-02
1.325770673712975412e-02
1.627065747773812077e-02
1.674353926753144317e-02
1.282009245037135647e-02
1.369426019617048240e-02
1.033653875695049809e-02
1.714872822079416270e-02
1.376635963771419280e-02
1.564729758208432964e-02
1.299289572392944847e-02
1.751775320245246848e-02
1.328514953163270618e-02
1.632174807159261776e-02
1.168329264571410508e-02
1.564334764746583284e-02
1.405821621932909493e-02
1.614091294972802570e-02
1.695538800137008639e-02
1.242439101123977291e-02
1.355406698955677336e-02
1.556860948863553196e-02
1.819211773935772158e-02
1.661707111021554217e-02
1.109527554509777067e-02
1.581523819336630443e-02
1.205328719025303141e-02
1.263738418516988093e-02
1.168476325255723459e-02
1.422590461928666117e-02
1.011213670038252355e-02
1.218251047440097046e-02
1.762364214517769812e-02
1.130806894797641710e-02
1.189949628314934324e-02
1.620951255055858020e-02
1.467832184544376473e-02
1.924203929803558477e-02
2.090490340061099128e-02
1.254309639044912106e-02
1.893835855068512486e-02
1.335120608113349316e-02
1.397443554936628196e-02
1.481382150717899804e-02
1.127979082469387009e-02
1.416173195092934600e-02
1.809661327493489180e-02
1.811926159278531845e-02
1.142660698077316295e-02
1.228351228745030999e-02
1.258941299019764037e-02
1.127245934620978857e-02
1.892593429242925285e-02
1.265892099182927555e-02
1.252072752734750827e-02
1.336710119882622561e-02
1.586173768048346200e-02
1.075534837907393682e-02
1.666564192656255772e-02
1.492900399056218408e-02
1.054990254211596312e-02
1.473199642980405066e-02
1.733975931565828743e-02
1.188972685281827757e-02
1.494487951950965177e-02
1.236814464005348002e-02
1.741198576540317622e-02
9.973038719791049722e-03
1.698476030724760388e-02
2.401738347591211853e-02
1.145271980805179224e-02
1.842897926203934666e-02
1.552913892791302208e-02
1.507728708684835661e-02
1.158162084818456505e-02
1.058193621453101807e-02
1.240745264173942486e-02
1.585996033125364191e-02
1.199994853251470928e-02
2.173030409820081443e-02
1.299358382178134041e-02
1.438341099856516730e-02
1.191198190555664560e-02
1.117462215333747330e-02
1.350504607283928293e-02
1.490332313890668781e-02
1.569106197808517456e-02
1.241021023582222771e-02
1.781263022061790879e-02
1.414895481240791009e-02
1.694234621444387634e-02
1.379687620695946304e-02
1.091044881541591849e-02
1.245895276940675589e-02
1.774364019739296805e-02
1.845081167213019624e-02
1.116002398690932318e-02
1.096515359096179518e-02
1.089822013432195646e-02
1.473681359615006126e-02
1.591864619111132972e-02
1.630901985571034385e-02
2.057656218765549494e-02
1.182421785633318984e-02
1.757084650383519686e-02
1.259868039341715401e-02
1.790904693214490084e-02
1.511472697479832039e-02
1.279590083286952576e-02
1.289868023935425434e-02
1.128858814946900532e-02
1.172474387567487564e-02
1.352249682433834255e-02
1.217482344436529584e-02
1.425942345144520784e-02
1.605296010956705488e-02
1.434909698708591863e-02
1.646525114228580833e-02
1.679801554683207909e-02
1.654976549733028213e-02
1.364710524698053984e-02
1.403144405227646496e-02
1.686133683396248695e-02
1.089427955593818761e-02
1.211195897916468936e-02
1.590294580352072384e-02
1.486380372080023382e-02
1.441630888025458024e-02
1.506976778308535825e-02
1.600024478853437349e-02
1.724279627152702776e-02
1.420485559357753669e-02
9.836223628197970914e-03
1.177915289737710425e-02
1.592685607529684133e-02
1.097018312430009246e-02
1.163973224951220242e-02
2.185836319423600793e-02
1.987723042201033907e-02
2.024964232987258583e-02
1.547034033564453903e-02
1.255887610248695996e-02
1.356936131625352537e-02
1.078457385469429319e-02
1.424364687409251928e-02
1.305662250467271718e-02
1.210417169418842587e-02
2.252661702636898911e-02
1.748343025974466447e-02
2.157395470703818430e-02
1.553280990809832729e-02
1.404816497574618017e-02
1.465339603861370854e-02
1.450894457817220040e-02
1.193392287676868849e-02
1.067197843076755914e-02
1.927230538919932901e-02
1.290726566895766814e-02
1.087864515283981127e-02
1.245922733041437969e-02
1.361552616532071824e-02
1.566814828121770864e-02
1.592336619212716964e-02
1.141322016764503844e-02
1.162580200486329485e-02
1.767355905662179594e-02
1.022734383005241901e-02
1.552007943116109900e-02
1.094393564852768307e-02
1.471021643325576278e-02
1.913109733296336490e-02
1.138729867151457020e-02
1.233495541152651587e-02
1.784402262664469552e-02
1.451747304450443088e-02
1.577152366518383420e-02
1.484473650634754449e-02
1.255481324211976668e-02
1.633864842710333609e-02
1.532631275016060890e-02
1.631828580964428399e-02
1.438236120217628589e-02
1.237617210273389556e-02
1.773724173479732102e-02
1.130452085363718023e-02
1.383529286708878869e-02
1.451481281975511295e-02
1.300118311241160729e-02
1.770291535419779572e-02
1.408533017092850059e-02
1.292116306189800001e-02
1.115611800923943173e-02
2.151041434523226492e-02
1.212877621883920454e-02
1.277982003134184308e-02
1.775664524348796736e-02
1.416619575231092831e-02
1.203831659819909472e-02
1.207764525607680529e-02
1.171739061828702688e-02
1.576641722688468250e-02
1.493216914317924138e-02
1.652930347017136925e-02
1.179867470560719278e-02
1.414952738927063858e-02
1.123352588557030574e-02
1.468640230546353065e-02
1.328878513547016027e-02
1.559621611652919904e-02
1.525350389408663965e-02
2.060172405055846201e-02
1.035619068715531652e-02
1.869845202002701212e-02
2.190394694013103605e-02
1.755058492578137619e-02
1.758454351541660632e-02
1.451389659774068863e-02
1.149586367683769900e-02
1.407201254914980382e-02
1.252899901543563788e-02
1.237918287759975922e-02
1.163830196455622676e-02
1.266425737559935538e-02
1.205460134515896203e-02
1.151404088909704915e-02
1.394098090822173952e-02
1.664155633418443192e-02
1.697444284815785576e-02
1.434272980463521807e-02
1.052737649067711501e-02
1.860191022232710045e-02
1.304043644487735965e-02
1.465617010605896331e-02
1.278050623952121587e-02
2.160444328076882581e-02
1.645666861257361058e-02
1.216113435318133540e-02
1.707810246148311339e-02
1.285616238601505756e-02
1.817691557516809553e-02
1.126627601673546586e-02
1.167714430342590287e-02
1.020021309668794895e-02
1.573549250575759229e-02
1.901588053876462903e-02
1.586862870172214834e-02
1.685840396530374763e-02
2.022643246756997137e-02
1.067967294686256174e-02
1.549812683216672538e-02
1.058542651197083573e-02
1.495838615791084125e-02
1.435096878252523078e-02
1.227564496691549434e-02
1.107794043965165676e-02
1.114265955252141671e-02
1.601768415179458116e-02
1.102375855300247176e-02
1.243511391080878714e-02
1.565494527032332273e-02
2.033565566838191341e-02
1.227429481740052730e-02
1.425308314481890659e-02
2.074990031289880577e-02
1.392304015385567584e-02
1.174727488686904721e-02
1.295535748067121878e-02
1.388123601669197238e-02
1.103823790034496113e-02
1.953539902635320624e-02
1.057000366815652459e-02
1.958551485635146028e-02
1.487014889763135783e-02
1.638552474676080450e-02
1.484354247624508627e-02
1.160688578240116724e-02
1.215021500199556237e-02
1.231145998260033125e-02
1.218387323453007376e-02
1.391091094069590861e-02
1.554778414963264854e-02
1.896340141814228941e-02
1.028795307669989889e-02
1.490811686901466482e-02
1.829998837094448660e-02
1.570350701513228975e-02
1.735345590828968332e-02
1.285541967376901962e-02
1.890630885774607917e-02
1.533919394037364103e-02
1.281647478802041412e-02
1.760382596258794341e-02
1.275237225637645966e-02
1.047192869200949672e-02
1.902949110823720646e-02
1.221480602105771973e-02
1.432524192593426227e-02
1.701193138509879410e-02
1.571873703168769065e-02
1.483555206493725187e-02
1.492052067546600913e-02
1.009080046497213071e-02
1.088063995703647882e-02
1.104045548484199404e-02
1.047876063255471016e-02
1.328688339563611348e-02
1.672941088531462728e-02
9.368803485342663828e-03
1.258036743950588510e-02
1.549686239741279725e-02
1.507808412907291062e-02
1.373362693534505019e-02
1.503521793497691883e-02
1.238348945252593092e-02
1.842958609606334952e-02
1.372359085886237784e-02
1.666222108622752995e-02
1.597723576221049546e-02
1.975687888625549116e-02
1.930595074761098928e-02
1.043759882010911189e-02
1.257656970345358283e-02
1.276666200198806056e-02
1.505927104255502802e-02
2.035603087692808288e-02
1.410558337806891438e-02
1.657941346590297016e-02
1.400393168878824590e-02
1.601344865125026162e-02
1.426387595864719859e-02
1.548883698996453284e-02
1.273139959084801723e-02
1.389849724287745003e-02
1.175554610236045905e-02
1.132009298877143660e-02
1.600088899691637367e-02
1.154369430650489803e-02
1.663566114827425002e-02
1.599692394811111362e-02
1.309909723931920733e-02
1.099548096534940303e-02
1.086919327085107342e-02
1.790089302100275614e-02
1.103182683620681018e-02
1.329463740742869993e-02
1.338177372624069217e-02
1.120056860795974607e-02
1.396318657758693904e-02
1.531842568043662034e-02
1.751190101932526000e-02
9.863598095437492441e-03
1.467154097504166921e-02
1.404383254075530774e-02
1.213770872079839025e-02
1.229808595754687539e-02
2.288805585606745741e-02
1.918833456519075664e-02
1.706490388575057637e-02
1.776548153352103254e-02
1.065984332817081909e-02
1.212706447355804684e-02
1.524059898530455426e-02
1.561161942663605307e-02
1.442529463662250988e-02
1.704132561541210622e-02
1.921123657666615192e-02
1.122078183058286549e-02
1.450197768431582546e-02
1.426376168950016510e-02
1.368790241055559131e-02
1.705956982566458890e-02
1.242550996068016514e-02
1.020901241718813988e-02
1.403762462020208268e-02
1.329018077551169519e-02
1.587693354793967560e-02
1.677652093153841895e-02
9.999280899712130466e-03
1.299107766244822840e-02
1.687902718141087721e-02
1.630609138897326504e-02
1.179248766653523406e-02
1.346161852507138379e-02
1.502923492564833818e-02
1.580633919995674819e-02
1.510018118148648281e-02
1.019601268637039537e-02
2.066520229370236161e-02
1.484680475405503186e-02
1.678194365570973012e-02
1.183355520929407767e-02
1.258441636018097637e-02
1.310283430309569508e-02
2.159935700029827488e-02
1.342079785686411952e-02
1.191578359575417786e-02
1.428794863264104542e-02
1.625259558618358247e-02
1.080736841188376096e-02
1.718148955649936860e-02
1.104839047601607893e-02
2.067643229751231493e-02
1.435931789976635509e-02
1.569638741968354401e-02
1.482511251468454638e-02
1.115835050873860250e-02
1.172533931821489669e-02
1.492161571466521508e-02
1.506121700834905930e-02
1.089063668458886691e-02
1.095575393265208093e-02
1.267768376515360229e-02
1.640148185731982178e-02
1.486603605688241458e-02
2.390807035999920060e-02
2.342284114121240268e-02
1.651323077142252682e-02
1.085824485635122731e-02
1.232380778097044716e-02
1.504817199796706917e-02
1.620698766685813030e-02
1.181220608426905051e-02
1.128844014747759986e-02
1.694574774331833455e-02
1.434871000334989044e-02
1.213248374221986836e-02
1.594936179723518976e-02
1.647942115623107773e-02
2.015523089668586065e-02
1.029029916642051901e-02
1.403938663231746320e-02
1.106203940722929463e-02
2.013492826754986753e-02
1.540063133847932586e-02
1.084593674141060005e-02
1.324406199273653328e-02
1.252830718588299197e-02
2.103858189426979775e-02
1.099709487680655684e-02
1.177226632277319184e-02
1.371212673606386767e-02
1.017993813825594437e-02
1.318700495176020060e-02
1.592502104467208301e-02
1.355323475955375057e-02
1.369381763522026230e-02
1.479141056176988545e-02
1.687816568117433969e-02
1.364362280535663663e-02
1.295436660715482136e-02
1.081618073513324410e-02
1.236804335873600835e-02
1.142327044106937126e-02
1.246199686427557074e-02
1.484008003598613623e-02
1.512100692887630160e-02
1.640462114684138051e-02
1.321274369096489543e-02
1.724118613803166111e-02
1.767378208858230715e-02
1.276509438745030561e-02
1.590687751013319939e-02
1.422777924566040464e-02
1.448385366146473507e-02
1.779391785610873189e-02
2.277294614403527206e-02
1.266186075492075833e-02
1.646064458493265437e-02
1.094615986298194676e-02
1.329638737023122741e-02
1.328667249133333450e-02
1.287631061155770397e-02
1.875590464731016760e-02
1.230704239132457065e-02
1.583894769448446205e-02
1.652368066011175585e-02
1.416946326433626835e-02
1.229175589203440611e-02
1.854173703575817678e-02
1.124873248381011437e-02
1.348090889284070393e-02
1.186768135229342505e-02
1.976987278578620777e-02
1.200054008367973032e-02
1.283489818262723015e-02
1.171490791952273236e-02
1.760441945954649423e-02
1.515572810197768350e-02
1.219368901850209630e-02
1.066034989925151132e-02
1.251035230782457375e-02
1.754185873320818212e-02
1.270644540236173792e-02
2.296180886516505093e-02
1.220366491616726307e-02
1.648184573907884864e-02
9.383608627249073741e-03
2.394285114056077246e-02
1.671693310485539152e-02
1.812619656112754440e-02
1.005753939826398505e-02
1.641488635530499729e-02
1.207907408901764956e-02
1.487901974617167333e-02
1.208502478063472330e-02
1.340108326551575635e-02
1.229809691736503605e-02
1.790268749512283208e-02
1.409563035365180017e-02
1.371881425874516003e-02
1.268672778814545696e-02
1.317975121491399108e-02
1.540005552816542389e-02
1.807604677849256047e-02
1.343669275085706757e-02
1.426798853306171511e-02
1.781531824932824914e-02
1.259523174667262491e-02
1.539067121659187798e-02
1.194786515115039971e-02
1.322816434403964458e-02
1.026481146205882045e-02
1.519071884555167617e-02
1.399980425776445325e-02
1.999420666582130135e-02
1.751404175893794823e-02
1.917315681251965942e-02
1.678183486559148285e-02
1.578777235592407346e-02
1.588727479638135653e-02
1.096829992201096664e-02
1.245760666934009157e-02
1.812674000653949347e-02
1.158880104484515811e-02
1.492896271908558670e-02
1.249605240804877934e-02
1.418483242188134374e-02
1.546342879305434570e-02
1.401291074427091221e-02
1.306295028577458828e-02
1.189015513891378273e-02
1.379003739983436505e-02
1.221051976977112485e-02
1.139369824813846015e-02
1.349161525261766137e-02
1.450918194163625108e-02
1.220618931081826619e-02
1.723588554909885606e-02
1.176070161795766955e-02
1.928897279575680912e-02
1.723380614906183661e-02
1.221955449276709849e-02
1.536051124896525844e-02
1.274682225949477776e-02
1.603018977184228477e-02
1.714801049916653275e-02
1.148312793958023575e-02
1.782355964257864578e-02
1.558075925078170054e-02
1.151694510481582681e-02
1.788820729645998475e-02
1.078873473522321685e-02
1.461501892542146908e-02
1.106530732259378147e-02
1.570979650632922664e-02
1.389994403437322390e-02
1.597392237931766212e-02
1.294351057150741613e-02
1.803615128252389344e-02
1.004312965257493986e-02
1.465984550790835894e-02
1.654735934218948268e-02
1.875716101737681663e-02
1.201919658943867431e-02
1.516477894416362604e-02
1.327942949983834664e-02
1.614151667483396113e-02
1.107351944289450274e-02
1.655746971741206552e-02
1.535698868484061674e-02
1.507567896428377296e-02
1.143978876192697225e-02
1.356237225557282988e-02
1.221308897090123136e-02
1.081961611925696433e-02
1.811602926037941819e-02
1.641221956289595774e-02
1.421458940603770316e-02
1.495988433347798623e-02
1.747240228700699949e-02
1.426364966381948873e-02
1.085984503247598362e-02
1.154608891664981284e-02
1.519971410163087344e-02
1.346895222765762123e-02
1.460527362034280685e-02
1.477188218472819115e-02
1.713822440483425691e-02
1.716740512270595320e-02
1.425896634050358158e-02
1.536369266977993808e-02
1.510488299337547913e-02
1.194223655993142952e-02
1.951239185087089156e-02
2.007864745540152707e-02
1.516283998256903742e-02
1.435752391895125935e-02
1.596824019186876553e-02
1.761270421656258023e-02
1.693377866023951239e-02
1.363694040772240289e-02
9.719241339536444091e-03
1.070452055719084070e-02
1.314514473319788879e-02
1.303569509811547400e-02
1.103438321281346654e-02
1.347774775926344204e-02
1.943542814957491260e-02
1.231175120967920034e-02
1.114453907794938671e-02
1.708982630029648453e-02
1.198149727381014884e-02
1.558772892167326063e-02
1.492834934002765235e-02
1.758665772739112509e-02
1.342244830899297359e-02
1.393378795085720157e-02
1.524190957884485886e-02
1.747903886717450117e-02
2.056333968207271767e-02
1.544231142115337629e-02
1.828019975848338419e-02
1.279123592166225842e-02
1.666717476905488216e-02
1.486122944914863853e-02
1.441491506442380000e-02
1.113654239620283370e-02
1.125860670726913822e-02
1.091398140125166699e-02
1.590296016549383462e-02
1.141707422620597337e-02
1.228048596409571022e-02
1.127162069072026873e-02
1.768863436639322995e-02
1.703552900698157568e-02
1.596905633550135817e-02
1.431186858022232000e-02
1.138005815883252891e-02
1.473938242799063825e-02
1.750147721848693827e-02
1.175566867831390194e-02
1.106878497522180080e-02
1.203675728563122216e-02
1.126433593997594462e-02
1.506844314051228317e-02
1.374485913532344505e-02
1.266115239753570765e-02
1.373649322225664604e-02
1.471447059641609045e-02
1.467218165537276242e-02
1.083782247994741557e-02
2.014048291637934862e-02
1.434705067999081374e-02
1.865470785158593325e-02
1.702082003926105869e-02
1.225887175548334707e-02
1.340229534965436953e-02
1.530188041812721722e-02
1.267168538616653128e-02
1.829728516318335219e-02
1.073053304293242194e-02
1.722696295876302575e-02
1.812185309731376148e-02
1.289913060999717254e-02
1.675846803459399292e-02
1.279492344107163726e-02
1.435034479025443233e-02
1.127483236807180766e-02
1.359455704536445715e-02
1.196520805825596750e-02
1.811239527936198135e-02
1.313399697005340760e-02
1.765510433786787736e-02
1.566363826063349451e-02
1.699943985271984426e-02
1.083007346168374241e-02
1.228016589012449235e-02
1.366648826035060660e-02
2.252365132289391170e-02
1.255381052200883751e-02
1.798798861911271585e-02
1.192710111254796645e-02
1.190689225476809082e-02
1.381222001800141985e-02
1.699349457825974352e-02
1.553370056253752796e-02
9.232250276537002504e-03
1.919129768012889370e-02
1.381911185937864661e-02
1.057226178106729364e-02
1.362447357877225040e-02
1.125658860546274384e-02
1.925701125532314206e-02
1.343028798950721137e-02
1.741090005284784414e-02
2.258149726319497175e-02
1.594390597448952507e-02
1.440214954215543464e-02
1.213542185020577424e-02
1.454843943524836147e-02
1.174923242667202938e-02
1.236986037313914100e-02
1.584064310300326017e-02
1.264262351384956573e-02
1.186135548196493722e-02
1.609332763625206941e-02
1.041431128687297925e-02
1.461101498620473449e-02
1.161451057268808075e-02
1.522985797202086600e-02
1.675085347440008476e-02
1.649935159580973032e-02
1.591262119424421972e-02
1.120423743549803230e-02
1.165488560314113624e-02
1.206122737784942438e-02
1.037124470555592093e-02
1.427205172028381264e-02
1.192143658071823098e-02
1.167830438378629834e-02
1.197607840587894268e-02
1.039506945379724961e-02
1.913249975105257850e-02
1.614059028047426514e-02
1.939758232298355312e-02
1.423514299827124963e-02
2.011881095179951506e-02
1.571277385013999939e-02
1.964921571343120066e-02
1.384138225646847076e-02
1.314293480828522195e-02
1.594874254830466742e-02
2.081983580316440485e-02
1.096409042457976990e-02
1.109431128743026962e-02
1.860554618255585990e-02
1.203169577605207874e-02
1.521573223856764745e-02
1.639971730764955282e-02
1.760974348284624624e-02
1.192567786667089562e-02
1.649430002648497040e-02
1.722439213553178528e-02
1.266833967763414392e-02
1.699508626831799929e-02
1.346650700964523509e-02
1.115707991411385089e-02
1.873722617828776915e-02
1.141919775220817668e-02
1.180177812057078834e-02
1.185161648270197099e-02
1.541553055697764130e-02
2.053227507419347342e-02
1.328623506141535238e-02
1.135559487088619313e-02
1.470623602731652158e-02
1.551069054607595588e-02
1.064038081203125263e-02
9.949224671059391650e-03
1.721611369862388607e-02
1.569376039076403329e-02
1.450368185517392217e-02
1.845581633387427534e-02
1.578884912053299394e-02
1.637872065475673433e-02
1.271116681013756411e-02
1.606723857170630487e-02
1.073431080731734877e-02
1.593778767416648146e-02
1.164939773123460642e-02
1.599805214742949788e-02
1.636092962978674681e-02
1.342763733579596663e-02
1.339945547273099780e-02
1.083174275700527628e-02
1.810980303658837887e-02
1.736615192816076680e-02
1.222690995102676537e-02
1.558390460176076187e-02
1.062178416330922248e-02
1.761973006926501051e-02
1.848461692682909496e-02
1.254621614823328568e-02
2.056006213701980223e-02
1.108873348201958042e-02
1.455437881379517684e-02
1.272488732597903960e-02
1.317055945158018826e-02
1.292511062187248760e-02
1.829669419722099177e-02
1.626717011675832270e-02
1.245891613945672438e-02
1.364170223134261728e-02
1.688018928979820310e-02
1.630070328780267030e-02
1.525528326972874771e-02
1.253612374708457967e-02
1.661342509211533036e-02
1.536785412693031372e-02
1.051716093443957889e-02
1.143333170077939775e-02
1.829992119389070582e-02
2.077347531197334951e-02
1.424536608391738235e-02
1.517606565515144945e-02
1.604524987361716226e-02
9.979662543628363067e-03
1.727737902799436620e-02
1.139115290716552834e-02
1.173439264529529263e-02
1.804430287224667584e-02
1.157131421756510403e-02
1.183203549589961767e-02
1.226696223591236534e-02
1.512097956530150666e-02
1.366851814703967660e-02
1.826758993464655534e-02
1.124376316583358161e-02
1.588875122864680245e-02
1.378949635441655865e-02
1.198802467542303685e-02
1.897854290380854292e-02
1.492659980336519254e-02
1.516824929145180190e-02
1.439813777299700503e-02
2.210716520016742237e-02
1.174353430542068519e-02
1.497231741376983671e-02
1.420473479834605257e-02
1.177461836487692093e-02
1.112118912845405649e-02
1.088996153412219621e-02
1.241394242970275674e-02
1.799920712276803503e-02
1.567184573137389569e-02
1.529293019217087268e-02
1.649164755378362823e-02
1.573916913184802979e-02
1.245139555549640287e-02
1.562489924049642598e-02
1.408545818314815845e-02
1.215715011814202766e-02
1.241183847766189063e-02
1.940704182167465874e-02
1.508852338688307371e-02
1.555174231593786649e-02
1.190740486780660599e-02
1.443264185798948107e-02
1.245080926213767980e-02
1.441990480624846804e-02
1.241223063988588365e-02
1.515067514903134516e-02
1.523833417886322206e-02
1.188460921694190105e-02
1.357961914366287437e-02
1.568907374166886304e-02
1.769765960635960589e-02
1.910015537669171315e-02
1.314111086360428282e-02
1.783300736276860476e-02
1.611408316239251737e-02
1.103316100051604000e-02
1.345810893399812525e-02
1.524252180664903422e-02
1.311346488185669013e-02
1.901075177714403597e-02
1.560740831313903176e-02
1.576018664376294121e-02
1.221000003213934537e-02
1.243780813559841603e-02
1.282135939302487398e-02
1.389240142976105874e-02
1.251894107116173493e-02
1.257315993255647690e-02
1.249048652646378432e-02
1.959544955317188419e-02
1.156471302514536226e-02
1.238740543251975676e-02
1.196886891557372157e-02
1.813758634931453284e-02
1.493215722083132690e-02
1.023792679286633645e-02
1.491169563010452670e-02
1.848753038242070823e-02
1.489639031011893988e-02
1.391270395629745638e-02
1.294498601872254295e-02
1.404110780908149336e-02
1.233589830298600920e-02
1.799746015105960217e-02
1.282294358054034134e-02
1.386591286054020267e-02
1.685830663885432013e-02
1.381468192481158375e-02
1.452568711295906811e-02
1.838219429089829604e-02
1.780953634353577009e-02
1.550615794778889556e-02
1.081858809618529982e-02
1.506460169037929231e-02
1.315473965772401277e-02
1.350608824142041087e-02
1.245524255041302597e-02
1.055028328556273376e-02
1.760706991603383509e-02
1.222445201566131102e-02
1.751867804161427733e-02
1.570896490058706907e-02
1.650378126354740127e-02
1.376732260053535953e-02
1.274458240949211119e-02
1.118047244090514605e-02
1.347739431772793095e-02
1.389970559440695252e-02
1.321304719672034000e-02
1.350006131182276969e-02
1.374420155125991028e-02
1.003209056216292083e-02
1.601208934773362680e-02
1.940653209749143571e-02
1.752390466019290716e-02
1.258337061255562772e-02
1.857469500924574524e-02
1.892433563158427146e-02
1.499968730684511642e-02
1.125812489334281075e-02
1.130729976882396959e-02
1.833642850610697761e-02
1.626045525884697862e-02
1.162811025423309344e-02
1.046975081989781273e-02
1.689045834497940324e-02
1.330090770076378104e-02
1.562200889952308769e-02
1.155724576816731866e-02
1.203350417491500651e-02
1.000774855910033234e-02
1.459058568554244192e-02
2.000080630440401186e-02
1.436271348914772150e-02
1.862720952133273267e-02
1.344016393073479976e-02
1.385218961964715390e-02
1.383676330809796573e-02
1.418276551150499110e-02
1.465666621515993029e-02
1.138419841777343899e-02
1.227985849207421931e-02
1.125764251773747268e-02
1.712933260908450217e-02
1.971221697302338871e-02
1.780166354779694204e-02
1.170686091266545659e-02
1.435809408954774602e-02
1.754185101630123533e-02
1.410162885023619195e-02
1.739506173666544031e-02
1.205680379935992336e-02
1.320640744127066224e-02
1.833109909390365222e-02
1.833131094220108448e-02
1.090701189578441310e-02
2.071805977902840823e-02
1.210033418920861831e-02
1.564169070353585433e-02
1.151347312670181547e-02
1.694925492921084409e-02
1.510755921481171660e-02
1.801842674260584198e-02
1.751972226930398335e-02
1.438688714345076614e-02
1.237358867801368646e-02
1.104980532400929444e-02
1.307901150673052015e-02
1.529053076049755044e-02
1.247112165751092239e-02
1.742693894319369274e-02
1.153623725549484877e-02
1.413927316025362368e-02
1.927127316328935969e-02
1.971538877840661730e-02
1.330439312406911379e-02
1.730020607501819851e-02
1.574359411484313465e-02
1.164455768068760853e-02
1.195986843767352092e-02
1.243426009022441034e-02
1.188114241512558400e-02
1.842626163698959929e-02
1.739499797143922999e-02
1.744738314979440985e-02
2.045126851069187235e-02
1.341196026347468706e-02
1.548557010566598002e-02
1.158659928327926414e-02
1.613599159608977707e-02
1.309529699661660107e-02
2.128564977595603924e-02
1.704992524617557348e-02
1.514633510729909704e-02
1.556920222799965114e-02
1.431674414978964527e-02
1.366405122610672013e-02
2.069452114550349164e-02
1.576350185699265660e-02
1.478416019206615917e-02
1.006133157874813944e-02
1.250340115222026149e-02
1.306109165536800676e-02
1.195722542615512522e-02
1.140214522200553443e-02
1.546626466917497278e-02
1.220370262309262294e-02
1.370665966609846409e-02
1.174772381210159589e-02
1.801842030394854022e-02
1.623071452041868756e-02
1.342888150462140384e-02
1.623301729835591178e-02
1.795493716781496052e-02
1.392437156468228319e-02
1.953599422060975366e-02
1.362341672487663025e-02
1.254213352589755859e-02
1.453811714348096640e-02
1.528564135563831305e-02
1.380649771173686480e-02
1.485594973687057174e-02
1.246490948309686431e-02
1.190689539796867258e-02
1.171636072589993249e-02
1.506959705822036311e-02
1.380391200629726978e-02
1.201280538517502695e-02
1.293656089545267007e-02
1.619340878649364046e-02
1.393057002360931218e-02
1.411620560557882986e-02
1.313875053592097886e-02
1.682312769165369981e-02
1.193019235315043169e-02
1.506477776095713206e-02
1.089790776702012631e-02
1.726918787815051592e-02
1.661454946564216995e-02
1.689918305987325731e-02
1.791275553102855689e-02
1.217708597342931354e-02
1.288525824906550099e-02
1.331196370058709832e-02
1.648958633821479003e-02
1.656070475904689032e-02
1.444083376983559819e-02
1.451988512417298760e-02
1.736023694002178375e-02
1.571952848799457181e-02
1.628997745431567945e-02
1.447991356011119057e-02
1.162909147538207510e-02
1.175815517354310627e-02
1.125100787031319514e-02
1.166192327218598668e-02
1.382422773870817245e-02
1.247979507558327761e-02
1.352415785854194086e-02
1.251892898321838379e-02
1.887782775754087705e-02
1.088687602001085775e-02
1.313191043153533188e-02
1.582313076789290673e-02
1.278671123486535555e-02
1.563121871394637652e-02
1.798414623917465871e-02
1.180819704561206218e-02
1.757447288802452268e-02
1.283922898966280424e-02
1.190512664926277747e-02
1.686706308151358913e-02
1.242645070842537947e-02
1.814760950445135079e-02
1.487950381354555263e-02
1.750934007056900721e-02
1.573138926607356436e-02
1.459291704875328999e-02
1.475919011021448179e-02
1.179846199085217429e-02
1.199648413166475892e-02
1.250548429683497921e-02
1.528942977340208564e-02
1.345022495806599827e-02
1.796375942266226211e-02
1.569441608977789615e-02
1.567013849240778134e-02
1.259386319954977629e-02
1.491535979633956677e-02
9.958147925786337007e-03
1.456213610715337281e-02
1.133200949844854685e-02
1.950530759635701883e-02
1.678048646959590107e-02
1.571359732139038234e-02
1.593902565195473575e-02
1.113601987502169099e-02
1.446965834961247421e-02
1.606523125278272457e-02
1.817437399769827877e-02
1.355315263208467513e-02
1.192163100155904654e-02
1.464963675340852367e-02
1.636897333883138850e-02
1.472975368807316610e-02
1.320727674235000482e-02
1.180101738497683385e-02
1.794121949091037616e-02
1.293515233056155567e-02
1.488334712058234088e-02
1.556564166534357696e-02
9.849741160006319357e-03
1.411250760225285505e-02
1.299325183846741782e-02
1.320687262050734834e-02
2.014478497955435321e-02
2.035778024149204057e-02
1.485158739213995882e-02
1.504491530251383935e-02
1.294803026684537318e-02
1.329029224144579954e-02
1.415679213571538475e-02
1.307046120675925405e-02
1.150951529464317585e-02
1.702006784892665103e-02
1.504939383058276348e-02
1.465416714199818671e-02
1.276944154135345455e-02
1.739539952740143391e-02
1.245988233834682823e-02
1.807608437523319789e-02
1.258193965797566038e-02
1.173915345264431309e-02
2.081883924103122840e-02
1.151432669043583878e-02
1.272537739714613148e-02
1.736398399404273651e-02
1.537940355048478258e-02
9.876571908525135987e-03
1.307597802614191007e-02
1.298379033977928310e-02
1.105211513594286932e-02
1.423414729396910161e-02
1.318184283566956050e-02
1.319988398585719702e-02
1.726427402415764423e-02
1.509044465463355023e-02
1.676359100082955300e-02
1.705830645422587444e-02
1.416516880515023002e-02
1.350804826069454401e-02
1.039868595142766014e-02
1.681216021620840495e-02
1.533870929882819034e-02
1.735364422686966335e-02
1.079364713572467105e-02
1.308833154578042945e-02
1.621457797741943097e-02
1.854078153166216492e-02
1.371711345135318005e-02
1.061690652519819977e-02
1.263551434822213562e-02
1.626010967807994811e-02
1.270417249582023178e-02
1.631224629409955273e-02
1.459730753620064325e-02
1.206199208512480879e-02
1.434767269325148975e-02
1.234642450290135418e-02
1.544908456424454180e-02
1.833008280893885789e-02
1.782460283644143884e-02
1.775531196748475482e-02
1.830585640370283040e-02
1.137992010189197920e-02
1.376878872749776050e-02
1.353364147597238554e-02
1.335949743476980145e-02
1.201523699090195629e-02
1.876681896958989904e-02
1.892692752027275160e-02
1.022473445483958188e-02
1.163410612433157798e-02
9.780557651538400107e-03
1.411835437542646732e-02
1.766842026049159076e-02
1.522600417752456581e-02
1.171756165999485177e-02
1.620454666727563775e-02
1.957661373599126065e-02
1.109998078075149358e-02
1.188188065488496314e-02
1.201625059330786380e-02
1.437864392083923470e-02
1.909315421653448586e-02
1.100375091530952920e-02
1.813534643498937449e-02
1.468532153950299901e-02
1.373656999250719157e-02
1.079322651184124425e-02
1.874305041565096919e-02
1.342825408453110492e-02
1.100611172809540239e-02
1.856818778967386785e-02
1.606729299084044826e-02
1.061241078321495390e-02
1.262686024560627507e-02
1.780518128748573292e-02
1.655509272193056436e-02
1.375112877474771178e-02
1.866913208505141530e-02
1.116764468329987069e-02
1.509061864195260227e-02
1.288526293260019995e-02
1.174202335241847361e-02
1.355819812808245484e-02
1.546395314032950052e-02
1.294108129213170089e-02
1.870531633079872136e-02
1.405802491255969677e-02
1.305598029585483544e-02
1.546013274395727222e-02
1.254558164209199078e-02
1.256424269667993920e-02
1.153867148290194100e-02
1.180632452674933164e-02
1.785966119266485519e-02
1.405616423098146606e-02
1.044891670488507472e-02
1.275985996073897288e-02
1.357373158001615177e-02
1.729609586324934445e-02
1.742231752929207511e-02
1.248196938938733735e-02
1.360585252512050425e-02
1.188633470757252675e-02
1.272773131931964619e-02
1.310041014661675329e-02
1.206434712313447788e-02
1.364550975917799835e-02
1.233854189000840873e-02
1.565468573487352466e-02
1.309698443602622109e-02
1.336418240496733967e-02
1.591508657291573758e-02
2.257841202612428932e-02
1.437723700655624270e-02
1.664542511345412645e-02
1.366225984005758898e-02
1.399715864490028161e-02
1.693561132386073309e-02
1.498630643620116332e-02
1.118736674155845767e-02
1.441621243838345223e-02
1.258689889849268218e-02
1.219301795936192367e-02
1.176797939163737317e-02
1.170507439091444425e-02
1.309236819576540742e-02
1.764731987669476698e-02
1.134391128912808945e-02
1.072086911009407888e-02
1.673146739381173309e-02
1.601865868290494599e-02
1.342838599597923066e-02
1.555668799505977029e-02
1.831362843512857053e-02
1.606702013572566812e-02
1.336487660835017355e-02
1.564481556124519557e-02
1.366600762134001501e-02
1.200679040049058149e-02
1.387042404758742631e-02
1.664403176111678428e-02
1.062281657612276775e-02
1.695120479940140368e-02
1.703571408016923971e-02
1.682418762985121719e-02
1.928932675170133559e-02
1.575060786320547912e-02
1.573706794056170533e-02
1.914179520215902874e-02
1.156884943775760705e-02
1.356094544364533361e-02
1.953396155241746146e-02
1.178978048407310943e-02
1.263170106879532573e-02
1.142590147355476531e-02
1.448633745263444572e-02
1.959157625357205168e-02
1.432369880606865209e-02
1.541919145635586852e-02
1.392629247423335381e-02
1.201965520158410246e-02
1.261325666564516723e-02
1.199386777589884524e-02
2.083206480663174487e-02
1.593044398614756885e-02
1.300610091129783541e-02
1.243610994592510115e-02
1.224452848797921711e-02
1.490126214807760419e-02
1.407461758859102074e-02
1.136426791832576867e-02
1.264151761523862882e-02
1.556902787172884106e-02
1.874316591680563748e-02
1.562442709206818270e-02
1.466341974301349493e-02
1.138520781054358499e-02
1.754689299860431873e-02
1.056739834020058860e-02
1.094194008430324216e-02
1.919138391921826337e-02
1.418598699578521583e-02
1.248064578562690929e-02
1.320467865581886890e-02
1.126907577044472530e-02
1.538827970895179087e-02
2.366484619351130747e-02
1.083376506829031305e-02
1.519810785273828513e-02
1.266068415765539412e-02
1.695691561939144387e-02
1.111091870843599998e-02
1.522112463916319713e-02
1.656645785260479897e-02
1.243615208076719915e-02
1.221828421044199309e-02
1.320084343130972782e-02
2.204673695949244117e-02
1.827348288926675113e-02
1.646378735701456431e-02
1.368421747224463081e-02
1.396315232632286407e-02
2.097829339375267832e-02
1.239344878469347822e-02
1.555861303970862419e-02
1.579863123527916469e-02
1.288996885368204337e-02
1.584069817503036548e-02
1.169716838074279924e-02
1.605005198400663580e-02
1.477487695907442333e-02
1.020186220764557339e-02
1.286375325629207644e-02
1.088685953826504238e-02
1.650503350973808736e-02
1.131816518078353033e-02
1.615190363823790221e-02
1.234704382858309302e-02
2.055548392124031953e-02
1.476572439240136925e-02
1.106706712146779403e-02
1.748755594782691603e-02
1.003503074753098190e-02
1.467961843737658478e-02
1.833420604914498542e-02
1.632860597552462933e-02
1.568334472800650414e-02
1.043173512807438197e-02
1.097433144604692198e-02
1.680130875456065098e-02
1.779553133268324538e-02
1.085933380819115862e-02
1.903838281577915903e-02
1.194541233890686338e-02
1.686557603978289244e-02
2.072628920915758899e-02
1.669543949285695605e-02
1.308085076299761451e-02
1.052347077348459586e-02
1.142913623350549912e-02
1.806151581286796759e-02
1.713508405682059865e-02
1.563554152768942274e-02
1.302456388861703007e-02
1.550805668034646589e-02
1.276801840055838411e-02
1.248117201217721628e-02
1.179010197084157455e-02
1.115529848630167353e-02
1.872142899635925728e-02
1.625538444157381690e-02
1.193464776733365630e-02
1.318896973037059217e-02
1.297001505123498988e-02
1.690461389861205865e-02
1.261407092243455388e-02
1.393477948767696262e-02
1.068342763452143421e-02
1.424504721944686025e-02
1.071391427199469559e-02
1.245826429280022518e-02
1.529283448716020621e-02
1.900321419490597075e-02
1.645482861456279422e-02
1.456785425605161555e-02
1.454816865628300558e-02
1.701427728480081614e-02
1.140660297098067266e-02
1.844936912064507051e-02
1.497439758238305885e-02
1.793679127540040441e-02
1.082700201805703727e-02
1.355622986690496745e-02
1.611893601753311422e-02
1.488922806748360639e-02
1.489628966519060405e-02
1.312664304737690135e-02
1.784350147937133202e-02
1.163278078064724878e-02
1.572334873714437142e-02
1.051417422374134603e-02
1.572065787408388760e-02
1.820844895507023331e-02
1.644756364743579780e-02
1.307671537062418676e-02
1.508423816397147510e-02
1.796101588896611978e-02
1.198918511363772539e-02
1.338786892761209546e-02
1.248742494499310678e-02
1.081875825624575849e-02
2.020760188292494708e-02
1.482929687578696254e-02
1.233292886018980128e-02
1.354275484160469278e-02
1.324100122162119586e-02
1.118975157879315702e-02
1.405614381656053458e-02
1.936211412544197596e-02
1.265763252158124894e-02
1.293928758432735457e-02
1.545686732743745129e-02
1.572722644099303069e-02
1.576206297806223566e-02
1.800236501390062305e-02
2.087762357928499291e-02
1.591829787001419749e-02
1.502166930635351338e-02
1.893954545133388900e-02
1.965227123837820500e-02
1.180301437562259088e-02
1.102081780437905167e-02
1.523768460304497641e-02
1.346698221260611561e-02
1.481697073047028024e-02
1.312513607600171439e-02
1.812076095222292516e-02
1.273369982199723527e-02
1.520764055225823363e-02
1.216081598105718531e-02
1.206410966793103334e-02
1.323736886245688305e-02
1.916660570974509925e-02
1.336568873424184845e-02
1.186221927200086478e-02
1.152060605714338125e-02
1.835695159822628431e-02
1.501116977045735545e-02
1.327072879556584484e-02
1.333659858307872925e-02
1.562119046789706145e-02
1.984811309823036884e-02
1.368119596537592519e-02
1.225176448424419862e-02
1.145633189068517854e-02
1.725518458164651547e-02
1.528242987490929794e-02
1.150294647590992085e-02
2.103048120238765195e-02
1.699774356813432696e-02
1.466287824461090517e-02
1.751868344971979630e-02
1.298030900535698633e-02
1.170561228956415456e-02
1.124484170577486064e-02
1.489347040929719923e-02
1.394264574781770016e-02
1.507039732436626922e-02
1.556098092599406124e-02
1.641655394778035459e-02
1.748221127539509312e-02
1.146254670505594819e-02
1.484694037322936699e-02
9.618361946195365733e-03
1.293076197908449645e-02
2.065860026020019391e-02
1.165637975765637137e-02
2.079729392037826807e-02
2.066352325139192425e-02
1.417060847526083189e-02
1.724048423720550560e-02
1.322277924385573122e-02
1.427659016633170408e-02
1.047872785857901362e-02
1.171055387094449909e-02
1.742908367450263230e-02
1.429625338825551983e-02
1.271779807323300537e-02
1.052519238890026188e-02
1.873488082645680119e-02
1.703928383128619495e-02
1.204529776441959528e-02
1.433015415537133852e-02
1.404250145684507456e-02
1.324046452025748333e-02
1.488664860240540566e-02
1.323668821714821253e-02
1.173485342576419121e-02
1.303404018739595660e-02
1.370879941851707584e-02
2.137066978499785330e-02
1.534210298719360099e-02
1.131679704994369845e-02
1.180993871676355722e-02
1.715028762685430475e-02
1.394790212568741694e-02
1.094616766813133468e-02
1.921179621223284562e-02
1.606068158629070375e-02
1.176675503865772139e-02
1.332754720449519370e-02
1.206258954528907634e-02
1.368503745921775816e-02
1.849746084189973772e-02
1.150451384261533261e-02
1.242213644402673234e-02
1.137393412064091960e-02
1.795988781643295673e-02
1.428537802858895200e-02
1.572696617145671882e-02
1.356326540457436503e-02
1.360295749184009008e-02
1.829439763892554138e-02
1.736826510460287576e-02
1.054586418992403685e-02
1.154543526641494885e-02
1.639623177523935604e-02
1.439726933991733460e-02
1.213352108897472470e-02
2.052017011967585680e-02
1.713799199588916800e-02
1.491509820479813841e-02
1.653782741631040776e-02
1.348063963562426415e-02
1.502668976852827853e-02
1.388831969379364373e-02
1.110176974493726210e-02
1.297147112260718660e-02
1.352520413792004939e-02
1.559938050171066903e-02
1.236024610165392668e-02
1.376900681817316840e-02
1.132029028971395443e-02
1.597448791338862417e-02
1.344568932606737821e-02
1.339780009105753095e-02
1.250775371062171071e-02
1.738300629998199009e-02
1.241147980514251126e-02
1.648274957092282778e-02
1.845881928382789305e-02
1.197018029954066698e-02
2.343301282608736824e-02
1.061629025643334029e-02
1.430732531200556990e-02
1.272564242099244632e-02
1.463331500601183777e-02
1.174992613110489859e-02
1.240043971842889892e-02
1.248357277510565508e-02
1.654478447981805322e-02
1.567318619292010218e-02
1.221751244544885817e-02
1.658803942570441503e-02
1.249943611523574027e-02
1.629376092307066592e-02
1.310632379498338773e-02
1.319395280734170228e-02
1.203787117943830309e-02
2.676309952240760182e-02
1.438245618417799410e-02
1.339629392072447245e-02
1.595476387175101540e-02
1.838742608991869587e-02
1.543237515847933894e-02
1.207777208397783908e-02
1.136314657196307691e-02
1.464679853583253366e-02
1.420964230109139637e-02
1.767908129405487694e-02
1.016717181011185869e-02
1.475393014491163668e-02
1.443314068888015833e-02
1.424492832468018944e-02
1.542934463737236084e-02
1.534711091831036933e-02
1.193605729919162972e-02
1.326566233038590364e-02
1.583806303464194154e-02
1.227077299976364611e-02
1.082495925669607617e-02
1.628492771026143759e-02
1.106798817636445165e-02
1.541870003605472217e-02
1.598034625688118937e-02
1.743354884626163726e-02
1.042072405536106916e-02
1.125478224544124162e-02
1.649859253605684417e-02
1.354203195558537076e-02
1.537644210153674140e-02
1.758063072415425032e-02
1.832564729749450172e-02
2.342849180498343675e-02
1.726843440993480749e-02
1.132974141380627131e-02
1.875435487064000539e-02
1.137015504819360694e-02
1.226312494561246358e-02
1.222268399433757216e-02
1.268595696309725990e-02
1.437110771526936559e-02
1.421315857442098651e-02
1.434270918053964783e-02
1.138341862798913570e-02
1.484370619482472398e-02
1.140339660778727504e-02
1.458503333607999441e-02
1.192744726018266088e-02
1.762396969889637455e-02
1.938125765315704130e-02
1.188786526278406974e-02
1.242348029480437599e-02
1.473442042707320820e-02
1.261169196817604754e-02
1.470627055276191308e-02
1.233425939939722382e-02
1.837268795837282420e-02
1.268911622028418007e-02
1.974170862236671042e-02
1.533356773143168539e-02
1.230857901676234156e-02
1.304460926836081835e-02
1.575972651986054518e-02
1.209335401679662025e-02
1.270428276169682791e-02
1.181651428245911184e-02
1.523859133134847221e-02
1.111999807472530480e-02
1.453538427426262492e-02
1.689386414134311232e-02
1.918311276561995848e-02
1.374126071638448465e-02
1.033254570414957052e-02
1.409740178797319610e-02
1.219389096266068964e-02
1.863889316936159779e-02
1.470990854818429727e-02
1.424752153024538837e-02
1.310289147605903093e-02
1.599763055855873972e-02
1.686804837989530625e-02
1.333323930302551807e-02
1.176146597134763126e-02
1.637381092441822505e-02
1.289239149747661330e-02
1.531750914729626545e-02
1.113487138500007800e-02
1.599384890219229804e-02
1.946254442203509960e-02
1.792850042616594974e-02
1.795644299402854305e-02
1.332251144232851625e-02
1.430623994613164363e-02
1.157144592182418608e-02
1.361820623925946716e-02
1.132937389786570215e-02
1.794848945720378675e-02
1.366834267805600023e-02
1.487805394978211626e-02
1.254000658131007584e-02
1.697120267209056843e-02
1.778976004489210561e-02
1.111935026418896938e-02
1.104681603145260885e-02
1.293129310602264548e-02
1.025169630132324872e-02
1.183797091217137290e-02
1.141938910394213469e-02
1.233175196393465275e-02
1.351529560051334053e-02
1.375275827716285204e-02
1.988341795502565623e-02
1.899946252115880529e-02
1.256322318950922612e-02
1.644006617099602607e-02
1.297432541594983890e-02
1.516720429093529332e-02
1.224815368389686743e-02
1.679482537294232913e-02
1.662915236131773389e-02
1.116282877449195632e-02
1.408391580481971328e-02
2.309642804264802618e-02
1.491484066645445972e-02
1.682998040035388332e-02
1.429321618192860854e-02
1.475134745200518127e-02
1.257687887965946820e-02
1.449950077926057124e-02
1.670113239826370721e-02
1.820779792794050000e-02
1.250288995951034932e-02
1.188544761208900485e-02
1.420765130054124636e-02
1.427013244711675122e-02
1.127211348958614967e-02
1.619560443469228450e-02
1.765631274255011207e-02
1.085803775232810180e-02
1.288080385711512510e-02
1.786506988866126688e-02
1.567704848585951827e-02
1.266816487817279402e-02
1.841059737514974537e-02
1.292904435222580473e-02
1.457655225289411494e-02
1.962800846116574682e-02
1.232623304770818010e-02
1.342763306310639990e-02
1.235524105286917550e-02
1.473698579075674586e-02
1.283911453900238309e-02
1.112057438173616464e-02
1.493051439009268622e-02
1.196340245369487479e-02
2.734408573496732719e-02
1.379731594061650579e-02
1.432562632736042452e-02
1.595472954505292029e-02
1.742480361227741192e-02
1.475154803735953535e-02
1.077693955525643732e-02
1.162172584783596752e-02
1.571159666489851947e-02
2.015180998101875898e-02
1.345624538448994545e-02
1.360846864010364921e-02
1.269913002469029960e-02
1.362527373859274624e-02
1.040139281250319556e-02
2.089327897510850907e-02
1.279045192549141396e-02
1.095391428970804264e-02
1.595652704029909552e-02
1.594420770736196258e-02
1.250270866875251644e-02
1.153988488406587631e-02
1.508917821098190726e-02
1.638171660490025938e-02
1.243452502883141131e-02
1.713872615626294005e-02
1.209222372226020914e-02
1.345530934311661708e-02
1.334696105162325175e-02
1.365889588081328765e-02
1.766824728110805154e-02
1.318084545453407364e-02
1.518122265551621886e-02
1.414266972627986618e-02
1.248621626000779097e-02
1.302797206297638850e-02
1.532868084124153207e-02
2.051790981900042388e-02
1.818597890171053111e-02
1.843233022638357532e-02
1.320741567534841621e-02
1.843155372479127196e-02
1.191027421881756670e-02
1.180319059058354721e-02
1.541719160067053784e-02
1.251174608478322625e-02
1.381109619445350378e-02
1.097221793718416993e-02
1.496653428245908746e-02
1.621630157300377184e-02
1.297491335087447295e-02
2.333330597351224167e-02
1.531538198469206691e-02
1.090812498871844560e-02
1.446684958016020150e-02
1.371524830052914257e-02
2.011763256092974350e-02
1.361280830387881502e-02
1.146887737183180725e-02
1.102190628299082667e-02
1.351505680164521994e-02
1.368414667437467536e-02
1.282850215885150691e-02
1.465684476741394016e-02
1.594311192564004664e-02
1.368290248802325748e-02
1.390913856969305806e-02
1.415440707544896037e-02
1.790689588574284619e-02
1.090144615217719659e-02
1.324676397964053010e-02
1.294559714297000008e-02
1.766217580780032881e-02
1.914662088613855451e-02
1.429761214878164099e-02
1.693757893743474963e-02
1.761653856553163644e-02
1.187108405405233776e-02
9.505762842149764053e-03
1.300508102576716785e-02
1.537495080111792034e-02
1.750267726456194994e-02
1.246115846295963066e-02
1.442228771981887703e-02
1.961624445713838760e-02
1.336522909298396011e-02
1.968410246512339312e-02
1.402749551665460892e-02
1.925371940145231830e-02
1.321402486840997370e-02
1.393189737338329515e-02
1.537776216450809086e-02
1.229896462709753613e-02
1.258064299273634057e-02
1.862998871848509097e-02
1.058331837558997013e-02
1.518984507419468555e-02
1.530998068920508270e-02
1.212269421375166550e-02
1.457991645185879870e-02
1.287799337296741120e-02
1.833510148826889008e-02
1.084478613363942107e-02
1.757586179079773103e-02
2.113937697852924513e-02
1.226071045384479960e-02
1.262331408889076460e-02
1.586990462412374292e-02
1.516070543699482576e-02
1.213969038722759186e-02
1.755178938701310032e-02
1.498174198351123754e-02
1.567964621758646815e-02
1.320460365716544238e-02
1.159846285153492279e-02
1.455128436985525520e-02
1.449456566333856555e-02
1.694242903179563053e-02
1.870918794588816159e-02
1.243439006996782670e-02
1.629315991707122602e-02
1.190812440495442326e-02
1.426752089369254239e-02
1.046038795159320509e-02
1.344254715591239324e-02
1.620508964944808450e-02
1.930616330685430704e-02
1.154782122139505485e-02
1.964481130513562324e-02
1.332820208626162017e-02
1.434470014252037240e-02
1.296459640871756164e-02
1.254499836628168372e-02
1.442717388272285461e-02
1.791834065219707894e-02
1.170916288418127199e-02
1.432101220232742667e-02
1.035373013291318242e-02
1.428039514528742226e-02
1.789098692338941810e-02
1.075251004949284196e-02
1.892633571735757858e-02
1.949866945072151192e-02
1.342951639851303058e-02
1.748308801171599702e-02
1.266961660570023462e-02
1.348367256892640809e-02
1.372358329586759185e-02
1.176401321864112975e-02
1.722752911262021014e-02
1.541127335727329739e-02
1.067906311072874814e-02
1.970201114768344031e-02
1.506702728128081481e-02
1.564341457377030342e-02
1.412953105394448849e-02
1.259729869397027691e-02
1.407244094250881261e-02
1.030995012414265277e-02
2.112697930894349985e-02
1.622821044496233767e-02
1.333454274572432041e-02
1.510529526247389454e-02
1.212104641552491646e-02
1.668706498718403042e-02
1.250630546359698947e-02
1.319699976642504935e-02
1.328514381321538318e-02
1.348123694463462807e-02
1.757828048083243111e-02
1.458557056662218576e-02
1.313286651363160251e-02
1.211088912240803825e-02
1.251988383738084770e-02
1.270271808249825995e-02
1.991655587335117161e-02
1.197443620629345951e-02
1.578237168092394560e-02
1.551217421161180110e-02
1.599509006511670717e-02
1.569274091575581509e-02
1.514449871271272841e-02
1.261086307114675509e-02
1.479434283958772078e-02
1.341896047378807189e-02
1.188633707056455102e-02
1.034181710791248765e-02
1.236216674151999206e-02
1.254586326482198810e-02
1.671297990416009682e-02
1.494684596040135593e-02
1.613125820953245637e-02
1.198943092960455536e-02
1.760404738995519081e-02
1.124834229922849586e-02
1.613352472972565121e-02
1.426459503740029611e-02
1.880442660445863501e-02
1.151548053457379303e-02
1.417581318283389624e-02
1.410524216332809111e-02
1.640000985532744093e-02
1.392495771630136714e-02
1.586755951372464946e-02
1.289713566874487079e-02
1.491274399605355128e-02
1.196264616737607867e-02
1.149819555138024973e-02
1.024915159241218676e-02
1.163807206292383212e-02
1.727153301133463326e-02
1.393318864424747394e-02
1.492338465376427670e-02
1.175687186883212811e-02
1.735354941905031811e-02
1.569723344341275584e-02
1.968579927894337223e-02
1.594716635008808225e-02
1.288288593209774291e-02
9.453294887503075478e-03
1.454903941209600982e-02
1.300701969012152404e-02
1.870266560198421968e-02
1.316553270493991956e-02
1.918193084809000082e-02
1.577205763947756023e-02
1.549327411369960661e-02
1.155364317781154559e-02
9.972124869812245412e-03
1.938546008283320576e-02
1.141195885531459675e-02
1.504977173228039256e-02
2.367812928370069403e-02
1.385652599032857757e-02
1.247984910801014369e-02
1.433587039201766888e-02
1.293380666542184865e-02
1.261373520893960265e-02
1.460507923911791295e-02
1.271049648543159938e-02
1.386405453765202078e-02
1.699720857199310542e-02
1.130656084581027621e-02
1.091205411211564752e-02
1.542591331210182992e-02
1.345556240673823414e-02
1.663644934106947582e-02
1.186672078086714599e-02
1.604926888842350685e-02
1.174242423471750021e-02
1.078841130507948026e-02
1.009348844656843096e-02
1.442537394075793511e-02
1.629218504133364553e-02
1.568518451239744871e-02
1.574968583008740097e-02
2.118188393602896125e-02
1.812509946166140917e-02
1.745846308136472791e-02
1.510372166229542734e-02
1.476071718620886042e-02
1.066429197089746247e-02
1.285846528341344497e-02
1.976657311662788352e-02
1.518848408451092813e-02
1.597172068965438396e-02
1.494945721013163364e-02
1.059691177070760590e-02
1.818700988517682471e-02
1.054828310589401089e-02
1.527389844500631755e-02
1.425259865676475890e-02
1.583768324637363500e-02
1.736389783633851547e-02
1.142271438146823768e-02
1.691893681769873758e-02
1.160043337827576515e-02
1.692619296954947505e-02
1.286555913475803670e-02
1.783988983889431279e-02
1.391978041939226363e-02
1.207325677578915610e-02
1.185867801029303475e-02
1.079720488025120648e-02
1.521372454590169676e-02
1.491409242881713837e-02
1.470302705568332646e-02
1.617731523379389857e-02
1.288614187496317509e-02
1.136973420997283712e-02
1.593302161021134533e-02
1.323228522208574898e-02
1.905532753069977270e-02
1.387854729546234012e-02
1.239902667186887353e-02
1.082210466032034780e-02
1.767945875870374772e-02
1.182247092675457224e-02
1.399813854785297851e-02
1.696541496443490504e-02
1.903000578165942036e-02
1.640768438470832646e-02
1.494633530091959983e-02
1.919006617235244350e-02
1.577492364110411049e-02
1.399752822471148073e-02
1.093997655138575012e-02
1.099180379098546080e-02
1.436319752584142018e-02
1.287550642763019525e-02
1.165302701750409176e-02
1.521797476105640756e-02
1.731233257627168287e-02
1.608783768667748637e-02
1.472775486840288695e-02
1.185101284844480851e-02
1.421088195817568622e-02
1.180239609878483420e-02
1.806659365135268591e-02
1.297884955431549692e-02
1.359506357453524328e-02
1.647712016220498343e-02
1.514968118058018787e-02
1.453829412396545617e-02
1.354074562298313023e-02
1.411590342565977041e-02
2.081661993649142062e-02
1.442855852215887968e-02
1.666840332179259088e-02
1.310413499305196350e-02
1.333560921338772243e-02
1.089887177435788779e-02
1.507744244213046758e-02
1.080526500600781370e-02
1.493569163798708077e-02
1.328574089198561459e-02
1.464666337675460395e-02
1.181780532776480208e-02
1.468244107018154554e-02
1.469023097735139283e-02
1.185987034209826964e-02
1.494749132165978933e-02
1.554068534596275697e-02
2.290639398326385634e-02
1.050890813058169906e-02
1.283229570151911414e-02
1.330681492548041467e-02
1.444496761639676996e-02
1.776077168906656234e-02
1.392763436500082941e-02
1.513240719649686095e-02
1.364756434048218156e-02
1.535382019745426541e-02
1.324098485124258762e-02
1.094328444985195881e-02
1.197173023830023358e-02
1.108148835918580828e-02
1.426077580284401680e-02
1.120619932288716147e-02
2.021026018130683832e-02
1.679487254397799001e-02
1.125465985579062952e-02
1.590494963529376360e-02
2.137844315643250281e-02
1.941349240614168026e-02
1.371532841440376016e-02
1.844077039277181029e-02
1.344802341336298612e-02
1.621007536596152931e-02
1.317649920432631405e-02
1.237982148760299883e-02
1.333634791131360631e-02
1.673254023550363456e-02
1.364277776961247968e-02
1.498037787448519564e-02
1.586781904073847338e-02
1.477239452651702041e-02
1.053254856814372920e-02
1.833269952269364622e-02
1.879302224960302525e-02
1.665685934948046842e-02
1.249948736513295695e-02
1.160671340997462830e-02
1.669665490044280887e-02
1.231745704972553312e-02
1.334885319549372618e-02
1.270305585784552334e-02
1.387691909882285413e-02
1.014216301612674322e-02
1.058336553658073900e-02
2.001399395812136772e-02
1.064964128054055048e-02
1.822371029993524738e-02
1.475910861336160451e-02
1.078283790170186940e-02
1.571201813883771337e-02
1.642613215241003899e-02
2.017755033982440716e-02
1.411236603792936917e-02
1.771331017471275415e-02
1.313884702291388470e-02
1.431510219894149838e-02
1.332448608585953820e-02
2.014350729548197716e-02
1.201209549182831807e-02
1.142999399309259020e-02
1.463909319287998168e-02
1.341138518881121455e-02
1.319407160875205910e-02
1.281809037088096903e-02
1.518242994641924581e-02
1.950134652341864450e-02
1.381505966614438030e-02
9.896068376852652435e-03
1.103230704903458009e-02
1.720807686652142676e-02
1.368366540941817755e-02
1.868143248200321294e-02
1.363578054251218807e-02
1.216598088381076748e-02
1.339075663009536843e-02
2.022159924672445319e-02
1.768379399436526000e-02
1.548340669304340556e-02
1.575155967346994479e-02
1.778338202325224771e-02
1.490057826882565384e-02
1.078075702676886682e-02
1.140210110627006695e-02
1.156916825858134330e-02
1.402175265509850166e-02
1.557748996756400106e-02
1.776402113579261810e-02
1.892287107536946844e-02
1.816223656661825059e-02
1.149811035915718205e-02
1.253834941163084818e-02
1.233918000479350408e-02
1.170278729558194009e-02
1.348955504363405500e-02
1.060956504623326857e-02
1.608208520483142556e-02
1.348222125418660489e-02
1.865430435234838313e-02
1.503137167489179693e-02
1.390171831856981677e-02
1.415619311833782312e-02
1.474374775716569275e-02
1.275671029802910583e-02
9.790291827815602102e-03
1.993358496033231786e-02
1.268375452636121524e-02
1.722782420627794187e-02
1.232117429657728080e-02
1.627451885928693498e-02
1.280388593348810722e-02
1.316749813597822838e-02
1.705945019555180076e-02
1.677459776692558080e-02
1.471361330868567463e-02
1.543385565930710523e-02
1.513710806224935479e-02
1.207756028787546412e-02
1.674922562700653650e-02
1.470435832888739025e-02
1.385927932957387032e-02
1.599859437375167337e-02
1.287156482959558867e-02
1.055298913580685061e-02
1.917982083263708448e-02
1.326587873229490011e-02
1.721564486643989422e-02
1.163322655048244260e-02
1.394016517491900031e-02
1.523796115373013405e-02
1.783443217752059273e-02
1.096389599741109944e-02
1.061900753696125646e-02
1.223239345271354139e-02
1.474058426254631904e-02
1.189584895715145585e-02
1.758076621780391147e-02
1.286358492909714379e-02
1.286229795709775692e-02
1.723451197130959622e-02
1.124815002988222012e-02
1.740850451943520838e-02
1.757401145683801236e-02
1.126068992320164094e-02
1.390356368287354316e-02
1.477263135458131704e-02
1.365611601718813573e-02
1.351581049483041586e-02
1.550274605397772287e-02
2.009480630755069996e-02
1.744719188922844166e-02
1.299912798712604158e-02
1.701386202879229259e-02
1.334240321011748165e-02
1.483352570881885102e-02
1.374139156692158470e-02
1.140699447362308883e-02
1.604338280438230568e-02
1.692187964992994398e-02
1.463927566486122878e-02
1.510804043612223868e-02
1.055733099201788990e-02
1.460339436549978887e-02
1.052162685373725544e-02
1.386599591128026554e-02
1.061451024453195086e-02
1.645129730167629867e-02
2.001459125293561514e-02
2.033598368188943573e-02
1.618089881011167130e-02
1.059552431107091928e-02
1.473908867046699878e-02
1.154401415551153595e-02
1.197751877819755451e-02
1.381612391223266401e-02
1.367390837868553977e-02
1.555108778461408714e-02
1.421069802124791392e-02
1.308368548373045268e-02
1.300640206997016879e-02
1.291724963957358030e-02
1.450589387891929039e-02
1.532119742294618669e-02
1.255139939070565314e-02
1.512612427376280877e-02
1.464700125895343485e-02
1.184729997051311989e-02
1.950742440332059457e-02
1.238116797394511748e-02
1.409207049097768727e-02
2.160210452680103033e-02
1.364464739216242339e-02
1.548966131912493660e-02
1.406138242056750864e-02
1.329702728102946652e-02
1.868658241307341594e-02
1.210814469232318787e-02
1.492999686421406236e-02
1.767597935250117547e-02
1.109998998809463844e-02
1.072424576801361829e-02
1.148666413136159928e-02
1.819539967351241350e-02
1.151413351472919608e-02
1.320636306335432053e-02
2.038705181640895758e-02
1.439684942383206989e-02
1.697048038017739957e-02
1.291521068120021765e-02
1.702114224823342292e-02
1.224117306240546377e-02
1.722509234790198240e-02
1.430928004517501018e-02
1.706939761716005921e-02
1.550393353628709558e-02
1.416940240296138409e-02
1.597816213956923526e-02
1.301423728823772330e-02
1.576011660080181565e-02
1.051976097243223496e-02
1.172680505842304752e-02
1.097208042139169448e-02
1.540904075149873709e-02
1.915553117131146843e-02
1.732594475178261817e-02
1.163953692158109857e-02
1.241390703070102686e-02
1.073726871835850583e-02
1.193542374791162208e-02
1.231782780475351724e-02
1.296644622537407310e-02
1.292509061166041695e-02
1.344472133496310562e-02
1.530827303286103058e-02
1.189536607462848838e-02
1.689240223951510300e-02
1.460224340909610508e-02
1.643330603582884852e-02
1.570077742942072030e-02
1.448639049294761505e-02
1.448328768157183810e-02
1.123709842523599317e-02
1.173286166158504958e-02
1.147401818889193063e-02
9.360630120924667841e-03
1.650304296130589155e-02
1.744565463511149606e-02
1.661094132240931165e-02
1.443403552373617726e-02
1.735012905958355223e-02
1.758283334294258315e-02
1.684203452298907444e-02
1.442284264729684629e-02
1.438976528977581326e-02
1.281551998426591621e-02
1.955052571837914699e-02
1.491690979183971089e-02
1.464053533758305492e-02
1.225607722008004163e-02
1.552400562746564239e-02
1.224274709723427446e-02
1.241568268005250816e-02
1.690178599812353077e-02
1.606726694628285435e-02
1.305818967374687903e-02
1.192394408280961215e-02
1.645916251704832023e-02
1.421338910876604467e-02
1.179153322939879497e-02
1.986390125213854940e-02
1.066151745085028302e-02
1.604374800482855079e-02
1.133484574476123496e-02
1.333370778495374109e-02
1.369831225540579789e-02
1.568157919156587532e-02
1.621203713696892090e-02
1.174135272366930161e-02
1.285957572792514880e-02
1.516551095751000888e-02
1.745389005450562192e-02
1.575204491915929705e-02
1.243464523723109526e-02
1.810774151868724258e-02
1.050948594929912785e-02
1.565729676251081948e-02
1.267947374849401343e-02
2.029638576364967140e-02
1.110429705103635478e-02
1.227454442559121686e-02
1.521904731736842264e-02
1.304939263331483801e-02
1.118301859679844516e-02
1.581851939615708247e-02
1.815571536804255759e-02
1.336607851875437625e-02
1.648952906563266874e-02
1.261785794192382681e-02
1.659018539883905241e-02
1.655728407445306027e-02
1.560120420942762154e-02
1.085289104667666593e-02
1.230723534827382962e-02
2.206822571031952229e-02
1.742234653073607142e-02
1.092966192735692413e-02
1.634450524809399896e-02
1.906057883344000614e-02
1.163037705409675042e-02
1.985350011817224591e-02
1.126804432275543486e-02
2.041443028817319094e-02
1.535651717760999624e-02
1.260860022889878640e-02
1.449214003213752933e-02
1.278401410266810645e-02
1.691724342373424061e-02
1.166841448539557291e-02
1.594895156061376662e-02
1.194004284647449954e-02
1.234156344727133786e-02
1.209351750595049485e-02
1.064904467784799635e-02
1.094629023146369978e-02
1.014401767169269969e-02
1.140522540234578663e-02
1.295213643216458488e-02
1.204816696270571974e-02
1.667586202389242933e-02
2.315218890971121324e-02
1.403572681444625880e-02
1.338541309998528273e-02
1.145340805381698385e-02
1.930484437131790854e-02
1.296330918412741395e-02
1.137156225885576494e-02
1.468299058363020659e-02
1.343106737041169230e-02
1.218915259670678986e-02
1.266606341283063597e-02
1.631278949207626283e-02
1.775616477922270509e-02
1.366433950714143752e-02
2.125491383972255566e-02
1.444621459472869573e-02
1.290940787347244489e-02
1.386864242606691833e-02
1.357298004283669091e-02
1.184162779099023205e-02
1.619170583656709406e-02
2.099659565781145099e-02
1.089033455522932063e-02
1.904682900875453999e-02
1.732695956445098884e-02
1.547616520740491275e-02
1.630877271261799155e-02
1.592988373934861590e-02
1.244257281602809129e-02
1.192618421530913797e-02
1.295385508615115588e-02
1.478445342422293751e-02
1.028329220494073049e-02
1.290742343529302505e-02
1.152865692934379460e-02
1.109976885257407328e-02
1.409676346418589632e-02
1.339864738742244099e-02
1.606351711257580916e-02
1.240592156226707349e-02
1.300161721853002050e-02
1.963621043694871449e-02
1.734884416835760779e-02
1.199833750841614380e-02
1.979236516684479419e-02
1.155576537679066373e-02
1.947704748543688247e-02
1.182481228753802516e-02
1.392008289832380452e-02
1.080782795155132980e-02
1.528503905041497801e-02
1.270422863861292440e-02
1.683937335742441421e-02
1.207840376598152618e-02
1.611905888498182948e-02
1.407036660676611040e-02
1.561050198481148121e-02
1.092943790932374148e-02
1.462930492355110634e-02
1.311595281256180967e-02
1.450800516419395447e-02
1.697819066880540406e-02
1.226903592410921728e-02
1.050131548683075344e-02
2.175831350952697751e-02
1.316434515754855150e-02
1.551119228947792084e-02
1.695884421994320324e-02
1.656466450784482847e-02
1.107696574462646577e-02
1.171641001413252330e-02
1.233567567106359092e-02
1.752674335990617172e-02
1.500643525714964732e-02
1.690923641485053697e-02
1.279465874050106367e-02
1.179395549645603780e-02
1.584908243941804407e-02
1.048271201579736162e-02
1.207338535507054833e-02
1.861196051008820462e-02
1.194288376404939456e-02
1.070019537923744268e-02
1.546777955286035566e-02
1.557273991393789969e-02
1.755716379123350990e-02
1.248461463547501614e-02
1.713666884655551392e-02
1.319221201265135916e-02
1.842144821080321515e-02
1.301447814759246202e-02
1.558302670991870698e-02
1.291629283757403379e-02
1.771700251081803623e-02
1.344028471389837123e-02
1.034562392029406315e-02
2.119162926535048119e-02
2.039221411612873736e-02
1.429458364047972441e-02
1.700443508597304643e-02
1.780105998347489282e-02
1.175789107433711234e-02
1.220736170793917941e-02
1.950070321694835629e-02
1.685428317408255161e-02
1.393686857472242746e-02
1.470798266589085079e-02
1.430261647779851319e-02
1.719057243773583488e-02
9.469653635466319941e-03
1.653405650295708407e-02
1.589918275228138778e-02
1.260827430611966005e-02
1.103177470181382000e-02
1.586599144655967408e-02
1.534969826426912931e-02
1.449966880915665168e-02
1.184525609152248249e-02
1.537234124507397270e-02
1.458967582055900603e-02
1.862282774552972975e-02
1.055765577318248938e-02
1.170809781316584086e-02
1.203635953977916229e-02
1.471379137762962586e-02
1.244825518316455826e-02
1.828978462571662078e-02
1.712464030225688272e-02
1.180224210692809410e-02
1.627037980417012086e-02
1.294172972047394343e-02
1.224646640368429185e-02
1.313408745701091437e-02
1.603917880780178495e-02
1.204292885813956944e-02
1.189557479409418007e-02
1.777807298226466437e-02
1.431629450847812790e-02
1.342632605966850856e-02
1.315127095925255896e-02
1.167979786114170526e-02
1.310655958538228805e-02
1.163746892514244680e-02
1.684509630382174938e-02
1.149481672328489870e-02
1.535589251515948050e-02
1.522549016303273439e-02
1.123133290892799896e-02
2.013005954215349447e-02
1.537091114179947593e-02
1.084074142168517038e-02
1.881103220114338503e-02
1.292509813793643603e-02
2.073396923273776449e-02
1.308556883101169577e-02
1.437586046110192473e-02
1.128183397606552507e-02
1.699036245669288681e-02
1.399672974366694689e-02
1.152029484300898243e-02
1.374306109653988806e-02
1.252428277803774824e-02
1.177647871518078260e-02
1.181540247466200677e-02
1.482370326503473779e-02
1.270244678231147173e-02
2.155819149872742480e-02
1.236084719808971943e-02
1.725319800219132782e-02
1.183796194769004551e-02
1.219524788773496300e-02
1.588367871940166154e-02
1.730552626111747649e-02
1.452032025409014104e-02
1.404925631741821279e-02
1.715294751282561703e-02
1.681433638790655327e-02
1.099242206110379733e-02
1.477778481785207987e-02
1.561247548219388270e-02
1.168279730646706871e-02
1.420720580193238214e-02
1.033775788381840165e-02
1.722990457424464217e-02
9.960699819206279143e-03
1.380990105762638920e-02
1.107733432289886855e-02
2.001148466140406645e-02
1.160212580241251623e-02
2.106068415358811063e-02
1.280816577690255254e-02
1.856166978955089975e-02
1.690718003809665859e-02
1.048088615115014277e-02
1.599874430641706757e-02
1.468613120439374309e-02
1.343179414566336716e-02
1.120958921480361137e-02
1.285554075778566618e-02
1.792864685014050607e-02
1.623022675183402597e-02
1.246960680005754218e-02
1.547819620310553201e-02
1.148745011397561688e-02
1.328968690619383719e-02
1.096821130650885157e-02
1.724287190736822906e-02
1.938092585995346284e-02
1.215430989594731837e-02
1.663107793089360631e-02
1.507620105582965775e-02
1.276125320905574859e-02
1.259800717285629312e-02
1.269488055700396245e-02
1.617049112781657194e-02
1.244443035974384000e-02
1.912327429270679890e-02
1.635607766419322484e-02
1.182411121623658939e-02
1.544368076250396404e-02
1.123953526888865628e-02
1.861515939526725560e-02
1.155990569507878152e-02
1.347052023303176894e-02
2.020191877181859441e-02
1.343105490786150602e-02
1.434079563120332912e-02
1.258366362032459218e-02
1.357014569190376219e-02
1.264058737433518265e-02
2.145478877802581286e-02
1.162914757974556346e-02
1.284275406823878751e-02
1.278512523727851069e-02
1.217085119370700519e-02
1.303771961395699952e-02
1.331477510291759203e-02
1.175864906890274238e-02
1.057260317611508071e-02
1.751446075259641133e-02
1.200050197673471764e-02
1.635982616086859021e-02
1.209043963026806834e-02
1.314109183616524179e-02
1.249751237047708186e-02
1.410231126501779175e-02
1.921852946819840868e-02
1.836422859923911299e-02
1.923062801391772769e-02
1.506552648037920439e-02
1.356615731901145150e-02
1.195893642578316207e-02
1.369319803626503629e-02
1.432111741499617064e-02
1.763124807591009979e-02
1.604617981892614287e-02
1.441462423003167515e-02
1.554501368786459503e-02
1.330297192421772690e-02
1.351852520572699445e-02
1.438231021554112199e-02
1.125330877476213298e-02
1.145480385505506446e-02
1.226629158037478851e-02
1.394804035164487477e-02
1.910102081747980241e-02
1.550632697860782061e-02
1.649820695956236150e-02
1.149138355938070233e-02
1.083026104752666044e-02
1.648985019813256625e-02
1.711129871993527507e-02
1.398557749469894751e-02
1.294695406978208646e-02
1.444285618121840531e-02
1.887259261079454742e-02
1.179105086339732669e-02
1.334937869340424577e-02
1.426852418317756110e-02
1.581468437002864214e-02
1.128783698660963848e-02
1.135399658378905691e-02
1.229694896641136959e-02
1.377476986895348476e-02
1.305504495654763453e-02
1.971227385097379381e-02
1.759486919957864437e-02
1.297089672443624275e-02
1.173935066365347502e-02
1.864427645493199615e-02
1.247713353238108502e-02
1.531258642645344503e-02
1.807663904037329350e-02
1.413942460429326586e-02
1.813872637729366244e-02
1.589371376030609961e-02
1.631702261485820649e-02
1.574653787878699251e-02
1.189222167038721766e-02
1.122626223658428589e-02
1.499943654072327659e-02
1.547168465960613304e-02
1.600291200573683570e-02
1.679414273944504488e-02
1.708318627837218662e-02
1.372606473305179597e-02
1.114292304904975286e-02
1.334316358503068178e-02
1.992181648439947383e-02
1.043491907911689442e-02
2.044048770703399409e-02
1.209564690737724435e-02
1.032226576961008634e-02
1.525812198478329607e-02
1.280104492906363432e-02
1.366405587711261305e-02
1.209094813528206053e-02
1.610074586612258996e-02
1.612334346964380827e-02
1.299762463288018852e-02
1.272718262700306413e-02
1.699095973017711314e-02
1.328867804792596696e-02
1.155689568661402711e-02
1.522031244096885838e-02
1.445320502874075652e-02
1.638027239160122495e-02
1.265048673619604581e-02
1.800921963877044618e-02
1.279944687848910689e-02
1.636403735261540704e-02
1.442447326252771500e-02
1.901088623723518056e-02
1.288374069602798988e-02
1.027021281821447959e-02
1.532320559441860408e-02
1.605893104666578086e-02
1.542756688106911023e-02
1.670448132407534314e-02
1.279388294952754634e-02
1.295001625888625441e-02
2.210274621810431883e-02
1.213291738115142987e-02
1.480835080466949560e-02
1.181431899312246347e-02
2.036730142587367398e-02
1.882642223637331913e-02
1.403276300591144166e-02
1.144016263322580884e-02
1.592869790329132229e-02
1.198358233979011575e-02
1.259589121911083853e-02
1.429603296152601177e-02
1.321443111495784750e-02
1.674245659230200189e-02
1.543027432310503655e-02
1.569692655788218483e-02
1.050584273616878006e-02
1.739842386595819024e-02
1.748912796319290752e-02
1.125043433419885101e-02
1.308760411139802890e-02
1.886172807977928856e-02
1.774994374284818988e-02
1.817680776391078501e-02
1.468968118450359253e-02
1.129361323469899037e-02
1.503595139774152600e-02
1.685908562309945680e-02
1.768432205873743390e-02
1.590876691378007024e-02
1.284081180599336292e-02
1.070417714363035983e-02
1.190058074667063592e-02
1.213334383171338349e-02
1.747929344332604940e-02
1.420265309472962256e-02
1.560922021938590531e-02
1.475044008935449957e-02
1.340507297917420404e-02
1.378502663283140417e-02
1.862442697315905282e-02
1.834383854906027067e-02
1.456600437182115071e-02
1.220405160401180633e-02
1.125542259394857539e-02
1.694497538944780834e-02
1.911150020717619635e-02
1.627210427740760634e-02
1.640452428622993231e-02
1.159610649192538423e-02
1.206635369254668855e-02
1.225178742607314387e-02
1.267883239832920395e-02
1.286741191144527563e-02
1.256615803308010551e-02
1.523019099636641061e-02
1.587716690265913999e-02
1.002792778140663976e-02
1.614059771962506051e-02
1.426926673904884563e-02
1.631817499557705609e-02
1.245613025910932703e-02
1.518762394568395901e-02
1.194350275301619621e-02
1.448786694383757956e-02
1.473641398418548687e-02
1.036106414593424008e-02
1.639388062952823466e-02
1.435814454753808755e-02
1.662338164067503343e-02
1.670681862090900305e-02
2.309262717699386847e-02
1.181147438381868753e-02
1.978148398658977070e-02
1.450205698060003101e-02
1.384713892232003474e-02
1.329013191014158379e-02
1.321681077315545183e-02
1.595536741405823022e-02
1.380593760152526439e-02
1.896876577711775758e-02
1.046496107592509960e-02
1.593367936099868154e-02
1.392543027759529650e-02
1.153936804621480579e-02
1.382851493805231646e-02
1.459877580686358423e-02
1.090862836890310605e-02
1.415771242178190392e-02
1.945366913997795266e-02
1.693547855860511042e-02
1.682643914522199968e-02
1.148065953646462689e-02
1.275105893728323107e-02
1.288145043334207318e-02
1.132172722137126525e-02
1.076345942420048676e-02
1.201968013373120800e-02
1.341158618405324798e-02
1.125121901122367978e-02
1.594421218799133011e-02
1.463606507811607282e-02
1.892231358541082709e-02
2.015732036405484817e-02
1.915605271412895716e-02
1.496873264162607020e-02
1.124813003989533558e-02
1.208935133520527838e-02
1.394970271426909658e-02
1.488369365362543495e-02
1.705483153782236250e-02
1.634742482177078959e-02
1.779061115873892263e-02
2.166996853428207470e-02
1.162788302564848886e-02
1.535571744447214448e-02
1.873246613571374897e-02
1.656425678034975646e-02
1.536389528463269483e-02
1.700798733734934509e-02
1.453067125342449861e-02
1.220135206047054388e-02
1.236853904566187490e-02
1.370266648882534355e-02
1.540586608026436877e-02
1.647799495140900294e-02
1.150674978561771339e-02
1.566838332719611149e-02
1.020008300702572937e-02
1.339023641393199959e-02
1.108763655419600647e-02
1.351441658785923483e-02
1.331730619567089366e-02
1.298737548007188221e-02
1.335891845229253416e-02
1.077396022882886814e-02
1.771825257180240087e-02
1.263629842919474291e-02
2.201697538080255034e-02
1.283391790230634100e-02
2.395751490277092666e-02
1.358730469135013830e-02
1.116700418228485162e-02
1.238815067579024376e-02
1.197857270891823644e-02
1.602556739574312328e-02
1.588590646535251172e-02
1.898136189086804815e-02
1.407671371397234417e-02
2.108088539489200164e-02
1.467125860780155167e-02
1.383377738039870408e-02
1.519907530699082798e-02
1.205801071871609453e-02
1.805114165394680614e-02
1.648300669590987977e-02
1.209147205226267924e-02
1.521309380056376503e-02
1.188828818276915777e-02
2.095896329361679467e-02
1.305500702922249290e-02
1.552686885018464413e-02
1.301276940973689067e-02
1.527832594437270042e-02
1.109658757693007813e-02
1.567070450492497047e-02
1.265574951684938533e-02
1.359300101038152242e-02
1.386016791082655963e-02
1.469544892668170344e-02
1.312948183235221333e-02
1.260248489221837964e-02
1.670552484865131526e-02
1.170573333491711776e-02
1.056239904282257197e-02
2.012097037942375821e-02
1.699965111038181931e-02
2.196605503304030482e-02
1.386152558702938298e-02
1.533174765766778802e-02
1.253032994281310861e-02
1.146105135847506722e-02
1.571048263926089206e-02
1.137612288483094702e-02
1.032000547130280249e-02
1.283171011508588144e-02
1.890751785731520362e-02
1.269677633807955036e-02
1.490385615902997674e-02
1.663046724813513344e-02
1.953873164457989309e-02
1.316017343637196357e-02
1.563692860148696573e-02
1.199270791693567845e-02
1.896241667789891339e-02
1.500142963517414607e-02
1.928845685069546789e-02
1.850603341609863284e-02
1.289208711823186179e-02
1.881216528065596250e-02
1.055921860840980733e-02
1.117721221137424684e-02
1.855585084469280055e-02
1.134651668398283832e-02
1.436910033857335955e-02
1.219682540104127799e-02
1.559688946921014563e-02
1.673959158896332067e-02
2.089817542631280944e-02
1.570735754534088868e-02
1.180193153023861852e-02
1.721518334877589207e-02
1.073939383834511888e-02
1.345204343771883027e-02
1.342154880743112733e-02
1.929789957292399327e-02
1.376802986120490013e-02
1.401412281024624895e-02
1.669875978197993271e-02
1.086168383645658153e-02
1.605577389326545701e-02
1.185621684999202397e-02
2.008806834152643273e-02
1.550531926583753606e-02
1.392336636251280055e-02
1.340215186922366630e-02
1.418003613045634714e-02
1.329723364567370059e-02
2.087216290799775997e-02
1.369683252802950113e-02
1.054837373696515535e-02
1.442874189073328761e-02
1.154709685215821527e-02
2.002943934379219915e-02
1.146734981886061641e-02
1.160678422534405785e-02
1.521125052930163979e-02
2.001228049292558264e-02
1.141566159736479014e-02
1.453666383359342174e-02
1.252016624899993102e-02
1.604804006249743731e-02
2.056749856069856053e-02
1.933097510405465402e-02
2.177326589655115274e-02
1.370868323306773107e-02
1.000263532597816564e-02
1.135374041840767241e-02
1.474594346511442708e-02
1.115028448446967260e-02
1.181353095744664718e-02
1.676464601360602713e-02
1.228357835643495086e-02
1.562358189744356141e-02
1.502016456511948150e-02
1.391426440687315580e-02
1.312278615708822871e-02
1.914964567919680283e-02
1.756137797152979019e-02
1.219256490657727454e-02
9.855557720743758979e-03
1.292090386642139044e-02
1.731428185060168712e-02
2.062235986472038540e-02
1.695435255431246291e-02
1.684743348597977919e-02
1.219523289765945748e-02
1.388104324440211923e-02
1.206685154089984224e-02
1.213564666456920516e-02
1.146370421629661421e-02
1.255438489266319513e-02
1.747325446068631605e-02
1.623545071151932806e-02
1.353929756442090460e-02
1.011083580765696766e-02
1.644610067550625332e-02
1.746332276318315890e-02
1.539268229390203246e-02
1.600731065907154416e-02
1.931553411531386488e-02
1.353234432876862514e-02
1.918541047489907836e-02
9.846889183969025072e-03
1.070549246942981841e-02
1.793555743668498459e-02
1.454003439514522933e-02
1.341842427088232870e-02
1.521544140179395543e-02
1.147111414465528702e-02
1.492299869855431838e-02
1.264355641814018938e-02
1.082102131200379791e-02
1.303031117373254499e-02
1.336719160414037710e-02
1.150066517827558199e-02
1.451585276383177137e-02
1.343855007347827257e-02
1.198061054430215634e-02
1.739725924455756689e-02
1.443085748930278411e-02
1.205267257172273898e-02
2.116301693429606390e-02
1.252161363765452728e-02
1.294172924188674578e-02
1.258808323138080332e-02
1.738192509208125180e-02
1.373298188311358747e-02
1.100163755200843016e-02
1.815360702847368390e-02
1.168948401969585604e-02
1.326608027137493595e-02
1.692556394214855819e-02
1.383272082159095473e-02
1.307029997153852374e-02
1.656473957265053309e-02
1.261592334623229394e-02
1.670826533135172376e-02
1.083762692482651002e-02
1.332741497900192390e-02
1.516887044564146914e-02
2.185378710468102725e-02
1.310026676117584388e-02
1.597888206045683379e-02
1.400639929973068742e-02
1.441665628179134018e-02
1.302448830883193298e-02
1.367192072548836790e-02
1.419132094936462196e-02
1.131109854381101565e-02
1.247650960672672116e-02
1.156123153631982356e-02
1.722120163273421767e-02
1.607374694187507780e-02
1.326110606200897601e-02
1.761322831305878189e-02
1.468753553605223194e-02
1.838192831346219247e-02
1.659703662780942501e-02
1.143339754588848511e-02
1.126388145421555742e-02
2.039802566925283389e-02
1.400096116965851567e-02
1.230994852084476773e-02
1.320193059228289001e-02
1.983660976315093638e-02
1.242166090815499668e-02
1.445759564472010039e-02
1.766290521433466765e-02
1.053382113750689353e-02
1.451154646523350467e-02
1.458469476216917027e-02
1.166856806326771467e-02
1.711304527708032430e-02
1.136891824571845122e-02
1.211443051144096839e-02
1.840536813733742449e-02
1.266377651135397464e-02
1.531356184982518576e-02
1.149753659992908128e-02
1.195558066293067601e-02
1.358740202363173388e-02
1.399976596375951399e-02
1.381613634584543705e-02
1.942359020624048749e-02
1.372749901252562355e-02
1.758305759254888412e-02
1.299053753429552094e-02
1.193054746353777729e-02
1.223746617178672266e-02
1.456987205790966078e-02
1.459509176202755665e-02
1.864389680802513993e-02
1.505454857685942227e-02
1.969744853655541750e-02
1.663733691787130931e-02
1.452929794220861326e-02
1.556972352309513030e-02
1.512543193379914386e-02
9.616909898371550636e-03
1.121853335609940272e-02
1.794886496622363770e-02
1.037547100426294833e-02
1.187426578981037699e-02
1.663498610310473746e-02
1.232079657055645816e-02
1.116343114652362800e-02
2.141592195679886679e-02
1.338616671977142791e-02
1.891984327547491240e-02
1.413167161959183460e-02
1.320613760831959582e-02
1.388828513542558762e-02
1.148749330945839087e-02
1.738799833585202848e-02
1.566908972793829014e-02
1.857463676010440157e-02
1.099149930510954012e-02
1.873278957760943220e-02
1.028758063162475700e-02
1.542077289729198997e-02
1.702826610033936205e-02
2.178447587127702034e-02
1.600260405995271307e-02
1.430260383766610022e-02
1.450991095344467130e-02
1.183864936526776712e-02
1.260104842066839259e-02
1.193672096561066397e-02
1.085666536818140869e-02
1.453665983135263295e-02
1.224050122958317277e-02
1.791566443423200927e-02
1.278121137292530934e-02
1.742589461623494929e-02
1.408812200873812981e-02
1.175505380844290779e-02
1.832442496705244395e-02
1.170296610101642654e-02
1.101814098753403637e-02
1.105913050560375713e-02
1.326414110264939605e-02
1.235814162937065239e-02
1.542986555029851603e-02
1.146663963125305052e-02
1.280915928510112725e-02
1.518659120581650201e-02
1.607116175098416422e-02
2.063930770251937163e-02
1.752476181054932192e-02
1.794366768492230979e-02
1.868700458876751402e-02
1.299010737949446437e-02
1.468970565815516660e-02
1.398076341236081932e-02
1.429475142682926081e-02
1.487802725333553511e-02
1.739402017617003304e-02
1.743864799695529766e-02
1.312068037028624179e-02
1.095210393005446869e-02
1.226219852203291882e-02
1.253463673977195381e-02
1.302968491374251192e-02
2.061003388217896859e-02
1.494660236155048727e-02
1.115471483780608453e-02
1.547943245969415904e-02
1.643534920968406365e-02
1.411702095018563252e-02
1.572766903019481854e-02
1.171924252994883085e-02
1.221850398142582637e-02
1.708467965179899517e-02
1.108718684409338087e-02
1.938366749450060045e-02
1.043955402711167074e-02
1.458300069835438695e-02
1.080062852998454198e-02
1.371852563218783905e-02
1.030317360901497614e-02
1.234323286336258541e-02
1.583250422248175249e-02
1.826290995162163644e-02
2.010341457805109311e-02
1.300320992957567506e-02
1.654471215007152773e-02
1.245137804799473398e-02
1.751026533117261419e-02
1.259805375191130894e-02
2.139753583560455308e-02
1.152747209852538791e-02
1.750445271762290922e-02
1.490077880908610708e-02
1.417873822409795870e-02
1.720245713223492179e-02
1.805807369497650083e-02
1.516062785862831719e-02
9.642524353694168979e-03
1.707136014010759983e-02
1.621623813649922252e-02
1.119572275132194039e-02
1.116283125010463645e-02
1.607942097199469011e-02
1.525115996130377294e-02
1.520684014785173011e-02
1.661891514780439172e-02
1.186654546668430843e-02
1.441801574424592114e-02
1.599326776156978491e-02
1.223742267150931817e-02
1.482917481916956604e-02
1.675713145309015717e-02
1.195737346425507740e-02
1.505843554587474320e-02
1.224640512660547451e-02
1.474479563136404936e-02
1.892109154577112373e-02
1.396164923192491636e-02
9.777849942706834385e-03
1.327851989238071351e-02
1.292440376467085539e-02
1.550377873000541307e-02
1.815143369678062779e-02
1.052422995976902594e-02
1.836613116667362711e-02
1.804649010856868019e-02
1.584370564247369884e-02
1.484988121553537654e-02
1.698454404345303703e-02
1.397052143266036550e-02
1.195497448962201670e-02
1.135979518177512859e-02
1.176389584725259785e-02
1.447761164698613268e-02
1.609112580854912822e-02
1.510318792122666842e-02
1.180419195443916172e-02
1.717397119838420805e-02
1.097524360229595528e-02
1.707083516521379352e-02
1.751334857361233621e-02
1.867455711206225666e-02
1.313172623779698678e-02
1.764425309079398208e-02
1.600701932927106608e-02
1.145108126365484633e-02
1.206648013759354515e-02
1.919429561147614760e-02
1.158228689794340086e-02
1.587855057298742656e-02
1.367105129572859790e-02
1.085553488165463820e-02
1.309563031613170114e-02
1.350362995261072951e-02
1.669660554034635425e-02
1.889221910391772341e-02
1.495285016503072884e-02
1.433693894757717691e-02
1.601471401043544351e-02
1.169680444175894007e-02
1.029667916882448520e-02
1.451646857993454942e-02
1.678104541497305036e-02
1.222136675098134395e-02
1.217506812827195972e-02
1.955458484153177467e-02
1.405078536993755595e-02
1.102989674607196546e-02
1.061083231179115946e-02
2.047165557629923582e-02
1.331128115324442529e-02
1.892932815979919692e-02
1.153446419156628489e-02
1.219210995956127030e-02
1.452448088323329833e-02
2.070915578668211521e-02
1.129623124918533589e-02
1.387944080392253254e-02
1.911984449650430684e-02
1.280105591529920317e-02
1.711121813496252475e-02
1.698284153971735266e-02
1.059395151393811331e-02
1.136526784001057333e-02
1.122593657315759663e-02
1.064797675789835515e-02
1.271029232449152890e-02
1.212387133298709063e-02
1.634000238432264940e-02
1.423226236170213599e-02
2.126145614985230914e-02
2.026321592244362257e-02
1.401413189499273182e-02
1.136359137453640464e-02
1.904258461972302419e-02
1.397406102138940009e-02
2.282884098714843546e-02
1.071506621597367870e-02
1.201752693573282516e-02
1.152265237760730088e-02
1.322706931339734382e-02
1.517394299685434489e-02
1.947293104864236679e-02
1.008484157049668872e-02
1.532470966983498495e-02
1.141588292814454952e-02
1.313729469594016042e-02
1.102382858290862355e-02
1.603029622153284706e-02
1.199203327395165219e-02
1.648728239187574607e-02
1.666739326751359718e-02
1.652301678026590892e-02
2.155551383794629405e-02
1.013651168361948129e-02
1.543911272597200957e-02
1.617584043837255736e-02
1.372978534344108936e-02
1.357726115985627424e-02
1.322483384234013348e-02
1.380226657426403269e-02
1.557384156300611888e-02
1.208388249298107849e-02
1.453010479473362815e-02
1.226372123790642199e-02
1.170543613964872276e-02
2.109755520553746599e-02
1.195973478239217846e-02
1.537371324326022859e-02
1.147581735077640719e-02
1.826253435191366181e-02
1.519884904616616850e-02
1.560402485280790175e-02
1.288284671732045639e-02
1.840230632786782339e-02
1.152883002291935077e-02
1.570721152299425771e-02
1.544583107139996248e-02
1.138056326230624249e-02
1.277203683421707960e-02
1.150046927495462779e-02
1.018433362623843638e-02
1.638222181449972004e-02
1.600654181334132398e-02
1.115782954004136858e-02
1.187560895923000549e-02
1.789121154472406161e-02
1.134084552420291936e-02
1.613998145621101110e-02
1.258083194352438428e-02
1.854520998518843777e-02
1.647442958971520599e-02
1.048542872739670860e-02
1.502481054738474819e-02
1.818127162940663677e-02
1.073197238682627175e-02
1.650814404851791428e-02
1.543537482832227359e-02
1.370649613343000173e-02
1.389974778699026858e-02
1.223841453901374290e-02
1.845102337099069345e-02
1.694927072045748773e-02
1.775800462341253771e-02
1.232332367139510332e-02
1.960893025156146274e-02
1.658546016803763568e-02
1.418029330767900387e-02
1.262416528460244547e-02
1.801827962287053109e-02
1.681708585131178046e-02
1.227327291494734185e-02
1.053570509443671477e-02
1.417262315904921355e-02
1.741724647611919696e-02
1.821687327174004167e-02
1.276692506091561125e-02
1.303702677174117808e-02
1.637798628556810798e-02
1.204934718108649494e-02
1.207099327974262004e-02
1.271753143309639622e-02
1.438574664887029564e-02
1.136483781485997380e-02
1.806711152967133138e-02
1.196271352038116853e-02
1.562934012770855752e-02
1.192330808951830301e-02
1.157431880128045182e-02
1.522196631558156432e-02
1.569788977916061756e-02
1.369924917495735084e-02
1.431370620896588175e-02
1.639750814880208685e-02
1.650848262739074146e-02
1.503679395800999741e-02
1.655868007065955383e-02
1.345640604117456784e-02
1.556412897432846165e-02
1.326070585923899703e-02
1.433682825544915773e-02
1.656259271985299764e-02
1.564471959767751996e-02
1.242332140788720771e-02
1.361437887780939104e-02
1.271567367509401913e-02
1.670982517729319161e-02
1.365732828612326033e-02
9.889663260745959472e-03
1.810197231728852274e-02
1.798098283130955544e-02
1.463878936452833734e-02
1.535021988579043928e-02
1.996259335205385899e-02
1.242787490046343840e-02
1.009338470661350073e-02
1.410190848998238433e-02
1.788225847018920511e-02
1.325669326178560703e-02
2.185756705288630086e-02
1.457963524853003734e-02
1.072240388403871911e-02
1.530469469094128399e-02
1.192003979669378766e-02
1.658363038609955709e-02
1.507006859805323784e-02
1.246057998497842462e-02
1.431126266313628714e-02
1.509104579316189465e-02
1.282357285380025802e-02
2.171837260550571469e-02
1.103455063012448618e-02
1.519963008468036558e-02
1.194756058250048825e-02
1.308920682385661394e-02
1.532341612570808920e-02
1.792233906805892896e-02
1.061780753371233468e-02
1.402861797104337782e-02
1.410316530382263456e-02
1.699561992380796416e-02
1.235001506527577675e-02
1.225387656974633033e-02
1.766601868138717446e-02
1.837549498381449431e-02
1.356371977793152661e-02
1.233248886557558599e-02
1.180529353877506765e-02
1.261160733361207931e-02
1.355758776557519640e-02
1.306494650911180222e-02
2.080071950331330299e-02
1.570918430125561871e-02
1.759178183744869450e-02
1.611238191176789236e-02
1.942634500691736710e-02
1.005531197400963417e-02
1.285129824153746769e-02
1.255960343819398362e-02
1.262502267102810771e-02
1.258316986738792359e-02
1.520157778516728619e-02
1.214401362957744958e-02
1.360356668087078780e-02
1.301261881011858690e-02
1.873530706150944303e-02
1.620332313564193383e-02
1.521701781456146277e-02
1.813943520251809494e-02
1.363577384158790040e-02
1.377542361443734320e-02
1.076551433652639389e-02
2.448899616138081048e-02
1.739180807742624069e-02
1.594763082635236584e-02
1.572026912491625295e-02
1.505053686414928316e-02
1.616000642437759316e-02
1.716495986670316110e-02
1.404316663266461096e-02
1.384216726000886410e-02
1.073802365340867371e-02
1.107864051702989183e-02
1.310292066623028329e-02
1.118893798155627499e-02
1.080922108065945908e-02
1.152432722845425639e-02
1.499983214405439802e-02
1.776961497816642588e-02
1.698524227152534150e-02
1.356702542061052896e-02
1.098436299973415409e-02
1.540417725558110296e-02
1.238824477819520931e-02
1.595040514899528916e-02
1.408045176644198704e-02
1.031923339760265450e-02
1.600606092460449270e-02
1.314689693343051857e-02
1.666693590232173894e-02
1.289428094215158693e-02
1.277671802902219378e-02
1.110990987353472834e-02
1.350476889117535606e-02
2.051211946435912981e-02
2.050220982943640191e-02
1.733889336771310408e-02
1.232282333948197389e-02
1.380272151989611618e-02
1.390254453514652710e-02
1.167699190409949087e-02
1.750919407088091795e-02
1.207250501237805418e-02
1.065688849293405793e-02
1.601824044988137130e-02
1.882758246471219477e-02
1.533450925285634314e-02
1.177555639150267529e-02
1.096448358175267090e-02
1.416520058265044457e-02
2.335976395958494489e-02
1.541869747457705331e-02
1.042305626148307129e-02
1.277936963820400229e-02
1.118462612358642194e-02
1.211291765455779768e-02
1.136452558742886976e-02
2.408619955235791199e-02
1.745510051995291523e-02
1.396769060812133589e-02
1.178396808733027032e-02
1.458527886419874742e-02
1.266249324301277346e-02
1.155127847886621394e-02
1.143002333609535737e-02
1.180402112190993488e-02
1.243159257865042444e-02
1.663356460679429882e-02
1.817377000308995072e-02
1.380021535870998295e-02
1.354538107285027659e-02
1.338463816801477302e-02
1.663473781525826034e-02
1.836168735510046446e-02
1.235407429485035902e-02
1.325372193993351599e-02
1.539067893233983519e-02
1.866065533433269863e-02
1.307560703594923268e-02
1.354362468531067343e-02
1.336801836779483166e-02
1.388694552250532843e-02
1.032409822801128030e-02
1.122190157016537959e-02
1.823988046906668825e-02
1.692555536870526955e-02
1.279225463901900728e-02
1.960392286561823960e-02
1.430253846797846506e-02
1.380708131235772185e-02
1.131504785589182091e-02
1.379150717862132058e-02
1.440691888499945339e-02
1.346719761648415559e-02
1.101944478916952463e-02
1.084561136114661761e-02
1.802390640985593318e-02
1.369084432235997961e-02
1.585787478405253914e-02
1.295822583583508547e-02
1.833079196104192565e-02
1.230818041299500121e-02
1.195925365778369165e-02
1.925608120313904159e-02
1.657163936424138617e-02
1.259359068075244226e-02
1.116475452077139718e-02
1.204482309197746348e-02
1.703958942981759206e-02
1.664353592689082895e-02
1.412370098357543236e-02
2.123331628875441135e-02
1.186995578536834128e-02
1.517890233050150917e-02
1.381386583058211159e-02
1.432629051513367724e-02
1.177069923664331164e-02
1.200582964665758076e-02
1.229447675529218853e-02
1.416931930143303098e-02
1.696760001067834644e-02
1.283139839831487494e-02
1.149342989228046424e-02
1.286008197250704255e-02
1.333023657544452067e-02
1.490395170950889470e-02
1.735018277280450660e-02
1.678244713401549904e-02
1.502063539841169693e-02
1.752743318910837678e-02
1.786367854449527615e-02
1.282059234227445055e-02
1.399934441915937078e-02
1.110996795304283746e-02
1.175435237674399627e-02
1.499738236542103031e-02
1.148481648867827332e-02
1.482573578979146101e-02
2.120090671845320518e-02
1.198689641022864655e-02
1.160215192794894490e-02
1.355170341211331224e-02
1.249873031440043580e-02
1.215106320159972664e-02
1.393090295508772614e-02
1.250887761877200743e-02
1.409789686655310570e-02
1.112156470886843662e-02
1.824751180793526828e-02
1.228833459628136948e-02
1.517899602637051704e-02
1.471852725948527563e-02
1.370273079471734379e-02
1.407204744643089644e-02
1.692803513579790864e-02
1.668010172265865787e-02
1.217669833184834016e-02
1.871410552364294322e-02
1.345691324559847302e-02
1.080946793955796063e-02
1.623670244089792103e-02
1.726412229522020225e-02
1.530954367236167513e-02
1.163467953205460370e-02
1.211763664583723199e-02
1.928314212514581349e-02
1.339540345131789989e-02
1.318303746491414352e-02
1.651401782057004830e-02
1.171335080718072241e-02
1.298156080654258582e-02
1.483488322313680774e-02
1.826862681941776589e-02
1.933278783102840293e-02
1.188397387496131774e-02
1.456268723063061654e-02
1.151518445495741325e-02
1.307891268409053231e-02
1.165616446742784133e-02
1.330843089478458974e-02
1.103269033629067364e-02
1.862573956896082517e-02
1.215955112855931011e-02
1.577933745130657983e-02
1.133143838394137792e-02
1.631355645307003277e-02
1.462176120763369891e-02
1.426577861512373646e-02
1.553631053569679010e-02
1.441192707397168093e-02
1.789249810543114272e-02
1.225287046841305738e-02
9.979202758595741296e-03
1.828787421789729306e-02
1.795016885153657982e-02
9.293953918197383340e-03
1.582599477817037137e-02
1.234130656438880980e-02
1.120746894065358101e-02
1.127060224621728723e-02
1.399362186954641873e-02
2.257122272491110526e-02
1.434702919214667083e-02
1.223199165251965398e-02
1.399702722168330582e-02
1.909902269835583866e-02
1.185457491495475746e-02
1.134342043983505369e-02
1.442299416618630925e-02
1.066009297953796238e-02
1.673991570485189317e-02
1.227771857418724633e-02
1.389680182105357265e-02
1.569653250189415039e-02
1.167281244270073834e-02
1.658064834089625905e-02
1.685215381691984593e-02
1.489364523247424521e-02
1.878836444612924650e-02
1.261863796540033111e-02
1.587232183267095476e-02
1.493361544028404264e-02
1.663023094150917203e-02
2.034862463478298578e-02
1.435463065327544085e-02
1.166067980777096835e-02
1.453453435219642653e-02
1.789734979939083814e-02
1.859286043250582554e-02
1.204454045801351195e-02
1.155969342580603909e-02
1.287616742166935307e-02
1.816331693956602100e-02
1.648872255899691552e-02
1.192377684419199113e-02
1.373000557524958753e-02
1.309458570391939039e-02
1.760911540428924948e-02
1.343751070991872076e-02
1.572385375819770892e-02
1.065459858945810509e-02
1.469592686457846242e-02
1.551790537502598100e-02
1.161774720532005901e-02
1.499875384355386920e-02
1.444213210401887326e-02
1.635181850581007845e-02
1.059902820021937919e-02
1.183296508824954393e-02
1.335020785015723042e-02
1.452800147285279730e-02
1.207035207648940456e-02
1.578089049144185130e-02
2.517241162616715155e-02
1.351681414282260296e-02
1.176741486559933908e-02
1.886542297531290657e-02
1.718062676112244724e-02
1.233098515488725844e-02
1.216837459399078281e-02
1.254888736329817789e-02
1.802300750520433037e-02
2.018852557235542577e-02
1.197820614468762639e-02
1.643905039619508734e-02
1.633706632901560374e-02
1.360144815309835553e-02
1.269850311837344460e-02
1.190874069097228038e-02
1.160383015819217538e-02
1.410867180432207046e-02
1.079114832537081403e-02
1.476611109836734048e-02
1.441680516092033737e-02
9.754024199987564731e-03
2.040362062591527526e-02
1.054321500797619771e-02
2.202076695819649155e-02
1.209478187313661746e-02
1.990753588758800707e-02
1.588574149005542169e-02
1.462252867319704941e-02
1.047496462498341725e-02
1.256848516901537538e-02
1.776599554724317409e-02
1.035675537180172356e-02
1.389926915463080004e-02
1.761034155704715998e-02
1.251567547917564749e-02
1.645325054559770850e-02
1.569243545496884495e-02
1.252093972554191303e-02
1.754912975206918135e-02
1.438356226621001488e-02
1.452981230055730433e-02
1.992707552333264354e-02
1.318056541330342446e-02
1.701865352161549549e-02
1.319958121453813221e-02
1.273701726362380660e-02
1.574419342784924569e-02
1.856346006631837131e-02
1.129525416812285354e-02
1.315709413733581745e-02
1.487679345656711671e-02
2.013432476223364631e-02
1.574183678651708274e-02
1.178286224939331314e-02
1.648621595354551883e-02
1.672071596918051073e-02
1.285565289289930177e-02
1.319289233795298971e-02
1.309610323194629333e-02
1.129494988270822453e-02
1.189569691425743092e-02
2.053056823692256394e-02
1.605286127255708961e-02
1.678226530467855082e-02
1.272749011175153266e-02
1.265775901614718535e-02
1.454263987544801573e-02
1.412940007763223947e-02
1.505247774957788054e-02
1.030962565422220006e-02
1.709867251726701620e-02
1.494929214097051595e-02
1.604354348091874272e-02
1.176402139068527530e-02
1.265339103264711239e-02
1.844604635538127368e-02
1.464580240641408238e-02
1.582209429859723904e-02
1.589697209910198583e-02
1.640459692717149975e-02
1.434965924368819534e-02
1.087105436307332640e-02
1.545130125151708556e-02
1.184093044866712727e-02
1.779623905906668746e-02
1.803881590971107007e-02
1.637152686660089951e-02
1.210277238835217456e-02
1.653743669183266318e-02
1.174186316499810021e-02
2.034942387323643298e-02
1.547489022190534635e-02
1.194384855674474055e-02
1.338908301588789818e-02
1.538953553061309099e-02
1.859440221696731510e-02
1.275895566611817689e-02
1.125001067942498108e-02
1.825748618846634308e-02
1.837785728275778685e-02
1.079751121213992637e-02
1.795723475613703046e-02
1.717786229884965543e-02
1.245982611871707113e-02
1.149435715487728826e-02
1.080230940715410162e-02
1.443850381704145369e-02
1.389497987914550814e-02
1.362969697909258149e-02
2.043112259707413614e-02
2.181948752740975328e-02
1.784333774169455378e-02
1.145582516328169306e-02
1.088312232944282920e-02
1.225924698820263226e-02
1.228917306507779084e-02
1.516264363478220245e-02
1.781480752703709647e-02
1.271897435361211623e-02
1.413992152937362801e-02
1.614168438866281363e-02
1.236979845417613549e-02
1.153412111646595628e-02
1.285358921081562397e-02
1.635433850629475216e-02
1.498332203380436933e-02
1.330500018855701461e-02
1.289960130410322536e-02
1.511428670923725681e-02
1.170711806794344501e-02
1.305755330623126209e-02
1.594220579960028972e-02
1.714886102180207539e-02
1.372563120593781050e-02
1.377577802059634648e-02
1.555636184455669313e-02
1.267542064497825458e-02
1.348539646374641299e-02
2.050067807277911047e-02
1.252162591409658465e-02
1.136617370124476389e-02
1.895868849124637823e-02
1.381691819257960252e-02
1.202147743897774568e-02
1.711302839490147498e-02
1.844713188735350173e-02
1.101005513598857927e-02
1.315032292157475302e-02
1.422413065347707950e-02
1.457886761200871684e-02
2.179464561762253783e-02
1.309101662288320034e-02
1.922069956051114525e-02
1.238959489894239652e-02
1.419813157127164382e-02
1.667754250751696254e-02
1.644068066211704093e-02
1.414377856519394294e-02
9.368308405832664887e-03
1.737251829503055900e-02
1.238986910612250095e-02
1.146005463941914340e-02
1.713788610746180829e-02
1.690207416560357556e-02
1.227361969213430944e-02
1.269106600525751749e-02
1.701200764647947672e-02
1.345835738073242194e-02
1.398737447308168180e-02
1.832770705494704555e-02
1.706027822837796748e-02
1.285068914355619318e-02
1.651633933688145817e-02
1.288781482725286608e-02
1.089146467841717314e-02
1.259981211054786096e-02
1.913527660137026576e-02
1.164128040737119618e-02
1.497974145444783134e-02
1.608152536841001012e-02
1.817910033021963301e-02
1.263968715337734916e-02
1.108004995914688151e-02
1.335636901448550296e-02
1.339561736225725053e-02
1.583090750056584395e-02
1.627379348378810153e-02
1.605266215289291587e-02
1.241439231054516923e-02
1.387324951841764631e-02
1.831464432823370903e-02
1.666424721091791517e-02
1.379678413510004864e-02
1.318182573497692078e-02
1.550745963448799114e-02
1.184665412865182343e-02
2.111169151849734416e-02
1.574675102295378104e-02
1.753662192767163619e-02
1.468789783297463902e-02
1.166391723963766495e-02
1.190509226340595236e-02
1.073739417220221509e-02
1.206976206739839540e-02
1.797663142910982392e-02
1.504858896529193135e-02
1.028352658613584936e-02
2.113640260339394450e-02
1.271716938431730060e-02
1.562303205923470939e-02
1.060259016522658443e-02
1.376881046123623609e-02
1.411558619646963164e-02
1.782419785817507263e-02
1.316578170204378562e-02
1.756268086588685939e-02
1.278940493027005965e-02
1.350701057633654778e-02
1.606517211039001913e-02
1.484677451846347362e-02
1.301740087849567740e-02
1.409901258545279146e-02
1.244037024001727956e-02
1.816984886876027439e-02
1.497835257275481613e-02
1.642293380768916622e-02
1.372869805272736166e-02
1.889220027912200117e-02
1.715565576014660421e-02
1.462508130837794629e-02
1.216065648478048891e-02
1.299096084113255528e-02
1.336944515836693825e-02
1.566859752202026668e-02
1.414917029795242920e-02
1.061657389799874202e-02
1.574826286815278475e-02
1.128837166067891973e-02
1.899385759928681749e-02
1.677907703759679015e-02
1.442786212763103038e-02
2.389998850795757579e-02
1.760905117699668176e-02
1.161931865256293772e-02
1.746463350718840957e-02
1.019364338718210111e-02
1.451116644342384521e-02
1.286764049988636804e-02
1.223513705872356083e-02
1.522911396993775757e-02
1.188255716405094663e-02
1.880362637140983728e-02
1.231466670318115408e-02
1.282953526579710957e-02
1.566061647654309885e-02
1.358615600476464902e-02
1.675909944950751407e-02
1.928341009430870057e-02
1.113928003324812788e-02
1.440247204599054420e-02
1.771982482776313095e-02
1.432434887199268703e-02
1.235508681415614651e-02
1.837532174400016705e-02
1.420853383072756548e-02
1.304457495475794260e-02
1.068924961849293531e-02
1.634380252275186018e-02
1.405180845419864988e-02
1.195705091415130705e-02
1.537795380863823946e-02
1.421068310967271708e-02
1.183890745306410627e-02
1.857073062223310589e-02
1.077819547306352321e-02
1.124497743892361075e-02
1.128124149118475694e-02
2.104016169109190759e-02
1.411456694104681886e-02
1.096709483254623696e-02
1.719644958113719646e-02
2.065471275953267849e-02
1.511070821312010537e-02
1.566032328439193044e-02
1.356039433798320037e-02
1.533133172600506522e-02
1.208932819155364435e-02
1.235018271690474165e-02
1.639958955852119371e-02
1.181106884632817516e-02
1.837184165342159448e-02
1.252885969151662504e-02
1.195780294364200483e-02
1.542116362726941858e-02
1.155943952035421059e-02
1.624273764574990508e-02
1.522498483429354788e-02
1.709378422578686219e-02
1.410912879318352089e-02
1.813118075548697528e-02
2.015080741256775054e-02
1.090551623881229858e-02
1.361688139973785128e-02
1.695918754703279463e-02
1.144696344224893636e-02
1.115118714893933993e-02
1.372230400738769229e-02
1.411558095717552197e-02
1.380155492703236120e-02
2.193637130350203912e-02
1.284518254205360699e-02
1.551079588871850934e-02
9.818489062314698229e-03
1.509787800168535532e-02
1.173991436221205609e-02
1.190716840937639139e-02
1.265326991541451673e-02
1.065272079868856414e-02
1.651933967399366043e-02
1.853045086113908058e-02
1.195924899365562871e-02
1.487714334488060564e-02
1.680388673450972092e-02
2.292348452580209028e-02
1.296752588386290012e-02
1.543868398584891111e-02
1.373773486581453263e-02
1.056944774172341103e-02
1.326717516426817456e-02
1.902643523552591254e-02
1.344348194029143517e-02
1.303954045327093691e-02
1.404694745202192396e-02
1.693570934845650688e-02
1.267390461104100918e-02
1.222060182092344141e-02
1.582691966317914534e-02
1.619725255499890326e-02
2.090931121661041003e-02
1.290066943543688449e-02
1.375320991211445576e-02
1.247403479830519468e-02
1.718554740121136515e-02
1.334786653131109224e-02
1.224986478134082457e-02
1.467824809407955455e-02
1.406385807583138137e-02
1.695713191253914176e-02
1.976323929148604552e-02
2.062875217234250158e-02
1.278381825591029530e-02
1.182545743213589406e-02
1.701841191582481594e-02
1.194739470956584712e-02
1.235325132035863804e-02
1.187347981005220689e-02
1.227183116569567634e-02
1.167956917924711270e-02
1.590894286443222949e-02
1.500220732122469966e-02
1.209354755652955471e-02
1.187901358231718829e-02
1.327701367525130349e-02
1.840406365380400922e-02
1.116446308830018608e-02
1.481514732816385793e-02
1.486673355471232472e-02
1.792449170185753116e-02
1.732173227308475560e-02
1.055321013555455406e-02
1.312435234415637586e-02
1.339337775280322052e-02
1.235184482684206775e-02
1.523001685417571527e-02
1.806809159257152797e-02
1.362052003632369113e-02
1.303752956767986748e-02
2.257994806451132930e-02
1.158794061192885451e-02
1.643138705842736580e-02
1.524601192650471004e-02
2.125165258194711138e-02
1.947530661071428248e-02
1.260638888053378787e-02
1.314745143898979340e-02
1.464322094155023901e-02
1.162491358264634497e-02
1.267727245004304781e-02
1.032318549988031631e-02
1.402874819407834428e-02
1.478254408253867891e-02
1.159148606965892253e-02
1.223134217330495641e-02
1.677263001450632340e-02
1.194185178234502542e-02
1.849010504521853004e-02
1.461013664084021002e-02
1.223638763583556610e-02
1.827829839879202556e-02
1.271414611304286235e-02
1.484889538100095385e-02
1.409690776224986619e-02
1.255511293464653746e-02
1.015223330112582922e-02
1.951117392650289495e-02
1.479943448813486606e-02
1.865085206418409802e-02
1.553158979997901201e-02
1.284554551047512039e-02
1.940074927212570577e-02
1.297577628303175912e-02
1.423596495971010678e-02
1.580868868040852249e-02
1.263777169563914948e-02
1.191365508398815713e-02
1.689115460817067205e-02
1.401009355172086468e-02
1.166206481429915565e-02
1.790150550620914216e-02
1.972767911323322632e-02
1.554597531954643452e-02
1.375060245188347574e-02
1.729037834544397412e-02
1.188651160628706460e-02
1.624293215328501128e-02
1.436110374664845146e-02
1.121491616480562586e-02
1.309994573902828474e-02
1.606288580226461482e-02
1.625624537119985114e-02
1.662496463433979499e-02
1.615068708341782511e-02
1.371044746212052301e-02
1.317848320225270542e-02
1.599925797640011638e-02
1.149258638155897794e-02
1.321218010178834557e-02
1.286192588567713901e-02
1.061373939984075303e-02
1.239673339440799070e-02
1.311428446359708122e-02
1.888004460682574104e-02
1.145410059452231510e-02
1.649562830361561705e-02
1.908074972667386793e-02
1.081016043268892557e-02
1.302436836183445967e-02
1.859376365635351247e-02
1.534117996848766152e-02
1.920923857051168304e-02
1.431049695299577151e-02
1.165046710229944438e-02
1.617498601510367062e-02
1.770438313542399555e-02
1.071205281354688059e-02
2.143563868516701332e-02
1.263226925972339015e-02
1.320378523424203809e-02
1.592326971023197424e-02
1.692329461913549826e-02
1.509796221109768743e-02
1.623418311403612702e-02
1.773869922617959949e-02
1.053776830346970020e-02
1.780847329293941406e-02
1.093584392218470598e-02
1.161590033348411377e-02
1.328781179749047303e-02
1.291083844562920802e-02
1.389903349046470171e-02
1.478398075739598139e-02
1.959670034868049582e-02
1.154665366193446951e-02
1.270570666107240232e-02
1.435104072203002845e-02
1.242011171164167371e-02
1.339744255008085139e-02
1.121474576363663649e-02
1.536804602121316643e-02
1.862588429567380022e-02
1.152561296622029233e-02
1.164545932337529566e-02
1.515085050931444521e-02
1.264404881633998667e-02
1.545523059209369388e-02
1.164250493311877466e-02
1.755373556709313720e-02
1.172441096878237832e-02
1.297934676103362772e-02
1.320739614802124429e-02
1.338253703603806133e-02
1.271607149489589750e-02
1.648845001442406089e-02
1.843757218496422379e-02
1.475876344610635438e-02
1.528331789226841653e-02
1.666033081189638443e-02
1.197361955660505850e-02
1.852158310883456060e-02
1.425928897127143324e-02
1.491204134421456051e-02
1.223194584701534082e-02
1.281585717370353761e-02
1.114044400887601038e-02
1.525510683999717343e-02
1.222664052465444878e-02
1.725032010734284249e-02
1.724710021653133585e-02
1.547404782793232458e-02
1.087433238863800417e-02
1.078439990837283882e-02
1.398212356715172744e-02
1.470229363296893244e-02
1.210391970672070570e-02
1.889606458256198884e-02
1.449206406020242532e-02
2.271195932416850138e-02
1.161833669175396655e-02
2.046176505565056036e-02
1.449525874595991581e-02
1.518571250539799133e-02
1.153578365046603257e-02
1.244003698643586509e-02
1.303467744875315242e-02
1.675922516694577924e-02
1.176359584699826488e-02
1.842615759666937914e-02
1.406946811843554079e-02
1.283061296880633195e-02
1.533754876911813669e-02
1.469487123297541498e-02
1.278317695978264772e-02
1.512722667621910211e-02
2.035649842786896313e-02
1.292890792634535102e-02
1.259364899597392728e-02
1.513562059893455713e-02
1.745493019456398343e-02
1.637066158582456410e-02
1.167877923260158234e-02
1.386620808211802558e-02
2.263400638031554113e-02
1.369097602145580295e-02
1.877914665609151101e-02
1.512052680145087313e-02
1.506461444456413945e-02
1.140623675974547502e-02
9.773844201402315246e-03
1.176544597547691043e-02
1.435467119345662512e-02
2.011706791471004618e-02
1.259968163807592342e-02
1.413375342171663274e-02
1.961191493770120253e-02
1.067533034650285442e-02
1.128777662685034877e-02
1.362023495802827666e-02
1.820034462020911348e-02
1.905804230370772290e-02
1.935032859645094416e-02
1.829017771374003010e-02
1.421084732700303443e-02
1.215276251176455879e-02
1.664574686295949846e-02
1.723807071669519742e-02
1.252908111098829935e-02
1.393239757254643996e-02
1.070464600198590271e-02
1.380614531016932656e-02
1.518567718270211198e-02
1.443795377890214060e-02
1.153230529454319850e-02
1.652297464073990141e-02
1.781406324987569456e-02
1.274427653034196362e-02
1.177722854981197442e-02
2.002989443622010812e-02
1.122416235448720628e-02
1.095954703341572682e-02
1.854426518646143385e-02
1.433608158223886875e-02
1.518919321878092754e-02
1.315766989791458674e-02
1.131060643383469295e-02
1.090422291803935795e-02
1.219081225020768322e-02
1.709282962501118552e-02
1.474554110620854286e-02
1.238323013894793156e-02
1.564847014792550284e-02
1.062381426308805880e-02
1.299938412787488007e-02
1.016069808870794823e-02
1.318529553010813760e-02
1.477007585999623451e-02
2.145460982963048879e-02
1.719123207619627225e-02
1.390942590224811259e-02
1.118718275733815437e-02
1.729914062738915903e-02
1.316685771054745824e-02
1.723879286632382102e-02
1.449122674576402980e-02
1.762520812994222696e-02
1.075163354806205063e-02
1.292180237942372467e-02
1.466680407417292331e-02
1.958970571883467127e-02
1.092221439028877653e-02
1.049697295967439922e-02
1.401384341987160775e-02
1.246662201818563021e-02
1.269679939334845097e-02
2.112610385641633393e-02
1.107650483184530188e-02
1.409439374421114777e-02
1.344138307812306476e-02
1.826040945888962597e-02
1.750393488434878742e-02
2.102030803090765287e-02
1.034162500289557973e-02
1.533457742140448277e-02
1.145357700259345794e-02
1.398604822676313697e-02
1.051713676424959401e-02
1.398260753270585965e-02
2.184653282165527344e-02
1.257669370757308336e-02
1.097290701934514057e-02
1.183511155667416048e-02
1.143015344228709429e-02
1.700751293442101519e-02
1.236350236906344491e-02
1.647652249518707923e-02
1.543680082492981942e-02
1.078503363484406563e-02
1.594086806289851665e-02
1.151357831676189103e-02
1.594744033967560037e-02
1.500647670162513769e-02
1.917645946484797248e-02
1.095232718520513376e-02
1.279199344980186392e-02
1.766350852420797701e-02
1.651443223997042797e-02
1.433718422325902520e-02
1.498555167245324560e-02
1.401315647955780896e-02
1.546981115595805201e-02
1.246085287779996609e-02
1.787185241119004786e-02
1.217045821723056198e-02
1.691407570508504654e-02
1.820215840126090945e-02
1.108719559852034200e-02
1.374752090938280435e-02
1.178675034767373564e-02
1.109812065030857386e-02
1.551030283931320586e-02
1.311633515150026352e-02
1.330673099697612938e-02
1.633598879369216328e-02
1.520715064348049372e-02
1.628208953377932589e-02
1.826773763915359727e-02
1.265245434235798272e-02
1.420083391712981258e-02
1.249818992193101920e-02
1.708067398775514611e-02
1.388840176621258804e-02
1.468043378746830552e-02
1.981753867840296834e-02
2.320428428386875352e-02
1.286503971097685550e-02
1.655402664404639901e-02
1.406220152746168184e-02
1.068823654933710732e-02
1.555545162409543991e-02
1.204434684768782016e-02
1.656931358642216301e-02
1.766593076074424173e-02
1.019400313672392568e-02
1.151197121565875059e-02
1.356743612121840206e-02
1.232004134753320046e-02
1.116328205827239566e-02
1.398209175434536600e-02
1.538757158172757156e-02
1.429677943049295630e-02
1.913046331484674623e-02
1.116684374438152959e-02
1.176549726369885938e-02
1.757646343244820275e-02
1.356449664133810296e-02
1.166477840600697001e-02
1.245991490110337496e-02
1.743044038463886780e-02
2.286449425679296099e-02
1.319071703331706896e-02
1.188430509423332726e-02
1.316926074272520286e-02
1.587060142289284381e-02
1.728985346485972796e-02
1.150259253712113128e-02
1.875241367941862802e-02
1.235160041396148739e-02
1.263166370288626439e-02
1.370465703519729850e-02
1.836491640225382249e-02
1.259678471008329748e-02
1.722487216906287699e-02
1.530174852959731435e-02
1.050989481435285477e-02
1.428587005212694772e-02
1.724099290655109473e-02
1.258000016388360898e-02
1.873281382110020266e-02
1.987947624002120439e-02
1.158312596525639532e-02
1.192963886133847212e-02
1.417680708543926291e-02
1.239503894090582259e-02
1.708732066209300848e-02
1.403780674231047687e-02
1.282553039475828327e-02
1.546122366620725219e-02
1.531310830767976250e-02
1.618152433182420968e-02
1.221257665198788311e-02
1.452828414483664510e-02
1.334357145916534315e-02
1.983654214162289264e-02
1.545576167850720717e-02
1.149734620818348985e-02
1.155899037494947934e-02
1.824608427900961671e-02
1.442126922386444132e-02
1.026379044342451419e-02
2.195553240874809076e-02
1.524444729826610057e-02
1.448317232394641385e-02
1.219311770995662458e-02
1.384375856413183614e-02
1.082696270575462388e-02
1.550739654873317663e-02
1.483130490475151331e-02
1.661480911777729608e-02
1.716244140805017748e-02
1.125733353108886517e-02
1.779292960865624940e-02
1.210757198290615157e-02
1.351016438275112752e-02
1.261789879155209015e-02
1.244473242646748634e-02
1.439604029460080092e-02
1.300181773381128836e-02
1.275021103211271614e-02
1.741167113374900155e-02
1.527704063429358161e-02
1.474195491367119581e-02
1.118471602968130162e-02
1.587774829930002629e-02
1.732419899485704295e-02
1.347427758932551178e-02
1.019152337555651391e-02
1.277818387684767631e-02
1.787154423864534269e-02
1.771357657318142764e-02
1.747492418303792094e-02
1.160625959018484615e-02
1.023170092622346927e-02
1.291670112075102295e-02
1.413645710475919248e-02
2.029139763618056924e-02
1.667488238551639856e-02
1.584456595107353039e-02
1.208708277835582323e-02
1.612365030190396342e-02
1.921321132977027446e-02
1.698611939469865662e-02
1.248366252887631034e-02
1.904308156232031868e-02
1.180935970250518441e-02
1.189969219893530564e-02
1.191476189528973759e-02
1.682139870536050741e-02
1.289424745628370630e-02
1.658391276199866482e-02
1.429263372070821436e-02
1.760956910121949659e-02
1.423916578979167458e-02
1.641329660682913638e-02
1.299536095160083726e-02
1.125637218525918359e-02
1.120270169912440661e-02
1.772546488689866195e-02
1.114614462713304360e-02
1.094791285164942174e-02
1.841255820625667394e-02
1.774670910227960086e-02
1.614188681318864949e-02
1.034316897674308899e-02
1.595387099363693162e-02
1.576722137250682887e-02
1.160344847568555576e-02
2.068665152212992298e-02
1.131414075954187415e-02
1.270345147962631538e-02
1.300376352737920085e-02
1.202378318274480162e-02
1.230906556641231386e-02
1.298780713745284476e-02
1.119266379437808268e-02
1.107768603396769129e-02
1.154183199681018193e-02
1.924775826144106694e-02
1.497227366976583429e-02
1.244233949933143402e-02
1.544013491171924990e-02
1.384893033981060562e-02
1.741468828680017844e-02
1.865718490830675647e-02
1.319512170301800034e-02
1.389533449108926177e-02
1.515799359937483604e-02
1.677276975992797459e-02
1.003238675628526089e-02
1.306381218063027046e-02
1.037279837972576724e-02
1.252812070267558808e-02
1.993737171078124870e-02
1.453071604191794042e-02
1.655295580831434021e-02
1.420475319901015610e-02
1.088488082750438402e-02
1.791957813247904707e-02
1.108722037803176394e-02
1.256652593146222706e-02
1.736664058055353843e-02
1.330672550927131104e-02
1.624317328824281814e-02
1.598088634874034186e-02
1.823110753142251350e-02
1.489483376548511595e-02
2.061638571148396992e-02
1.345805604971264668e-02
1.444266492035239935e-02
1.440119534917710942e-02
1.357369613398121122e-02
1.326130877297207467e-02
1.136874983379670967e-02
1.011029467917978764e-02
1.441374446003149123e-02
1.486406506688447982e-02
1.326518098561069170e-02
1.849198449497779784e-02
1.164983621075613152e-02
1.189085058764603221e-02
1.667508708666567974e-02
1.522328809996964516e-02
1.172969196342311948e-02
1.418782600121204496e-02
1.386170369132128100e-02
1.960276810533922998e-02
1.649611453109836590e-02
1.732693233551590994e-02
1.387680641021363237e-02
1.376907936307025793e-02
1.958101665387712575e-02
1.065232007278735238e-02
1.231141361614934010e-02
1.092986486570723947e-02
1.608635974959055082e-02
1.273864601856616874e-02
1.701103991023547590e-02
1.831372496375668901e-02
1.404031008796327584e-02
1.517352904969626604e-02
1.357115806104614020e-02
1.732172191703432174e-02
1.854322761937510222e-02
1.350252788639982882e-02
1.247378394424095149e-02
1.144116214271422016e-02
1.257411173719444331e-02
1.464604670994110180e-02
1.801433742351332690e-02
1.273667290369256966e-02
1.179542845105394089e-02
1.111429900484245392e-02
1.756774469502578317e-02
1.802303021918688630e-02
1.655458752474406325e-02
1.444314470915565585e-02
1.184977563972368364e-02
1.627909202739299954e-02
1.902054769820427094e-02
1.586663123096823669e-02
1.670831806450262524e-02
1.311251867834384299e-02
2.267822875078656653e-02
1.225810909382785141e-02
1.064875098062154427e-02
1.210544272204683303e-02
1.354227969269644616e-02
1.401919871154888586e-02
1.107601164112631716e-02
1.587604348362903206e-02
1.229973460867833310e-02
1.116396170110035141e-02
1.190449534345930371e-02
1.341879730140874138e-02
2.084998908348451030e-02
1.581266989332402728e-02
1.608486056989005819e-02
1.245285587357783386e-02
1.344033925100404647e-02
1.291021974562867047e-02
1.680479930204448191e-02
1.840366526632261635e-02
1.621782537888752374e-02
1.576953794479682425e-02
1.023647406982424943e-02
1.543275196255514126e-02
1.447934072945711304e-02
1.650897480175927967e-02
1.686952047262368914e-02
1.525105903810425323e-02
1.571198516612323792e-02
1.170657713169981351e-02
1.315955126376555651e-02
1.598958799149841070e-02
1.616181407415895332e-02
1.708361878069400430e-02
1.249138183969172866e-02
1.659115138657490940e-02
1.029230409495571902e-02
1.662540933833772661e-02
1.409765262942069483e-02
1.149348031582358987e-02
1.712889603707573594e-02
1.332781322053097628e-02
1.569313281103529301e-02
1.109059507726284713e-02
1.822969615946204436e-02
1.048813980013873354e-02
2.192969067274447292e-02
1.516433126173538648e-02
1.687025922632665043e-02
1.608013942411712360e-02
1.276655095836715798e-02
1.437748061791119247e-02
1.336611803612097749e-02
1.186855058913033334e-02
1.787157169421918490e-02
1.164227704740428138e-02
1.380991733254102738e-02
1.373345795435490513e-02
2.166684267489996096e-02
1.610065277976399645e-02
1.186627272472570716e-02
1.157941686463081002e-02
1.616631899962245322e-02
1.609843299619923007e-02
1.681855864105186171e-02
1.124095884829582823e-02
1.109778397613733758e-02
1.795080392912495881e-02
1.511052552620231748e-02
1.175597871969058517e-02
1.509072934810820610e-02
1.734009006553399734e-02
1.378747746396360996e-02
1.637745597943016107e-02
1.173848768691351796e-02
1.632405708215911577e-02
1.015587812587010787e-02
1.206588077862946751e-02
1.477952747993813154e-02
1.068840277290741304e-02
1.548282251200122639e-02
1.315525332030798022e-02
1.273913108666066551e-02
1.239076946320252781e-02
1.364123649806292526e-02
1.428374120761888300e-02
2.089750156875455622e-02
1.470273442688080356e-02
1.341944482257037552e-02
1.211850730034480517e-02
1.368817914044487272e-02
1.121430361112781167e-02
1.352523569114177926e-02
1.196712400276378485e-02
1.069222876976316447e-02
1.454848063712005368e-02
1.335035342666374136e-02
1.271378079837356956e-02
1.506143889625921606e-02
2.039005421041364952e-02
1.473385555019940396e-02
1.338888141096944429e-02
1.900563586101083891e-02
2.039195122090339818e-02
1.091588089087297542e-02
1.646746679520671996e-02
1.843877960080522738e-02
1.105960629730018407e-02
1.812064267792856675e-02
1.921803000281199769e-02
1.401428640773377809e-02
1.077629781094904468e-02
1.495399447516962410e-02
2.333878165926905890e-02
1.547168949067201371e-02
1.230826128851403301e-02
1.321245337507659379e-02
1.731343528693959910e-02
1.399616699151584598e-02
1.166729379910713335e-02
1.236104632068174558e-02
1.454109153457588954e-02
1.507357409622409050e-02
1.277253436856496185e-02
1.392458765093210205e-02
2.092361128656222702e-02
1.086420322075734579e-02
1.857595484353480320e-02
1.363109058227796044e-02
1.468229995899700269e-02
1.791698262126140140e-02
1.399834678545652800e-02
1.154660630854253446e-02
1.004583859320444875e-02
1.118549842467686517e-02
1.325643721589059298e-02
1.386822054337244481e-02
1.120394772733824054e-02
1.332601412160644427e-02
1.361338786101751186e-02
1.189170069468709068e-02
1.609179512389000144e-02
1.965273051403090832e-02
1.519479994251493604e-02
1.848576888242564609e-02
1.816030207632463034e-02
1.777718996966909382e-02
1.439103602544961058e-02
1.566638946276999178e-02
1.250495410010032948e-02
1.853544702610540607e-02
1.077871571614646626e-02
1.224076297706644390e-02
1.680383718960626327e-02
1.341887191902674248e-02
1.449806301824496657e-02
1.297454722178328912e-02
1.057756958614769829e-02
1.341989861975892429e-02
1.709092778837698057e-02
1.322943630804185311e-02
1.319936898141236235e-02
1.376836239043816024e-02
1.145783506072212132e-02
1.741210401931372886e-02
1.645891951532668651e-02
2.136760610978044594e-02
1.222938866413367243e-02
1.094899007438659456e-02
1.920968440213716155e-02
1.429226972686595265e-02
1.856674817099698838e-02
1.466287041417677073e-02
1.438330095775458561e-02
1.396693097844681208e-02
1.546839873155206324e-02
1.594057540380178217e-02
1.228588469239905515e-02
1.092300083982672421e-02
1.459326919218009722e-02
1.687829284428177257e-02
1.107560769596471414e-02
2.092000678143907111e-02
1.848571613143110137e-02
1.569135128933679679e-02
1.438891765837210790e-02
1.748912431795404676e-02
9.125034474516097172e-03
1.544830648758735436e-02
1.382377648608267874e-02
1.824189474807541567e-02
1.523125463450547556e-02
1.978231980782244048e-02
2.055817920655356179e-02
1.214552242988795050e-02
1.442874157810974944e-02
1.100000538524226190e-02
1.166127609905195928e-02
1.182463547011597740e-02
1.607822848799309035e-02
1.261029874831331998e-02
1.611637186632630669e-02
1.067488242550278243e-02
1.614939558831482436e-02
1.622334709245160100e-02
1.263509269919915572e-02
1.495658376520928035e-02
1.054274417202846759e-02
1.353269846488719397e-02
1.283211048527513332e-02
2.086480398012663384e-02
1.351472978797946256e-02
1.144985972722004086e-02
1.490346804542652670e-02
1.814139463622885251e-02
1.102619510540586711e-02
1.846316623467619822e-02
1.619079121381450381e-02
1.262789794081425887e-02
2.124296386997415187e-02
1.720754055683426653e-02
1.603067165270702366e-02
1.568817361742189109e-02
1.056546595355423515e-02
1.153987668659964272e-02
1.075901145522817348e-02
1.117588827228863102e-02
1.155506144373501416e-02
1.327507196644772680e-02
1.787290049881781751e-02
1.272825214403516814e-02
1.904350734702064951e-02
1.290847993383686942e-02
1.249767584866992576e-02
1.233421579375999950e-02
1.258174823252733443e-02
1.261376922144200052e-02
9.469810361656727515e-03
1.112895871191859655e-02
1.184664009910180171e-02
1.860151900863810104e-02
1.872491970165121589e-02
1.268055916734017220e-02
1.553607657842803746e-02
1.644319842403868526e-02
1.611887795611463559e-02
1.468586051934600567e-02
1.726436573594841706e-02
1.759482059538880483e-02
1.205244901066049312e-02
1.232109577312598403e-02
1.493344541182389795e-02
1.655397073175782219e-02
1.267923417322036617e-02
1.670900773866618172e-02
1.470721645553205170e-02
1.518641548755750303e-02
1.246455963892617591e-02
1.392471122730093436e-02
1.701610447319867880e-02
1.380001927842350318e-02
1.818736946172205826e-02
2.041056387809592199e-02
1.213536562719070427e-02
1.565376899389478438e-02
1.521303824617403766e-02
1.155814676894809101e-02
1.199975257875218748e-02
1.259831021738738732e-02
1.283785132675921425e-02
1.122662362164170667e-02
1.295083661558527575e-02
1.262879890418516608e-02
1.354638165043933751e-02
1.124453839875256059e-02
1.740779122987726191e-02
1.922409214525597210e-02
1.836453649912836439e-02
1.294206520445279063e-02
1.239132407975093719e-02
1.287479243289949005e-02
1.400070376985240728e-02
1.112232425576280964e-02
1.361659096245898537e-02
1.918332421000182308e-02
1.426061023263749949e-02
1.279929140535338017e-02
2.116269426876510318e-02
1.383075594439131355e-02
1.374217630364640841e-02
2.156114029935396470e-02
1.499200850475060354e-02
1.194220541923018963e-02
1.698993067498263954e-02
1.454544731834186977e-02
1.310278501042422272e-02
2.520583753357641399e-02
1.125581423698557293e-02
1.375288072154093322e-02
1.395215449108899719e-02
1.253135788336998124e-02
1.583231991099362523e-02
1.278539377478166150e-02
1.242732156096076034e-02
1.158930151309534029e-02
1.205494108706856027e-02
1.773499917594537068e-02
1.560767899430540173e-02
1.686160512924173016e-02
1.239028064528377091e-02
1.248843086699844007e-02
1.556040058795288283e-02
1.367333890965449772e-02
1.991328935802541555e-02
1.432314193102712796e-02
2.013720268114838063e-02
1.565559306910516146e-02
1.172667039116914722e-02
1.553475925205349828e-02
1.223097911259768411e-02
1.438931861222969566e-02
1.378890705819282858e-02
1.590422311157549395e-02
1.196092484184985150e-02
1.269064235529242940e-02
1.877757195713369853e-02
1.289364971805237459e-02
1.172410348807511118e-02
1.042571103897759442e-02
9.852655189737036939e-03
1.777850904347499927e-02
1.272500014886690511e-02
1.645716108585454363e-02
1.858200467395682010e-02
1.251859202495447798e-02
1.405043318365151173e-02
1.338049681898448307e-02
1.737135581604978829e-02
1.259639273193307804e-02
1.367129574693584648e-02
1.688645456598397709e-02
1.506959307279112648e-02
1.345904807969502959e-02
1.563977182346948380e-02
1.369555857264315168e-02
1.343211144966660608e-02
2.154141772901604912e-02
1.440123762509434857e-02
1.376573583346751839e-02
1.329016430367988000e-02
1.658770402098400099e-02
1.125557948975855482e-02
1.441431967570694361e-02
1.068898175866479783e-02
1.803174272223878605e-02
1.104199559475077530e-02
1.391405082587932052e-02
1.302253116883592132e-02
1.706256777332107455e-02
1.670556176165954865e-02
1.584395309588454426e-02
1.318014431164646338e-02
1.231307217778493390e-02
2.072064192228756374e-02
1.945938811435318772e-02
1.149932642776912983e-02
1.451439075754024088e-02
1.245061783488732310e-02
1.822876212643764759e-02
1.717186669962994516e-02
1.353282099103148006e-02
1.668511293067567736e-02
1.469833973193909737e-02
1.308557164739410604e-02
1.648088999254523901e-02
1.914383559424751025e-02
1.203961957072097883e-02
1.252220881578847145e-02
1.193728962827351678e-02
1.220403908218326006e-02
1.676354943156610489e-02
1.718864538323736091e-02
1.095893383249210706e-02
1.494947249011605028e-02
1.451974995775034971e-02
1.495573129535607282e-02
1.468771216265762902e-02
1.506633189322784117e-02
1.796331088530148112e-02
1.189849448666760456e-02
1.507142173068132252e-02
1.701310656403604016e-02
1.298351557362675823e-02
1.975025050954845596e-02
1.556263345134423215e-02
1.260737456177909999e-02
1.620728310489683022e-02
1.652918497948732690e-02
1.360618580801795097e-02
1.333808812065404026e-02
1.336015852124536329e-02
1.028369607229906967e-02
1.758289253431238874e-02
1.047623750112161578e-02
1.183512021888380797e-02
1.089933634939960726e-02
1.593065959556227984e-02
1.483130486694234085e-02
1.177980511348361570e-02
1.811454114090868539e-02
1.960705830501280333e-02
1.142524405586103388e-02
1.287974400833984123e-02
1.681732711496519705e-02
1.747102870859895685e-02
1.380274254418079050e-02
1.995222154785841751e-02
1.212144269835951915e-02
1.464821010396216705e-02
1.203391094313504411e-02
1.700866429109812450e-02
1.191119762903830592e-02
1.099622667995103775e-02
1.605103795782308884e-02
1.068600619779325189e-02
1.319038398224320341e-02
1.246618596157808567e-02
1.372684238790680689e-02
1.294300805049733438e-02
2.038641914519992437e-02
1.808293178929798461e-02
1.275427581919927333e-02
1.107513369496364308e-02
1.266189192731961843e-02
1.123090112922092709e-02
1.720561354028971035e-02
1.286350179821832418e-02
1.089566981098926551e-02
1.563254173149228321e-02
1.383782698907701225e-02
1.325633158217126573e-02
1.230997101402717120e-02
1.212024676054852812e-02
2.088361062502994137e-02
1.348635023819100449e-02
1.575095009231228249e-02
1.495337144199224144e-02
1.775404158921412012e-02
1.156583697819091316e-02
1.860613549313031023e-02
2.051434132219270845e-02
1.611474700467890875e-02
1.645941040831061519e-02
1.069468407000140342e-02
1.434840810445814352e-02
1.241686657254231774e-02
2.242592717454255924e-02
1.332359600591545568e-02
1.433823731872890805e-02
9.943810051239010406e-03
1.704030639677989178e-02
2.126427434754529777e-02
1.361461745021372294e-02
1.115162362111732364e-02
1.646064954643716716e-02
1.066823795403851194e-02
1.527150324667164716e-02
1.319577895775387623e-02
1.156242997851153476e-02
1.204021311860554305e-02
1.575917921240962971e-02
1.279947552417690093e-02
1.811599869649682670e-02
1.725802194036110682e-02
1.373859942740313089e-02
1.204659435170535135e-02
1.871784127297893008e-02
1.565498053818975555e-02
1.915908896432075292e-02
1.481561731052033482e-02
1.273815346736950627e-02
1.206254209922185197e-02
1.458359842074150037e-02
1.705222795327882013e-02
1.293132073183945498e-02
1.814530992072932447e-02
1.561941715068934644e-02
1.100610576540733340e-02
1.130473132507897951e-02
1.209715166186986317e-02
1.647603293010874159e-02
1.591737233010254160e-02
1.484665539853177729e-02
1.513914423608364590e-02
1.435485936085262315e-02
1.434830405100137596e-02
1.914294749644412930e-02
1.189807274757165301e-02
1.519351306769134435e-02
1.503586973752546463e-02
1.130842128185437570e-02
2.303470301895338412e-02
1.475762013303094644e-02
1.278201821066979327e-02
1.612450399261436407e-02
1.270071359438568193e-02
1.587909959045019637e-02
1.383686494004551792e-02
1.580048860730037807e-02
1.376369156542544062e-02
1.717847720490214836e-02
1.741240918014921868e-02
1.077998545660184895e-02
1.150686341135116232e-02
1.344173136749304831e-02
1.236497460041998536e-02
1.626216458476317794e-02
1.212234355916100292e-02
1.317037124888417732e-02
1.464188080125934308e-02
1.524687809656266602e-02
1.257636795451200218e-02
1.819091069432962615e-02
1.796533892124313470e-02
1.651445499298964670e-02
1.630885290749531369e-02
1.288424046386740796e-02
1.473906842721853239e-02
1.082824037937388240e-02
1.667190323219988612e-02
1.607895346726856411e-02
1.794104227972928567e-02
1.691480318106042269e-02
1.140645764909589688e-02
1.269519446388600592e-02
1.447122729491331916e-02
1.124453775288822288e-02
1.731849624173856239e-02
1.682540428714146552e-02
1.129062040277253876e-02
1.300958039209632044e-02
1.526806035462299760e-02
1.466667028720808341e-02
1.534400618581124864e-02
1.413717895067151398e-02
1.294382182976475115e-02
1.269286838074362711e-02
1.396587816360184142e-02
1.693591708838099175e-02
1.317920960670229680e-02
1.189112126740649901e-02
2.132724197795726750e-02
2.100100891313269602e-02
1.209567751464296625e-02
1.098636850947776536e-02
1.603128760440322709e-02
1.071739902513346200e-02
1.618797596340315614e-02
1.269160025204757111e-02
1.059959316733100065e-02
1.343896005687333917e-02
1.526565409675018081e-02
1.815062345851170544e-02
1.593413098498822067e-02
1.367010809190108422e-02
1.755548220280189753e-02
2.041281337172659582e-02
1.353164920219829259e-02
1.304001353612649350e-02
1.592959592622270049e-02
1.147901255443652471e-02
1.834469522776338568e-02
1.412312353494871164e-02
1.378671148065038765e-02
1.155036521583124864e-02
1.358742294767811831e-02
1.796250126529908009e-02
1.856787402109988383e-02
1.559602668567097727e-02
1.249389001517589581e-02
1.761758006091057593e-02
1.272554668805198769e-02
1.508786567184919325e-02
2.046032434259267840e-02
1.469943170718440717e-02
1.206555636279000275e-02
1.126407351981318500e-02
1.375708526053751046e-02
1.678659927400422136e-02
1.392302522589228264e-02
1.389788822414864122e-02
1.015951068693604804e-02
1.652380499628680610e-02
1.692906244968350737e-02
1.416308471205390829e-02
1.322077591015050069e-02
1.588118368284496817e-02
1.016700806626402720e-02
1.300382775922351297e-02
1.573373548372158925e-02
1.850088090398790963e-02
1.446165608698143923e-02
1.196365147917954896e-02
1.650850623083760516e-02
1.694686843315171276e-02
1.255529012484544321e-02
1.119097262594604195e-02
1.515389820346496608e-02
1.056860334793725126e-02
1.458940888404508529e-02
1.292058720283467688e-02
2.186196055602299126e-02
1.298534224272335225e-02
1.103800072451122105e-02
1.563864023748517962e-02
1.553143723770250562e-02
8.814475873045866938e-03
2.145243065662438831e-02
1.736709573872877166e-02
1.680262352776495938e-02
1.219109548173377688e-02
1.020481063122721799e-02
1.334780404287902456e-02
1.270396370295731603e-02
1.665378985781945653e-02
1.344832635014562433e-02
1.964599126237481785e-02
1.201025752249620937e-02
1.245770315313216026e-02
1.412920583373422634e-02
1.158172710420396490e-02
1.340174153578108096e-02
1.249937628081509988e-02
1.941341208400942930e-02
1.317920523580019126e-02
1.869506354616246036e-02
1.294593274117458725e-02
1.373946802264733313e-02
1.648944293679024953e-02
1.322795674798293852e-02
1.688510828351447168e-02
1.412410614109810281e-02
1.747570163340675387e-02
1.130367742734961212e-02
1.522619330429192397e-02
1.237411094820481394e-02
1.592297504687345544e-02
1.490042308379299629e-02
1.202393477868672796e-02
1.888424917745112896e-02
1.356021983573352241e-02
1.140553640143348972e-02
1.083507774048078284e-02
1.412692963142511693e-02
1.489294216198741583e-02
1.936110962507181510e-02
1.648051879422715582e-02
1.113564564928951062e-02
1.875158975900076408e-02
1.579686305832805893e-02
1.350788601848762482e-02
1.453157162579957196e-02
1.774498696177986834e-02
2.054758602365019948e-02
1.769672897532140188e-02
1.352638318397839101e-02
1.462188666195274322e-02
1.052227898034673731e-02
1.423691412691094338e-02
1.569980570493817451e-02
1.216587220260801142e-02
1.574611956217172870e-02
1.194172648878019660e-02
1.209148075666521827e-02
1.380460306535771786e-02
1.269082307153013289e-02
1.296206946281333594e-02
1.948789553895616256e-02
1.522943644567970045e-02
1.457824097980203737e-02
1.143186586414296491e-02
1.048185715006061391e-02
1.613557392658521161e-02
1.475035898773205401e-02
1.858653143082134029e-02
1.559148059711612522e-02
1.604203790558617060e-02
1.190491307624988795e-02
1.754053656331008848e-02
1.268118916375310379e-02
1.039053463312321866e-02
1.787781630379198239e-02
1.463645106851843569e-02
1.242127934964947986e-02
1.367342646554198238e-02
1.121056422125810137e-02
1.926993488067443860e-02
1.473304955549120665e-02
1.447557278212774357e-02
1.153377921294582859e-02
1.267223893567553938e-02
1.736579269753893429e-02
1.590014845617046535e-02
1.107947101239292742e-02
1.726903471250132438e-02
1.445662153879931355e-02
1.131862940360361947e-02
1.243440345475299580e-02
2.188579738285309495e-02
1.704851606870355640e-02
1.063722233620251201e-02
1.125102807710399479e-02
1.466374127054953513e-02
1.030585198478606301e-02
1.323639336188581206e-02
1.757554431939425954e-02
1.538175184421514130e-02
1.156087834509599357e-02
1.544382268280836135e-02
1.662491452640002532e-02
1.103035490481377168e-02
1.545456576951706462e-02
1.307181523487113695e-02
1.422644132802239336e-02
1.152024585025362285e-02
1.368007872952148318e-02
2.057732990260813244e-02
1.398920662420322092e-02
1.159680431302157790e-02
1.295867650202919830e-02
1.137483394093558031e-02
1.590852105046555720e-02
1.356921786645142250e-02
1.526847930629915417e-02
2.616650563345118696e-02
1.472094231729614844e-02
1.667817458132572761e-02
1.604256144817828300e-02
1.277306153351992490e-02
1.488186975046770777e-02
1.545346683205595095e-02
1.041128860164708403e-02
1.749860908001799054e-02
1.057883110158791724e-02
1.350593934200217117e-02
1.307921828121921815e-02
1.811790884336825225e-02
1.308252421088645923e-02
1.121796347579679352e-02
1.887308167838000483e-02
1.087446704408973064e-02
1.469377727204912443e-02
1.540270686443109827e-02
1.497657923463477370e-02
1.523401771147148143e-02
1.172847223109282910e-02
1.366857915961974812e-02
1.511903928282573584e-02
1.211993094306017954e-02
1.142374267403700738e-02
1.426752032522896063e-02
1.175299780382435544e-02
1.594917063362161214e-02
1.352115197645606393e-02
1.426523649133104588e-02
1.562879859130292259e-02
1.911989712373843298e-02
1.515628447765132725e-02
1.448337365582119673e-02
1.190742415851409053e-02
1.141506825132365677e-02
1.300728154777602841e-02
1.256562333069935478e-02
1.718779122117330971e-02
1.242537907043364531e-02
2.235993119263068873e-02
1.342853966103661756e-02
1.078812151001057318e-02
1.532457628151773221e-02
1.486182908181468698e-02
1.523702140088931123e-02
1.243066306633278106e-02
1.418029529601198477e-02
1.946337086637525693e-02
1.973618930461909504e-02
1.265059234834792212e-02
1.339652538348812261e-02
2.050716336758309777e-02
1.846571185741235910e-02
1.440534127713044565e-02
1.913903765411073543e-02
1.055281924926725415e-02
1.928393214072127160e-02
2.067648551819772917e-02
2.030161962555504518e-02
1.532893457381534486e-02
1.489109128257620762e-02
9.773720520159373537e-03
1.443788365393722239e-02
1.686111176355797880e-02
1.430390998043729045e-02
1.401454100690888160e-02
1.115943104580952028e-02
1.726171493937886381e-02
1.149678544170390504e-02
1.503286405518367008e-02
1.012190609617063912e-02
1.225874128576964588e-02
1.325686540075292699e-02
1.520026107580615959e-02
1.295639535625833783e-02
1.579620891271849015e-02
1.063162103198289632e-02
1.317826465763863308e-02
1.559463489684279058e-02
1.687425042940729480e-02
1.151244985338145677e-02
1.571785119527052688e-02
1.694614649152872965e-02
1.455245638238689132e-02
1.097396116966404406e-02
1.641401145362228475e-02
1.244834430016247828e-02
1.704503400347223696e-02
1.658349835487207824e-02
1.185622906632816283e-02
1.426768500643310622e-02
1.218763520234217301e-02
1.473767586286520159e-02
1.524075123623286343e-02
1.876137448064643665e-02
1.548023501374071187e-02
1.178307947702706207e-02
1.968214462055178915e-02
1.685675630425831351e-02
1.239986474630672131e-02
1.243928400654431554e-02
1.116561706635227358e-02
1.062759703055833789e-02
1.668088335622980312e-02
1.323057753324971553e-02
1.568185123673210279e-02
1.249927302850721914e-02
1.617401025481876586e-02
1.829054599028492878e-02
1.752911339561630255e-02
1.178509061380192402e-02
2.042701552242434659e-02
1.206637390410811653e-02
1.995421693662427498e-02
1.646626089835179219e-02
1.305150204519299646e-02
1.608651415996303902e-02
1.179489715045289877e-02
1.530306626227684319e-02
1.665353533074356851e-02
1.536310629621792656e-02
1.228672402502516484e-02
1.491069436398198556e-02
1.561774489171821600e-02
1.601149451386599254e-02
1.269172958372402626e-02
1.173469114077554942e-02
1.700059409339657601e-02
1.809423395178524907e-02
1.742121992195466706e-02
1.824998516791545566e-02
1.084422898129822239e-02
1.167561750625666951e-02
1.381050576150014142e-02
1.210302204761867784e-02
1.218846569534680346e-02
1.215549826446749027e-02
1.691646269273369696e-02
1.271670160057502066e-02
1.525988451638060628e-02
1.176864930698706679e-02
1.584558459397245045e-02
1.436646750376704973e-02
1.039101682176617192e-02
1.393254635186486068e-02
1.033442039925533407e-02
2.006147329347332531e-02
1.266201960996063414e-02
1.572842561435802700e-02
1.913419334997981669e-02
1.309244427626304885e-02
2.150517985941730048e-02
1.541055136297805883e-02
1.600136283607320187e-02
1.342528642562046404e-02
1.662315880821552128e-02
1.305766700725760621e-02
1.510961128377594220e-02
1.490057519551327148e-02
1.236330356478942960e-02
1.394886457404145852e-02
1.494174406199116900e-02
1.519041330151973956e-02
1.252005450829152267e-02
2.365845837964930531e-02
1.106227296366218971e-02
1.267339743557419074e-02
1.296205774851382810e-02
1.659396490869538554e-02
1.455965542418807823e-02
1.254181662675191156e-02
1.015360017190424999e-02
1.483749029723591129e-02
1.702087532612500675e-02
1.102533936650917923e-02
1.421665215202239096e-02
1.222881026198360810e-02
1.372549390662855529e-02
1.644395876817678070e-02
1.308681144340700930e-02
1.646851535189305937e-02
1.527312332972879938e-02
1.378700189525264297e-02
1.374557701589429470e-02
1.381929899648332016e-02
1.346168958223228906e-02
1.293974704044587032e-02
1.768977745503783061e-02
1.788292474277797250e-02
1.083870848379192911e-02
1.185711546761548246e-02
1.427176402358509844e-02
1.332272103953777154e-02
2.277865373823706463e-02
1.550609183813619896e-02
2.086208683358140026e-02
1.240744305057522867e-02
1.343662698100719921e-02
1.497651902998403672e-02
1.478703601426550884e-02
1.257019037574975615e-02
1.418322948543848661e-02
1.807022967918198164e-02
1.360345300076964969e-02
1.827496493305574843e-02
1.401762164782784092e-02
1.673965982525285612e-02
1.307699792106487013e-02
1.300446005042490971e-02
1.802509376307703803e-02
8.833663189490090564e-03
1.439307423330224434e-02
1.134943652722007409e-02
1.766705853871519682e-02
1.732879538030829281e-02
1.192259070667795601e-02
1.524187401829607547e-02
1.787439317680256101e-02
1.483285805596745721e-02
1.145166446367446023e-02
2.092303375960899436e-02
1.513780160555050491e-02
1.164277528441154050e-02
1.038170096009718990e-02
1.628663325595497424e-02
1.280540743659602798e-02
1.356491152750624596e-02
1.325737624025927208e-02
1.132324895442965267e-02
1.321279485953663624e-02
1.667743440434915625e-02
1.409156980130499282e-02
9.432657542837341591e-03
1.842553022627821391e-02
1.680143409906029173e-02
1.921720883937616531e-02
1.101177789387030453e-02
1.658181395224050947e-02
1.437626133124772498e-02
1.181179726646611194e-02
1.545045663078781217e-02
1.958001381513368999e-02
1.407142485904183671e-02
1.414734687592122953e-02
1.295066508610493404e-02
1.335183742404899565e-02
1.402983535884597122e-02
1.406780619437769664e-02
1.573273574238082118e-02
1.025237923205984947e-02
1.476688368355408287e-02
1.121389154150636072e-02
1.376127187027786913e-02
1.132483294870795243e-02
1.382549796084653337e-02
1.020325788736098707e-02
2.264009278243261925e-02
1.078859304787282980e-02
1.607268890125440608e-02
1.414876819360280646e-02
1.415224897029335183e-02
1.150088314025066172e-02
1.878659037557747769e-02
1.198152380199923872e-02
1.296748182736295885e-02
2.017601904119059597e-02
1.151899758997858639e-02
1.306915807407751755e-02
1.488095137373227073e-02
1.415712342713962291e-02
1.417127530087342047e-02
1.910169537326278366e-02
1.576228208611277215e-02
1.245112393565658837e-02
1.347392362217453288e-02
1.585556179246036534e-02
1.444219308690908310e-02
1.406671913826235132e-02
1.202965103192657481e-02
1.494672961850576631e-02
1.448098290163449264e-02
1.311917232350570672e-02
1.784844896929682623e-02
1.233533235790017918e-02
1.463064385552648172e-02
1.280149990886733646e-02
1.508418792120574947e-02
1.040598229854986824e-02
1.971819150010195587e-02
1.396695235652056777e-02
1.906705087121179920e-02
1.159327481000349720e-02
1.390043560347789531e-02
1.271296509610012060e-02
1.720173254628937221e-02
1.195461891397472942e-02
1.660523511138672914e-02
1.736407262020475684e-02
1.069315693166572601e-02
1.318443485713205465e-02
1.113634746901648320e-02
1.472653603608525819e-02
1.089017879784440548e-02
2.034369717875963990e-02
1.215929395690030709e-02
1.417274312456492935e-02
1.339522047380664604e-02
1.091929949237152413e-02
1.296357293252550780e-02
2.098398877250620687e-02
1.426161544902787570e-02
1.859827058361629426e-02
1.645754947094246745e-02
1.847052496644302488e-02
1.481554775872401253e-02
1.240583303009321937e-02
1.116992985480202809e-02
2.007108074628261019e-02
1.772863642484043267e-02
1.227774449890811637e-02
9.811628785978469131e-03
1.877287683938100304e-02
9.556200827028505512e-03
1.144191678176014262e-02
1.427806906193643255e-02
1.134067816020179441e-02
1.821825080489833382e-02
1.292201465320771958e-02
1.690597156789788724e-02
1.624761051942835710e-02
1.880962917700787496e-02
1.337612891128422965e-02
1.313221129071254212e-02
1.113320148578750106e-02
1.670273878119721278e-02
1.669115036213519865e-02
1.782679411629400912e-02
1.673136691557997047e-02
1.578684907668553850e-02
1.082583074311965245e-02
1.857658392921190948e-02
1.367216507992072283e-02
1.485099809262829806e-02
1.314780506876014887e-02
1.091619638679617796e-02
1.616659465668701667e-02
1.389415880259001201e-02
1.236867124264020602e-02
1.774927483194266298e-02
1.269983991952301078e-02
1.734958685145054913e-02
1.574499025331294044e-02
1.266925108066380146e-02
1.770687354356026422e-02
1.178501114405416939e-02
1.656971945071791796e-02
1.578203629852592549e-02
1.624728804988306852e-02
1.740726973289119517e-02
1.393256186808911057e-02
1.626474602380764689e-02
1.769452264124996010e-02
1.321516858297400177e-02
1.639784197501864549e-02
1.462884731081387502e-02
1.613434234474764306e-02
1.143551856802848751e-02
1.355395249314247930e-02
1.292706695530993280e-02
1.207432780647388348e-02
1.606722235494772999e-02
1.201890396186447441e-02
1.406853833342275317e-02
1.339041638711801867e-02
1.220581513333256554e-02
1.241828752536683865e-02
1.787960303332525314e-02
1.402145085295924964e-02
1.162662626593636075e-02
1.269043424486354654e-02
1.937499216384105938e-02
1.777465879616510480e-02
1.077223261869953916e-02
2.219978930543986539e-02
1.023465703914103880e-02
1.623539833428097601e-02
1.252492438099597760e-02
1.293269399524960006e-02
1.416797532293820328e-02
2.224305532639878069e-02
1.285677368730975267e-02
1.460638821222934314e-02
1.377835829844156756e-02
1.252966960465089555e-02
1.383613769041136532e-02
1.322844002187892332e-02
1.323342245726952249e-02
1.766236748954452818e-02
1.454592407052265890e-02
1.153649910149415203e-02
1.897463181668218590e-02
1.041001194971613759e-02
1.546099212378843069e-02
1.265565635404142589e-02
1.426267617726553749e-02
2.300464932366544368e-02
1.286355924965304487e-02
1.785539078991865702e-02
2.096171095035972987e-02
1.121265032269802044e-02
1.137853205283900770e-02
1.186324755402881626e-02
1.433442985478930454e-02
1.118215265597239522e-02
1.303605466908552835e-02
1.943921454979491426e-02
1.489496974452303446e-02
1.419721147298147468e-02
1.569082406809307884e-02
1.717553680443228981e-02
1.220980380925304476e-02
1.464331180759156914e-02
1.314040187974241380e-02
1.244938941289275292e-02
1.355398812205887982e-02
2.033915592084398205e-02
1.469974231287130007e-02
1.358467778493399614e-02
1.424952695233830391e-02
1.857606417320370462e-02
1.233118978993530401e-02
1.000920944368344397e-02
1.405208619762604583e-02
1.972919054535757222e-02
1.608218371062822283e-02
1.265793546038356324e-02
1.973016820556947049e-02
1.216438434241981503e-02
1.621402886460160397e-02
1.289492459445240775e-02
1.346683985320856758e-02
1.795605897419269570e-02
1.004008968273389923e-02
1.458730613644504404e-02
1.766480315162241577e-02
1.135010812287169310e-02
1.198036505444975176e-02
2.097576284462543406e-02
1.137748527516591057e-02
1.210002906154316812e-02
1.053236490988507246e-02
1.523615133153097267e-02
1.667287532268729722e-02
1.109341422270648976e-02
1.299364259568364099e-02
1.450277070931904611e-02
1.461448853469229925e-02
1.588062065100509512e-02
1.108334998231746971e-02
1.663190608490036637e-02
1.093699041738508196e-02
1.297070372240424069e-02
1.695550129459194588e-02
1.425325638617763735e-02
1.737046240968656563e-02
1.763319217731182387e-02
2.045873706290410321e-02
1.217272270325353567e-02
1.183947194522732248e-02
1.759111286855880030e-02
1.604446129517811404e-02
1.606233585181407464e-02
1.563866190293761171e-02
1.756003720719831462e-02
9.600537072401493788e-03
1.724573555749595033e-02
1.225137058622702280e-02
1.189249039598310950e-02
1.342661724290247771e-02
1.805904830612822809e-02
1.627563698324013819e-02
1.604887437180926857e-02
1.217294984860955998e-02
1.125008079076234013e-02
1.365090837255583667e-02
1.396301910480157726e-02
1.476384495617821813e-02
1.201035990830867650e-02
1.262293035305250832e-02
1.467610066695235194e-02
1.703005497371362642e-02
1.703714613150270063e-02
1.149279615444018243e-02
1.281054341524670570e-02
1.579025347385870637e-02
1.046262596938447344e-02
1.399351205075335947e-02
1.679682267524157391e-02
1.380843367849615699e-02
2.011174329060175237e-02
1.433987643808878887e-02
1.111755560414101618e-02
1.565471357413938946e-02
1.375894304654777696e-02
1.258273427136918921e-02
1.631020002685690251e-02
2.029337177896578526e-02
1.242751206543196707e-02
1.384417425377540423e-02
1.729923815506156926e-02
1.760882186062467936e-02
1.605105153722480305e-02
1.469587866896965300e-02
1.108687065019323126e-02
1.130049781781652940e-02
1.449737283741944771e-02
2.114100390637851934e-02
1.295805870296678000e-02
1.186480418056173880e-02
1.047371941967864539e-02
1.483313976725661454e-02
2.031833533942425940e-02
1.047592748607911739e-02
1.536717418639454991e-02
1.675325247337428047e-02
1.395589119056239724e-02
1.547826697716156094e-02
1.262063373496286056e-02
1.423631728424643028e-02
1.205309626384471269e-02
2.286760034647111750e-02
1.656089896952131491e-02
2.212381952151126763e-02
1.276343761802517518e-02
1.444063358940184116e-02
1.948602230791496304e-02
1.751380102543317885e-02
1.416920482961928074e-02
1.119828211661104411e-02
1.590052835042660151e-02
1.561303150733428513e-02
1.283052005523777073e-02
1.066825342614424743e-02
1.600857394102314646e-02
1.092395778831216531e-02
1.727503401941135608e-02
1.101571354548971579e-02
1.201242072300740329e-02
1.386754154397457084e-02
1.372439995067817331e-02
1.479079508998817905e-02
1.330312639612463155e-02
1.830884192870194105e-02
1.277617696726671137e-02
1.349409155204206456e-02
1.055727347945231709e-02
1.115881536728344225e-02
1.799315465384540569e-02
1.055591278127132257e-02
1.322294014520580818e-02
1.799612328965474739e-02
1.686157496756124363e-02
1.426707254674178249e-02
1.687908322905942726e-02
1.275057761109185672e-02
1.421293486735472622e-02
1.186424461877294556e-02
1.268387919553198330e-02
1.635148522812507332e-02
1.074234771125204269e-02
2.174229714549591463e-02
1.111232426030683666e-02
1.233425935596005329e-02
1.789949300368209872e-02
1.302884815361837756e-02
1.589860293587344597e-02
1.903208871567566018e-02
1.275402620184007407e-02
1.471601331232913479e-02
1.146970679813710814e-02
1.252830569610099976e-02
1.954292244632407916e-02
1.540699230148095955e-02
1.469824171604619534e-02
1.246564349250597892e-02
1.488813471416239320e-02
1.234559676522556382e-02
1.145863404672520583e-02
1.473544931263720548e-02
1.388826627226080745e-02
1.383793278006789640e-02
1.243918793200415873e-02
1.471861577912950136e-02
1.756694806877201476e-02
1.719599679712946472e-02
1.568454405661529050e-02
1.869872653333010115e-02
1.169718490419063839e-02
1.286619063903410472e-02
1.458075301136446678e-02
1.121394466479186738e-02
1.632775902077135410e-02
1.207853833039460034e-02
1.309419272322492542e-02
1.174999951034404362e-02
2.090160298215198997e-02
1.210491178246293764e-02
1.545598369353157198e-02
1.365657783904070111e-02
1.646151264752676591e-02
1.910260576270722543e-02
1.298969314666462149e-02
1.665544061202586801e-02
1.255545249101988614e-02
1.847423328696332079e-02
1.012467651974302552e-02
1.786357743344907378e-02
1.566174796219546583e-02
1.289100179159136106e-02
1.990223845011540593e-02
1.405921371018226118e-02
1.148533896302345036e-02
1.228443824016772767e-02
1.254574846216557904e-02
1.234916484803471118e-02
1.095285943011459207e-02
1.242564265718720806e-02
1.113462162381881337e-02
1.657067225406744226e-02
1.888992000226225043e-02
1.716651399150001533e-02
1.662988622346917023e-02
1.660032459088872647e-02
1.524865421085547235e-02
1.122912136924430690e-02
1.466242378714469052e-02
1.035214664007989144e-02
1.586419531570210095e-02
1.139922596836742859e-02
1.163776659406315361e-02
1.145882501004241195e-02
1.543526837045661182e-02
1.616642268820839279e-02
1.411323245362747225e-02
1.537277883665821854e-02
1.697202145582385469e-02
1.289499296301716003e-02
1.847721435295257564e-02
1.842071836729197720e-02
1.979581052677631403e-02
1.196889323378125258e-02
1.700679360242293714e-02
1.687581596925472049e-02
1.298910389795038256e-02
1.151826241159828457e-02
1.226761442567799940e-02
1.626545449418353995e-02
1.308268587461800664e-02
1.417263587806413816e-02
1.097549408441934014e-02
1.601980649093057152e-02
1.269864024729355778e-02
1.307845064780438493e-02
1.204873615933416131e-02
1.075997039559703841e-02
1.416751700210958087e-02
1.334329034694986538e-02
1.204767524466254791e-02
1.627786379601445232e-02
2.636306572004906701e-02
1.856618109970917252e-02
1.369877041690803487e-02
1.738984167849594309e-02
1.727864254988875636e-02
1.449163931927249793e-02
1.629832022125954349e-02
1.383134151049053573e-02
1.315624774387641471e-02
1.263907862875685018e-02
1.114962004098796547e-02
1.247847905180681991e-02
1.169763460202572457e-02
1.196613573168511802e-02
1.194539816812431599e-02
1.476196445317715100e-02
1.152967648956387814e-02
1.339433621867378021e-02
2.236983548461909943e-02
1.359406225422107872e-02
1.387393561691438459e-02
1.807865466353120176e-02
1.870749609516719758e-02
1.084507702202737629e-02
1.393850518554931583e-02
1.357451228148448541e-02
1.424679847647167263e-02
1.746209847364066370e-02
1.198100285850181232e-02
1.823568998078012315e-02
1.553427159884629427e-02
1.879068277622800154e-02
1.140658166528522519e-02
1.231121338932689158e-02
1.460169765823629562e-02
1.224129542578414505e-02
1.638303772293062122e-02
1.148360088550054448e-02
1.423301126003251316e-02
1.456577105273026973e-02
1.534857644062398441e-02
1.349548778220188705e-02
1.620845534310652591e-02
1.144084204711054431e-02
2.248996909474954009e-02
1.148304326635657402e-02
1.154687982780094879e-02
1.079120510548425838e-02
1.175882062187355581e-02
1.403106184695665504e-02
1.674735008079464293e-02
1.476340213756691111e-02
1.204813668610829613e-02
1.587381779528954096e-02
1.747716104513774571e-02
1.605201828642116579e-02
1.312638974150068250e-02
1.129137733078733330e-02
1.879735190160364278e-02
1.668387938560192407e-02
1.191854091011657069e-02
1.244086699151913250e-02
1.580483669332560792e-02
1.564648931819553890e-02
1.617481623679320468e-02
1.063704365224505365e-02
1.590715323691896388e-02
1.114735799784646875e-02
1.127283236273207354e-02
1.439392212924167636e-02
1.235656097707213408e-02
1.722827793612624614e-02
1.602172443767951870e-02
1.316868373516583840e-02
1.687332690683204794e-02
1.895126705543404011e-02
1.681968324169108575e-02
1.474343958237733787e-02
1.253396934139655583e-02
1.840359949774550419e-02
1.587710858337251785e-02
1.112521452365086705e-02
1.367384399408616558e-02
1.030825361377152825e-02
1.216546500294318767e-02
1.297092484368508880e-02
1.383907398227862684e-02
1.365132366742055625e-02
1.144150862092247270e-02
1.207238729770648833e-02
1.507894175049559471e-02
1.244858678110111194e-02
1.243815437492840070e-02
1.330584533763340405e-02
1.439372813668116091e-02
1.887664759353835375e-02
2.061726470662100796e-02
1.882072896357614433e-02
1.134432836261112243e-02
1.372327619417090805e-02
1.122033420806828330e-02
1.572381713486448174e-02
1.478728248863833694e-02
2.088357796666662214e-02
1.047041031247735246e-02
1.149862311431993495e-02
1.365345048300473096e-02
1.555382559369469786e-02
1.222464105735336301e-02
1.465358792776030872e-02
1.119583132677304596e-02
1.522475361044026143e-02
1.779323089724949014e-02
1.177018120613740337e-02
1.747184733859141748e-02
1.152127312597220690e-02
1.174812224388436036e-02
1.777947016846168071e-02
1.557765525709986498e-02
1.328554912547005862e-02
1.738085361782829019e-02
1.984774128977306873e-02
1.723350204855442214e-02
2.379412623566315443e-02
1.370907306030888506e-02
1.165902489111356188e-02
1.445187535841269133e-02
1.401795723347709632e-02
1.261256279055397722e-02
1.706902284441833006e-02
1.138001730651438947e-02
1.843771848458530815e-02
1.659720050316010331e-02
1.187698357097638491e-02
1.609959379279946035e-02
1.287602362038753334e-02
1.346233433961271930e-02
1.489701685301705880e-02
1.286523700836688690e-02
1.651470670369148408e-02
1.069988426315765517e-02
1.709141889970153261e-02
1.312563319108042345e-02
1.717507085311831272e-02
1.027516971628428255e-02
1.646399174885984640e-02
2.466287023010738100e-02
2.319954908253960002e-02
1.223339135031048519e-02
1.446146867184683327e-02
1.150236206163152142e-02
1.372075489443330687e-02
1.386407949030399323e-02
1.577730054802151116e-02
1.356630665709446237e-02
1.089218204063966897e-02
1.374401204642200502e-02
1.172703841012362469e-02
1.322876198014072413e-02
1.144295311702700491e-02
1.190016536999885521e-02
1.420030089404830664e-02
1.324104314674801053e-02
1.563484792882796626e-02
1.163334206932487014e-02
1.150017904001290892e-02
1.615241488820115534e-02
1.480801663381373090e-02
1.717252842126409940e-02
1.159839465530232427e-02
1.296633219436987318e-02
2.036607184042371621e-02
1.640251230028355600e-02
1.424482769526860815e-02
1.816389100016169156e-02
1.193052252148205095e-02
1.610970342543976974e-02
1.844361745226416605e-02
1.244233120412313598e-02
1.151330700224062475e-02
1.144882338470815109e-02
1.444287647598205271e-02
1.501726002377359870e-02
1.867008995889707368e-02
1.275106846006180197e-02
1.171782041361446591e-02
1.421701049497739455e-02
1.087254298908446083e-02
1.456594901100563555e-02
1.833260033210584727e-02
1.519019839227772617e-02
1.613743157989452892e-02
1.083784148650863283e-02
1.389248355577984984e-02
1.660651275405433669e-02
2.048959449507353758e-02
1.546352115263940896e-02
1.201206757288583726e-02
1.177704826211339872e-02
1.194592396154944836e-02
1.821385220427629292e-02
1.822324083462381616e-02
1.053415037265414619e-02
1.461079055637221069e-02
1.268445840507992362e-02
1.722632335498960887e-02
1.133342246904295303e-02
1.514922987843694835e-02
1.341128165107638437e-02
1.617200208478639101e-02
1.705806753307115287e-02
1.202265715837908325e-02
1.138173885555842507e-02
1.185412183888184812e-02
1.149240034179071189e-02
1.130541675908380839e-02
1.146487756593433938e-02
1.211378027571735627e-02
1.680284085326952392e-02
1.912004826003074753e-02
1.256074062901499366e-02
1.681997432024218142e-02
1.443996354906867952e-02
1.248437860543347155e-02
1.628152219053485839e-02
1.040693851537333528e-02
1.518211040624739550e-02
1.423570274736127295e-02
1.803015078717956632e-02
1.775544293976599741e-02
1.929049177352340494e-02
1.490319030419504087e-02
1.753970268507379360e-02
1.430160244383055224e-02
1.510213567439294691e-02
1.022043071493310140e-02
1.857661012235164999e-02
1.639071869479599708e-02
1.038486152434030772e-02
1.472276574120293113e-02
1.387374515519829155e-02
1.614635795751429015e-02
1.380501024373162466e-02
1.157035294014798280e-02
1.248408340759038504e-02
1.213109615051957343e-02
1.179404143955607026e-02
1.417364358688341652e-02
1.471500286041910188e-02
1.280287006776872905e-02
1.200049915963735669e-02
1.777423077069803514e-02
1.400726133287163999e-02
1.177684426462474732e-02
1.092381695768429584e-02
1.935982466189856144e-02
1.260897645362973885e-02
1.549599209601523753e-02
1.883572379480605297e-02
1.405977347396877852e-02
1.356753656204617853e-02
1.477692658763152256e-02
1.659236463650315407e-02
1.568853748856735564e-02
1.678001531062042750e-02
9.509733493181784722e-03
1.843510251831914637e-02
1.729940131817839233e-02
1.632459506769592950e-02
1.206757499894461905e-02
1.699451095529508349e-02
1.465246914400453182e-02
1.659867364727143912e-02
1.556452163985147519e-02
1.109301331937878610e-02
1.218401994265150279e-02
1.373391930246725678e-02
1.127857701598991569e-02
1.316026339880019269e-02
1.825557704095795430e-02
1.091804367627870025e-02
1.629761131965337673e-02
1.722684488723852381e-02
1.108257692720657911e-02
1.892725863670710607e-02
1.350987454965202339e-02
1.238724461441353952e-02
2.259313148924221859e-02
1.510957095238413261e-02
1.342606817119862406e-02
1.857446308279481206e-02
1.470952682965970260e-02
1.553776945642298957e-02
1.462290197023974336e-02
1.349172866765149803e-02
1.151044465369400159e-02
1.226018815087942526e-02
1.533403435289121264e-02
1.316732576007476063e-02
1.197186235241539526e-02
1.585837804126061235e-02
1.292233059570928148e-02
1.965445606037968806e-02
1.303661611241646590e-02
1.875382960884586225e-02
1.465542488661780718e-02
1.381255629331729073e-02
1.086898756266129439e-02
1.203442035000448773e-02
1.103298671805216791e-02
1.134186696678854411e-02
1.513926931718276303e-02
1.705749797836919601e-02
1.265190857152258090e-02
1.795935644138127452e-02
1.752869139401108667e-02
1.593963131866452110e-02
1.603213348885265677e-02
1.338685082328847087e-02
1.103059426241482024e-02
1.351532121354606306e-02
1.458961785829157587e-02
1.950471255577979068e-02
1.317885505216686085e-02
1.211005906369849033e-02
1.278490360006512283e-02
1.693482355637451753e-02
1.606708224475186797e-02
1.348853155942422721e-02
1.310832130134284568e-02
1.246384560460442326e-02
1.533675447523411006e-02
1.912943942236339234e-02
1.545893319664234933e-02
1.303324243655282211e-02
1.875441310548606189e-02
1.445590178802394488e-02
1.584543920502021197e-02
1.416450642568689577e-02
1.286455192893553451e-02
1.495592611497481572e-02
1.327707968563357488e-02
1.918721965104563942e-02
1.837880808648134634e-02
1.535745243261088522e-02
1.485304634996931217e-02
1.265093511855724939e-02
1.192464303963464145e-02
1.320186850927063116e-02
1.292479784300659684e-02
1.088099073919357451e-02
1.326217608661278691e-02
1.226642146181261550e-02
1.449285238984415747e-02
1.357521167763114933e-02
1.287963602521763340e-02
2.004474791791199806e-02
1.850918754401167932e-02
1.869840117471929797e-02
1.348077890147883484e-02
1.218756443849144944e-02
1.119819603691319526e-02
1.271412755159946270e-02
1.638256771344512308e-02
1.261621820739877199e-02
1.210041741480962635e-02
1.496810448443602892e-02
1.123585530750775829e-02
1.943130602456366596e-02
1.191907640727966552e-02
1.762712586404438508e-02
1.084125096384390072e-02
1.651233437936783233e-02
1.265894930302854937e-02
1.714909348909349207e-02
9.763712440103142209e-03
1.935325935916903939e-02
1.504472684611526945e-02
1.421326634440139847e-02
1.293582323948838653e-02
1.564241947632674656e-02
1.991696273125928562e-02
1.627932419926883534e-02
1.201863723644086557e-02
1.283984533074216880e-02
1.783258496361708745e-02
1.828756404574960470e-02
1.056897876578305473e-02
1.146630446465239997e-02
1.679527808017303170e-02
1.690552126868899441e-02
1.513778558291326015e-02
1.418659798893012747e-02
1.270664211366817620e-02
1.256035432888696901e-02
1.171595255386009837e-02
1.699935805349894746e-02
1.428099891296233381e-02
1.230925246583164379e-02
1.806657540329889566e-02
1.178151239812474937e-02
1.395013590960667016e-02
1.181963251399670289e-02
1.146373652566867740e-02
1.829243367619373672e-02
2.231822167921174160e-02
1.197542125912165467e-02
1.738583651186734191e-02
1.423922088249407469e-02
1.218813449300976126e-02
1.962710751846935553e-02
1.198918625207717747e-02
1.137600926157566160e-02
1.460121579033277217e-02
1.684270797296305577e-02
1.476569733985544364e-02
1.476321760565674213e-02
1.689447270932806222e-02
1.494009344122784744e-02
1.570501836403051521e-02
1.716550204805916691e-02
1.030035257417223453e-02
9.511925402335478369e-03
1.533416698338588291e-02
1.427659936215408543e-02
1.159737306442947674e-02
1.229161942623271594e-02
1.056645428927507208e-02
1.732483397063330766e-02
1.064551655552756562e-02
1.414091828597757727e-02
1.736993453896162887e-02
1.679782356416989475e-02
1.704035270673370794e-02
1.848039746866497746e-02
1.572206972180834050e-02
1.280950613271444882e-02
1.119907978427953955e-02
1.219841142301447690e-02
1.208720523542808345e-02
1.526279784446712973e-02
1.914573040624664713e-02
1.904555764983778543e-02
1.435103524699407607e-02
1.418430511315851850e-02
1.938828567768963174e-02
1.733125294323767385e-02
1.431076077831655580e-02
2.202009214874650622e-02
1.441957150512201968e-02
1.221347858637816461e-02
1.538411118720209303e-02
1.312467277963333401e-02
1.604119863312356009e-02
1.233127425075508481e-02
1.553894435346589442e-02
1.090384976268126554e-02
1.262659674975496506e-02
1.751082747409640761e-02
1.601794444630999514e-02
1.651419245725244123e-02
1.852231385662209129e-02
1.001681507623420134e-02
1.471066993483433061e-02
2.027762381042427786e-02
1.649498135496571538e-02
1.036104139494398169e-02
1.698288118610674635e-02
1.158088619260033703e-02
1.495343709471202986e-02
1.697645953207119196e-02
1.163835448825085474e-02
1.397366598345070599e-02
1.408167455315761929e-02
1.189431892853660098e-02
2.042238679729849182e-02
1.100306098829281765e-02
1.546178641496093187e-02
1.181515050461570682e-02
1.141330223909836628e-02
1.104260790802111258e-02
1.893106008090789105e-02
1.365943565293731288e-02
1.516594249160893582e-02
1.596373190792477192e-02
1.320761549919452493e-02
1.618521313296258923e-02
1.015564949802508221e-02
1.280653882712867037e-02
1.130138889275061898e-02
1.520198000071107391e-02
9.801478682187808600e-03
1.173680328211507487e-02
1.824436093555142913e-02
2.502872702255001802e-02
1.630420853427463901e-02
1.127716142170021030e-02
1.272256687516871293e-02
1.418951905686618997e-02
1.689141196776033915e-02
1.217333687769994732e-02
1.355714692883391859e-02
2.026574917491774652e-02
1.793273768792022493e-02
1.329774103333322688e-02
1.278921730204657381e-02
1.685528938052108239e-02
1.372645189002073829e-02
1.047361790406603488e-02
1.439870769197026945e-02
1.314353115157521068e-02
1.056961832257125034e-02
1.257491393475179686e-02
1.567803976446208170e-02
1.174742559956788376e-02
1.446838089381377590e-02
1.421021892504314987e-02
1.522590067025966776e-02
1.789900947749489823e-02
1.266730220382061844e-02
1.637896717875264585e-02
1.482368998378708058e-02
1.986341416030321105e-02
2.802009695772256226e-02
1.393974833651262513e-02
1.258885936824727381e-02
1.292752021012802399e-02
1.967660503603785305e-02
1.313738342413353632e-02
1.187136236937702538e-02
1.265798597647603205e-02
1.669186328424518417e-02
1.356541925694476625e-02
1.490100515519512947e-02
1.575443430484529950e-02
1.316205315501167705e-02
1.770026316615530559e-02
1.310925559229006443e-02
1.038976004978070522e-02
1.871557596509951238e-02
1.223628551711569180e-02
1.324370718541731384e-02
1.319187213132005931e-02
1.440200751357367803e-02
1.309472567760036621e-02
1.306529269385068442e-02
1.485914808704336121e-02
1.679935610343843977e-02
1.613711178054591522e-02
1.278170809478322567e-02
1.766153511546983412e-02
1.358026955423202731e-02
1.263878923426400847e-02
1.437806973389027521e-02
1.395241148085973881e-02
1.697780829455858287e-02
1.075690239395985653e-02
1.505554988590757093e-02
1.331607067063944605e-02
1.644422330514699881e-02
1.405525637030702324e-02
1.182746582519045297e-02
1.140400009475364337e-02
1.554381021849218780e-02
1.267735334281079422e-02
1.996609942533572601e-02
1.219503166493562940e-02
1.316762120957698512e-02
1.120124380203671444e-02
1.293027630746052675e-02
9.763882193548321237e-03
1.808110416643016194e-02
1.503780407258001328e-02
1.926998676437979841e-02
1.392731378793313213e-02
1.649948565854469917e-02
1.492509125294605443e-02
1.553233953721533389e-02
1.462101925816922110e-02
1.490145261850600589e-02
1.613436397563508540e-02
1.672694149576323119e-02
1.214228001626709887e-02
1.446270679882308285e-02
1.399123841285487835e-02
1.881874859891805030e-02
1.547938242182045343e-02
1.358062099335566320e-02
1.333299995410242023e-02
1.162654264917167661e-02
1.253486334947404024e-02
1.287422544555738568e-02
1.430290419145852088e-02
1.561081151159438019e-02
1.291059128285279578e-02
1.339593079266004905e-02
1.746944570377395589e-02
1.339583071192418373e-02
1.290130970787228826e-02
1.127543290812910159e-02
1.444967997910909241e-02
1.567874479898118123e-02
1.762456898608197320e-02
1.256856557302271984e-02
1.488888013605171867e-02
1.713940126190555135e-02
1.628378629101737141e-02
1.768561541093116585e-02
1.828675702563486993e-02
1.368910890848662465e-02
1.606943132501009730e-02
1.679320454014343600e-02
1.282105786958706584e-02
1.541228953283280134e-02
1.193553437367292358e-02
2.288623407783582642e-02
1.472828262010897338e-02
1.194995572906512420e-02
1.184675631812104682e-02
1.153488152195292736e-02
1.234914700762273880e-02
1.614200341165933361e-02
1.233854614982116474e-02
1.226470351250918966e-02
1.177324171002502168e-02
1.709852989899585118e-02
1.055465176337755384e-02
1.746943981561344117e-02
1.120320736391509225e-02
1.390089114055970132e-02
1.246626353148519439e-02
1.795377341086909495e-02
1.178250580561202888e-02
1.642622028440968163e-02
1.456603903065098460e-02
1.590695405941128238e-02
1.519651276759212410e-02
1.668358412668474733e-02
1.609634760170636225e-02
1.318602397353962896e-02
1.067954036955838862e-02
2.243872084797754463e-02
1.624979300586401609e-02
1.165641837748189469e-02
1.769525766429622116e-02
1.868666980795954946e-02
1.598606007373135074e-02
1.578294500208959894e-02
1.501513799823911421e-02
1.230223597230366978e-02
1.365124246269944219e-02
1.680659072541451637e-02
1.623153207561170430e-02
1.091542949572119059e-02
1.386085444522111576e-02
2.023076720554847774e-02
1.285722017017114013e-02
1.020312147592243937e-02
1.162015665373559645e-02
1.270653508591401692e-02
1.546043907858918320e-02
1.770468891226784081e-02
1.092413261695229787e-02
1.237250018738747515e-02
1.616137465510703031e-02
1.159075821489519154e-02
1.175550535407825919e-02
1.647895916776886960e-02
1.026142492374398918e-02
1.912104214920493095e-02
1.257907188342310967e-02
1.779373266200870440e-02
1.495803151769597994e-02
1.132448353506419758e-02
1.816677882896977625e-02
1.166121791272961561e-02
1.342591278880761463e-02
1.929450014189068585e-02
1.324604160339615255e-02
1.680287478175773730e-02
1.329241368853079086e-02
2.276062549305357674e-02
1.542575354154407385e-02
1.485290114137308159e-02
1.500184276843932740e-02
1.241107943545832759e-02
1.428422525988645719e-02
1.464709496378555076e-02
1.779401467555338789e-02
1.262838965418178541e-02
1.207373510987960752e-02
1.449604302225104835e-02
1.363016366299045490e-02
1.706670526887094086e-02
1.692934124760869796e-02
1.142856135940042983e-02
1.434622870093543723e-02
9.787599974074997003e-03
1.902987431871044910e-02
1.316847103733305088e-02
2.214312186876335464e-02
1.577176471134636437e-02
1.703395462915791025e-02
1.131718341931492455e-02
1.064455967571117934e-02
1.858842487757350614e-02
1.525003935143237621e-02
1.557940327697321381e-02
1.730464188378863510e-02
1.700665725455396959e-02
1.776888229712755840e-02
1.676917035804262324e-02
1.087556391867044829e-02
1.457032808347674679e-02
1.302258782609963528e-02
1.295447988603204426e-02
1.144127500447539650e-02
1.913302684973425261e-02
1.564913973309273176e-02
1.068849540325270131e-02
1.218701200069222113e-02
1.416975538023204639e-02
1.195659109313240709e-02
1.423194341186506499e-02
1.608850309954687474e-02
1.171005867290700331e-02
1.428091046090076977e-02
1.737540485735827867e-02
1.834769336978711585e-02
1.178314836292126272e-02
1.141531145821286092e-02
1.678649981235594280e-02
1.437736128848998707e-02
1.531655750897104040e-02
1.834171098840536862e-02
1.823305640060179922e-02
1.601633642471367303e-02
1.450114828087317731e-02
1.494031922969135673e-02
1.011091277513035194e-02
1.105386417926645937e-02
2.094438345522028899e-02
1.166841946136260022e-02
2.055693456326862512e-02
1.487650172539922711e-02
1.348869592505930193e-02
1.154964137382643447e-02
1.177118581433528322e-02
1.203108111075962099e-02
1.661075781839790877e-02
1.063809339177960653e-02
1.339791902625443384e-02
1.334909064025785116e-02
1.275813963278765728e-02
1.829341044875348876e-02
1.199135022032582487e-02
2.049320857978875754e-02
1.267596184770219091e-02
1.681750609530446861e-02
1.391176425483292567e-02
1.796395674372228135e-02
1.317781561041447835e-02
1.052452324469305145e-02
2.019888837972150242e-02
1.632817627564719931e-02
1.574262845486645856e-02
1.343959324003665690e-02
1.545506177161129480e-02
1.807592576032571174e-02
1.288155185315792428e-02
1.625934944425685980e-02
1.090150587065343013e-02
1.898990296084582252e-02
1.182383712859946638e-02
1.086904956043405202e-02
2.024415944113880372e-02
1.204614871677900378e-02
1.344623658723662074e-02
1.313341835688369708e-02
1.210639135825470648e-02
1.184921481571513113e-02
1.482837741787079722e-02
1.313177059492715883e-02
1.201929948438913015e-02
1.113292781293914735e-02
1.343830502397577731e-02
1.698607900445545105e-02
1.299229144320873663e-02
1.156610469401775365e-02
1.519421659904451882e-02
1.860042134879283382e-02
1.169988628155990695e-02
1.102930400926571686e-02
1.703431963978169206e-02
1.997522544166613345e-02
1.678038963922656723e-02
1.111274609284141138e-02
2.552745623960464560e-02
1.280013551474765143e-02
1.128454641177101259e-02
1.391608229313170964e-02
1.464148614492552514e-02
1.400231270188623256e-02
1.880080945800044478e-02
1.659150008753534911e-02
1.452768974415533099e-02
1.417507545070750830e-02
1.173575329021941949e-02
1.305445020893011843e-02
1.264879089207815444e-02
1.473545657216812632e-02
1.047507069741111102e-02
1.958081266008523946e-02
1.149422549220621703e-02
9.829151664673685396e-03
1.504691506075869767e-02
1.293806730102081345e-02
1.544828232738407192e-02
1.529636353600402621e-02
1.700831949808709331e-02
1.114794202007018953e-02
1.904146898493203066e-02
1.253426497012649632e-02
1.451165428639067390e-02
1.363288920103017388e-02
1.350380410440266132e-02
1.716142339817405826e-02
9.380740435376913600e-03
1.453329195370323124e-02
1.617093937191338426e-02
1.308360450385134821e-02
1.137965225789361497e-02
1.200784688572700820e-02
1.656300550185929588e-02
1.409145555810115136e-02
1.301113660973277075e-02
1.868016033355346384e-02
1.548340397206954266e-02
1.294574614848131855e-02
1.558459101126286050e-02
1.991165733932723225e-02
1.545735897233457834e-02
1.584974576563893955e-02
1.085781215806491673e-02
1.188412420482329312e-02
1.188859832119051885e-02
1.817345201411318945e-02
1.651818536212540378e-02
1.089089427329668382e-02
1.304943108024214649e-02
1.150496998597510395e-02
2.001248816729206403e-02
1.108903900355193151e-02
1.195046390494164390e-02
1.887016856509599050e-02
1.559876404691801222e-02
2.186873135475492225e-02
1.243632732696037246e-02
1.960792444802467172e-02
1.300885302271689858e-02
1.778448111968697343e-02
1.204392915450966384e-02
1.164637698531363272e-02
1.161886250677615640e-02
1.747955447124219241e-02
1.262218393297376284e-02
1.763880063918324415e-02
1.457814305582594283e-02
1.431449532296480420e-02
1.021285807847266414e-02
1.083251467602058815e-02
1.590052775342631897e-02
1.253386832226272007e-02
1.580444058398464136e-02
1.412390292006149295e-02
1.177222646544903717e-02
1.452333777610104182e-02
1.750864118027403715e-02
1.193471141304103256e-02
1.067567678866501377e-02
1.655411813382723363e-02
1.946261604398050182e-02
1.932435980594740532e-02
1.511224707677444323e-02
1.204386950607383433e-02
1.697965925084735095e-02
1.593576958111952990e-02
1.798920031289613641e-02
9.920697904606617934e-03
1.357030551635593496e-02
1.435072298979764294e-02
1.887515471116860133e-02
1.598164364312446017e-02
1.223044127080336052e-02
1.433036080212291008e-02
1.198257638459760202e-02
1.362613991634187283e-02
1.209252975288690329e-02
1.668549007833372566e-02
1.853600544043262910e-02
1.120415194018409451e-02
1.184573282677658934e-02
1.528059848155688405e-02
1.282817809697073437e-02
1.396779539316286844e-02
1.307242121125462564e-02
1.332822321321194825e-02
1.634685681395969814e-02
1.687849949327668853e-02
1.624750070428040982e-02
1.207389356664205146e-02
1.950998959269686917e-02
1.710169892635882150e-02
1.281616122888720732e-02
1.329794424236752093e-02
1.382822145534551295e-02
1.387360984565069733e-02
1.401899721271315791e-02
1.457069366347102379e-02
1.532872156048140089e-02
1.567857301491495936e-02
1.246889972973493077e-02
1.137859128988699675e-02
1.627952967751883362e-02
1.444355268879060628e-02
1.404461672921686333e-02
1.184461387239063579e-02
2.115033240988850594e-02
1.124498440534837940e-02
1.792245487857205277e-02
1.139477479363792956e-02
1.570413425798231066e-02
1.776625806474071978e-02
1.168649303644425652e-02
1.217722009168675443e-02
1.222772067436278531e-02
1.348429527293781849e-02
2.221571316567935717e-02
1.435578240086538004e-02
1.159454419665930519e-02
1.688627997033345651e-02
1.669161917103345605e-02
1.175248248075275170e-02
1.350617224766986757e-02
1.251940510180687971e-02
1.449803324818896288e-02
1.602019675678550970e-02
1.412520511526971223e-02
1.138509237494367277e-02
1.086335608852095902e-02
1.278363181084102296e-02
1.646638843261591378e-02
1.364090313873342342e-02
1.161535328280018792e-02
1.121075785772576716e-02
1.717560363677309021e-02
1.393977201774166882e-02
1.775046277320332933e-02
1.226986491043954852e-02
1.343708236913718213e-02
2.026405547727014311e-02
1.825340061388291968e-02
1.076955033398419026e-02
1.200515336209953543e-02
1.055577597633050591e-02
1.546994244486674108e-02
1.302292531331961101e-02
1.302696569182837556e-02
1.585949309550183095e-02
1.384268988492004526e-02
1.649496055247842707e-02
2.177932364768916940e-02
1.575370957463759214e-02
1.355989885632880032e-02
1.222717146707744118e-02
1.213713217147865432e-02
1.814900615549933094e-02
1.962039519276004285e-02
1.255305110528741330e-02
1.254421970777894191e-02
1.774725905366270062e-02
1.054006116163988538e-02
1.139422582966920228e-02
1.516306935557343305e-02
2.027071482927297885e-02
1.042173719106098684e-02
1.188276787042089055e-02
1.260765017951301359e-02
2.063885708916318729e-02
1.859275558059617084e-02
1.347725667563873242e-02
1.407470364504564975e-02
1.325907779372442752e-02
1.255156910481597735e-02
1.409140905336259131e-02
1.481437285608516730e-02
1.848838702861896333e-02
1.101494854459258640e-02
1.048527445527724922e-02
1.028872688314994011e-02
2.134762169295847944e-02
1.413018985578642917e-02
1.774514147316480495e-02
1.326291760777674467e-02
1.408649284373408861e-02
1.931226776961575409e-02
1.165428864957102073e-02
1.039009236280319382e-02
1.216205298609875432e-02
1.625241121770398811e-02
1.184883467214227146e-02
1.960557040415522589e-02
1.307469451858833676e-02
2.072763803590260689e-02
1.084080473757598195e-02
1.213306966535139184e-02
2.332410264582471249e-02
1.475760324086089481e-02
1.350014327464890695e-02
1.118689901660721228e-02
1.561595335495788439e-02
1.531666373193729669e-02
1.205228855590906312e-02
1.979083151963370590e-02
1.490213613719071351e-02
1.646008219227013125e-02
1.495544843578883176e-02
1.132500770688125123e-02
1.594284136914905781e-02
1.455488683432734631e-02
1.517546100687480748e-02
1.797045545667047550e-02
1.042582349903558095e-02
1.974166615604716624e-02
1.239846458873486434e-02
1.601113114545024696e-02
1.395939648162899949e-02
1.123180047005656323e-02
1.244228665455077328e-02
1.532913402576679962e-02
1.206352727987186624e-02
1.369924710888881236e-02
1.295868148590986757e-02
1.044212522392496019e-02
1.363739613014980367e-02
1.909494557292007455e-02
1.018213037197063242e-02
1.622613877359935231e-02
1.419857867829021902e-02
1.219421275794296822e-02
1.149293288460714879e-02
2.529912982170845481e-02
1.296938113679069193e-02
1.372622197882852890e-02
1.770091118554534271e-02
1.130048741974504223e-02
1.531668643491410076e-02
1.951459725579940407e-02
2.025860839915483158e-02
1.512166142322027285e-02
1.153826498043292181e-02
1.239407109536392118e-02
1.013117562688814824e-02
1.209741403872743870e-02
1.199551239938065339e-02
1.175417987013768761e-02
1.012496898766312992e-02
2.024608299191210659e-02
1.636967068790315394e-02
1.475081811000239496e-02
1.070648420304261272e-02
2.144478246535788668e-02
1.345151271187478015e-02
1.766946428537866098e-02
1.198301405886658191e-02
1.779746288910200036e-02
1.249400294289321200e-02
1.655528340328593639e-02
1.104815938016828758e-02
1.485648271305997636e-02
1.019307617110715158e-02
1.578704218707716045e-02
1.492864815131267342e-02
1.783425201589744491e-02
1.645050578762846660e-02
1.905758700595786004e-02
1.365479631103938551e-02
1.523101272821328345e-02
1.029629373152116112e-02
1.009663318852771496e-02
1.260909531119519013e-02
1.329859653426435084e-02
1.896678256253001016e-02
1.339904155144047704e-02
1.388301114585582807e-02
1.063415381397199606e-02
1.480017672890310276e-02
1.137929276247733913e-02
1.854265516350739329e-02
1.508346946303656955e-02
1.918832510566878535e-02
1.254481332913309766e-02
1.353123583846430056e-02
1.528849847444940790e-02
1.603463196493040699e-02
1.107418195201770664e-02
1.335770102451261376e-02
1.481265966538014567e-02
1.402688676752199444e-02
1.116969120194561543e-02
1.834218663657716242e-02
1.127499288413935999e-02
1.379127732701954101e-02
1.218806938122790270e-02
1.420059963726880148e-02
1.337992800108625535e-02
1.514803899299721479e-02
1.577327444152518132e-02
1.841361997479284973e-02
1.497916406419017021e-02
1.772346836591495722e-02
2.107164473247441494e-02
1.221114433090997320e-02
1.262503271282819362e-02
9.819081192830921706e-03
1.049379413326310441e-02
1.545166053779595261e-02
1.652191104267369814e-02
1.035402298037811294e-02
1.187169431215102586e-02
1.462193732377925492e-02
1.681167897007401768e-02
2.321833703543546568e-02
1.449267947260574063e-02
1.945543033514840481e-02
1.218504880641202437e-02
1.790307227087159503e-02
2.088348021345015626e-02
1.271347702712109784e-02
1.036864875009860243e-02
1.530713887385709571e-02
1.207847319116084339e-02
1.303036396736098612e-02
2.027816379754310283e-02
1.348363798995022567e-02
1.770308469262427131e-02
1.143535072668858121e-02
1.579631372531653533e-02
1.588012877823152813e-02
1.662161741548612293e-02
1.163509385866393075e-02
1.540891405700312022e-02
2.247258607472724101e-02
1.149699883535504341e-02
1.192583448248699107e-02
1.693603270512611392e-02
1.211418769720193356e-02
1.589715764323729186e-02
1.114256956893572292e-02
1.458904011563108560e-02
1.084565810160186862e-02
1.241288639066667754e-02
1.102212125115648034e-02
1.393662412253660055e-02
1.269395647549154127e-02
1.731062207469374892e-02
1.188965255695559331e-02
1.878275623720729315e-02
1.760824859778370444e-02
1.419195286483140861e-02
1.204967315134519885e-02
1.630470795063093670e-02
1.501965126079635171e-02
1.844196983515172805e-02
1.447630075456307619e-02
1.454235655643718039e-02
1.510560069195432398e-02
1.184232490924137446e-02
1.463964657170915840e-02
1.281476514613430484e-02
1.401136583168413607e-02
1.430696840494605215e-02
1.126675647241199771e-02
1.302470946592251821e-02
1.006980471144753968e-02
1.171559689683433075e-02
1.391143381790382882e-02
1.145949765728354608e-02
1.862625598376638214e-02
1.679493861861330872e-02
1.119239184009925697e-02
1.292568661183041145e-02
1.307782248853447959e-02
1.683623105199924530e-02
1.749497092193358361e-02
2.071198328048287629e-02
1.590842850212101367e-02
1.797521004392987898e-02
1.097259593371491954e-02
1.991967608934208656e-02
1.858152788045436266e-02
1.202510170114823654e-02
1.759002610151547130e-02
1.086619236352359685e-02
1.240472644081162465e-02
1.419148345333598460e-02
1.659369115904468783e-02
1.250972212360201841e-02
1.366179878214454635e-02
1.178092043022979651e-02
1.273719931389133420e-02
1.635920097905596560e-02
1.745186417247168720e-02
1.872036040101734966e-02
1.100002823410604555e-02
1.098018236080017425e-02
1.549108457597481170e-02
1.594801150643337939e-02
1.681278724981133399e-02
1.271562297295117383e-02
1.536681852739049670e-02
1.669900076717550919e-02
1.362103584188498195e-02
1.483718511605616741e-02
1.726183695572813814e-02
1.445274652311312469e-02
1.051414395656192005e-02
1.615326618049717222e-02
1.311221340716767214e-02
1.035112568730980898e-02
1.729985122123073316e-02
1.463813730011115366e-02
1.573787353756125884e-02
1.830517928056760169e-02
1.530446663229523274e-02
1.466461400145843696e-02
1.272154330169870777e-02
1.677254802984479154e-02
2.159125004177092633e-02
1.944394516069136714e-02
1.147535370400415075e-02
1.148606587654263898e-02
1.222072781771776917e-02
1.290031265672725302e-02
1.883018538539935061e-02
1.212587515605248467e-02
1.232869933228935601e-02
1.831949707945160211e-02
1.023232623555674764e-02
1.510105517783863482e-02
1.767866555941011164e-02
1.531970573756449849e-02
1.144884950092456277e-02
1.051601766084786505e-02
1.411317389295185798e-02
1.103242167926741721e-02
1.961025102355051786e-02
2.029048930527732608e-02
1.488409985930000401e-02
1.654743928219726268e-02
1.280816795217123993e-02
1.427603135355925978e-02
1.106403461425040091e-02
1.511228940814246524e-02
1.503571521269483902e-02
1.635585743220877020e-02
1.365638221904707725e-02
1.501499155322655321e-02
1.062079564697321343e-02
1.189944653305107479e-02
1.701130885135557214e-02
1.276027538053789434e-02
1.873404441767018147e-02
1.172288126298628649e-02
1.147237819628441069e-02
1.748830071670051667e-02
1.115769683382094278e-02
1.229610012845655520e-02
2.093795419652216827e-02
1.425192642811468069e-02
1.429630837520290410e-02
1.011620286878036658e-02
1.659186979717380828e-02
1.459159423417696888e-02
1.294381966242555415e-02
1.283321858094121914e-02
1.208763592972243728e-02
1.602661061003185505e-02
1.248812772522781001e-02
1.757764753032278748e-02
1.277608073676625433e-02
1.725642826688955633e-02
1.235693771450707863e-02
1.089652988333678074e-02
1.179602291376402254e-02
2.038412436019576557e-02
1.201868973720890410e-02
1.985889652811814732e-02
1.239730363682661762e-02
1.398210427267607137e-02
1.474122148841572333e-02
1.312020934511831660e-02
2.302181220728569122e-02
1.132436860935093909e-02
1.123466035885256620e-02
2.090164378720729688e-02
1.272162519133396286e-02
2.024035690929593123e-02
1.080973168718890945e-02
1.595087533867936558e-02
1.669580554650998416e-02
1.235143933589882143e-02
1.669431560210329901e-02
1.753813678063415038e-02
1.420882717177515686e-02
1.138949575301148598e-02
1.454362168975925629e-02
1.591010122309213792e-02
1.143499385991697884e-02
1.735198238977794793e-02
1.145967836928124192e-02
1.599208572690224983e-02
1.208631273766513914e-02
1.217565303607270888e-02
1.582639540199565209e-02
1.173079171423081768e-02
1.704378157466038268e-02
1.687946869865558641e-02
1.362003397516992065e-02
1.491645338586886083e-02
1.502877435548960472e-02
1.672774073025068420e-02
1.218267158271257866e-02
1.333880254242106322e-02
1.216066591754712614e-02
2.083288642564287696e-02
1.275570323569555353e-02
1.375373172151711509e-02
1.279049199962964400e-02
2.020455859360345552e-02
1.454737200799535723e-02
8.865643638554661712e-03
1.336959542725443817e-02
1.621288399900844279e-02
2.053295496106680162e-02
1.333452507067686699e-02
1.590773265082812138e-02
1.412613223851602595e-02
1.673084561036231044e-02
1.132662917080263024e-02
1.061942917487343485e-02
1.478964481610184345e-02
1.576869604559835714e-02
1.694829469304842684e-02
1.436265405742734313e-02
1.104014735267987504e-02
1.092909660463464716e-02
1.145192549592982320e-02
2.194678571590114036e-02
1.471773345021287760e-02
1.170209017815032615e-02
1.185776790662596003e-02
1.503219483871981454e-02
1.693654229012564461e-02
1.760286096978552761e-02
1.431748005326594075e-02
1.490507184993511425e-02
1.292521680370292692e-02
1.999001744489500854e-02
1.042797642293268393e-02
1.403062645980940326e-02
1.297417605091460459e-02
1.229922080120415817e-02
1.629670503408514604e-02
1.148697429341477561e-02
1.246339627711387510e-02
1.674963276906848986e-02
1.247840610449205134e-02
1.315372377719465150e-02
9.911179379686274604e-03
1.404237568494229316e-02
1.831870761944395798e-02
1.353835136544967455e-02
1.289371005357317634e-02
1.862747339100107036e-02
1.304095601323340681e-02
1.402636150943803450e-02
1.051992658072391923e-02
1.479652253862290268e-02
1.490956741181753697e-02
1.579065047199693095e-02
1.210149766974288887e-02
1.861903113604054805e-02
1.928636143420911497e-02
1.291165891728385251e-02
2.026343384227935474e-02
1.815300748658660313e-02
1.219118264998214629e-02
1.544065921472648206e-02
1.401046760632290722e-02
1.206770743689233871e-02
1.219106758823108524e-02
1.462176175255194832e-02
1.666351759922690690e-02
1.652097780407801864e-02
1.989585363787615968e-02
1.138385346616505034e-02
1.267744697472020232e-02
1.312689117639883815e-02
1.744603967089419783e-02
1.409439071769208462e-02
1.290270925031170024e-02
1.318653682599219001e-02
1.332928740042677029e-02
1.398563243564887246e-02
1.389833272355664451e-02
1.202971712968667339e-02
1.526004141487646848e-02
1.761115348500122413e-02
1.219969398516040568e-02
1.886255387333285460e-02
1.279951657813721555e-02
1.278024766882041030e-02
1.299741415452462800e-02
1.331067980063696532e-02
9.520953699929446401e-03
1.965781394489324319e-02
1.337438359705292457e-02
1.153254345990717238e-02
1.963133098998889881e-02
1.428426996232293189e-02
1.238684072303635267e-02
1.146316304828403493e-02
1.583437451583510902e-02
1.500292802812874804e-02
1.638114609619811812e-02
2.035769906321990841e-02
1.323657720579390906e-02
1.081625715963857592e-02
1.133010559424685662e-02
1.780491418061266873e-02
1.425881091951761159e-02
2.072135860272905639e-02
1.328065086915727888e-02
1.949169847353060536e-02
1.232548312951856073e-02
1.779875194168792363e-02
1.235786449877215865e-02
1.940251846973659045e-02
1.731232607272156776e-02
1.135882897113763348e-02
1.425854793265576848e-02
1.759383495664224029e-02
1.701240805950260393e-02
1.231398481099670039e-02
1.197334446396211560e-02
1.109669059710086114e-02
1.079396915010416222e-02
1.546758792456212617e-02
1.336513803781808063e-02
1.763186440098785113e-02
1.675691484885316607e-02
1.119183450845392426e-02
1.310508594859080556e-02
1.612573252090207521e-02
1.364720508912298236e-02
1.383434224147772618e-02
1.407758761265279213e-02
1.688887235012151433e-02
1.129523943895285876e-02
1.712468610496303834e-02
1.179518895254424993e-02
1.055412318773343849e-02
1.494006042776163667e-02
1.050023326236431027e-02
1.684292594049563441e-02
1.498386282260419367e-02
1.646605659364797081e-02
1.746420938753401320e-02
1.764347627390278062e-02
1.261897312349424816e-02
1.100840420840862310e-02
1.616965169955675297e-02
1.778639292568276464e-02
1.068738149833073359e-02
1.643465740546629084e-02
1.759460710260285499e-02
1.209109172654494746e-02
1.596513190322074172e-02
1.388449352961881877e-02
1.602663572958107352e-02
1.365056313439891311e-02
1.603137841157786792e-02
1.363457033633824755e-02
1.315789196217459489e-02
1.235374182778015140e-02
1.594573813926811190e-02
1.539867772085737330e-02
1.656776055134928649e-02
1.413129792076714408e-02
1.231355698217034833e-02
1.067993173056042654e-02
1.218204894845267838e-02
1.450111662392750134e-02
1.235895496065036667e-02
1.513313565278315287e-02
1.947443553121186444e-02
1.284662331048452844e-02
1.266649555666937710e-02
1.333409142874281139e-02
1.176950264052917423e-02
1.440391136922392068e-02
1.875951534554182176e-02
1.388888840391080959e-02
1.608542278516417179e-02
1.553778796946664320e-02
1.724628437582984009e-02
1.205345551959224881e-02
1.742283800694544027e-02
1.097040597864315514e-02
1.146757438982932281e-02
1.598013530213801547e-02
1.354415788226337458e-02
1.195511027081516339e-02
1.178965531457417011e-02
1.230126558067504150e-02
1.343807982979372539e-02
1.572351860813159252e-02
1.262208448349677603e-02
1.566164979633583032e-02
1.333940690918686278e-02
1.508021360266389999e-02
1.342564263604184571e-02
1.673930704128634428e-02
1.084679185891110342e-02
1.845965914932276575e-02
1.710534083118553372e-02
1.208976137982480104e-02
1.987507707258906464e-02
1.602547052270336669e-02
2.064921233396854738e-02
1.721256643989693691e-02
1.550361676894107532e-02
1.114842194380682994e-02
1.106410500505844094e-02
1.643909431330300985e-02
1.480970860128089095e-02
1.161881133157294244e-02
1.424502236151695134e-02
1.504723468602287006e-02
1.915542705722303451e-02
1.652489831107559204e-02
1.801712216156933777e-02
1.280243926710661340e-02
1.553447435134627796e-02
1.315333218017913919e-02
1.339989157555551702e-02
1.552225925193201350e-02
1.029506525883758239e-02
1.758332952609642508e-02
1.053006934135444772e-02
2.113260677811393262e-02
1.158390065225615995e-02
1.589263810940566568e-02
1.243515768786079487e-02
1.030285937775774624e-02
1.952241817066921459e-02
1.921842925366945565e-02
1.380929535324545987e-02
1.264820436649669033e-02
1.122808073850850401e-02
1.135011798470398660e-02
1.307348550503828824e-02
1.248493438026201940e-02
1.379503308126328598e-02
2.247817632349349837e-02
1.217944769999454446e-02
1.804298384767560881e-02
1.465948496227328923e-02
1.391891986815579907e-02
1.623132114376046875e-02
1.554383338419440541e-02
1.087659633777294382e-02
1.421129515418931288e-02
1.702149384368514817e-02
1.454789454826779793e-02
1.510285002006092614e-02
1.554219686959792956e-02
1.684021100196564369e-02
1.541130366822793252e-02
1.202914498425138035e-02
1.847884479514075307e-02
1.929397083560668857e-02
1.610906282828092340e-02
1.499195757980217869e-02
1.604027317832043553e-02
1.065819647066151843e-02
1.049061272642837564e-02
1.490943789821649879e-02
1.382221129996011322e-02
1.273840445114274300e-02
1.309272648767692560e-02
1.141255433525600882e-02
1.502587792607540385e-02
1.356045137649436461e-02
1.662140597564951139e-02
1.269317889027324342e-02
1.394154328353874872e-02
1.392458594787360227e-02
1.239653697458029113e-02
1.788858997364334291e-02
1.246031785318422666e-02
1.752991419230032211e-02
1.997942886790390893e-02
1.240842208517342615e-02
1.196082763899097845e-02
2.171203698803192417e-02
1.153610011243284307e-02
1.230327476713410917e-02
1.264284263839590694e-02
1.053171871035845329e-02
1.311607175256540581e-02
1.382786417817122651e-02
2.190861192372606236e-02
1.637196668355905826e-02
1.704569363546956651e-02
1.764145183449750132e-02
1.127382890680506122e-02
1.286141719319332938e-02
1.653011694574763046e-02
1.240845321444797311e-02
1.079127895490712349e-02
2.204970019030236261e-02
1.055081346711360737e-02
2.222073916943256844e-02
1.480827938736911653e-02
1.163598402897542475e-02
1.755811476169844010e-02
1.450090976738349635e-02
1.178602982766643881e-02
1.748537391093360482e-02
1.140386873053627487e-02
1.543404442118453956e-02
1.254450743583295814e-02
1.157382466772108320e-02
1.492848182606434926e-02
1.326456383199459133e-02
1.735641554191130753e-02
2.007536410754567902e-02
1.099929422247575284e-02
1.057899959566395258e-02
1.084282388806583758e-02
1.333358943367135563e-02
1.462884351372467640e-02
1.821161755447445185e-02
1.284993026201780748e-02
1.873779252736312850e-02
1.183631295426174762e-02
1.411028974156081084e-02
1.563677314751449332e-02
1.301061630200758823e-02
1.780821328519158198e-02
1.516958172452492759e-02
1.692095632412204953e-02
1.239906871191726045e-02
1.078175496660028349e-02
1.651529197621315337e-02
1.211899534571198034e-02
1.395267728621973902e-02
1.323446848652931607e-02
1.640858175907147776e-02
1.536057030121995570e-02
1.090371228056552858e-02
1.823175730097364999e-02
1.418135096303677067e-02
1.827513233449049035e-02
1.407850110506161934e-02
1.255582258017901021e-02
1.853922449982603471e-02
1.795664964838022959e-02
1.581925898935565566e-02
1.218205569555140012e-02
1.720906023018597963e-02
1.796811957840432905e-02
1.902241301044793609e-02
1.596357256787903078e-02
1.101692066503687228e-02
1.250129438994918019e-02
1.614710961778748066e-02
1.308291241848918984e-02
1.212474757920833056e-02
1.314345823423096471e-02
1.712157137170211563e-02
1.427536364256504209e-02
1.160424345870646884e-02
1.536777666377045493e-02
1.611431657173531540e-02
1.161727986910927532e-02
1.801645647404986894e-02
1.687599086408583804e-02
1.243277525994962440e-02
1.455349550489432042e-02
1.545682326429737019e-02
1.398706941692670624e-02
1.439955973618411988e-02
1.794760602681608197e-02
1.363828124426574862e-02
1.288592864017912287e-02
1.170136393483705434e-02
1.184355932345948319e-02
1.136354870395472720e-02
1.369755764122151942e-02
1.212168964465282217e-02
1.307354388166867554e-02
1.150189217310657042e-02
1.427754265735819983e-02
1.327285196650704324e-02
1.126298335885183091e-02
1.068630615191068500e-02
1.541686029745767406e-02
2.704224811398053818e-02
1.771337656780766490e-02
1.406929270214074545e-02
2.027588812205693980e-02
1.811597170568582382e-02
1.138151605428966429e-02
1.549183641664619859e-02
2.036174735806861591e-02
1.212093011806153475e-02
1.167576972297204585e-02
1.177790281652689799e-02
1.154080845498084429e-02
1.203341969914589749e-02
1.187103923546475870e-02
1.617390884154290553e-02
2.180913816943508277e-02
1.262822426942416566e-02
1.998688240281043527e-02
1.637888917231689057e-02
1.112914199310516272e-02
1.227812023234031713e-02
1.231811361251575199e-02
1.077730353573192607e-02
1.189259022647642938e-02
1.705171567364568985e-02
1.182206317476816593e-02
1.360003399750303599e-02
1.633209360753989925e-02
1.526211390902121323e-02
1.449174015189197418e-02
1.265978703013454290e-02
1.158262796478035095e-02
1.734562422402180504e-02
1.751482299709475332e-02
1.350588278631464911e-02
1.069979553614880396e-02
1.537126924284804019e-02
1.205792154010812411e-02
1.157768425252357104e-02
1.304708558692463383e-02
1.578245626053789707e-02
1.793304934899761505e-02
1.672038851686824534e-02
1.486084464952058815e-02
1.250009292153519969e-02
1.781069009734947972e-02
1.760314113244060286e-02
1.164264154503790935e-02
1.554231840904773954e-02
1.282485538833269545e-02
2.186304470584876647e-02
1.448918163912699120e-02
1.125744918356433311e-02
1.204203279630878046e-02
1.094579032896331183e-02
1.745523296252324275e-02
1.297473686767713907e-02
1.200332690939978630e-02
1.042489902890386677e-02
2.019780015553426789e-02
1.660312861740192991e-02
1.565101659721807037e-02
1.144967572521138344e-02
1.243253739148820342e-02
1.568870211097511680e-02
1.503559425901845881e-02
1.288673456717379096e-02
2.193379563278397004e-02
1.155473779217769392e-02
1.598857489466881665e-02
1.362586453626613014e-02
1.469025193015074948e-02
1.129762301141948311e-02
1.545441948512818464e-02
1.243418850281202692e-02
1.454430183430643897e-02
1.423626451787068925e-02
1.167094491539378588e-02
1.358459777318316020e-02
1.710622552335952506e-02
1.626866474559102160e-02
1.674231975766285463e-02
2.282461383538209043e-02
1.868444047863759838e-02
1.197701439194223672e-02
1.630726226568449122e-02
1.122035661427221026e-02
1.118676316837802394e-02
1.633431549181918463e-02
1.763733555248314655e-02
1.176315813645806285e-02
1.565669725620008612e-02
1.241181174117900188e-02
1.536540395436886142e-02
1.489544785499105628e-02
1.127671836241638144e-02
1.499050922477546122e-02
1.659788659281175027e-02
1.619515268549251430e-02
1.626108223512656714e-02
1.764675497252665703e-02
1.880427030488801554e-02
1.172906784485143808e-02
1.936858990347140042e-02
1.432942990892932533e-02
1.249220421993782471e-02
1.952561234842323246e-02
1.167500801723464487e-02
1.463838997296357247e-02
1.232458795881646862e-02
9.184294648825253038e-03
1.193249669710219618e-02
1.503577008357934175e-02
1.916854391356573317e-02
1.068252579347965525e-02
1.357462940673059837e-02
1.252944369977673778e-02
1.372992691698837753e-02
1.382796096751323645e-02
1.624245856366629548e-02
1.262578616346032856e-02
1.723020922585744019e-02
1.332177359819342044e-02
1.181150656765861395e-02
2.008808586492727422e-02
1.520015919532555215e-02
1.209466923920760051e-02
1.011821975879288391e-02
1.107001912751854819e-02
1.550359218477936896e-02
1.172295073799145548e-02
2.233576148884225399e-02
1.213613114014192029e-02
1.995416472889793846e-02
1.125431445930649699e-02
1.235890782119666853e-02
1.292341821425511787e-02
1.790739609422373202e-02
1.224686089675117162e-02
1.878864816446079722e-02
1.462055467300926725e-02
1.251595470966676213e-02
1.350905787043626960e-02
1.480174640111026063e-02
1.839189209466007835e-02
1.952361873347868704e-02
1.386839196156314236e-02
1.066113072884128377e-02
1.136775891863142651e-02
1.249508294568571487e-02
1.887705138237877334e-02
1.625852311216829937e-02
2.191283543831226699e-02
1.032464769705046526e-02
1.169719039608746979e-02
1.266678842735366461e-02
1.589564217373040655e-02
1.428417987094232622e-02
1.281067633388948204e-02
1.322311646726603840e-02
1.577380303835890230e-02
1.241047106412107581e-02
1.680710931188986179e-02
1.052596455677922045e-02
1.602543498021752333e-02
1.685477845573418731e-02
1.720606900558957486e-02
1.241722957345946232e-02
1.574809985866612583e-02
1.575377783911646734e-02
1.450243328872599657e-02
1.240707041190570320e-02
1.188622272757738907e-02
1.268907111079897732e-02
2.264788891286023675e-02
1.807205729266425642e-02
1.009089025465531933e-02
1.677327463936809093e-02
1.624426278561380554e-02
1.419138398390534794e-02
1.426889507094392107e-02
1.328567231738625454e-02
1.169598442042998898e-02
1.820633227818399535e-02
1.488222913607983866e-02
1.141998825219215155e-02
1.250737303248750099e-02
1.943591577582992613e-02
1.765936204991080949e-02
1.822675891979377849e-02
1.191925772145557838e-02
1.108073983778341126e-02
1.957982155688395287e-02
1.838972874975297600e-02
1.280681260059232662e-02
1.224559454843976436e-02
1.352712105041418110e-02
1.377708544943795355e-02
1.331728112467453484e-02
1.333565240347209246e-02
1.239546299037740107e-02
1.369334499007815453e-02
1.655272846692876221e-02
1.270631872223704217e-02
1.029771488660216616e-02
1.168090888117641162e-02
1.132942916009982079e-02
1.751710557003113844e-02
1.866863784768521550e-02
1.471982107185376698e-02
1.852068277550555919e-02
1.373562847962567224e-02
2.284076046735158960e-02
9.649265350894279530e-03
1.681311690774958678e-02
1.421805193240288645e-02
1.544724508083117342e-02
1.332160824707318003e-02
1.735700763881584119e-02
1.416500161218875453e-02
1.307620914712204208e-02
1.529582583687749686e-02
1.247596625202491982e-02
1.317564226773312863e-02
1.617668974907579549e-02
1.502326580858256988e-02
1.072907919005038763e-02
1.702807968780789549e-02
1.544811623218317331e-02
1.708710607398938874e-02
1.142438279349211952e-02
1.701745956666003701e-02
1.879351115632599267e-02
1.197264914808460375e-02
1.559865833934320767e-02
1.663606038622664207e-02
1.434241974105227024e-02
1.368136737388916946e-02
1.341892324199273068e-02
1.129916192828112065e-02
1.308164142969567290e-02
1.521160627579457025e-02
1.719111583700116963e-02
1.024543634121138913e-02
1.520484403398128515e-02
1.527892641728992307e-02
1.399711966861730272e-02
9.771993594777823866e-03
1.368819372873658624e-02
1.401589822459425871e-02
1.717673751409168337e-02
1.263354436227617783e-02
1.098506117753789146e-02
1.486718312304888268e-02
1.457583372100182406e-02
1.734189424805052115e-02
1.225772699159364577e-02
1.210579260733576738e-02
1.385410366216097144e-02
1.943960204202968556e-02
1.849948077691226933e-02
1.423162800831734298e-02
1.738816898457976046e-02
1.276879064826380583e-02
1.713401630874281101e-02
1.361513039514380963e-02
2.489531943089060007e-02
1.827069933565911297e-02
1.922475158766626113e-02
1.364714093985084330e-02
1.384308362750250043e-02
1.395708779117418863e-02
1.232796813138226089e-02
1.356774770569010857e-02
9.735893955107460807e-03
1.274747627854458387e-02
1.278526264466653406e-02
1.357852420861696552e-02
1.211241309540542210e-02
1.524817741735301491e-02
1.664049966455299900e-02
1.321814073706356618e-02
1.324753813790599533e-02
1.067100606013998004e-02
1.414829763427133402e-02
1.977816985939900851e-02
1.707733126501137511e-02
1.234927250705677992e-02
1.287333470199827912e-02
1.845273803414199110e-02
1.467818927679948038e-02
1.635019678652543940e-02
1.120181741863963965e-02
1.751207441218183281e-02
1.649352240660886815e-02
1.208329343702674308e-02
1.427366768543569808e-02
1.138679109449211579e-02
1.137231363437068987e-02
1.386146410368382584e-02
1.339850389048116708e-02
1.708574588931263682e-02
1.244836089608727936e-02
1.267269238670937215e-02
1.318574378329490093e-02
1.808304014021466788e-02
1.593497115080375059e-02
1.236624599406183772e-02
1.209425876028655256e-02
1.164525358473068525e-02
1.533623102145303951e-02
1.337148645198593666e-02
1.190703365744454588e-02
1.426777327597908429e-02
1.711815108380732031e-02
1.748819618920841035e-02
1.679989447778193479e-02
1.232854824750861944e-02
1.950811112673170311e-02
1.862389553203863679e-02
1.688049471559088799e-02
1.221610877354578628e-02
1.865968830921249655e-02
1.659847271573641758e-02
1.117299056205156918e-02
1.531930496505562456e-02
1.358023255904183824e-02
1.148311582070309089e-02
1.130046658459699094e-02
1.631991094714524415e-02
1.155946134279195459e-02
1.397330846907626767e-02
1.427522416381810100e-02
1.655157021837888598e-02
1.205690732845604574e-02
1.342951107944193034e-02
1.510209353408900612e-02
1.212531878118489059e-02
1.175712222510330932e-02
1.041511024567701171e-02
1.445800365011851163e-02
2.097446027440463823e-02
2.024179675591963878e-02
1.153870864576332471e-02
1.127114549392729814e-02
2.108502112381943627e-02
1.439896454133979264e-02
1.354973687425453654e-02
1.200645544711215554e-02
1.183595507899086637e-02
1.503051986893508274e-02
2.108316912277025112e-02
1.109123250061193680e-02
1.588163075992973794e-02
1.262040521603455256e-02
1.340870186639175898e-02
1.753958243199404965e-02
1.810229094004744965e-02
1.625554090551981079e-02
1.232692767659040838e-02
1.928664871176102857e-02
1.700096229226893962e-02
1.540737803958774910e-02
1.599379849488402616e-02
1.192947879137720713e-02
1.464443591260100597e-02
1.165293003724762744e-02
1.878118849529861190e-02
1.324640616171816887e-02
2.025179280061181752e-02
1.366777605411167995e-02
1.466513021242671355e-02
1.500452585812570017e-02
1.523078591797746850e-02
1.425302398688446659e-02
1.690863613386395237e-02
1.131224705168737757e-02
1.341674796955549809e-02
1.371186486333786370e-02
1.513632719726093478e-02
1.301109600363523078e-02
2.264207551177468969e-02
1.247915835119781103e-02
1.575977424557506446e-02
1.970363523695739527e-02
9.054905499406554550e-03
1.729081936942558628e-02
1.030841865140180724e-02
1.757894406871227111e-02
1.325568460973108875e-02
1.149816640650304020e-02
1.161185926809416881e-02
1.581571583839846973e-02
1.357401987125486653e-02
1.258490108875887081e-02
1.618060951663030655e-02
1.621341063287276563e-02
1.470063072824359662e-02
1.265490052805171017e-02
1.551396019543155314e-02
1.594804574533909003e-02
1.272929998730773504e-02
1.148290133423551795e-02
1.244424195610393559e-02
1.811558800269275071e-02
1.663249524166299231e-02
1.282970350876619370e-02
1.269317578505799182e-02
1.617481566645759261e-02
1.413322113027792870e-02
1.586316184315397781e-02
1.609560508835544690e-02
1.830685665932493822e-02
1.574369795803556848e-02
1.580398941941235647e-02
9.677200425361302122e-03
1.575939823645342019e-02
1.443824794099166087e-02
1.280908589784804374e-02
1.600797360128503044e-02
1.450743038922772121e-02
1.248538068076060492e-02
1.258752634519189062e-02
1.222590595299213878e-02
1.163935157872950099e-02
1.364045346694167660e-02
1.072733987675550046e-02
1.769825675843331170e-02
1.105026733574696052e-02
1.509767303893796986e-02
2.058088402371230363e-02
1.517965828718323418e-02
1.087150777495544951e-02
1.525767805483335682e-02
1.187586627202108502e-02
1.558942824446388209e-02
1.895142872080590735e-02
1.181973105412276182e-02
1.263639092442211953e-02
1.571344030993482299e-02
1.178554250364277634e-02
1.190140478492390796e-02
1.378111430123696302e-02
1.110517461060211986e-02
1.269196717292381260e-02
1.104796543221635632e-02
2.036733301933241203e-02
1.479797734743987236e-02
1.497033160688376885e-02
1.301217195424475559e-02
1.390608855532837751e-02
1.129445853866242744e-02
1.626244971932941374e-02
1.308576694733354362e-02
1.630892670486874807e-02
1.788204295347078920e-02
2.020592094463583011e-02
1.533365407245584899e-02
1.514239693691127320e-02
1.544501423437893983e-02
1.201499078790591035e-02
1.627634827213250701e-02
1.038323371487561569e-02
1.619036797266437677e-02
1.547702519593519010e-02
1.497905379954966865e-02
1.206939625894076773e-02
1.195130275678782383e-02
1.269175812776534781e-02
1.684126651665979191e-02
1.482051706408493708e-02
1.222312759055516410e-02
1.533518955065976686e-02
1.502019434701651335e-02
1.112807915536406789e-02
1.108463652630836682e-02
1.782139400893356651e-02
1.418937070562001357e-02
1.365024961067609621e-02
1.319165335733995040e-02
1.302438159396521189e-02
1.615219369965653629e-02
1.714138829410924436e-02
1.398573510183845348e-02
1.432803115642483638e-02
1.170943534769272598e-02
1.588844229798541674e-02
1.608288739430080438e-02
1.250792590242416624e-02
1.713222630700861338e-02
1.199044016491779274e-02
1.355483777151997304e-02
1.720804818561549876e-02
2.012921197609757185e-02
1.369258007770179919e-02
1.285747568569517441e-02
1.714154520450708596e-02
1.342478608857482908e-02
1.410706026323862994e-02
1.350743236467433217e-02
1.214886328282865913e-02
1.186809316665765612e-02
1.539982052199456719e-02
1.337873976010903188e-02
1.182908650511910187e-02
1.671983450069092214e-02
1.478581811486898157e-02
9.381016668457448082e-03
1.454529618060176888e-02
1.308888059559770722e-02
1.705375249632562484e-02
1.783520783621550532e-02
1.278690416123356988e-02
1.772579648944261344e-02
1.095408220438933919e-02
1.464138912512277790e-02
1.684127652934580555e-02
1.642635041838866328e-02
1.264445980816227347e-02
1.357113229959733269e-02
1.268765131788190947e-02
1.527526696139039353e-02
1.963319745846092701e-02
1.511872269794223289e-02
1.070686308520823332e-02
1.583783272393465835e-02
1.255112314737472090e-02
1.178369737171902631e-02
1.692827246473593839e-02
1.668790167848102635e-02
1.203880222345619574e-02
1.432050790706806964e-02
1.279673176080722841e-02
1.033894545436915731e-02
2.170945609395857900e-02
1.717869527832410759e-02
1.132972677442340217e-02
1.635231929846048260e-02
2.120156841093903677e-02
1.348314480856060982e-02
1.116605142597371265e-02
1.457434596209142286e-02
1.513026311144732849e-02
1.181562706789324180e-02
1.169740965804794142e-02
1.950617047617261846e-02
1.137782897031336393e-02
1.465533794023471392e-02
1.112161354806914804e-02
1.590202482858277255e-02
1.231935647082659825e-02
1.604359901128143973e-02
1.912888506785637155e-02
1.593388969495818097e-02
1.039315923118412643e-02
1.847556458184226869e-02
1.438189807815520860e-02
1.317331329774831805e-02
1.868307484110437455e-02
1.319385302340697619e-02
1.490511328530033652e-02
1.104185256379400237e-02
1.410246284727034727e-02
1.441015034330489497e-02
1.595243551074776445e-02
1.906048927278852778e-02
1.547203588318010747e-02
1.286067668452792190e-02
1.318449486540210214e-02
1.020455690887707260e-02
1.194791787240906400e-02
1.854928135754418950e-02
1.213093240650284232e-02
1.378788652674614590e-02
1.278513627797439600e-02
1.334547169681810086e-02
1.086256433640322636e-02
1.635705517497493267e-02
1.611556597395871759e-02
1.293481235732635293e-02
2.137952193152159452e-02
1.348746368603315204e-02
9.885593166103929033e-03
1.516973869410467857e-02
1.378752006663674923e-02
1.306328941167286817e-02
1.133181464683074430e-02
2.056011571273186345e-02
2.374039911098291267e-02
1.487649491318421280e-02
1.101540584995853479e-02
1.536122111428994685e-02
1.123327561703402200e-02
1.399942821728328290e-02
1.754458650960552535e-02
1.230113210331051400e-02
1.759106401821847188e-02
1.603706772821783533e-02
1.801778700464959360e-02
1.416439500516028516e-02
1.501117736164192529e-02
1.322499100133003869e-02
1.056731286251672876e-02
1.346332666291433222e-02
1.676400678602019134e-02
1.035101779993657933e-02
1.362091428162841636e-02
1.556177580012083062e-02
1.213869905270731353e-02
1.422941977071195963e-02
1.207073636792355478e-02
1.093670746049152029e-02
1.358799019605841374e-02
1.314194462611339986e-02
1.627794099184895482e-02
1.367935635789760407e-02
1.605109142736207972e-02
1.160014712417387073e-02
1.622759531049941528e-02
1.385559113987255841e-02
2.014030271011843509e-02
1.680756023319324166e-02
1.598519124264241587e-02
1.604587788052266872e-02
1.794265360176167112e-02
1.348218689320504482e-02
1.487149563296280563e-02
1.470080220024738704e-02
1.879201030047170096e-02
1.288141860338076761e-02
1.126589574069940952e-02
1.098032992789160778e-02
1.314164025748726372e-02
1.554202218185965489e-02
1.215173243688875623e-02
1.393961087650791297e-02
1.206915278744025155e-02
1.672634704835490593e-02
1.535797592675292034e-02
1.741470075518802840e-02
1.126845799372527650e-02
2.019391038629694823e-02
1.575592429776268011e-02
1.297785869453479957e-02
1.412447295636504174e-02
1.646373360874003877e-02
1.223183849448833405e-02
1.238242311480738933e-02
1.766862970449345482e-02
1.069424984162004391e-02
1.680294584516861534e-02
1.042219506779400520e-02
1.517808928865077567e-02
1.660378517148042299e-02
1.440431149630408414e-02
1.326950457406533834e-02
1.218298001901962913e-02
1.675586142958218616e-02
1.595623839893911544e-02
1.608147269483292674e-02
1.825690061556667354e-02
1.496877502175358865e-02
1.339714894742191631e-02
1.185406871760463776e-02
1.687822526712923210e-02
1.360379874969155911e-02
1.574700651256441541e-02
9.948841452128844715e-03
1.321698507527413816e-02
1.107512762537488614e-02
1.782618953594244937e-02
1.261115114029831563e-02
1.413494437444390295e-02
1.386166974165914390e-02
1.396172609697743372e-02
1.441490213772969597e-02
2.259377696084372000e-02
1.844495144750379900e-02
1.242097265664307559e-02
1.804239977485058710e-02
1.121833534853067249e-02
1.710115078702983960e-02
1.242047284225736292e-02
1.516317481378845478e-02
1.108553209893448077e-02
1.070665872247699574e-02
1.249026915642020841e-02
1.805885460481740368e-02
1.970528758574371930e-02
1.931700967977217909e-02
1.296617183930064143e-02
1.139891650733818214e-02
1.860456488854400625e-02
1.430266711647443234e-02
1.559751050381846804e-02
1.426746837639536469e-02
1.604004786049084696e-02
1.455934531064989601e-02
1.821619016444220307e-02
1.340944336892291311e-02
1.331996725537493154e-02
1.741870271073728271e-02
1.020172677236464570e-02
1.537766313413160835e-02
1.118863575194256089e-02
1.611569752536759492e-02
1.433546600845417296e-02
1.174391526728868484e-02
1.159245146555532013e-02
1.241744261787774625e-02
1.211805405459009943e-02
1.913700519071429018e-02
1.118420284329863998e-02
1.999366082038386838e-02
1.234038774467807742e-02
1.396136947131387807e-02
1.135868387937210774e-02
1.361195974015430576e-02
1.561904299474037305e-02
1.380832867110587392e-02
1.710619680845426593e-02
1.935555175294761954e-02
1.261850720669960291e-02
1.926871125374404747e-02
1.197198122681452856e-02
1.172601712052304124e-02
1.208021980856305473e-02
1.777391271219541657e-02
1.943398130387918865e-02
1.514971845206089518e-02
2.314525301080294639e-02
1.202372223073817567e-02
1.684587345661978097e-02
1.254552881383669272e-02
1.179937114798429443e-02
1.716702500842309798e-02
1.063910491066578229e-02
1.919698111984147193e-02
1.158681534041963897e-02
1.137790592658412432e-02
1.419427670188655108e-02
1.150078936056897483e-02
1.559900227355209834e-02
1.320210366442051142e-02
1.030655374052003026e-02
1.809631025336083665e-02
1.168857937883011761e-02
1.616472676661992458e-02
1.364141718561226457e-02
1.233839447178336490e-02
1.345079245365604637e-02
1.364896925484804235e-02
1.872000051040928481e-02
1.535306778964751206e-02
1.730457432935836315e-02
1.115845694211453631e-02
1.075947068210073021e-02
1.126117332324311215e-02
1.664621364110968615e-02
1.452805472023602218e-02
2.217380384342096389e-02
1.423172581263582037e-02
1.411863693890164084e-02
1.498849225831105914e-02
1.203602470778014633e-02
1.627416015916993697e-02
1.939502283210603473e-02
1.845562010245344053e-02
1.444698708355030004e-02
1.118669554979218050e-02
1.559943902747704114e-02
1.319718006442056023e-02
1.242907323904358062e-02
1.805778336450880595e-02
1.110869464205333293e-02
1.262420281248807785e-02
1.575101417789986913e-02
1.226283702296024347e-02
1.250572043890668672e-02
1.367544030475406625e-02
2.048149029860193981e-02
1.664483050469683922e-02
1.328814622737603535e-02
1.520523397898571050e-02
1.371985900884112319e-02
1.459399108135947531e-02
1.225135115558800836e-02
1.464374557116310260e-02
1.417577718753254556e-02
1.900088666598703790e-02
1.413757718062011448e-02
1.517709304814607307e-02
2.046685308888346322e-02
1.791907937702469367e-02
1.254513590963193814e-02
1.387457763485139273e-02
1.226281660709863108e-02
1.742047958679759923e-02
1.937465825419396048e-02
1.523802706521448780e-02
1.247630159923901645e-02
1.026312926098826503e-02
1.202663833101470445e-02
1.159573294862770339e-02
1.228604230127989042e-02
1.078729421715252101e-02
1.558348461868119816e-02
1.255059643505421207e-02
1.783692084582763626e-02
1.200319976841707215e-02
1.832824195004925660e-02
1.291271183484971052e-02
1.119894586786854274e-02
1.927305944085100364e-02
1.734720438957462751e-02
1.682132084005116823e-02
1.049353387498486861e-02
1.644483302309271422e-02
2.007439928972090670e-02
1.531501615002853200e-02
1.133145303900999663e-02
1.766242470622320093e-02
1.110029368581799680e-02
1.120742751962591766e-02
1.439290644453888879e-02
1.226927658615772909e-02
1.405047869571190988e-02
1.503583803678762432e-02
1.744498176956860158e-02
1.235514148963604009e-02
1.953587521905730817e-02
1.532457943104462150e-02
1.030966172810119166e-02
1.153414405830488487e-02
1.219088644478821815e-02
1.830259065670794549e-02
1.338281406540706153e-02
1.354945104088192687e-02
1.547306836729192558e-02
1.452083584493599200e-02
1.973871889895664755e-02
1.261414093237009371e-02
1.197735767636520267e-02
1.473362925463062023e-02
1.600821856577611113e-02
1.065970078002603794e-02
1.698942324098651202e-02
1.487137910122565687e-02
1.117348685899652305e-02
1.599648855937035874e-02
1.859671259053916059e-02
1.204598479254994498e-02
1.241884471576294030e-02
1.705194252087083306e-02
1.561582391781621282e-02
1.225230394828669134e-02
1.433231288028807837e-02
1.350079565019224326e-02
1.147785536310959309e-02
1.284125967113702860e-02
1.483285292603123140e-02
1.144028644481144205e-02
1.685948174103912844e-02
1.244550968342517105e-02
1.739607854688077215e-02
1.980227675659340658e-02
1.272065207866629466e-02
1.227368792919643348e-02
1.592797080204089166e-02
1.273321550931208468e-02
1.191925483435034988e-02
1.733094964430428875e-02
1.625913965206202128e-02
1.300414903428975810e-02
1.071855432236711904e-02
2.571202320630905369e-02
1.590621458210447758e-02
1.476952030148787065e-02
1.091739723050776795e-02
1.251875581307826391e-02
1.030776408055973647e-02
2.007938463937447571e-02
1.960980948690807524e-02
1.200822375739066250e-02
1.216058872753389419e-02
1.284438918324215528e-02
1.795120349668236082e-02
1.251702248263386608e-02
1.135746505170843676e-02
1.428542176111241568e-02
1.416929350720058656e-02
1.277284825759111841e-02
1.089795726875964627e-02
1.458796987870791817e-02
1.167465719697134002e-02
1.176941718004404468e-02
2.105744358398914384e-02
1.022415539918969038e-02
1.768547283248486646e-02
1.423093196256017268e-02
1.629178450680951462e-02
1.894278735639420841e-02
1.577086863155319207e-02
1.316723566560543124e-02
1.705606539122578313e-02
1.524094768329378735e-02
1.332381399881249484e-02
1.544319780686789767e-02
1.480496800400124546e-02
1.368049258899800558e-02
1.676658286305612866e-02
1.487576372357310439e-02
1.375059069783540755e-02
1.433802201985101554e-02
1.221252378309142794e-02
1.321968002492238115e-02
1.043552635742154774e-02
1.489817925903480500e-02
1.233917857385349870e-02
1.173893817758653313e-02
1.823248258733661809e-02
1.379068560398788446e-02
1.477503016112730050e-02
1.352336347136978700e-02
1.993707033754307800e-02
1.392417258090600241e-02
1.518501187578749634e-02
1.163813986785949134e-02
1.405525042473881880e-02
1.965315431037870098e-02
1.628967771860848068e-02
1.527916621227604077e-02
1.130482214774614080e-02
1.183673377699606677e-02
1.095035767335287950e-02
1.007399263642361209e-02
1.216404515032404321e-02
1.615077563133149319e-02
1.250494157567888509e-02
1.212555330711561317e-02
2.055719017808022020e-02
2.187167006117871071e-02
1.167254319618238334e-02
1.473919815606974937e-02
1.676032837636415307e-02
1.147872187417284945e-02
1.384741007399634127e-02
1.220827278449055503e-02
1.563081493337681316e-02
1.550274560529893431e-02
2.046901816076335257e-02
1.630215476922666773e-02
2.085465934993308013e-02
1.417654736318213482e-02
1.999417186450139217e-02
1.810417563323249435e-02
1.032478639511901462e-02
1.229893290917996596e-02
1.084605436917823913e-02
1.516267490826206377e-02
1.625901345008787247e-02
1.061495306347808726e-02
1.127012932993304295e-02
1.092730916250212250e-02
1.684042222814280398e-02
1.746025292154362862e-02
1.452576582883599587e-02
1.718749980645639663e-02
1.837082849376298066e-02
1.125519931957053542e-02
1.357367367434908489e-02
1.405707006875536735e-02
1.845946916194815546e-02
1.313159849379854152e-02
1.333092469751154252e-02
1.211281142216741324e-02
1.266688780135112082e-02
1.311818885030041626e-02
1.574005371520517671e-02
1.243890096424971059e-02
1.781505292408788743e-02
1.642580550094385750e-02
1.004743862019202849e-02
1.602219436409810238e-02
1.825272088560181416e-02
1.305721974150502937e-02
1.602547183651364948e-02
1.447198364231200296e-02
1.483751138259903346e-02
1.854347480129345249e-02
1.117270982281108604e-02
1.113460068728533425e-02
1.400929557663585512e-02
1.221582347852179229e-02
1.146192343585622844e-02
1.571732911070711225e-02
1.418908905149365851e-02
1.828688807988004816e-02
1.464437134594265277e-02
1.296949314904030648e-02
1.118454062889637224e-02
1.113371282221015113e-02
1.615544800709645124e-02
1.680123702007016440e-02
1.521399018675811954e-02
1.490794477887302794e-02
1.322295069806719847e-02
1.906920223463498543e-02
1.150139054892326818e-02
1.643572912794033503e-02
1.293334704455093020e-02
1.009777940683892483e-02
1.341543588060040149e-02
1.106718914557003330e-02
1.564696997084275010e-02
1.877314640443181193e-02
1.140175679316615676e-02
1.528423050042371223e-02
1.284175167137138751e-02
1.895700643102590788e-02
2.495051888755972502e-02
1.456043632265008325e-02
1.299866708439512131e-02
1.363369510702888698e-02
1.110942761879152307e-02
1.105165449177195405e-02
1.388910109962576342e-02
1.718472984794058855e-02
1.172779983316095918e-02
1.108441774631074850e-02
1.759385154322207212e-02
1.179536595591868312e-02
1.440251024021552140e-02
1.682627373814193916e-02
1.547891743861096181e-02
1.494414023794654600e-02
2.032049256812529237e-02
1.706062324917706485e-02
1.255626852990351927e-02
1.407151760940905660e-02
1.601770303988220290e-02
1.277566828527310072e-02
1.754753340114348359e-02
1.058885409729293237e-02
1.146786182250572605e-02
1.342030402107985410e-02
1.298837025624990926e-02
1.658457136664465148e-02
1.098013562007968749e-02
1.260615602224560150e-02
1.135851457233738593e-02
1.171531235338563529e-02
1.215881167253832391e-02
1.145036526481046923e-02
1.174340063643483645e-02
1.777793068552024902e-02
1.899471672471114703e-02
1.618132080233544712e-02
1.188214608425253171e-02
1.827567364104029646e-02
1.939180555947445095e-02
1.745107362573181109e-02
1.630042235365947167e-02
1.339106611704738575e-02
1.128872146460051240e-02
1.460741685199354323e-02
1.684639286766781430e-02
1.707450057698461920e-02
1.537488048182361622e-02
1.926574801996522313e-02
1.151230201881806026e-02
1.214376677271289395e-02
1.740450431583803748e-02
1.805085217347368598e-02
1.024475095473659572e-02
1.439680961824207905e-02
1.523794305636833046e-02
1.963185338892489695e-02
1.744538067602371956e-02
1.305443404671891017e-02
1.375550042299442111e-02
1.184661905572415540e-02
1.483780599664893951e-02
1.258514047900963218e-02
1.600539570841544301e-02
1.914904806471889875e-02
1.149874557449292491e-02
1.704440269325019353e-02
1.388238284956858082e-02
1.725773633711452648e-02
1.625571820140417345e-02
1.357368526562596767e-02
1.391250618617312709e-02
1.389125344759942204e-02
1.107051765576289905e-02
1.906228387476313624e-02
1.239517380113741574e-02
1.148900670814589908e-02
1.765118832347536970e-02
1.708082740246982811e-02
1.102939003210262614e-02
1.140735650735133500e-02
1.054544960788261244e-02
1.455066297810794773e-02
1.217693513064785349e-02
1.586884438962493649e-02
1.131364251617911210e-02
1.378413123603150492e-02
1.802491066413822174e-02
1.611945687082025347e-02
1.379148471460214798e-02
1.305113929765294722e-02
1.665620487489716250e-02
2.135587212445397287e-02
1.539425643568392843e-02
1.839143090182915330e-02
1.086279378262999806e-02
1.064529378417281361e-02
1.396955330080892899e-02
1.574615490195538370e-02
1.543982465858925734e-02
9.975465173194756480e-03
1.205406200962666485e-02
1.285295167277766826e-02
1.139492352139515052e-02
1.491715569815488251e-02
1.721722649266432814e-02
1.454398495941494618e-02
2.169171003971936962e-02
1.267534334430789333e-02
1.416025878126025983e-02
1.015990930173044267e-02
1.453801761932718706e-02
1.774420422244668560e-02
1.420027218746888753e-02
1.044745220909468197e-02
1.500687543190570850e-02
1.196393479466972831e-02
1.954806014959969973e-02
1.454355059327450128e-02
1.110555270658364346e-02
1.347069252044674759e-02
1.593075262595633479e-02
1.470166868337036137e-02
1.047387158323676015e-02
1.169383197409026853e-02
1.664696774067103702e-02
1.299583335489534752e-02
1.507965231799410222e-02
1.282401681497738477e-02
1.195918528829031935e-02
1.437107758503500254e-02
1.480684344331867353e-02
1.405470685034879152e-02
1.590432544295627970e-02
1.413914077371561384e-02
1.688339497442997716e-02
1.026913795357547315e-02
1.950166567597172440e-02
1.062295079222725334e-02
1.514538257596223514e-02
1.919169071675225213e-02
2.190103060631065635e-02
1.474379000228584480e-02
1.137312862991739573e-02
1.831372679729798003e-02
1.172245265334437639e-02
1.286520987709327546e-02
1.216568058540937192e-02
1.076455235160005477e-02
1.656863198124533532e-02
1.840892056433976465e-02
1.649434874304780974e-02
1.614332991399533568e-02
1.136814252047235220e-02
1.600075518216051429e-02
1.872109414349509837e-02
1.067683701172111865e-02
1.120013534949185208e-02
1.255284075497326013e-02
1.908100038677967847e-02
1.598771082101566043e-02
1.839265953044588731e-02
1.756957249078117123e-02
1.216022151347584401e-02
1.830815926363543733e-02
1.699112348923631499e-02
1.406731157683210887e-02
1.130408946046962924e-02
1.093676605255539114e-02
1.676374133045599457e-02
1.061549901729411105e-02
1.881159699584383782e-02
1.700715575568303994e-02
1.227678077511268340e-02
1.376519972741027664e-02
1.423488873266984256e-02
1.317555844775464280e-02
1.384050221919919110e-02
1.132618370491172977e-02
1.455770261415306743e-02
1.233315675513069198e-02
1.573624345879948150e-02
1.598362906661987548e-02
1.221834435633534222e-02
1.262270036125978656e-02
1.422558253739086842e-02
1.186548343868618072e-02
1.079980213088616026e-02
1.550641290378462767e-02
1.530180255863927696e-02
1.429166543586399274e-02
1.100786049064678487e-02
2.423181876377769606e-02
1.201283930422591961e-02
1.241637429844430138e-02
2.012992110056663342e-02
1.725195410392046935e-02
1.305059651347850735e-02
1.225489418448919704e-02
1.326151343916442960e-02
1.117403049797094372e-02
1.782263058558189450e-02
1.499851468083718276e-02
1.169893128389564579e-02
1.623608525900671617e-02
1.130006136567843211e-02
1.366431985177088415e-02
1.316408568348714780e-02
1.770263168729885317e-02
1.573188310964315773e-02
1.301073611463102186e-02
1.302255387515832696e-02
1.220745645743637198e-02
1.086778442059468941e-02
1.994579151275932549e-02
1.481255171452761088e-02
1.482701764825267166e-02
1.288252334291605308e-02
1.219323365393948366e-02
1.423541675735531808e-02
1.856416887022260820e-02
2.015630637393445168e-02
1.343673474503559451e-02
1.670220382450243735e-02
1.663287339736885251e-02
1.200873404159997181e-02
1.149100228924426759e-02
1.511820720644524441e-02
2.069238665449163461e-02
1.149772469265189501e-02
2.357220430506018483e-02
1.460151640027343434e-02
1.024373870403283426e-02
1.655933996402142450e-02
1.054114738679121088e-02
1.485501945038597560e-02
1.122506907558365463e-02
1.533826906234025955e-02
1.565054790554359920e-02
1.237563574875846784e-02
1.127333941760943169e-02
1.340201367373355934e-02
1.394558845011123482e-02
1.490466608583457253e-02
1.322802847621640243e-02
1.963300138885917812e-02
1.234623733907413631e-02
1.151880908475921839e-02
1.638354835540745125e-02
1.951475161968041494e-02
1.067258878054460139e-02
1.535980898674552120e-02
1.025817730040762266e-02
1.150920436806462943e-02
1.924774722980729380e-02
1.029239960053489507e-02
1.885845749580897235e-02
1.804549431203977816e-02
1.627992311024795136e-02
1.111031459785202791e-02
1.299277536714965597e-02
1.130270035163852618e-02
1.322711089532846440e-02
1.117637429722462272e-02
1.601789616785689874e-02
1.761339532692429710e-02
1.204679891195942210e-02
1.371503660386913515e-02
1.395054846653420721e-02
2.207326904177345228e-02
1.941624252458459821e-02
1.319562254929518286e-02
1.216966829547391771e-02
1.652514980427260971e-02
1.284031241374852805e-02
1.454796295196000844e-02
1.448303499139474981e-02
1.322487267568528413e-02
1.266962737810259365e-02
1.214986378814403301e-02
1.500747922492545738e-02
1.278415798444132445e-02
1.351277029558908827e-02
1.426676241535779210e-02
1.336458144287502869e-02
1.394725632242604929e-02
1.326782904701576116e-02
1.361303449433798329e-02
1.659141361137655979e-02
1.589313741561720894e-02
1.882191573585054178e-02
1.036420638605206612e-02
1.738494687678784900e-02
1.249197905852843411e-02
1.739642936674978824e-02
1.550605027556462012e-02
1.469851621785331353e-02
1.507641163140355234e-02
1.392560612391752217e-02
1.167026586466027305e-02
1.262726121297596052e-02
1.193264573230145772e-02
1.008278732043116702e-02
2.054704434643356281e-02
1.307691662544807620e-02
2.199581855992097101e-02
1.679087366393924863e-02
1.128104862484714289e-02
2.099698983073997050e-02
1.778276275207896218e-02
1.164068997375145020e-02
1.324891557111687601e-02
1.122528348497137986e-02
1.631638264049256604e-02
1.405871894875221351e-02
1.073865571563210712e-02
1.448979892801952052e-02
1.932175282701165120e-02
1.206977424591737513e-02
9.951583281512580564e-03
1.518194321681076708e-02
2.021864125945899149e-02
1.319776513448142619e-02
1.163164341415468678e-02
1.589670327470962818e-02
1.446887973431423835e-02
1.467355643345757965e-02
1.452894885228836475e-02
1.560646205223770178e-02
1.137405327892193618e-02
1.615846579856039522e-02
1.580510973606963354e-02
1.045047591158297130e-02
1.333760894665242391e-02
1.293104526411573141e-02
1.264876399654260575e-02
1.870961193442416404e-02
1.297994375396961317e-02
1.285496427639190586e-02
1.861885589370726457e-02
1.168940759991543565e-02
1.758203402507685364e-02
1.405874975288363277e-02
1.122537544141100074e-02
2.191636621371997884e-02
1.652834094856145408e-02
1.619973589346768161e-02
1.612825756383198805e-02
1.639802389013172990e-02
1.540471798114617652e-02
1.577099022948696971e-02
1.316748227063677112e-02
1.418497405165339287e-02
1.152593507339316758e-02
1.819534132664557546e-02
1.475757201582150735e-02
1.558478925362624667e-02
1.247248729633973485e-02
1.171853846027465923e-02
1.612408272754739524e-02
1.173731035868241790e-02
1.259748162362073209e-02
1.421910713645019309e-02
1.343441337132120217e-02
1.380044130555027615e-02
1.917117107911789353e-02
1.225242418151306634e-02
1.643488007888696534e-02
1.336192934080204786e-02
1.563047221763919081e-02
1.507647640123696564e-02
1.893229247147570904e-02
1.370435436138761620e-02
1.126116427914028439e-02
1.082218195953189681e-02
1.102660547646044931e-02
1.198354400873863357e-02
1.385447153006683085e-02
1.522520523140927229e-02
1.165387569758839954e-02
1.493313932641077146e-02
1.514780568762399970e-02
1.840616825688906610e-02
1.612250988294078313e-02
1.377881108783188258e-02
1.374867091362830251e-02
1.140676826616654309e-02
1.218575919008166308e-02
1.711820707975000855e-02
1.465508627297187894e-02
1.620202498903389188e-02
2.159293075628182512e-02
1.602346591679587595e-02
1.642880961798592887e-02
1.314497382963197847e-02
1.173937315935793743e-02
1.415781653097930581e-02
1.393657785776525326e-02
1.324086090307283192e-02
1.258148457073831814e-02
1.277001309203304458e-02
1.350400113051400397e-02
1.209588687487855169e-02
1.137204589322471544e-02
1.710780795838220958e-02
1.696093176336127550e-02
1.249852079199365029e-02
1.326959374953149556e-02
1.577815135870525021e-02
1.073340721923094106e-02
1.289631235681507060e-02
1.443730153696060059e-02
1.704629518774830599e-02
1.222715886558420340e-02
1.211736203603114292e-02
1.480450615104517142e-02
1.252433445789707944e-02
1.155836201154983311e-02
1.919337824075909027e-02
1.883624536083786105e-02
2.121072149587854838e-02
1.971383317319702622e-02
1.258152645798962799e-02
2.050390525959683297e-02
1.071374524190576126e-02
1.763561397835183842e-02
1.131787181288738953e-02
1.557063433834859900e-02
1.327199670145870480e-02
1.718573021118283140e-02
1.599585682586568414e-02
1.241391736475674912e-02
1.000104050851308504e-02
1.243641454570348914e-02
1.301107308053764920e-02
1.684595887926620961e-02
1.672016695079092674e-02
1.265647350105655877e-02
1.497228425464502966e-02
1.595630085785271213e-02
1.851613834181409235e-02
1.337579372922338347e-02
1.991257536709106768e-02
1.295518427535841122e-02
1.814925927369279157e-02
1.744284632633033572e-02
1.337972843810983359e-02
1.335066971960868765e-02
1.117473132264856783e-02
1.249284048198501251e-02
1.628383250999260179e-02
1.483685451113475606e-02
1.637843082173903730e-02
9.688426900310798118e-03
1.866034069534139306e-02
1.020819935128400302e-02
1.723360082944636051e-02
1.987575739188193746e-02
1.426983670221462774e-02
1.382360153365880251e-02
1.670864470869184992e-02
1.056371494712627854e-02
1.661363490666153964e-02
1.277072026423095585e-02
1.477762927631284806e-02
1.659346259778682331e-02
1.804963138450321747e-02
1.174954699294211702e-02
1.572006169181661139e-02
1.157892490590899798e-02
1.247946170493380302e-02
1.661779840651433915e-02
1.151211380182440291e-02
1.344633091881369813e-02
1.507290220907681055e-02
1.824832317797381309e-02
1.686221031189480413e-02
1.140194296749213847e-02
1.854539850344685825e-02
1.083808530238194665e-02
1.208275467346528464e-02
1.174536092698818743e-02
1.045814483927595684e-02
1.550821031914229042e-02
1.062783963900704176e-02
1.442912828836689920e-02
1.123425287660473337e-02
1.410775906406977476e-02
1.784992706138063823e-02
1.301441470971775871e-02
1.941193848921893284e-02
1.403439956702684510e-02
1.729309907322776341e-02
1.216400855191029397e-02
1.199655612979858010e-02
1.234408763911570839e-02
1.893045099680754073e-02
1.063513281609573813e-02
1.245865873201779106e-02
2.153513174857779600e-02
1.243139936632403630e-02
1.900621308403330212e-02
1.073449811083526662e-02
1.149390600185989930e-02
1.620519356403660183e-02
1.597165957899138178e-02
1.357705336729800316e-02
1.171596744705354597e-02
1.371313807168775267e-02
1.150716566524781839e-02
1.665968879970342043e-02
1.194108193886751247e-02
1.355659711184431515e-02
1.253089252810107856e-02
1.486337792211386843e-02
1.098937606831865144e-02
1.388774113321089576e-02
2.195989570030085214e-02
2.382527647709331564e-02
1.488248731766364519e-02
1.094017418166827633e-02
1.686928511092539162e-02
1.918235959341241248e-02
1.898355616335900553e-02
1.725905333782518092e-02
1.879252651630122783e-02
1.245952412994411063e-02
1.459048473091903442e-02
1.152945830632959301e-02
1.108229109876787688e-02
1.380465956855883580e-02
1.250061941536645578e-02
1.115524202456050912e-02
1.292975853332883895e-02
1.642260452425164940e-02
2.113346081317007963e-02
1.070708037442319460e-02
1.794385442815865650e-02
1.178677692367912158e-02
1.418291563688878210e-02
1.073789390503021926e-02
1.206488101984953820e-02
1.312004101588670757e-02
1.604524447952809796e-02
1.131630822632940722e-02
1.574536145048716085e-02
1.184522269932897220e-02
1.453426379624711551e-02
1.580850752795509573e-02
1.613942288308511941e-02
1.501104392276331190e-02
1.483132978747980779e-02
1.508621695807024765e-02
2.003771389863370778e-02
1.863769402613546511e-02
1.335469434367861363e-02
1.395496802909013123e-02
1.074505782305929316e-02
1.207182479312954304e-02
1.271539471758312279e-02
1.084764607168198225e-02
2.009861944993673877e-02
1.626701976393282734e-02
1.240756411474464027e-02
1.473038622638533912e-02
1.077972351630172854e-02
2.005475257610350726e-02
1.863164529980260165e-02
1.657276671290910941e-02
1.477515729907255548e-02
1.375673555191814224e-02
1.481821544415026781e-02
1.488703745562497405e-02
1.312613582826951952e-02
1.164361310157452367e-02
1.140143696679635221e-02
1.334033405649014473e-02
1.416184120145821956e-02
1.418397157929532360e-02
1.014399687590926066e-02
1.612194059584937111e-02
1.859168264751365207e-02
1.581139800448902455e-02
1.929926488312525001e-02
1.124864648518222876e-02
1.061180928657438904e-02
1.841876107861570300e-02
1.646392561675197319e-02
1.968235781194965783e-02
1.492848885531389280e-02
1.175959946704094317e-02
1.189567836602783979e-02
1.092807754902219014e-02
1.261910613098583475e-02
1.272382005418576378e-02
1.822012492147218055e-02
1.993272657916522750e-02
2.021215409071136504e-02
1.345238541934415388e-02
1.318652023806970996e-02
1.609744495413806264e-02
1.362554077257938090e-02
1.239093732293645653e-02
1.720554011213792922e-02
2.162452680820359241e-02
1.406305379554922963e-02
1.258426379500838556e-02
1.167686485556238343e-02
1.478067581177247569e-02
1.483458745816135238e-02
1.136199483832234236e-02
1.893411667429106826e-02
1.046181876444140027e-02
1.327278565912424699e-02
1.280772091481330310e-02
1.057280103607582955e-02
1.663179778697349009e-02
1.280622626382896950e-02
1.102293667519319009e-02
1.612707643729988094e-02
1.529747693581950951e-02
1.387012602078241397e-02
1.177040382050399160e-02
1.453987032917147815e-02
1.617512252914254933e-02
1.978776198190920765e-02
1.668169750914477723e-02
1.367784038592895213e-02
1.397377089608675682e-02
2.090437263720229533e-02
2.106061407953321862e-02
1.315150073588750024e-02
1.492863529660198862e-02
1.197145376839309217e-02
1.325982426116556478e-02
1.325902770110474159e-02
1.504557308155668460e-02
1.524175177449535457e-02
1.377552332706867208e-02
1.467380019811909131e-02
1.052277492854242387e-02
1.588830506380575769e-02
1.200993137188133275e-02
1.492147108544153444e-02
1.333459756982222078e-02
1.435169469812563880e-02
1.632996942047951205e-02
1.433801034047113565e-02
1.825580439328811089e-02
1.740161761469546930e-02
1.264150366263738778e-02
1.483616530994658067e-02
1.231659771100857004e-02
1.354767606841841832e-02
1.554252340721223868e-02
1.314928510354224089e-02
1.900382364692632109e-02
1.213150435396317950e-02
1.332011667132093624e-02
1.533529015253737304e-02
1.561319771455696448e-02
1.140711147784434498e-02
1.154772575508086763e-02
1.304892713026234441e-02
1.132714727863908671e-02
1.854921682486382339e-02
1.600431512231220710e-02
1.737699307823628581e-02
1.751588575803383896e-02
2.060660427021815400e-02
1.587274930256307726e-02
1.745172924664031844e-02
1.811426055766837684e-02
1.267983603187552641e-02
1.459484872880195683e-02
1.166163157700267350e-02
1.363856414711353549e-02
1.352787959091807102e-02
1.190392289716967096e-02
1.340073159473803566e-02
1.252795906766485112e-02
1.494446342550007079e-02
1.839617564110085368e-02
1.104064153140185689e-02
1.534991502120922058e-02
1.125748822378686356e-02
1.313792478371214600e-02
1.289771420274821168e-02
1.947701249650507505e-02
1.828371512563808921e-02
1.136901858264028828e-02
1.106108207896017506e-02
1.486426115539418724e-02
1.250401258537703342e-02
1.134742026624732669e-02
1.832402985356215708e-02
1.187511687166464477e-02
1.961558409379962620e-02
2.080058874328205576e-02
1.230824384281774785e-02
1.731316562365867173e-02
1.156505623454048837e-02
1.808671685728913126e-02
1.903902975655052954e-02
1.182753354405366442e-02
1.087245356504984439e-02
1.308594729951387259e-02
1.333767148871986552e-02
1.632719452441022678e-02
1.410463003316317354e-02
1.195889719494280801e-02
1.642099157698448386e-02
1.205319774599506247e-02
1.299419023113890237e-02
1.443128092362619408e-02
1.901777665033857478e-02
1.566391174075057457e-02
1.578385344017427250e-02
1.472293796882559458e-02
1.675907734837236984e-02
1.721433004908701214e-02
1.265024869276014201e-02
1.278385135763482339e-02
1.200018372038759093e-02
1.582227026428273398e-02
1.197721327625594911e-02
1.353367969338686860e-02
1.235304519650526345e-02
1.184418599053468912e-02
2.217241487003301925e-02
1.780571025262880913e-02
1.339975246810354292e-02
1.825092586484947099e-02
1.476551655178326428e-02
2.228806901606764090e-02
1.634156373023079589e-02
1.335505731754577097e-02
1.203492896019458559e-02
1.253652461525121137e-02
1.978212952105307121e-02
1.370986555509523530e-02
1.174427973746394564e-02
1.285765273059885638e-02
1.504412516078446060e-02
1.491852298165496915e-02
1.252777268090859292e-02
1.247281834270981722e-02
1.290660215247510512e-02
1.972825711709449981e-02
1.243707927259391291e-02
1.493216762465679470e-02
1.291389268391227030e-02
1.781477983226101292e-02
1.671622400464364833e-02
1.713245653274228508e-02
1.283194885085142678e-02
2.107815873076807067e-02
2.402919670663983265e-02
1.106847744669738412e-02
1.083626924604996766e-02
1.601473815244711107e-02
1.362057446044812048e-02
1.332867605429371993e-02
1.668294765297018145e-02
1.383419161771498596e-02
1.091722562268448472e-02
1.041259439516645235e-02
1.379968442159099085e-02
1.353522573921495109e-02
1.783330831156026974e-02
1.568641044754026659e-02
1.100719393808249902e-02
1.405781590971449946e-02
1.137257559748438770e-02
2.003187516611093510e-02
1.577973187239115060e-02
1.195159895283571388e-02
1.779913908429353597e-02
1.482363406077691348e-02
1.555159787725463039e-02
1.574265401849200829e-02
1.581344983622967604e-02
1.132436037152025066e-02
1.268503118752645209e-02
2.341336419519063350e-02
1.323966900068134292e-02
1.054249377047977720e-02
1.208940009917838787e-02
1.306533045523705638e-02
1.220827037370691981e-02
1.355656360344484335e-02
2.039140073000517139e-02
1.538867772013555180e-02
1.663326068810738745e-02
1.589369207140453599e-02
1.163829472677530008e-02
1.306915883870019002e-02
1.212977670463807889e-02
1.316161200520582497e-02
1.528041256799089753e-02
1.747343940951395780e-02
1.283157362041775773e-02
1.230916313070207213e-02
1.504152737614189439e-02
1.269741645205080260e-02
1.144660606629629984e-02
2.056990735968630690e-02
1.935152640043413808e-02
1.122232585548815775e-02
1.212357639792432940e-02
9.935832279723826044e-03
1.788979146977764945e-02
1.790642160534183791e-02
1.572594747791347669e-02
1.119944654106388993e-02
1.321618530773163713e-02
1.586557065564067615e-02
1.342495630834553144e-02
1.426118039963558681e-02
2.003895698259161584e-02
1.653942767006810755e-02
1.143474173054070953e-02
1.600242737427381989e-02
1.320461186696775258e-02
1.494370305092640461e-02
1.894449550542176564e-02
1.302045316212796511e-02
1.527873168494139899e-02
1.370062494393403663e-02
1.096008145154425684e-02
1.858418135787426317e-02
9.822887556656778596e-03
1.506567120484852973e-02
1.123532175309041592e-02
1.079297160657436208e-02
1.119692688196644026e-02
1.476644554947481591e-02
1.222981900822323054e-02
1.353737362952424014e-02
1.327628623902793459e-02
1.399858308676490970e-02
2.006286931282377783e-02
2.194071561965943440e-02
1.663685542671036743e-02
1.733833891874336786e-02
1.248535326909695244e-02
1.433402562453631179e-02
1.945212440791721509e-02
1.327399418058966551e-02
1.164436564431522991e-02
1.120068485236699884e-02
2.011916719723125246e-02
1.466400342201315543e-02
1.359633226267778494e-02
1.467002910359085921e-02
1.592502272398088614e-02
1.278132623168359849e-02
1.004378153883399814e-02
1.580611916326143951e-02
1.445962974659828482e-02
1.294144975827407618e-02
1.387419399068207104e-02
1.365100442920948176e-02
1.496504467815751305e-02
1.451610634537342515e-02
1.488247393732930468e-02
1.259894315444398671e-02
1.230501493686447789e-02
1.744253388509425795e-02
1.442653721360387387e-02
1.416073910562590243e-02
1.465161723497065971e-02
1.308239469868316407e-02
1.543543553925438849e-02
1.689321248002620401e-02
1.508682757959695087e-02
1.196338176669087261e-02
1.226608026159969889e-02
1.653730769128058942e-02
1.672414072187985989e-02
1.093998018476659805e-02
1.737880352731593914e-02
1.303613392810409541e-02
1.661116922102770510e-02
1.145799821422183173e-02
1.255136342006196726e-02
1.559827764465218647e-02
1.363958518224550609e-02
1.520585178961250672e-02
1.151083190052960142e-02
1.213788019091036063e-02
1.102543361216008766e-02
1.697644279690826985e-02
1.584567721083318670e-02
1.888538412642357112e-02
1.643901005854020436e-02
1.364914670606412472e-02
1.506733758188288919e-02
1.705070023283095093e-02
1.025585837385761812e-02
1.540889372546472291e-02
1.632891458725982403e-02
1.562211990448644783e-02
1.826785540967584831e-02
1.084146472465383204e-02
2.072749960827333093e-02
2.198165307019467329e-02
1.197888156897519707e-02
1.578505783401304430e-02
1.613668641948606819e-02
1.894436106618607729e-02
1.210315354462354609e-02
1.256060427305516480e-02
1.074076703877953690e-02
1.078348532913899968e-02
1.200682386697604631e-02
1.430006969361286018e-02
1.550290191918704541e-02
1.061729141976278101e-02
1.137870280072617729e-02
1.817968774768508045e-02
1.393199314096613128e-02
1.611139042817394396e-02
1.440759441379285688e-02
1.488914873479782464e-02
1.847080280955770704e-02
1.361237548429440787e-02
1.616006325891522488e-02
1.451447375414605112e-02
1.789712976774379682e-02
1.342891651336708403e-02
1.296032368554730918e-02
1.721401223376792244e-02
1.607026153456447837e-02
1.441034124074030975e-02
1.077507864006901905e-02
1.720155021659958150e-02
1.221293307477031020e-02
1.689608803370282186e-02
1.284514403322023490e-02
1.308594420834308103e-02
1.514095953024752195e-02
1.110929534334187743e-02
1.267141712306519598e-02
1.163452223763011828e-02
1.363361544403687842e-02
1.895305261315935463e-02
2.188152464651746398e-02
1.309656020219973627e-02
1.560070928826462477e-02
1.296597855980508029e-02
1.065873937621929397e-02
1.739123146966162214e-02
1.421100089930263377e-02
1.062653799813044475e-02
1.706337681679814811e-02
1.328408219279184066e-02
1.097386232228831152e-02
1.513405154171298950e-02
1.961319679506562386e-02
1.564835719472562614e-02
1.523499027573679832e-02
1.326861821284369691e-02
1.896401630074248668e-02
1.173582066984562439e-02
1.587923080515205032e-02
1.528050814270220936e-02
1.212109124146039038e-02
1.495523345411184368e-02
1.329802608601132752e-02
1.396768014431565286e-02
1.572952688075063277e-02
1.923250049050742594e-02
1.207111884723155101e-02
1.250590823538112045e-02
1.474521544105264481e-02
1.291591738263836789e-02
1.449456859298425826e-02
1.217805876610875138e-02
1.431877746770687798e-02
1.349000076589343400e-02
1.450842455574255507e-02
1.190457771312161510e-02
1.543590544238801487e-02
1.281715013346557130e-02
1.421534617258110589e-02
1.626119636008624414e-02
1.602950117035248367e-02
1.889485626766174153e-02
1.677299796670322918e-02
1.224529208217564613e-02
1.425211162432488132e-02
1.676321247791440205e-02
1.657311756767013144e-02
1.587311218992265571e-02
1.855571308454681545e-02
1.389814560554578082e-02
1.450251712814948357e-02
1.552756506766081457e-02
1.042856516694865010e-02
9.986829053280660284e-03
1.614993296307487558e-02
1.503494509991798456e-02
1.222839196999986333e-02
1.349356069783375425e-02
1.155486958886736519e-02
1.330102729101162451e-02
1.735336412286145324e-02
1.099737441661982618e-02
1.299174974390901460e-02
1.818849757546558976e-02
1.224072066726786256e-02
1.235529323069478602e-02
1.146415465191436174e-02
1.188864776292170022e-02
1.081289026371864970e-02
1.307260255120729076e-02
1.566013757386813809e-02
1.302705359197536827e-02
1.791378200621629446e-02
1.907156691702355245e-02
2.025223264354281127e-02
1.197658395444398116e-02
1.298075533895864941e-02
1.483928823172037115e-02
1.557234655288544656e-02
1.886289407315552835e-02
1.797001534514156007e-02
1.253373124959634294e-02
1.298653243954320247e-02
1.425940989559537631e-02
1.857908726417634160e-02
1.023558060565854522e-02
1.459187249512278184e-02
1.299397091046544661e-02
1.115015344709793799e-02
1.214777943823391534e-02
1.549643979281201123e-02
2.191102564622746107e-02
1.111440147889239394e-02
1.314902981612289801e-02
1.927838194477149436e-02
1.561552344559988259e-02
1.204758480451788641e-02
1.100939885676995023e-02
1.453047401885168566e-02
1.748959827866247707e-02
1.774527420434807157e-02
1.279767609506951564e-02
1.796384720951932357e-02
1.823197687141328571e-02
1.140138206952050030e-02
1.576124022783231826e-02
1.242462152124019711e-02
1.538777275175970405e-02
1.760931958416900311e-02
1.857296539625349907e-02
1.335831981123520099e-02
1.262535087202015793e-02
1.413457164891404605e-02
1.286390077390600628e-02
1.641043624888016694e-02
1.662726928132832183e-02
1.130071595891135594e-02
1.358184979808918502e-02
1.831748502368688025e-02
1.724564885157048311e-02
1.688928426689836892e-02
1.562887094240703045e-02
1.089206043544772330e-02
1.865289893344240779e-02
1.038143880041894097e-02
1.606995601031760423e-02
1.142171980753757705e-02
1.432238759298343211e-02
1.812910052780766779e-02
1.857880424772678785e-02
1.278416957939043641e-02
1.553929140438889411e-02
1.375711514873185354e-02
1.661093358211856996e-02
1.395684985345787936e-02
1.370128168137599300e-02
1.621985835178754720e-02
1.390100827193280209e-02
1.640999493537767528e-02
1.662981008572395059e-02
1.850694176536904489e-02
1.960722572519507656e-02
1.614883125936761310e-02
1.036715262805520954e-02
1.618110970941882831e-02
1.658828609261597808e-02
1.199717485579255075e-02
1.318432739326808045e-02
1.168038453337452189e-02
2.036496311663207881e-02
1.246657302737463890e-02
1.243663228106983709e-02
1.305402776635035227e-02
1.238179874183631402e-02
1.307227746593225826e-02
2.146209554143768683e-02
2.052238950127821537e-02
1.656648240168578923e-02
1.857960156291074694e-02
1.455553314942775733e-02
1.279099575035308467e-02
1.182818222199463754e-02
1.020862314762977126e-02
1.854715019901062578e-02
1.691051417085442932e-02
1.135276735847562390e-02
1.458143137812434320e-02
1.570913755444991455e-02
1.144976672188355304e-02
1.534349823226643927e-02
1.332285394358631581e-02
1.201797946849362912e-02
1.699299535462744926e-02
1.138929963021783655e-02
1.379954452936734202e-02
1.413301784843187803e-02
1.332222753552602355e-02
1.091848971759265541e-02
1.276694752452475767e-02
1.472797821343801994e-02
2.124420543259478156e-02
1.130318398013821501e-02
1.714979783705997129e-02
2.399565633572917078e-02
1.398976909725535567e-02
1.595177204989481345e-02
1.439214442942970962e-02
1.281408423257060503e-02
1.118753493739219063e-02
1.016750586283716833e-02
1.633403555510537508e-02
1.811169040539634123e-02
1.592274502265833558e-02
1.166171626487860769e-02
1.065368596900756124e-02
1.741915069578683917e-02
1.294110058806574245e-02
1.416914076432140845e-02
1.514174282580640907e-02
1.114406763118219734e-02
1.412489263135524586e-02
1.943725120713296617e-02
1.604697074799338319e-02
1.603109746065453645e-02
1.602653448692537008e-02
1.562337351037440536e-02
1.242117805170459000e-02
1.263570914015938254e-02
1.378434429401170780e-02
1.460746632800019595e-02
1.792425196617844496e-02
1.098784703280179104e-02
9.785609201944111407e-03
1.380318660620377669e-02
1.653530514008397234e-02
1.081701899238399212e-02
1.262664483916892122e-02
1.644503954817430613e-02
1.121585743239388901e-02
2.102680212502699986e-02
1.453648131500856477e-02
1.628782963127500816e-02
1.791796792735642074e-02
1.364365207764761667e-02
1.738401446869303202e-02
1.613060646437136647e-02
1.305968011131999895e-02
1.096622412443016420e-02
1.038387829079007174e-02
2.119952039697617363e-02
1.264213150004734124e-02
1.552994130630402925e-02
1.131601229154821642e-02
1.290837891130153237e-02
1.727214783795755215e-02
9.701563451795451598e-03
1.113901104836390044e-02
1.563086850158029728e-02
2.007084028137487430e-02
1.507792895426970925e-02
1.342248025902786392e-02
1.742573216615073139e-02
1.129651748166368708e-02
1.183479090638278608e-02
1.326465528553089079e-02
1.521732229690181404e-02
1.236373625793682485e-02
1.475222022224034757e-02
1.593405668452291257e-02
1.216933420898930196e-02
1.053744820963326348e-02
1.545663234672201014e-02
2.026714787643868476e-02
2.445871227935250691e-02
1.532503486048758523e-02
1.774807132253514164e-02
1.200843686286542922e-02
1.377859315058410639e-02
1.049935905637582566e-02
2.129419006993554797e-02
1.157588494387766856e-02
1.548289520845574918e-02
1.306325884223669132e-02
1.425267788433395855e-02
1.093763570391734566e-02
1.582185759180945728e-02
1.538800924429450934e-02
1.038726760453829653e-02
1.608458012510735613e-02
1.499748857372268374e-02
1.366613446382430874e-02
1.366022476877942760e-02
1.462577933707825961e-02
1.346203240578797145e-02
1.700967515378526418e-02
1.497390854407906757e-02
1.196983068526610849e-02
1.471304994913083530e-02
1.067720224237683757e-02
1.411823784108581781e-02
1.529914471872198534e-02
1.084317122925643195e-02
1.234184509468191915e-02
1.738566944550257176e-02
1.810216208445897257e-02
1.665494120970836822e-02
1.171624550776879416e-02
1.724138756955706508e-02
1.795794490980945346e-02
1.057415326795635609e-02
1.495187919629761830e-02
1.526047123633100799e-02
1.233899178521852269e-02
1.288301163420674245e-02
1.142087476198439151e-02
1.157183876033118786e-02
9.104765798828507589e-03
1.289089971994031303e-02
1.696154206180502944e-02
1.430370706610070708e-02
1.679112647965047556e-02
1.505694125566603425e-02
1.341434212664394110e-02
1.512120959233198558e-02
1.570077796299715334e-02
2.005707434427064784e-02
1.606773376600451053e-02
1.400713165396841320e-02
1.530267972802851206e-02
1.468484921899870788e-02
1.041061726428066728e-02
2.125463242796746255e-02
1.451255103316118067e-02
9.860498151095738878e-03
1.761917211712782372e-02
1.227305714488147181e-02
1.440805161224728570e-02
1.073784039317145222e-02
1.192773323709122105e-02
1.233167332247833703e-02
1.408335099502072696e-02
2.034144847691865543e-02
1.502123548855616164e-02
1.892909117588573165e-02
1.119043963010601939e-02
1.385895838541841875e-02
1.748114547422102705e-02
1.352848049005850317e-02
1.372033932856497884e-02
1.350167345918151796e-02
1.133060135692289666e-02
1.108265954826492816e-02
1.762340117322674926e-02
1.288732657175181706e-02
1.480204017692915430e-02
1.210603117507208504e-02
1.555041884421370924e-02
1.795729199084844518e-02
1.138814473756014078e-02
1.445548421077572088e-02
1.760315660794734005e-02
1.878092427719496582e-02
1.714942758553664182e-02
1.715025652326634953e-02
1.232634326580828166e-02
1.170513343096064515e-02
1.179714991739233554e-02
1.721729306415237248e-02
1.456642090281565216e-02
1.489458167536580890e-02
1.159461035406339317e-02
1.487958653635987338e-02
1.614931451714451960e-02
1.171390513497383434e-02
1.200937733795515161e-02
1.775669961327419610e-02
1.172453227094094608e-02
1.371502613135136550e-02
1.167334861820301141e-02
1.088942719652866153e-02
1.312145004543655014e-02
1.462442462798207998e-02
1.108115897223805810e-02
1.874487084309059415e-02
1.697970148693500603e-02
1.490315895736199492e-02
2.201330509157412019e-02
1.647570735704045886e-02
1.177426973743569971e-02
1.251786139630461925e-02
1.400265251454610449e-02
1.396665344456074487e-02
1.847533861389455412e-02
1.392468760216711288e-02
1.125507932906240349e-02
1.225546623050455253e-02
1.477756964303764131e-02
1.178841027867288255e-02
2.011492438565759544e-02
1.237028878628010364e-02
1.657564503567615644e-02
1.381617683683400433e-02
1.477932745986801355e-02
1.477408756879086682e-02
2.032449213239684305e-02
1.135454944470751237e-02
1.297192801982811200e-02
1.534912893257700701e-02
1.134326168249384127e-02
1.206046935549959925e-02
1.314130352291023596e-02
1.288885711790771493e-02
1.677891329899205974e-02
1.483659945420995330e-02
2.095190241903238659e-02
1.180972999027926629e-02
1.247378652184139014e-02
1.539445189777649547e-02
1.185663878228621071e-02
1.887184470542868642e-02
1.915793264567339227e-02
2.031600931528992904e-02
1.480306981006060396e-02
1.976739125190671298e-02
1.448273615698181249e-02
1.461504719305833921e-02
1.168965246100582556e-02
1.772258620946881580e-02
1.275841888418588130e-02
1.304444309764274390e-02
1.210977486966066663e-02
1.741159126507557664e-02
1.133486908097021406e-02
1.295297178174170671e-02
1.233236714034047221e-02
1.380997715460308140e-02
1.169895590232145066e-02
1.140419535682958042e-02
1.788247774462037309e-02
1.428625227806698539e-02
1.277332838831224913e-02
1.727552211377769709e-02
1.436337005373761189e-02
1.419614153312695470e-02
1.531020171048025347e-02
1.068934454016054296e-02
1.575437989003491968e-02
1.647890084384290299e-02
1.643387823616382359e-02
1.619926481502448334e-02
1.718048209435626972e-02
2.082810978724086715e-02
1.325822066769416496e-02
1.222515833243981165e-02
1.052706214441673227e-02
1.442271288266849805e-02
1.211604505370823467e-02
1.367373186012288411e-02
1.779430174434976086e-02
1.446575730611135424e-02
1.497669388289338266e-02
1.728255322329688703e-02
1.677454680922457753e-02
1.296369050949561230e-02
1.572649645274060148e-02
1.308728246415513663e-02
1.586944040157795000e-02
1.286015944886093054e-02
1.590766477495103581e-02
1.434808126212605561e-02
1.268012597180240286e-02
1.279597640144358728e-02
1.647774667314708119e-02
1.178167201724595117e-02
1.277045416994987415e-02
1.063105906558758917e-02
1.092769232643159977e-02
1.070131497152462807e-02
1.653516298392787576e-02
1.867248442845240164e-02
1.406472219873396157e-02
1.687323510600530208e-02
1.530127205478493124e-02
1.239452387381535098e-02
1.017629802662594306e-02
1.754742053598379314e-02
1.474769584509680320e-02
1.171109454588846986e-02
1.253250631126263254e-02
1.638691907716841034e-02
1.952161741811636597e-02
1.734807426672571595e-02
1.548031677240707671e-02
2.054124207980401184e-02
1.665306277236039412e-02
1.685316006525730548e-02
2.016290379304971903e-02
2.205972336810246848e-02
1.419794559815831803e-02
1.419564410753079708e-02
1.519750321010227001e-02
1.340582002486098712e-02
1.220216457222655926e-02
1.392653522636233543e-02
1.221598114080766490e-02
1.627025959547573342e-02
1.389133512577722662e-02
1.388518521223203184e-02
2.121473268237142329e-02
1.485696688228826945e-02
1.499899020877848432e-02
1.056029896122687509e-02
1.303676603372200260e-02
9.808733006474310706e-03
1.396614595172418483e-02
1.292707687563979246e-02
1.305948373307055932e-02
1.835611199222825229e-02
1.042296934522806903e-02
1.408241418956440727e-02
2.163030937178528346e-02
1.318571653245853223e-02
1.552239462423044003e-02
1.483520831332788004e-02
1.726342140525491398e-02
1.638645651550163507e-02
2.098367449938637330e-02
1.662330952439058929e-02
1.171510414861332700e-02
1.222826201839288807e-02
1.480167951805430593e-02
9.711258600029276655e-03
1.548172885224485817e-02
1.317632553017381025e-02
1.372323823575283264e-02
1.669069351919463817e-02
1.572952807910360518e-02
1.473832065039532013e-02
1.410390852480050694e-02
1.202285514042736314e-02
1.122237685233529181e-02
1.426813591941006321e-02
9.698808817485918971e-03
1.561460614650686529e-02
1.329374176179937139e-02
1.217146656834983132e-02
1.950650038580742374e-02
1.245558855359851780e-02
1.784536110310061541e-02
1.167475053031194476e-02
1.302060448263320236e-02
1.585903065279123392e-02
1.217026726081655609e-02
1.290842387874496788e-02
1.594812400565506771e-02
1.646656668463644668e-02
1.085879210877399581e-02
1.232223029808809933e-02
1.199504856277255893e-02
2.002995472886454076e-02
1.717038432639148016e-02
1.487282006758916530e-02
1.142036395119061520e-02
1.336848214026892245e-02
1.088720933524608969e-02
1.428549981644305911e-02
1.919909391992458136e-02
1.708289059266013266e-02
1.187112486105936990e-02
1.404284433897756701e-02
1.601923283258610553e-02
1.170318540435510979e-02
1.270223992518043632e-02
1.258186247515025169e-02
1.466142447376772573e-02
1.836249927873723209e-02
1.368241980963558202e-02
1.055994540512607618e-02
1.402031058988856271e-02
1.764097613190332425e-02
9.542292809061551223e-03
1.433032972609557532e-02
1.525662911789177345e-02
1.217609735805766369e-02
2.073909723166056374e-02
1.135550811599538371e-02
2.019232583008401249e-02
1.666976391764457555e-02
1.282452407559775409e-02
1.790751434547227516e-02
1.540454949227956782e-02
1.101050941761269608e-02
1.088590146856907234e-02
1.572338879126439215e-02
1.926495903605521254e-02
1.612035393967564678e-02
9.885955435803339686e-03
1.268071023928285523e-02
1.802447061269202289e-02
1.244238178672368855e-02
1.312410130928593800e-02
1.105713599972343864e-02
1.221085485013370664e-02
1.814883704112393858e-02
1.512872723366179284e-02
1.411743625250802547e-02
1.332487904969464898e-02
1.346184662804233989e-02
1.728802460225967175e-02
1.275778665292743100e-02
1.618097632512743855e-02
1.480923630853844819e-02
1.615357191282690286e-02
1.507697950650899177e-02
1.917909439101772584e-02
1.846790643660917164e-02
1.259678520729214102e-02
1.972181080001270126e-02
1.097739015448837008e-02
1.053998766863503689e-02
1.648756479771734673e-02
1.468150669970463840e-02
1.894280168109330198e-02
2.284165730846654530e-02
1.053437674560422227e-02
1.507987723769424471e-02
1.329024320722338448e-02
9.502356252788028354e-03
1.492870175286790599e-02
2.068494432004311379e-02
1.532824696528206632e-02
1.398437467766043205e-02
1.479376948264599090e-02
1.170251367148011923e-02
1.298321686530926056e-02
1.357003828563974057e-02
1.618816907963446794e-02
1.413279600689629212e-02
1.866528997423533287e-02
1.525636001848898471e-02
2.043173332747341697e-02
1.500281957046090131e-02
1.602591047412718628e-02
1.721292696160761637e-02
1.522195460134151412e-02
1.437435479048887466e-02
1.470888576150491955e-02
1.108800023663217282e-02
1.634278961447371836e-02
1.167662373956895872e-02
1.803142130617407801e-02
1.531698983647497569e-02
1.169419931539262408e-02
1.245330268574712518e-02
1.325333896812763701e-02
1.500401642723245277e-02
1.180894981562738075e-02
1.331039643264375627e-02
1.348676753831238445e-02
1.154557525904281040e-02
1.660901162093308958e-02
1.286481740486625225e-02
1.302479215158933168e-02
1.182654915783898364e-02
1.979252095353803420e-02
1.496323254033862793e-02
1.649092219718090169e-02
1.355263292047301227e-02
1.385244389379897134e-02
1.730878429905668980e-02
1.842513878218918211e-02
1.264663088809664382e-02
1.558687971798691785e-02
1.401251316487753251e-02
1.148963681162412653e-02
1.833735199761579726e-02
9.674178762619726341e-03
1.829944143294370829e-02
1.606534492360062183e-02
1.586115752293876247e-02
1.950429897047400996e-02
1.103932920144903851e-02
1.150897129695068258e-02
2.076395850162321421e-02
1.239725699413594777e-02
1.154988657596545121e-02
1.128961976356590569e-02
1.355743590902461215e-02
1.229109207682416161e-02
1.508509082691106284e-02
1.892952277220855128e-02
1.086915475872913227e-02
1.296074590062384901e-02
1.722916201332058694e-02
1.161480946956269800e-02
1.599015627876537726e-02
1.273321450571526792e-02
1.463163303897649370e-02
1.402064809032618764e-02
1.306662047136669842e-02
1.325384077064046748e-02
1.483348143710863654e-02
1.407898050893024999e-02
1.248615736905539508e-02
1.787823616566042162e-02
8.959919486092204899e-03
1.455004300747500534e-02
1.872526260170256918e-02
1.881157674636715904e-02
1.236907206825016425e-02
2.114533453323055867e-02
1.184169840394089235e-02
1.882795757133867709e-02
1.309484008076700068e-02
1.136853628390735449e-02
1.267177426925430658e-02
1.693424822792238826e-02
1.888863598951162626e-02
1.181909102648291687e-02
1.469541073068059145e-02
1.201731279783449513e-02
9.896061831397247321e-03
9.887666873691414171e-03
1.464472155979637535e-02
1.182116456839180096e-02
1.293513191116935079e-02
1.622984796218771009e-02
1.205633038554007261e-02
1.421506416073761714e-02
1.507453726402441241e-02
1.170450600833304600e-02
1.603843727859022295e-02
1.568087000019893762e-02
2.132503786932229972e-02
1.639265292519209716e-02
1.448138028378420650e-02
1.579557155927388545e-02
2.178725565220157590e-02
1.256179205666486248e-02
1.147114230640722266e-02
1.728230133911368149e-02
1.648701545093528287e-02
1.124529561492759039e-02
1.206985529279336333e-02
1.027975281903497316e-02
1.149885155609808862e-02
1.602446085257866470e-02
1.721894314661817638e-02
1.843536359811287495e-02
2.237741068452708815e-02
1.204496789229592135e-02
1.653154758264996360e-02
1.492748480182251591e-02
1.186240885950952395e-02
1.261292122799520521e-02
1.366935648791015034e-02
2.100860809253493611e-02
1.654696035461328263e-02
1.441635923597639479e-02
1.139680948334220734e-02
1.684519715896753977e-02
1.227455225307494055e-02
1.623587121981709402e-02
1.320372420212789777e-02
9.797094960358876739e-03
1.750265744666013035e-02
1.685524986028560934e-02
1.131378329438381680e-02
1.441397145799017121e-02
1.137690529868196770e-02
1.129312739723028342e-02
1.222870174388590928e-02
1.630109497993237344e-02
1.296582484333111407e-02
1.814690272026428519e-02
1.461037648354981955e-02
1.949518539224928682e-02
2.029152095103564646e-02
1.190046680455772443e-02
1.335936419340819081e-02
1.300496080416141398e-02
1.431353292573794844e-02
1.695708559597400300e-02
1.382685306804512515e-02
1.024632120116933387e-02
1.213691934113747539e-02
1.343006894526038719e-02
1.252700237334694600e-02
1.736778563645202667e-02
1.774579599539358177e-02
1.679518725876469332e-02
1.699748897201111553e-02
1.199296786217018962e-02
1.092092651379389726e-02
1.496162556867880467e-02
1.651941091540190532e-02
1.277571892943091258e-02
1.304891420142018088e-02
1.011497196159849912e-02
1.353807910166654471e-02
1.345034343587714343e-02
1.210580730060605362e-02
1.811607450605018377e-02
1.184686550424290941e-02
1.162630441007561632e-02
2.303936176642246147e-02
2.060149522526827370e-02
1.813629067557961938e-02
2.036936805897882063e-02
1.103512390269320576e-02
1.144935896917163506e-02
1.249080924588130692e-02
1.257436588737254057e-02
1.591654644692100384e-02
1.050782601088235714e-02
2.252215583192795911e-02
1.164198959090093077e-02
1.619699544370314936e-02
1.277552060894451835e-02
1.312478907668285233e-02
1.028904890056595023e-02
1.196208388427154670e-02
1.613161835733753491e-02
1.094803816668449802e-02
1.198751247436131637e-02
1.778873919535825521e-02
1.222142404437459584e-02
1.248082517365445288e-02
1.536373987232747540e-02
1.536643448975288928e-02
1.108492355778215553e-02
1.520806209009609167e-02
1.641841734026119881e-02
1.937111699545168708e-02
1.472309535340188269e-02
1.551416621854331823e-02
1.255219395558632156e-02
1.507766346453492945e-02
1.502809230774909688e-02
1.516217504807454430e-02
1.553392712356663208e-02
1.391477980258085112e-02
1.472908687365562241e-02
2.113179114193727837e-02
1.135023556562569924e-02
1.702922593884781399e-02
1.153894232993479818e-02
1.716215914143887078e-02
1.569982836168543061e-02
1.122273677430198416e-02
1.032510832590936845e-02
1.360287338367974219e-02
1.447614230787877543e-02
1.433722341026988367e-02
1.639845952332361079e-02
1.406609021369761847e-02
1.984265429583695339e-02
1.183609933748447363e-02
1.286488966434262693e-02
1.922016525400876974e-02
1.517413131058356623e-02
1.255950099560942251e-02
1.026499492477866114e-02
1.325119682034728297e-02
1.320469164639304777e-02
1.198316086006928627e-02
1.135543260146656963e-02
1.588308781624572785e-02
1.717020332350760459e-02
1.214445771767169724e-02
1.651728060748247628e-02
1.504203750013727303e-02
1.467403997141158989e-02
1.500332351133698561e-02
1.715551219240299408e-02
1.550821046602621212e-02
1.181563075377692340e-02
1.652887263161720299e-02
1.126498404336211470e-02
1.741011414918167133e-02
1.383361356696685696e-02
2.015291135757527052e-02
1.410590503301795140e-02
1.690754715987197176e-02
1.427745635472477126e-02
1.144899561918769071e-02
1.682793334232657312e-02
1.389419550231332789e-02
1.296140346890506390e-02
1.121602985306541234e-02
1.082233170091101426e-02
1.394055871738780761e-02
1.258976212849456482e-02
1.717276667430223114e-02
1.724212291014684539e-02
1.506122866994066833e-02
1.305824806152822148e-02
1.688204029944381790e-02
1.298521289962670244e-02
1.512371625246766715e-02
1.539352425162948679e-02
1.475792207725518113e-02
1.791751619370218762e-02
1.403278982221420335e-02
1.597514224102863922e-02
1.125706576422286567e-02
1.546720743185658886e-02
1.848024438291434590e-02
9.818713417904564866e-03
1.530153490235716673e-02
1.016660515975634227e-02
1.626172159740235656e-02
1.225699368128130295e-02
1.718416236460579283e-02
1.484687374874063548e-02
1.130691251575260611e-02
1.406189321771111889e-02
1.152197458899167914e-02
1.524859823724675212e-02
1.539026378304697573e-02
1.844377257772306100e-02
1.437691184789313681e-02
1.428285085668967724e-02
1.482405783123702525e-02
1.161576828479198888e-02
1.684826947243306394e-02
1.538124413493049958e-02
1.173155469534205644e-02
1.498876037045429599e-02
1.698063465703528174e-02
1.099488018953576063e-02
1.465071629339328996e-02
1.414939298410897162e-02
1.354122673066246452e-02
1.851000564738536358e-02
1.888026566603609457e-02
1.048197378403914123e-02
1.369706435604306494e-02
1.401288546707085692e-02
1.384843414804803885e-02
1.399070119727829908e-02
1.625954387214206820e-02
1.436380027968101047e-02
1.148513225976055541e-02
1.469115677019808275e-02
1.316832066805273538e-02
1.038245599484333322e-02
1.754481841630656236e-02
1.072376737866048702e-02
1.335764321039958902e-02
1.320665178150573493e-02
1.728824276187115871e-02
1.272036326725131672e-02
1.552836556637823828e-02
1.991400209019517087e-02
1.299428785366033012e-02
1.532802483902284685e-02
1.626024592177938155e-02
1.280092295802517932e-02
1.466825231858923106e-02
1.656840571474824109e-02
1.707914295777776537e-02
1.275772314249337680e-02
1.671181973031074519e-02
1.679109132990511122e-02
1.289119589726686610e-02
1.158824223238879778e-02
1.397546083056783184e-02
1.109184434170717125e-02
1.765043933895688033e-02
1.548268948477976581e-02
1.087788788467429144e-02
1.619326939869419890e-02
1.555603874087424510e-02
1.285058756474287758e-02
1.225864086008965348e-02
1.542999080120671662e-02
1.067166388030019175e-02
1.622511707731791319e-02
1.594569682151952827e-02
1.180007887983518071e-02
1.503251351192241847e-02
1.427010466288353152e-02
1.164082655329076732e-02
1.407795193955008184e-02
1.384933890648723520e-02
1.522902968328754270e-02
1.732548753677615183e-02
1.700611417725542140e-02
1.521766649287928375e-02
1.281750110501889139e-02
2.027777750458353845e-02
1.445848402892163653e-02
1.259249287395308725e-02
1.751330338010395615e-02
1.404013240504589644e-02
1.147689698570386607e-02
1.645203708669012999e-02
1.257395402556721331e-02
1.169953776262650999e-02
1.352586989324872091e-02
1.514219277519074369e-02
1.692315619608669719e-02
1.715879929993782693e-02
1.930133166698605462e-02
1.675385213934624251e-02
1.849686182152662783e-02
1.161400473858841334e-02
1.394129701427548884e-02
1.164714418520676475e-02
1.303654224954012286e-02
1.578013308723039132e-02
1.056058892358369139e-02
1.167004979668062950e-02
1.151527535662299692e-02
1.463789547308017025e-02
1.657401058231200430e-02
1.241051543911450561e-02
1.272083832542694748e-02
1.326578448313106562e-02
1.662915142859483497e-02
1.232976199182775345e-02
1.097471044352027469e-02
1.543054774085020342e-02
1.171055036780066505e-02
2.078776425128509020e-02
1.049005929642072427e-02
1.878604681891826722e-02
1.299673705138693069e-02
1.228970305651247430e-02
1.350736863177759428e-02
1.926572594675235450e-02
1.313478891776143076e-02
1.583946733251920258e-02
1.507585292626742457e-02
1.375727827973460826e-02
1.654759747403097836e-02
1.341535014660766301e-02
1.698688944503276566e-02
1.530952215835623687e-02
1.736104277268191165e-02
1.223749117877151460e-02
1.191100025095811338e-02
1.601645511461799454e-02
1.194754898460486867e-02
1.319056489543254940e-02
1.382005257075347160e-02
1.380137558352839688e-02
1.614579521134937301e-02
1.510063203954431499e-02
1.436459254925176454e-02
1.336567739830243906e-02
1.452021844112599824e-02
1.252091263521796019e-02
1.250203526239196394e-02
1.662200604393990200e-02
2.038004514791955102e-02
1.340478274748649334e-02
1.199653046397250455e-02
1.535283575843188197e-02
1.192496485954760987e-02
1.205102057091958501e-02
1.276797970737059140e-02
1.396944098426594616e-02
1.609319944129447566e-02
1.287301893995254631e-02
1.097325610316073757e-02
1.677648815128399140e-02
1.765770401132563117e-02
1.004702949431580082e-02
9.627163046382331349e-03
2.327851082372950353e-02
2.058725458528026797e-02
1.116332271631043094e-02
1.238734133757429801e-02
1.538729425320733979e-02
1.358265110079173721e-02
1.383402010178585995e-02
1.365804478448526260e-02
1.459203988206964064e-02
1.295147045181574419e-02
1.128283261112938973e-02
1.894609534244079407e-02
9.237602664505680655e-03
1.267838632436540935e-02
1.560463814094920076e-02
1.758871753748689204e-02
1.333639474891232246e-02
1.865079003695757631e-02
9.900956674325323698e-03
1.902311879152157603e-02
1.628262457671281194e-02
1.221652620997260019e-02
1.382418343662356053e-02
1.445947609241232668e-02
1.255073167833986592e-02
1.233730510574647908e-02
1.091688255435066535e-02
1.293497610895822172e-02
1.135395391175780810e-02
1.567609628132257682e-02
1.302185213477145484e-02
1.146677583908539688e-02
1.795143636577475887e-02
1.515023347072905202e-02
1.917819643760962367e-02
1.524392938057780866e-02
1.968927557234101400e-02
1.353331621794490180e-02
1.289908626782579337e-02
1.286805200701385266e-02
1.779500851285392704e-02
1.202236209355123098e-02
1.887057446438444863e-02
1.396003711075718967e-02
2.216460071290729528e-02
1.696795740581977241e-02
1.269766894882221053e-02
1.241266333333670979e-02
1.497312277543291770e-02
1.564403733262928475e-02
1.145472402353658881e-02
1.145196160214451662e-02
1.618595358741006796e-02
1.419908275497033801e-02
1.602101935325755955e-02
1.148308148451548938e-02
1.550090418217675570e-02
1.877051268820653651e-02
1.386376382613305203e-02
1.494169770686673560e-02
1.070496372121720711e-02
1.571585423800425652e-02
1.157398875210971512e-02
1.064011833099849473e-02
1.635342977678785892e-02
1.756905985964390959e-02
1.254846343663915120e-02
1.699501242138326540e-02
1.413893343184752238e-02
1.518315256015465020e-02
1.262339320722052904e-02
1.150415056947290404e-02
1.101481747610517058e-02
1.170751482714604830e-02
1.106239841721103415e-02
1.569178589178382710e-02
1.727695938729950642e-02
1.349113694506451355e-02
1.421026399765926151e-02
1.372036011697036484e-02
1.762749191088888723e-02
1.084467341513068242e-02
1.546286770881916128e-02
1.537058291953616318e-02
1.842803429167416684e-02
1.808187998104632266e-02
1.693465136984265151e-02
2.114833063122592560e-02
1.301125280372730265e-02
1.272373991378117353e-02
9.890872586403420819e-03
1.269966876198048294e-02
1.229110968125224357e-02
1.520554930914411185e-02
1.154572522063906925e-02
1.531875551154371351e-02
1.200775723506586345e-02
1.278497094367134213e-02
1.832175611139447158e-02
1.553435282714071830e-02
1.176098840011702285e-02
1.358084568086037613e-02
1.170641220383308867e-02
1.140855981173322098e-02
1.823972052600328353e-02
1.066317135261210004e-02
1.681820384922069755e-02
1.529562261247663368e-02
1.363193126178363634e-02
1.208797090483110237e-02
1.908455907410833152e-02
1.424346050365415950e-02
1.171367323711392135e-02
1.553859357954934239e-02
1.588761609886807369e-02
1.570858605529845686e-02
1.800671588740063167e-02
1.501105914687916876e-02
1.157683459120154024e-02
1.776640273317894869e-02
1.361634488794807862e-02
1.272597674462072614e-02
1.147063044181165226e-02
1.642712159885742484e-02
1.432930238672749934e-02
1.426585157701856788e-02
1.347155687253492537e-02
1.515853704707553762e-02
1.171571668834867075e-02
1.430498939359928223e-02
1.110168778832237683e-02
1.587393069542894497e-02
1.124545645871294526e-02
1.213474891430590258e-02
1.675336068148136626e-02
1.699110197216069373e-02
1.137867827055021736e-02
1.659831379610646196e-02
1.316171741514182703e-02
1.541625885277350672e-02
1.465729482619046453e-02
1.680650261677008039e-02
1.494022200320593852e-02
1.963260685826037633e-02
1.517006922775157585e-02
1.735916021310676682e-02
1.634728274412386440e-02
1.330028798436028170e-02
1.669581852988227810e-02
1.756441939581995793e-02
1.296802033903077245e-02
1.213060472718736731e-02
1.084353701774209977e-02
1.098180650296526339e-02
1.766640785494208443e-02
1.468169369450122996e-02
1.376842965929131468e-02
1.692813188741401631e-02
1.179138983103489302e-02
1.936809521366400499e-02
1.656209094339802790e-02
1.156868453545423919e-02
1.061884570318499116e-02
1.510535312389629792e-02
1.258020916200144890e-02
1.707508534454657556e-02
1.024674009737819302e-02
1.650986155338982075e-02
1.464892866208264421e-02
1.231132670555484809e-02
1.210752883052001322e-02
1.301289108271425077e-02
1.386920400545937904e-02
1.289759160471551543e-02
1.425152610708563250e-02
1.140978010841858792e-02
1.798471873977836033e-02
1.572209576440070089e-02
1.116988252470102298e-02
1.569548635130796344e-02
1.499058844638059829e-02
1.420763953550524539e-02
1.530804172737151858e-02
1.933279700261930634e-02
1.255776461071090103e-02
1.522130551966299761e-02
1.773387540515042327e-02
1.738649652588758476e-02
1.468284907581995924e-02
1.383961252347506998e-02
1.297086021672666512e-02
1.408192791518697584e-02
1.905762654093770547e-02
1.714068058431969521e-02
1.303944418466110311e-02
1.614994642732836549e-02
1.048260192360484649e-02
1.490276319213459932e-02
1.614993635647615777e-02
1.512674938906549693e-02
1.552036809740264811e-02
1.422793473513642160e-02
1.256978681794925987e-02
1.683627148766775328e-02
1.508877192360397190e-02
1.388078254477279061e-02
1.377178117981324966e-02
1.364013312533693401e-02
1.565283517290189108e-02
1.113876051337350792e-02
2.179591463503036119e-02
1.337882287468394882e-02
1.703340534747152524e-02
1.437849369202598426e-02
1.713624549187203749e-02
1.620483754328103099e-02
1.630752540697985586e-02
1.320630475284464977e-02
1.180937960753611349e-02
1.342419681993570202e-02
1.259495158485274269e-02
1.192670924620314876e-02
1.379324444431895280e-02
1.639235872839864272e-02
1.009072950570334345e-02
1.583387717836193254e-02
1.122288483020383865e-02
1.305772204676074709e-02
2.249128568344876955e-02
1.587030381002663137e-02
1.332042831491936363e-02
2.391278015555220460e-02
1.249422811621617169e-02
1.231835134496063813e-02
1.397495862482822648e-02
1.300445182750567530e-02
1.444616518621555379e-02
1.079329569474007065e-02
1.547507339273579419e-02
1.702470561446600694e-02
1.146770668296300325e-02
1.092014152217354872e-02
1.144320520286196130e-02
1.478303972934910671e-02
2.011485155258058155e-02
1.700367097317484477e-02
1.225713694477142957e-02
1.578871620778687923e-02
1.261551443797279126e-02
1.669873576557975858e-02
2.076921113694013554e-02
1.479803890596786964e-02
1.073689268581079492e-02
1.089141373957629166e-02
1.166432488676957813e-02
1.541501823473145905e-02
1.176140119304358578e-02
1.972139094575237062e-02
1.140140646719993087e-02
1.311907371714676751e-02
1.538671549177852982e-02
1.659022809798929576e-02
1.108626653780583893e-02
1.462617951441066988e-02
1.462918724134493198e-02
1.143094552210974224e-02
1.604531584139251565e-02
1.333104241348342933e-02
1.352058215936743912e-02
1.825536421432980005e-02
1.106672289915941118e-02
1.674310003388113088e-02
1.760728741443065570e-02
1.099289486156568296e-02
1.424922774993589436e-02
1.366054605558289503e-02
2.133175070982801236e-02
1.604465883038405649e-02
2.227819134193381734e-02
1.140147138793500686e-02
1.194191538088095784e-02
1.105312325234596854e-02
1.597346952812672694e-02
1.357590508173109334e-02
1.573871498500828414e-02
1.326577145562649052e-02
1.457973870272238903e-02
1.062282249389717714e-02
1.343584949189471911e-02
1.234350993143254471e-02
1.113686197262755972e-02
1.392813772601297906e-02
1.681968472583594831e-02
1.165881083870137780e-02
9.786458087861854560e-03
1.966041463336248851e-02
1.584481296778816883e-02
1.655269412731286138e-02
1.506640566237249512e-02
1.085676863634127409e-02
2.612385622281437891e-02
1.207855215373548896e-02
1.117077466203708798e-02
1.588984010158403515e-02
1.625860706796858346e-02
1.771153048466339586e-02
1.479742842539111258e-02
1.116329144725130076e-02
1.256710213354875205e-02
1.790980640829495374e-02
1.503664989562811249e-02
1.355969416355962132e-02
1.181147939059246088e-02
1.026909257435465114e-02
1.608574808025931002e-02
1.938584346524246937e-02
1.108395339106471762e-02
1.744503162665467233e-02
1.128352018560041525e-02
1.401011685570210941e-02
1.122994842589308297e-02
1.812376735845205866e-02
1.200586407746642714e-02
1.120692989374712234e-02
1.343425316731333696e-02
1.184729922549676573e-02
1.543993513293848152e-02
1.418921120911045830e-02
1.116665102358499473e-02
1.883850391329244811e-02
1.901879095499919847e-02
1.156572610824771127e-02
1.511161147316256170e-02
1.488490311071971606e-02
1.149698436784485876e-02
1.373636492597096748e-02
1.108684925565210991e-02
1.983732900514539876e-02
1.702265457868781806e-02
1.064414863655667107e-02
1.393483332439815481e-02
1.440642359424021413e-02
1.427320876913001912e-02
2.313146141833918867e-02
1.755042199102574418e-02
1.590002282343155882e-02
1.658965560976050080e-02
1.177168723472246659e-02
1.763653647601676200e-02
1.552141075857252361e-02
1.350736922477760449e-02
1.621504077456081827e-02
1.339289924137764334e-02
1.800808140784784794e-02
1.562746790883279280e-02
1.370713235702986088e-02
1.046454681104092010e-02
1.498674158114360333e-02
1.221793995955586243e-02
1.318245311865096081e-02
1.631253375855434840e-02
1.759190023248619061e-02
1.090532998540840945e-02
1.489481761910876889e-02
1.584630900291236766e-02
1.144935943962797908e-02
1.840788701405232652e-02
1.442283068823277392e-02
1.224967868193446718e-02
1.039130835988073126e-02
1.569646445423453218e-02
1.307476418880237912e-02
1.577444821050025259e-02
1.597712409137019840e-02
1.431166947363374242e-02
1.695040317232451854e-02
1.643245909118026815e-02
1.465636359353086893e-02
1.187177826650965412e-02
1.723091747721838818e-02
1.725281215009327740e-02
1.236736223152778980e-02
1.097910864917515938e-02
1.116051367549024571e-02
1.274682072306587699e-02
1.521212900939508672e-02
1.594713029452723974e-02
1.536520907315852558e-02
1.393008525920186313e-02
1.172046335512549886e-02
1.537492497555348336e-02
1.382784615475049494e-02
1.813271100604268993e-02
1.253873449497527881e-02
1.446602584134690228e-02
1.715312492390261290e-02
1.337413137370268429e-02
1.387213139790552385e-02
1.135631523227026429e-02
1.692562743937819913e-02
1.819279618647628993e-02
1.229782854129199410e-02
1.340695607257683108e-02
1.510988535500201735e-02
1.535341087984945507e-02
1.301557017723098571e-02
1.538769665300834810e-02
1.228130135859828442e-02
1.561804930000834646e-02
1.140398949589141453e-02
1.668953035550660435e-02
1.820547513923073679e-02
1.439251425791410188e-02
1.306517512222213351e-02
1.447006973352232828e-02
1.119157030005318854e-02
1.164801910184895539e-02
1.506590509127034294e-02
9.556363577692683631e-03
2.105032143376189824e-02
2.116720150176892856e-02
1.807100186941459907e-02
1.826178744197606840e-02
1.137734045892055401e-02
1.065708971068227151e-02
1.317587013181767408e-02
1.435467698418141369e-02
1.390667828221914260e-02
1.339742107068678245e-02
1.388600817544455301e-02
1.180536206747894584e-02
1.577899849303704416e-02
1.277098864006613599e-02
1.597254801439690342e-02
1.576649041702457565e-02
1.046268914533798888e-02
2.114719380263888060e-02
1.441368684464303107e-02
1.275941330783844641e-02
1.312789647343952544e-02
1.768999923247091544e-02
1.724987763843766064e-02
1.335305225258771877e-02
1.253175087913405150e-02
1.229048778042147669e-02
2.959560963693799729e-02
1.436728619664831563e-02
1.852783907592864265e-02
1.373781888432645815e-02
1.162098697242015290e-02
1.252633221596610724e-02
1.812549315653955162e-02
1.157170321472950070e-02
1.318818826839879277e-02
1.514933171504267984e-02
1.478207105730416915e-02
1.470414966944827428e-02
1.251556806872744509e-02
1.935842124451042645e-02
1.407353583660259089e-02
1.267800060643914373e-02
1.116238036166022907e-02
1.897428804561429594e-02
1.040489803279487369e-02
1.127965544039462482e-02
1.350978039957559385e-02
1.594728611651938244e-02
1.476284065720076533e-02
1.270257927535570208e-02
1.858543322497738237e-02
1.210880109138406935e-02
1.011951485099640835e-02
1.345488937280642228e-02
1.679870371349850844e-02
1.591319031159715847e-02
1.533237325202208012e-02
1.140186711123982247e-02
1.536709923288845370e-02
1.561604299656094152e-02
1.211420911687671569e-02
1.909705361896421594e-02
1.674209190125047764e-02
1.403714755954321713e-02
1.590292962960149215e-02
1.444431306301108275e-02
1.948865265616173126e-02
1.022187563357612738e-02
1.559399376224837597e-02
1.380617342269485626e-02
1.337811875177521981e-02
1.363171326452436438e-02
1.260427295735006004e-02
1.622216497342610086e-02
1.840061340312743043e-02
1.540993078899660640e-02
1.604983795743195052e-02
1.484634842248272468e-02
1.272625773029506524e-02
1.876038407840358024e-02
1.215108429850614291e-02
1.283972458187279675e-02
1.302062689838398568e-02
1.233278356959455202e-02
1.302302953116645304e-02
2.081549966591442202e-02
1.151514071970915695e-02
1.428599744394887239e-02
1.333369225468278296e-02
1.940236941185266573e-02
1.208472223137541102e-02
1.055757755942354770e-02
1.440125746812592755e-02
1.810003572570451080e-02
1.466249831816396343e-02
1.268161161288547389e-02
2.069160262855102017e-02
1.428060240718567742e-02
1.539498125815713658e-02
1.906038193056353025e-02
1.196605063449283392e-02
1.215549506838084493e-02
1.482664971767563844e-02
1.043111279723496487e-02
1.470678000429462284e-02
1.335957303879228841e-02
1.887313739280219171e-02
1.163319929084588589e-02
1.999950873296948983e-02
1.326381803664841708e-02
1.124616875457889152e-02
1.563134937003135549e-02
1.294016658293573041e-02
1.104970336309896509e-02
1.469508609394898357e-02
1.434801117309639218e-02
1.891368976640742106e-02
1.621778837627110836e-02
1.442403387903062884e-02
1.742735682836338285e-02
1.103598813642747353e-02
1.182375889282610837e-02
1.551375035278060310e-02
1.223190205929059783e-02
1.410419356446981909e-02
9.974899812110355271e-03
1.006221138085555689e-02
1.353450588164922808e-02
1.730784731921575226e-02
1.215750771586617332e-02
1.454096618469158386e-02
1.356968817708550934e-02
1.262146266381875687e-02
1.139227441438495081e-02
1.513845262862209551e-02
1.485138425487733671e-02
1.826151392839034382e-02
1.443117437205546083e-02
1.255434469019839350e-02
1.714924615823176790e-02
1.385472101381296506e-02
1.717315850114875531e-02
1.696028120379211579e-02
1.744064633462000247e-02
1.577535434470736520e-02
1.112391206770599328e-02
1.914433316325520051e-02
1.423827479578113064e-02
1.360482022671286040e-02
1.607629277241787169e-02
2.080119309578268294e-02
2.058396366965134505e-02
1.589259715263469097e-02
1.124214740220236264e-02
1.317064822569022353e-02
1.496968923697772347e-02
1.160328571891167115e-02
1.511967083696916236e-02
1.679486972249158439e-02
1.517160385915039544e-02
1.532914385608272201e-02
9.944410724366525844e-03
1.055325498160376504e-02
1.367226438403029709e-02
1.070253269135784668e-02
1.392705085842138590e-02
1.142785624009196033e-02
1.370495187146800187e-02
1.188103181504032713e-02
1.557840867930049278e-02
1.675658194406487445e-02
1.347921146750011290e-02
1.184856956097130043e-02
1.870265261172204818e-02
1.931102025314929138e-02
1.613625697230858247e-02
1.086845693682399368e-02
1.364907310683294295e-02
1.232617263012208454e-02
1.564335776895531271e-02
1.113834436871324884e-02
1.044242629141212131e-02
1.310208126606737800e-02
1.903377561508262650e-02
2.099790720255154119e-02
1.942479460801452285e-02
1.170615241862571487e-02
1.617389981402087007e-02
1.794125376500999014e-02
1.379266780241295010e-02
1.182398539929510606e-02
1.360675628422958194e-02
1.357148822741399696e-02
1.132142347418593764e-02
1.410662264388651277e-02
1.088401993038657506e-02
2.044318844166290172e-02
1.374164335874150655e-02
1.759739954401323692e-02
1.038784681860188686e-02
2.019306673901155591e-02
1.218788070124454670e-02
1.844461295261587419e-02
1.964325285347892636e-02
1.179023281922772504e-02
1.856489570024003055e-02
1.871854782948184637e-02
1.331972739097059266e-02
1.803034606176065480e-02
1.764770806276533266e-02
1.167584952589367786e-02
1.525439272722522999e-02
1.282410073831316555e-02
1.376717012462586043e-02
1.485840208943811636e-02
1.389656128150676406e-02
2.145097862747519235e-02
1.651195696557186676e-02
1.159468521898135429e-02
1.430310822567990720e-02
1.149474301639610840e-02
1.185062697333329196e-02
1.792004442336675440e-02
1.164023130454097665e-02
1.512852576682853847e-02
1.393837922174046007e-02
1.535541831107004040e-02
1.404194527646479562e-02
2.281793868940462655e-02
1.572492161310898307e-02
1.659860282811370658e-02
1.863365306765740748e-02
1.723369172833100205e-02
1.104845832644707482e-02
1.136414142762937410e-02
1.434838922143577555e-02
1.149535657568986902e-02
1.531393180760579065e-02
1.443454272337565958e-02
2.152521890361600021e-02
1.055613341560670063e-02
1.282661517585675925e-02
1.419411819079594017e-02
1.221905167615649004e-02
1.258620726967524250e-02
1.579222267414936987e-02
1.690622713376199737e-02
1.400534171935971517e-02
1.180585023247781445e-02
1.720906709236166843e-02
1.750240058320648440e-02
1.252782433133678430e-02
1.491275854641571641e-02
1.226924112027610869e-02
1.060221650301527291e-02
1.755410734428461406e-02
1.301106530901083996e-02
1.460763665397665778e-02
1.592564539781723965e-02
1.450949139495200102e-02
1.267930159182822925e-02
1.394677705912381049e-02
1.363093603513990115e-02
1.479560458827977598e-02
1.293215836214724537e-02
1.328589277859493212e-02
1.089984663765050654e-02
1.688375286759855043e-02
1.485915861492995149e-02
1.229539250150946117e-02
1.659850135477333732e-02
1.528400440443269948e-02
1.881379929979723475e-02
1.389791178953922457e-02
1.287191687735775303e-02
1.099376973529922474e-02
1.087747143610023372e-02
1.696503070032825966e-02
1.356940778326752930e-02
1.202487712289373838e-02
1.751868566643360881e-02
1.457360384014785848e-02
1.750853940446522872e-02
2.067618406135918185e-02
1.090264678495316691e-02
1.861361429102237341e-02
1.247611442267526627e-02
1.305396685093637710e-02
1.110599823150354437e-02
1.610405284532517856e-02
1.195970837152957045e-02
2.408985064095614526e-02
1.516913743146408589e-02
1.325663574292595959e-02
1.723168493221005626e-02
1.463158488224922116e-02
1.408028676717004712e-02
1.162561031834262112e-02
1.736103947575021178e-02
1.690445287048886192e-02
1.436840417494883448e-02
1.281342392686421125e-02
1.368897902595702341e-02
1.400528649238783063e-02
1.106025579016386984e-02
9.451784448949979156e-03
1.415476582334165845e-02
1.712514705310860808e-02
1.393009206028092417e-02
1.281059701383313598e-02
1.903386510627164130e-02
1.902850314738785409e-02
1.352031244160983858e-02
1.480419655553599778e-02
1.552287324999504503e-02
1.453921901552041041e-02
1.417509721665621836e-02
1.535557812894688956e-02
1.113104395702796401e-02
1.079529872173723426e-02
1.341112605912989086e-02
1.402406941143158337e-02
1.343673330144773415e-02
1.555021536508494062e-02
1.354269445000044758e-02
1.485640976430896432e-02
1.162506829752724125e-02
1.575136530874524099e-02
1.360775199371636046e-02
1.703508596532618546e-02
1.447853105943078256e-02
1.129994419621663249e-02
1.490602791110370862e-02
2.036353941749632912e-02
1.734910921393698069e-02
1.388953991651986630e-02
1.131337072452889836e-02
1.589166945677827902e-02
1.751692553206019021e-02
1.545596233336254954e-02
1.518048543895378355e-02
1.461490110397192788e-02
1.137479565514966373e-02
1.144567728896585951e-02
1.601759362919791263e-02
1.604404424356950520e-02
1.475174335743034693e-02
1.107634719592121009e-02
1.570676782436569718e-02
1.662111455362980106e-02
1.474055595560214149e-02
1.340608884106447851e-02
1.136964073960830893e-02
1.161321664548980830e-02
1.553022181625771103e-02
1.379537723321369591e-02
1.369102189419252324e-02
1.596051626908409626e-02
1.071925152693808947e-02
1.174087028797872467e-02
1.345520396085569947e-02
1.423735064127384931e-02
1.284747390552409829e-02
1.408801040088292211e-02
1.854530362445128144e-02
1.370845270611908973e-02
1.111845423078439143e-02
1.096111914243746988e-02
1.184790870446389421e-02
1.848086491323741587e-02
1.397784175994717937e-02
1.928678963328531171e-02
1.730314461043852559e-02
1.160187255048089269e-02
1.338260165357496589e-02
1.811154870413420048e-02
1.262759949842251483e-02
1.563497798959634366e-02
1.628972730265440538e-02
1.516111677289291859e-02
1.590331204964731682e-02
1.170280817291266540e-02
1.807577527782983084e-02
1.698375855834982628e-02
1.319079472692963328e-02
1.275874516485397958e-02
1.124327335356267721e-02
1.124503352808075424e-02
1.898314702052045222e-02
1.382319797115076805e-02
1.346859461654828505e-02
1.496515862962910504e-02
1.752837660651546114e-02
9.813758438734609957e-03
2.104286440589930862e-02
1.346101101128296083e-02
1.226832296923111021e-02
1.852873100317178889e-02
1.189014586998054894e-02
1.396260152575773406e-02
1.733624103702322006e-02
1.287641241798520575e-02
2.243930698987853245e-02
1.359311108002156376e-02
1.259424461654563669e-02
1.156243651075846909e-02
1.974058425644992232e-02
1.150229292214224874e-02
1.058024638745258539e-02
1.559768657195204078e-02
1.287530541492765135e-02
1.185503710778998410e-02
1.510325980984433825e-02
2.476892800105245929e-02
1.311512479492055183e-02
1.841001414868517760e-02
1.364367721932380206e-02
1.224841998772840425e-02
1.914901969185497932e-02
1.394904332362101318e-02
1.482606732626318147e-02
1.603081451474908103e-02
1.295757034498240534e-02
1.169708662808304281e-02
1.268501946468457431e-02
1.564406707301857491e-02
1.329392979727478385e-02
1.553189869012294722e-02
2.334627814849490890e-02
1.488280638644973175e-02
1.613373639625609313e-02
1.710774262629768949e-02
1.261242300098020484e-02
1.206607424100241202e-02
1.878497269430556837e-02
1.211189514229116249e-02
1.824846473050986684e-02
1.320555539205134354e-02
1.319529015745501965e-02
1.796526707262624534e-02
1.501401960946985303e-02
1.458962653276751897e-02
1.025181680874076573e-02
1.095296036045978472e-02
1.412599843703565838e-02
1.508015428068482100e-02
1.634648350881712231e-02
1.119548896140815097e-02
1.208686149524962339e-02
1.710395435706052458e-02
1.758736701454649554e-02
1.584476957107158746e-02
1.356785446205396872e-02
1.130678461194886686e-02
1.562439577673480073e-02
2.044261042709874521e-02
1.107458642316122566e-02
1.425034401268984730e-02
1.399667723283815057e-02
1.605709147654182933e-02
1.192355433933747766e-02
1.552813891999016427e-02
1.764571070186582435e-02
1.161799440672552954e-02
1.113433205042846375e-02
1.886750925603200568e-02
1.384037843232377440e-02
1.519280774640091591e-02
1.386361348728931686e-02
1.698637504504207918e-02
1.739240725643806385e-02
1.165306509745547836e-02
1.115704987896081954e-02
1.348995360170096580e-02
1.169975997906016682e-02
1.419401758175808936e-02
1.265984930942526919e-02
2.203394259283297796e-02
1.290899468616191204e-02
1.148476205372869936e-02
1.475341073518690593e-02
1.722385753032923406e-02
1.249460960689857680e-02
1.322425018639070138e-02
1.106131417037159448e-02
1.742025584956655160e-02
1.164285589330255749e-02
1.196193461034730787e-02
1.540688372212278834e-02
1.209113447547342964e-02
1.140991734343685393e-02
1.163154935880678087e-02
1.206987686673949289e-02
2.259616951303078380e-02
1.308905980432284455e-02
2.304692448730044640e-02
1.369527542751891591e-02
1.501190730982288057e-02
1.632351116859356854e-02
1.709224370763651191e-02
1.452318541383881834e-02
1.247615999939397091e-02
1.749593907566096562e-02
1.136967828789771547e-02
1.329658644031300740e-02
1.776245114160701632e-02
1.120986161069653653e-02
1.317740141676887466e-02
1.573575759539380670e-02
1.069483053190845023e-02
1.583424796311921900e-02
1.695654225400761161e-02
1.238514039969176861e-02
1.645183956667595204e-02
1.804774521978638746e-02
1.767638727469286741e-02
1.137749481842975294e-02
1.426530976779352526e-02
1.329357083498600156e-02
1.917511602509158752e-02
1.754221676444539524e-02
1.197987796088226253e-02
1.471112647299141485e-02
1.086460764054208994e-02
1.263036584762960990e-02
1.130588958039879799e-02
1.069093977501553439e-02
1.136805415748334651e-02
1.226340573727524585e-02
1.805435989953960152e-02
1.560721752819041463e-02
1.623436415347340178e-02
1.441992177125794861e-02
1.482872187625614013e-02
1.565311888407450169e-02
1.400957539296637799e-02
1.434867794740604663e-02
1.133877635728879757e-02
1.289931580710507175e-02
1.267332690137890072e-02
1.979808715741998570e-02
1.472725425914828135e-02
1.613032856517987446e-02
1.439854236531293297e-02
1.427222949254527973e-02
1.596601365988048471e-02
1.769791846684268255e-02
1.275703750851725493e-02
1.091773530352191726e-02
1.704002027589038293e-02
1.772026465671619477e-02
1.335564754115874109e-02
1.683610873542368269e-02
1.562382332175668576e-02
1.655170707863398705e-02
1.024645691485287502e-02
1.236830811103900758e-02
1.451624445337551528e-02
1.228408562819863215e-02
1.286581671033255533e-02
1.875829980571064315e-02
1.314251047963371777e-02
1.307679900929354516e-02
1.630338963587474321e-02
1.866560627828031671e-02
1.463340914584979058e-02
1.170582562046634800e-02
1.813897508119005630e-02
1.142619403107141517e-02
1.743013796287104511e-02
1.299930927586095963e-02
1.442515315958547983e-02
1.452181997870977126e-02
1.190378954349409144e-02
1.300173617848254803e-02
1.198895764093177441e-02
1.624724355810966414e-02
1.683252474128085763e-02
2.502540566089589413e-02
1.061909058097354475e-02
1.327658567285111557e-02
1.824101459851018570e-02
1.475234992443938409e-02
1.499686362124616479e-02
1.221736691950991993e-02
1.746950298638766386e-02
1.186076307620514969e-02
1.354723781719308073e-02
9.731057351740228512e-03
1.645810174262571368e-02
1.168452597070642092e-02
1.659687922618197087e-02
1.614199900946727828e-02
1.363101173166430743e-02
1.175372145871167451e-02
1.519890074008564684e-02
1.209706458030268550e-02
1.911893024332628199e-02
1.191419154575415473e-02
2.101964502863096218e-02
1.469409780691971479e-02
1.740326854816798274e-02
1.519423768668834440e-02
1.235000898544235184e-02
2.168262894601921675e-02
1.772800657929926582e-02
1.821411552858070992e-02
1.446154935018695298e-02
1.795373513295386858e-02
1.060114526902894427e-02
1.360039727975345669e-02
1.481780357135631387e-02
1.236715207694202845e-02
1.535164311985542929e-02
1.114507344027515501e-02
1.343729144117472574e-02
1.305845042416472687e-02
1.475273994183012860e-02
1.740785820150353436e-02
1.678721591566739724e-02
1.266858703897000282e-02
1.403071444903675191e-02
1.931516074676553618e-02
1.746348282061932489e-02
1.153094406928240057e-02
1.405766676435149520e-02
1.270169163617734798e-02
1.421163803264057467e-02
2.226721626318350911e-02
1.255540276760380020e-02
1.102775957989194852e-02
1.080196692490308259e-02
1.065961074920132590e-02
1.446313885438363367e-02
1.041830597969106709e-02
2.044965911389939883e-02
1.579891869816857364e-02
1.660818851707640542e-02
1.165179842171587543e-02
2.040549386492709893e-02
1.759716305194114483e-02
1.233474741039633504e-02
1.384036482251471689e-02
1.594547656325723262e-02
1.594003339511551598e-02
1.612273368130856532e-02
1.890518254610698556e-02
9.848415361207242189e-03
1.209086485767474350e-02
1.023227053075828619e-02
1.749770773263847889e-02
1.435193401560264093e-02
1.859692067243196023e-02
1.249805485277983783e-02
1.651236499310471117e-02
1.278835168827299751e-02
1.660195326305305419e-02
1.859144181633246018e-02
1.360041978376125282e-02
1.338473487048799648e-02
1.057377978926560269e-02
1.281143095881015492e-02
1.254016925124143422e-02
1.562115788743129174e-02
1.124322954130623636e-02
1.670153321755246667e-02
1.533444546543014098e-02
1.707955697852148180e-02
1.171522382554668340e-02
1.355481549691706089e-02
1.902055879133102145e-02
1.044155784476331547e-02
1.260066508512380778e-02
1.340470668510796229e-02
1.606171502904915616e-02
1.577851092161536295e-02
1.496789838098502856e-02
1.422802889457683295e-02
1.333798555711685971e-02
1.062026554282252851e-02
1.706346502422684264e-02
1.649321380771942569e-02
1.723676800167450729e-02
1.650865744061236207e-02
1.616743238394635629e-02
1.216098125863923629e-02
1.238760076959882252e-02
1.373068764078516635e-02
1.299394753679031234e-02
1.201287227984043637e-02
1.683574088626527132e-02
1.213899861515899126e-02
1.490453843434172421e-02
1.438021692282684394e-02
1.382645256744624573e-02
1.082886577228772684e-02
1.610563178483720437e-02
1.309464382973216101e-02
1.534604042292589399e-02
1.674176199351454231e-02
2.175970606837077104e-02
1.353711015060615752e-02
1.433225905377200071e-02
1.533201103172243673e-02
1.696105414857213001e-02
1.227730825684921617e-02
1.302452404419782162e-02
1.266914924053380576e-02
1.436795109291871819e-02
2.270329660754541456e-02
1.426812343183006537e-02
1.167587118659846324e-02
1.693731371147674802e-02
1.182253934967259293e-02
1.683086342528802848e-02
1.343699607675358232e-02
1.384075729661507492e-02
1.465506744837888342e-02
1.303425084868603534e-02
1.141846353129293522e-02
1.622559272954016141e-02
1.687654698665358444e-02
1.769345542063566201e-02
1.478825816226342349e-02
1.617401272330176720e-02
1.781841121147265117e-02
1.161998256865436410e-02
1.169044233680173114e-02
1.710181853210049341e-02
1.443252430733971137e-02
1.346141151198584907e-02
1.134026515647624557e-02
1.158944900768074660e-02
2.054720024998407668e-02
1.283920382913261715e-02
1.666339738004712911e-02
1.364901661921397169e-02
1.355133985634895954e-02
1.312017155626893361e-02
2.209259963772158830e-02
1.198571275793586244e-02
1.803714860686836396e-02
1.928002781270307664e-02
1.588952542576882454e-02
1.039089952536930914e-02
2.091533633754896759e-02
1.338868733054160431e-02
1.660485069495376553e-02
1.348037015914427261e-02
1.685332434339742447e-02
1.736117105019199802e-02
1.449227027674351853e-02
1.270561090235555746e-02
2.088952641382763042e-02
1.105392096185803252e-02
1.192770361977948945e-02
1.254249534249857190e-02
1.344338047637843800e-02
1.144351715246358370e-02
1.315040653050786323e-02
1.255139636485413934e-02
1.925236157758603017e-02
1.174283693981442722e-02
1.478704573044159476e-02
1.218257057389201051e-02
1.217730254963411696e-02
1.566723839545508534e-02
1.545700865614646480e-02
1.190336756277254882e-02
1.787972041366941989e-02
1.608809048096918048e-02
1.686297959633487054e-02
1.521381169130700539e-02
1.361246995734549659e-02
1.248681725652528440e-02
1.141104012786076441e-02
1.300294709993160547e-02
1.484970221798645462e-02
1.742831263798599872e-02
1.216912517703423388e-02
1.385232797872418264e-02
1.398762766868516527e-02
1.299485088529447885e-02
1.977624331540650537e-02
1.590450185321654053e-02
1.015655614600588508e-02
1.345487209571680220e-02
1.614421990157682840e-02
1.578792284065014262e-02
1.646039897976461774e-02
1.241195874826672707e-02
1.200969438942601358e-02
1.296077220904473526e-02
1.962172194907907397e-02
1.463398459988549116e-02
1.256972229571463699e-02
1.135364293635077182e-02
1.220702762609970904e-02
1.258943156129817276e-02
1.202771443602550401e-02
1.854216472884984146e-02
1.616276416666168059e-02
1.471076170334972844e-02
1.587801074212244479e-02
1.764779109603753504e-02
1.256188770537874921e-02
1.308406503914710806e-02
1.212018702897574296e-02
1.675069559055958335e-02
1.921761452855827446e-02
2.028861345805826888e-02
1.763960741956041578e-02
1.539562539357547388e-02
1.778899218106175240e-02
1.672192206644590451e-02
1.533940414130530172e-02
1.175541521316619299e-02
1.239970763409892207e-02
1.533427605448120512e-02
1.552744777291079070e-02
1.103523526641994601e-02
1.105865528952881816e-02
1.479646605914147761e-02
1.197870524948987762e-02
1.340489168252950725e-02
1.780180256529692584e-02
1.384322266155765813e-02
1.442891115690839166e-02
1.522103787360132299e-02
1.227853138024123658e-02
1.305492005944916545e-02
1.429630425174471808e-02
1.167894936968450273e-02
1.309130909163155887e-02
1.357622157619869929e-02
1.940765642032932226e-02
1.009636069208222006e-02
1.592876168632484379e-02
1.558588244370187614e-02
1.288602214063819251e-02
1.248453823238393490e-02
1.427346106730253972e-02
1.536141266601134814e-02
1.202684008579288366e-02
2.245264150643080936e-02
1.487663100970523788e-02
1.766967760340781846e-02
1.164686055930489253e-02
1.910147526359648462e-02
1.825338068366966215e-02
1.581163448679401284e-02
1.079619332012887734e-02
1.111205187479418280e-02
9.290318723650266980e-03
1.206946803178716998e-02
1.243914747855018321e-02
1.878859136976437916e-02
1.810403919846459431e-02
1.094335415837449990e-02
1.175183224985425906e-02
1.238856734586369843e-02
1.350061220584480859e-02
1.819767809795758140e-02
1.235273005368112131e-02
1.320027233691828394e-02
1.510700750028448613e-02
1.035855699536264267e-02
1.238212672518920754e-02
1.648798531482517649e-02
1.307024134036832708e-02
2.418684993714820264e-02
1.386912513001875569e-02
1.295525743121636597e-02
1.198584813944744698e-02
1.488437565709332944e-02
1.200559770031253692e-02
1.710219582358482593e-02
1.380736370828072879e-02
2.040199718651536376e-02
1.491233275997963514e-02
1.495476079550156490e-02
1.161327345228302388e-02
1.316791852297136134e-02
1.390167586602641947e-02
1.873539779335894884e-02
1.550276268826883408e-02
1.333922408152482530e-02
1.390115682007533882e-02
1.767287651678434157e-02
1.234215954464096265e-02
1.228211223343630976e-02
1.261496591031208148e-02
1.325151127844084731e-02
1.248706149015438305e-02
1.303931330637053687e-02
1.536897897389602474e-02
1.095153739183896656e-02
1.800710253392637239e-02
1.590126139150838114e-02
1.788641419695616297e-02
1.358493693987844475e-02
1.457173898622296515e-02
1.315402229020692926e-02
1.526332691418541554e-02
1.634162452202933546e-02
1.893460797589940903e-02
1.046636348879845246e-02
1.213663930194147644e-02
1.658371742814776506e-02
1.469620042572580831e-02
1.080624579334776153e-02
1.338549530870480897e-02
1.702005817762308748e-02
1.744522757035579796e-02
1.667580739208640583e-02
1.193471793737330838e-02
1.696673202968668193e-02
1.557473779784582235e-02
1.852739995911142912e-02
1.353530920651388469e-02
1.320902743124768852e-02
1.078165957588295490e-02
1.300574078753299889e-02
1.829659031186542384e-02
1.210258571908207070e-02
1.218267788403093466e-02
1.497876733434666541e-02
1.070638070270498246e-02
2.071676907749411822e-02
1.537820020089972206e-02
1.165368796478058466e-02
1.865488921384325649e-02
2.014938599206705927e-02
1.082023412569838028e-02
1.317156461009927337e-02
1.178274872071326598e-02
1.554032437076538486e-02
2.067921251613136224e-02
1.474354401549876625e-02
1.157796106417663742e-02
1.707934141884018264e-02
1.125443344160523274e-02
1.554182396483017037e-02
1.828021602368051779e-02
1.247100071923976095e-02
1.293359588694786844e-02
1.285375733375618279e-02
1.162798594885365577e-02
1.224720306345261633e-02
1.045944015116406778e-02
1.236826847597504581e-02
2.147023211858259395e-02
1.553720300484337513e-02
1.112058047070280109e-02
1.517676232468379016e-02
1.646321014732929355e-02
1.168877064948495303e-02
1.256302118125850881e-02
1.210385760871318661e-02
1.746007981288752453e-02
1.913560152456794672e-02
1.236735179001716145e-02
1.354682382171840116e-02
1.222661741338720159e-02
1.859796872362526332e-02
1.762171807787804578e-02
1.061768497894206506e-02
1.085647280705997683e-02
1.533921160444154386e-02
1.041662629282503506e-02
1.130795343815196863e-02
1.524097690922396331e-02
1.537093643603559823e-02
1.196684328790481588e-02
2.605645986848997842e-02
1.870030615490259063e-02
1.040580556702436904e-02
1.998682192739761887e-02
1.153039669928238031e-02
1.779583648609142643e-02
1.671872961063672336e-02
1.309435608686196351e-02
1.636193828162185726e-02
1.348572554808896706e-02
1.485841143784183416e-02
1.112366781016454337e-02
1.174926697494851902e-02
9.579251472655703203e-03
1.700319486323617624e-02
1.234218969426231771e-02
1.155910088856750007e-02
1.290337278215558658e-02
1.328498245275244911e-02
1.285793718982974898e-02
1.534987618250216457e-02
1.486025886557210129e-02
1.363064453616118915e-02
1.430505884698038410e-02
1.432958476244350354e-02
1.339024374612016177e-02
1.574295487938009996e-02
1.320764536335417016e-02
1.333793148713788290e-02
1.562453639757599433e-02
2.112183906228964902e-02
1.189479278599450685e-02
1.443525130489223263e-02
1.871541611423616081e-02
1.063242906822271447e-02
1.134806636343405235e-02
1.091667095999554471e-02
1.183275052286633655e-02
2.010991658270894211e-02
1.389933650837293921e-02
1.811140669451563601e-02
2.485384975087379100e-02
1.410443658776741604e-02
2.113104867168111300e-02
1.389849152726405079e-02
1.249806534492589605e-02
1.629829479207323129e-02
1.479382669927883920e-02
1.073497252543670344e-02
1.295910137608916046e-02
1.687555863846879056e-02
1.713747340642590711e-02
1.042156951734796166e-02
1.879465879320424415e-02
1.272566173865007783e-02
1.143176709653492829e-02
1.395069751873173614e-02
1.255097109970921762e-02
1.296050455274182223e-02
1.504130101627104699e-02
1.227764483483173921e-02
1.421332410988435102e-02
1.678304569009397840e-02
1.276216832990826298e-02
1.355681770839417544e-02
2.119590001446364225e-02
1.920126918846198905e-02
1.087828226031917200e-02
1.254281911211602152e-02
1.924046005526658387e-02
1.067499146005275457e-02
1.750784415848660736e-02
1.052100640893041672e-02
1.010264734517498861e-02
1.420627540732624650e-02
1.659246880895809406e-02
1.972316405302979025e-02
1.119759848917206702e-02
1.547807166960360470e-02
1.662576971029494644e-02
1.488705347826227432e-02
2.039932004360939244e-02
1.864851239748002709e-02
1.728239936780578967e-02
2.194078223314166465e-02
1.728246249622267250e-02
1.115982474888390502e-02
1.230945329443194555e-02
1.714321252176856381e-02
1.633763515641800668e-02
1.087898902913600474e-02
1.443506907575101139e-02
1.708641449008957425e-02
1.112837120599185353e-02
1.738719710816671871e-02
1.403437563151012889e-02
1.209101918267774245e-02
1.420870615141889282e-02
1.269482095328611226e-02
1.369302491029328328e-02
1.446241820618709983e-02
1.830675186213645556e-02
1.337198106960102439e-02
1.054382888430477339e-02
1.228739171056714152e-02
1.706054625040018258e-02
1.275808026276568571e-02
1.601310901431110545e-02
1.094382494289075636e-02
1.686712490872549486e-02
1.116202434205210842e-02
1.364222648124416293e-02
1.452983338899943577e-02
1.424548207142561917e-02
1.618976648125652895e-02
2.113330177911951213e-02
1.019696532166825334e-02
1.908569765708939547e-02
1.192471159699656780e-02
1.420295911467500671e-02
1.820301028152110367e-02
1.683078796641673813e-02
1.061428670975164690e-02
1.952724822765145030e-02
1.223002513002749425e-02
1.705292209072728493e-02
1.302194633171893656e-02
1.028236366135431082e-02
1.588517204999057020e-02
1.243734734381216067e-02
1.154243344014416195e-02
1.162560067614934467e-02
1.798056698406358400e-02
1.698777382262051105e-02
1.488631623215044830e-02
1.535555264593990721e-02
1.402018483066203025e-02
1.998704366728859538e-02
1.544175130630379145e-02
1.164259060777155484e-02
1.320754045840549784e-02
2.210574228803388608e-02
1.299924698235294107e-02
1.386704167816787958e-02
1.340539633311929428e-02
1.036587830749602715e-02
1.940379620048707232e-02
1.427642506561885294e-02
1.247783977497127217e-02
1.821494306859627876e-02
1.234114658728169625e-02
2.186860441789006959e-02
1.230262250900842833e-02
2.017850105085056134e-02
1.325300742316451452e-02
1.360784773762183097e-02
1.730767629806762020e-02
1.012203871065589164e-02
1.361295568788498112e-02
1.038903193985469056e-02
1.451134520879732159e-02
1.438388480623914445e-02
1.159135636851854612e-02
1.624488828437070653e-02
1.123061453491674098e-02
1.654451279716706580e-02
1.505961455938226168e-02
9.992454115131336329e-03
1.124254241052266567e-02
1.678856905996911619e-02
1.665586161058130177e-02
1.514883881187426007e-02
1.869704294706706071e-02
1.270691950991818461e-02
1.901801873050343317e-02
1.148468589863171907e-02
1.027639825634212196e-02
1.420685157293088974e-02
1.164850701120795362e-02
1.519046081050548502e-02
1.008356797887188794e-02
1.924841868279478230e-02
1.917357639870390096e-02
1.790863170656303849e-02
1.346555088223910790e-02
2.102911800746604110e-02
1.066036876873900120e-02
1.409375543177410206e-02
1.569792111465609374e-02
1.376118229609910038e-02
1.060085313124722872e-02
1.261178514056018884e-02
2.394211767655135548e-02
1.235831798665437686e-02
1.013634059047934140e-02
1.607924047145101176e-02
1.204466649369821674e-02
1.596693490660455739e-02
1.214626826171333329e-02
1.635425955221539440e-02
1.337962896723607353e-02
1.056777889894723252e-02
1.144134280256329031e-02
1.206331326439447071e-02
1.748591016172079682e-02
1.448722105798178061e-02
1.726213393496903170e-02
1.795997810723606869e-02
1.144901459773455324e-02
1.256722320150088779e-02
1.934830716682531260e-02
1.605424222847884330e-02
1.105602519640017101e-02
1.360791110736853105e-02
1.689905542784345127e-02
1.869206026284464528e-02
1.553016224838299486e-02
1.168180384848435671e-02
1.529590205908371026e-02
1.261295522639685647e-02
1.600744088370331664e-02
1.426087055103925083e-02
1.740532186036491957e-02
1.255679625417177592e-02
1.226550179463276047e-02
1.439009047558562071e-02
1.206650953449152699e-02
1.396281615797034803e-02
1.030077284453245756e-02
1.242293762081944641e-02
1.641509571641053267e-02
1.235850507800539434e-02
1.947651160879654286e-02
1.628685392119749720e-02
1.132288391650453085e-02
1.724244055237136863e-02
1.488855609204625674e-02
1.561786054716113314e-02
1.669024582661859935e-02
1.888676438012848458e-02
1.595824598238143599e-02
1.218926948684409539e-02
1.561328239185649780e-02
1.135197295952755647e-02
1.521955999640989265e-02
1.116280342054443153e-02
1.376913836222698473e-02
1.227576662571991384e-02
1.168925160892687713e-02
1.512532563599280899e-02
1.524238704335120764e-02
1.571151266253173473e-02
1.432700271533871028e-02
1.230764879003706791e-02
1.091316351521593071e-02
1.572167614358477294e-02
1.218882571569359849e-02
1.710997052529095175e-02
2.220947483238053244e-02
9.620253085467503351e-03
1.627669529601100118e-02
1.741501907638520752e-02
1.690871114260517061e-02
1.258124326996957511e-02
2.217139153443295485e-02
1.080840165812906387e-02
1.229100019311546443e-02
1.179777653403651927e-02
1.407633716105557986e-02
1.665308287805361553e-02
1.219971743606762526e-02
9.797680218015386577e-03
1.514031661781811700e-02
1.949745032567740122e-02
1.152764811917943340e-02
1.265556797203402917e-02
1.179189518745737963e-02
1.464725227791013884e-02
1.893399562993525187e-02
1.948756586508135213e-02
1.064946072011183076e-02
1.399119496299489063e-02
1.249173404541489840e-02
1.672130901860924279e-02
1.594361396274235343e-02
1.312599932279939589e-02
1.322187886456990813e-02
1.943752578772972583e-02
1.708965802052850314e-02
1.320923854655120522e-02
1.200722506036347448e-02
1.521078048793575443e-02
1.189934869367897941e-02
1.375556337860553424e-02
1.159539827897462794e-02
2.263971190744182294e-02
1.207652337524178776e-02
1.852081796825355564e-02
1.232709854348643108e-02
1.416562574791796481e-02
9.826503842848666181e-03
1.404503144975779994e-02
1.450633623900143832e-02
1.581112201602125067e-02
2.215654442647993494e-02
1.292911430984583498e-02
1.442282639771941266e-02
1.393531564696670610e-02
1.660576854038744998e-02
1.261205867923054745e-02
1.225039313532730323e-02
1.721342851799936846e-02
1.373714752323837440e-02
1.160558357368367960e-02
1.440100758515974744e-02
1.447551212866482473e-02
1.608291460724375899e-02
1.171562138969212130e-02
1.464158027114303984e-02
1.039980404313102166e-02
1.248087241691324747e-02
1.538454856054477515e-02
1.435129536548629403e-02
1.191169938253562252e-02
1.163394250273263285e-02
2.276742790903699132e-02
1.278644722508051612e-02
1.247896965458766827e-02
1.710389558114289166e-02
2.013620271591887168e-02
1.583585564420691982e-02
1.426181656328301406e-02
1.259361657284702174e-02
1.474486274096611926e-02
1.322975736494508281e-02
2.052709841868102791e-02
1.860384555919786242e-02
1.113971805386313602e-02
1.698100155044812709e-02
1.858792177885154606e-02
1.546109289105546125e-02
9.959599997123456255e-03
1.373677963943972791e-02
1.498935774376114471e-02
1.278596544986074224e-02
1.616306786940324702e-02
1.041694373125734950e-02
1.542833293690815122e-02
1.699689168036769282e-02
1.490793612902052701e-02
1.166409072126367574e-02
1.195754000218584960e-02
1.244518056774796683e-02
1.211245160421289824e-02
1.276295555596215769e-02
1.490679870996722278e-02
1.761358103249222040e-02
1.456404527355076306e-02
1.281066716886634926e-02
1.770359890186132268e-02
1.228689775356994751e-02
1.961503379632165145e-02
1.514175887446100877e-02
1.773056532853220513e-02
1.362775489435205656e-02
1.610604978462396031e-02
1.792042876191582423e-02
9.888327760553865253e-03
1.549282168683305261e-02
1.676636658280133974e-02
1.287130741451758542e-02
1.171800078663667866e-02
1.433365131302383189e-02
1.455971208876916112e-02
1.300580005774232273e-02
1.258724263492458362e-02
1.906358237078936702e-02
1.241375787650578211e-02
1.290414255759034234e-02
1.373079030753351915e-02
2.098601585554710214e-02
1.744238222921690173e-02
1.245275255204752150e-02
1.789787048566021666e-02
1.349013427623796391e-02
1.096507158072068666e-02
1.140535860335170279e-02
1.201309161987467594e-02
1.606159983589369733e-02
1.592228898322489705e-02
1.489802510625756748e-02
1.371024607215073909e-02
1.604165101987381492e-02
1.198529871789660861e-02
1.488155791073481060e-02
1.440963034883718796e-02
1.606508437283757362e-02
1.853292680330931308e-02
1.347253263125927636e-02
1.670964702741231656e-02
1.348415506669764508e-02
1.880420676959593251e-02
1.590373829433794350e-02
1.190852914295284504e-02
1.281407789336982961e-02
1.249397278783814791e-02
1.618340165063306135e-02
1.723638874454419545e-02
1.322563665706061320e-02
1.269422986806284515e-02
1.288426866801706261e-02
2.136943979584662867e-02
1.045833375974653152e-02
1.210568847815191029e-02
1.215392645203267931e-02
1.467701499856227665e-02
1.466653232876701657e-02
1.619655093391667022e-02
1.681162303200359198e-02
1.138700822776373203e-02
1.107746311754456703e-02
1.441757728906589708e-02
1.279603382250810162e-02
1.196408390314637749e-02
1.316330333317911050e-02
2.043884458524780623e-02
1.465028664514586576e-02
1.476472870252698577e-02
1.504414912441137675e-02
1.911871972989548363e-02
1.416363805428216827e-02
1.284560822290722881e-02
1.317850577858648009e-02
1.457413855552061599e-02
1.354103188932959112e-02
1.395591289472808416e-02
1.639955412614474417e-02
1.556154351355534815e-02
1.537534875968599168e-02
1.967146909542311084e-02
1.059964100857983815e-02
1.632927418865942615e-02
1.500039071573830429e-02
1.813837660225223192e-02
1.342562772771556216e-02
1.539042431785034304e-02
1.179152319372700486e-02
1.219416050443808408e-02
1.664549080642804824e-02
1.730328738248124165e-02
1.033090478866990902e-02
1.161234074219846812e-02
1.108166766093799001e-02
1.241043632763722850e-02
1.007336444806716802e-02
1.262655581430202623e-02
1.490384888748258474e-02
2.110066671578644804e-02
1.576246859054952765e-02
1.597750447374035598e-02
1.612992383812200670e-02
1.386896364323686459e-02
1.366029460589504585e-02
1.918458295403979719e-02
1.240199184797022292e-02
1.348164367675530606e-02
1.455678204414073695e-02
1.455541524095099737e-02
1.492976479266300283e-02
1.145614206033306742e-02
1.849759907054249197e-02
1.862996290039431457e-02
1.323109893904167444e-02
1.208629279296358217e-02
1.328444166962888806e-02
1.780894535082661045e-02
1.691039165623756113e-02
1.921860624571036791e-02
1.099942708970047187e-02
1.486732503869131472e-02
1.452411758131383346e-02
1.815806214290208165e-02
1.677173505450221813e-02
1.577210229393588570e-02
1.059378752979617255e-02
1.254490237624847349e-02
1.225534784461873410e-02
1.990967957534489630e-02
1.078670908360051216e-02
1.186869403669890861e-02
1.654167549445492713e-02
1.193518567160083664e-02
1.413182283756536650e-02
1.156473046724846090e-02
1.605050443663319504e-02
1.778709732888650308e-02
1.322316089901232061e-02
1.195924694620837184e-02
1.099522031970945335e-02
1.324729146183140083e-02
1.309371763322789151e-02
1.335085667757809902e-02
1.464590435013543579e-02
1.202229817572908824e-02
1.466554929881380698e-02
1.364399126670545748e-02
1.873409148538487945e-02
1.182036130341107549e-02
1.599840120929940657e-02
2.182613446302603122e-02
1.552914956750237052e-02
1.331135533309498430e-02
1.223641256510876740e-02
1.593776897298795903e-02
1.145807114032551532e-02
1.106152188123448593e-02
1.091665931032848209e-02
1.217475952730942557e-02
1.368931849689772329e-02
1.135735948046335056e-02
1.727736090350845410e-02
1.822194786795269805e-02
1.317579054330819677e-02
1.157397166434784297e-02
2.057708349664139069e-02
1.665261619754115907e-02
1.469379151214572632e-02
1.402249122702980966e-02
1.921914944071764775e-02
1.243557780830689685e-02
1.964356257541421957e-02
1.948882768246015806e-02
1.304245879340171221e-02
1.234717601168075496e-02
1.267692283028659661e-02
1.285945357512288667e-02
1.736280241548843195e-02
1.481312386673058756e-02
1.431048015714658783e-02
1.497337093591330492e-02
1.041918473638164637e-02
1.213039475694227542e-02
1.626368795818936008e-02
1.559518934520473521e-02
1.774537459083647128e-02
1.361399079034616988e-02
1.745774947485506656e-02
1.667199390891124788e-02
1.087817501380392189e-02
1.417680081845801299e-02
1.317208967811389630e-02
1.618373658413332916e-02
1.571941349388600306e-02
1.867646576560205718e-02
1.737828832501184251e-02
1.348910916886636446e-02
1.252145298349861130e-02
1.494380655900617860e-02
1.072245571557744158e-02
1.717316660796588956e-02
1.663790359836445076e-02
1.495719558963642948e-02
1.472057413144151061e-02
1.471334470441570952e-02
1.822347593429718415e-02
1.224727744875817037e-02
1.103420856816228479e-02
1.694365365230673937e-02
1.147277971224492168e-02
1.548400665439414459e-02
1.353985116291221355e-02
1.413505936065723168e-02
1.596075161321369729e-02
1.387155255302754964e-02
1.962661521566447242e-02
1.508716617536259852e-02
1.295572771101333176e-02
1.256117841719919803e-02
1.641246888085953759e-02
1.107366606155984513e-02
1.343137557950280225e-02
1.306336243578698486e-02
1.036195407360480242e-02
1.151274768343412205e-02
1.763743878783524677e-02
1.732480908047653867e-02
1.343666020669220806e-02
1.334100290696688118e-02
1.765027579263034330e-02
1.586095374225712784e-02
1.532071147659089250e-02
1.532528492825488420e-02
1.610545623432649287e-02
1.065392205346733095e-02
1.489747744776342975e-02
1.491475831861821533e-02
1.325231392643994033e-02
1.129488114239336066e-02
1.876411769349950465e-02
1.155642876439806968e-02
1.891257866246948138e-02
1.502214321333250613e-02
1.699236109706953046e-02
1.324595843831227748e-02
1.298077990197698747e-02
1.103739488539173808e-02
1.071593103357870724e-02
1.170507543864873767e-02
1.945071205269227610e-02
1.083056420029738023e-02
1.805328832874736333e-02
1.280297510491523738e-02
1.979120403274203799e-02
1.148755396365541692e-02
9.782871143084563570e-03
1.161130853968278531e-02
1.647340637863276003e-02
1.833923990565705653e-02
1.317053478317986581e-02
1.852938065614945229e-02
1.592403161569128089e-02
1.438135099258897043e-02
1.125669849890997831e-02
1.279965147416942117e-02
1.402401460679070233e-02
1.655830542976569064e-02
1.116684220109412373e-02
1.804756461882889296e-02
1.633240270458416465e-02
1.185581709091959590e-02
1.756038767803680400e-02
1.142906488923042807e-02
2.033703871915876205e-02
1.305050733788998274e-02
1.493535512127619480e-02
1.450094957743841562e-02
1.754623569523278137e-02
1.866065503992386798e-02
1.269093525837225456e-02
1.580994180151437667e-02
1.493891509260036887e-02
1.123873283814678242e-02
9.658269559362969714e-03
1.358848685570152037e-02
1.648568691937818409e-02
1.422715674659774665e-02
1.635730207173383133e-02
1.646547759316371873e-02
1.352496973643177447e-02
1.142014368302379790e-02
1.295655040011289144e-02
1.586151170317329218e-02
1.431625021786497864e-02
1.390942844644790788e-02
1.429237713455225323e-02
1.597079582539900899e-02
1.118134525457132461e-02
1.978671029839512707e-02
1.781739032143367374e-02
1.943611158523642080e-02
1.122986226692913522e-02
1.452341746250737642e-02
1.334537200194738094e-02
1.152172217688969200e-02
1.217116407496759457e-02
1.373481546164048717e-02
2.009837679952927725e-02
1.079586240521035641e-02
1.143463664576663263e-02
1.892446214512016889e-02
1.675817272383439693e-02
1.411842537770149897e-02
1.678123046779636529e-02
1.247824973611122434e-02
1.605208444403238843e-02
1.298545870139333758e-02
2.156527418558562559e-02
2.216542758310297012e-02
1.524618196034474571e-02
1.185539669726312639e-02
1.338514654892938860e-02
1.051385808678796316e-02
1.229355661268414709e-02
2.193346928341471935e-02
1.183238417954737831e-02
1.164555283897233257e-02
1.660064660731677688e-02
1.076109573042277612e-02
1.082476847067920939e-02
1.191468903659914647e-02
1.315728387270864198e-02
1.560977575718425214e-02
1.542464350820732522e-02
1.184141969373654971e-02
1.261851854467627154e-02
1.354122166332641375e-02
1.237755803906250528e-02
2.175051514124479168e-02
1.390395245805917113e-02
1.342248430821676997e-02
1.202116195525891433e-02
1.798207152896474925e-02
1.708725636233382472e-02
1.515112751705971483e-02
1.286297483001044850e-02
1.156114990147261157e-02
1.610642350692087499e-02
1.310477162340742407e-02
1.593253687774492944e-02
1.392277641571129654e-02
1.637684208496476002e-02
1.412588529821642847e-02
1.236332067024936698e-02
1.520298081789817068e-02
1.327836691282321957e-02
1.503048006484941634e-02
1.174332165053737498e-02
1.529945479889557869e-02
1.136665179802276437e-02
1.280544993897336781e-02
1.245176269210324094e-02
1.415168295934879361e-02
1.400300144950392123e-02
1.333865958624208536e-02
1.391719598250390488e-02
1.397838883506224983e-02
1.713388049490033316e-02
1.405947688265596351e-02
1.549446961241848775e-02
2.214450956411151417e-02
1.349430444252602834e-02
1.661071069635816633e-02
1.333717481465223828e-02
1.452112531298463405e-02
1.407413492392528553e-02
1.204190376010003116e-02
1.304733067211716335e-02
2.195886075583206032e-02
1.187181956707067387e-02
1.554684785708970729e-02
1.994767003732336730e-02
1.663801628823241563e-02
2.000004095508944868e-02
1.087036726802262376e-02
1.729476358838591410e-02
1.521874864881600509e-02
1.159544048568211111e-02
1.275297367930733339e-02
1.503156029905441948e-02
9.845182534122989826e-03
1.401248763882906312e-02
1.305191764938082311e-02
1.219478586135074732e-02
1.223409650700840734e-02
1.179475082510547668e-02
1.578879220387871540e-02
1.341565256104876314e-02
1.109688475893239046e-02
1.163975295543559496e-02
1.256140364858360225e-02
1.829462473362311603e-02
1.458377456950804563e-02
1.697414421978035715e-02
1.517140095646091202e-02
1.048999379264994175e-02
1.805025645125313272e-02
1.019029795885839640e-02
2.255753896376266887e-02
1.128798237818648409e-02
1.951021050422621639e-02
1.288968674514805526e-02
1.398353565940987919e-02
2.115705776617787803e-02
1.615587255897665830e-02
1.880882758766783125e-02
1.401702453522038483e-02
1.159029850387539168e-02
1.450553511105692750e-02
1.903840029002590306e-02
1.588905739895357661e-02
1.618333123011905794e-02
1.819893357746157903e-02
1.495639716852240064e-02
1.319000869583389357e-02
1.619110272259752237e-02
1.263798766441559529e-02
1.041475173084477346e-02
1.020537782703515028e-02
1.605421452698371776e-02
9.921686566670251395e-03
1.234688385467084398e-02
1.260156568304704461e-02
1.766623364586880629e-02
1.320764558622089177e-02
1.484961017405372896e-02
1.215649633974749677e-02
1.362323023908551534e-02
1.362291984459557126e-02
1.450592563196551055e-02
1.344657937194269209e-02
1.215506984301506499e-02
1.171705029764213979e-02
1.384799279386217559e-02
1.190902897943430482e-02
1.165791258949822051e-02
1.784147906452457355e-02
1.600955178107416055e-02
1.969425441250133302e-02
1.614734347018059735e-02
1.816784613232313994e-02
1.778058417119754431e-02
1.231257730445073362e-02
2.055006766750011593e-02
1.281912879058880184e-02
1.296700119274371565e-02
1.278986299876760935e-02
1.339069877790943774e-02
1.413371232750537665e-02
1.732749555541035491e-02
1.631331850903175451e-02
1.879744119676565739e-02
1.453895626580650746e-02
1.371141148878216032e-02
1.155131015694555591e-02
1.559328554523028987e-02
1.363166040639104959e-02
1.340636500987668622e-02
1.252340762731569447e-02
1.433461580018047243e-02
1.116953414825144764e-02
1.345882515859536666e-02
1.028973662904513094e-02
1.770930818391519557e-02
1.377812296958016991e-02
1.369323870442831770e-02
2.089942533527058832e-02
1.398585815176761615e-02
2.116896476459717569e-02
1.770593056036304236e-02
1.582652409802770554e-02
1.584238188372591449e-02
1.126087180504006802e-02
1.667695647406353121e-02
1.445338226039893925e-02
1.229922557831741869e-02
1.912243683230702151e-02
1.210817022794305475e-02
1.685539370692679118e-02
1.124463732276597197e-02
1.260685605547776089e-02
1.175501990218624088e-02
1.221909836141960894e-02
1.090506241398906881e-02
1.232697327845153068e-02
1.444924871121361365e-02
1.377241172243229284e-02
1.397206954823015934e-02
1.462851279913643388e-02
1.452239723536538629e-02
1.149548078885741925e-02
1.914211832432005655e-02
1.152138659527285856e-02
1.446953296315292570e-02
1.282458908973116950e-02
1.176327554566858336e-02
1.687288140237797052e-02
1.487417158103224168e-02
1.214943446941779692e-02
1.777007556228729634e-02
1.598525277175169568e-02
1.586371993519933299e-02
1.058203032641181693e-02
1.413373902726236531e-02
1.637642836170691285e-02
2.129932958825253575e-02
1.409679385557749409e-02
1.273968284635840220e-02
1.084700881787777071e-02
1.332136375082473845e-02
1.621994930426901016e-02
1.363846770580767753e-02
1.475912250190358765e-02
1.053179635491818811e-02
1.484010377240016498e-02
1.571762027145384710e-02
1.764864783061007025e-02
1.209935215882839560e-02
1.246431492473094003e-02
1.679816003480338882e-02
1.559383457712645860e-02
1.883494259576581897e-02
1.679655299608770469e-02
1.041024762966268405e-02
1.135480741214178746e-02
1.632049857468370613e-02
1.402906301429251990e-02
1.070949030690826476e-02
1.626805184510893287e-02
1.600014273855634994e-02
1.112110630779928819e-02
1.034525944625552807e-02
1.758895754430067626e-02
1.327112826210691265e-02
1.283562039820582146e-02
1.680216124544808842e-02
1.393521236052053247e-02
1.263396163374511105e-02
1.526896956523834947e-02
1.710656543712618660e-02
1.722654364516548742e-02
2.220320994926408553e-02
1.310255653414088561e-02
1.223912211667388394e-02
1.277204278423640926e-02
1.753015387951467607e-02
1.177008503582066025e-02
1.303497847054574388e-02
1.805559865039751966e-02
1.393887834848708124e-02
1.504372980901691470e-02
1.112287099202084739e-02
1.492545516716928256e-02
1.169397928752791832e-02
1.855418182346788014e-02
2.098956209723873423e-02
1.954210667800554413e-02
1.240373830747246164e-02
9.427537997064888708e-03
1.520166602858807892e-02
1.654204256823640917e-02
1.572291723124441543e-02
1.277163270851200405e-02
1.609773684663179383e-02
1.208022774800920907e-02
1.233289190587441575e-02
1.060265149425692471e-02
1.026460035790404540e-02
1.756593105618156625e-02
1.510145312931857053e-02
1.300724626188853872e-02
1.106397151160103468e-02
1.838565352954901755e-02
1.623214766707004042e-02
1.662344652459835093e-02
1.841730917032663450e-02
1.415410181075765772e-02
1.103235121855066295e-02
1.982213169734101110e-02
1.750029438199474097e-02
1.510241700192402337e-02
1.582153587756240931e-02
1.052127257154159001e-02
1.851256095640521626e-02
1.768634951032113656e-02
1.130217811640885084e-02
1.329558471140354636e-02
1.096560511358728521e-02
1.335678763892919618e-02
1.487255620556704461e-02
1.996355191613438662e-02
1.436347905185725304e-02
1.206345205687230776e-02
1.351000365684740419e-02
1.042766099998442345e-02
1.203037620767260368e-02
1.301697666640655449e-02
1.178270518281362977e-02
1.287908361109768585e-02
1.422202018326640394e-02
2.749260624094546079e-02
1.213028610945593444e-02
2.193363115947527531e-02
1.882408313762246044e-02
1.487126632614035882e-02
1.301672070742596055e-02
1.421357002303741401e-02
1.443113253337374724e-02
1.944527764224693311e-02
1.045829157637412354e-02
1.447675773138323851e-02
1.177595750341358868e-02
1.907392471621915941e-02
1.633107450374754466e-02
1.411160649364073816e-02
1.552262733504952696e-02
1.508187375389619111e-02
1.276205783601963573e-02
1.228492860197458181e-02
1.247545826191251428e-02
1.171332743402064835e-02
1.408193188769227278e-02
1.320075683829341484e-02
1.171831199608408883e-02
1.301854737179511910e-02
1.342427812439295209e-02
1.101560980957150271e-02
1.576251059352265504e-02
1.346525792952937839e-02
1.259232639035096080e-02
1.484321303224189759e-02
1.425824642616374538e-02
1.491183861799069699e-02
1.173633478173796013e-02
1.788688196990617651e-02
1.258552823467745663e-02
1.472294290047285181e-02
1.380507914922557422e-02
1.750427340623086914e-02
2.002463129879242243e-02
1.189037579556317947e-02
1.314400231007728514e-02
1.265415836977390462e-02
1.918204098230541499e-02
1.169170824460563640e-02
2.018633637819133853e-02
1.088087040853240664e-02
1.934097563227030192e-02
1.950876709490720340e-02
1.233622102328826853e-02
1.151690689286133384e-02
2.088486769935116172e-02
1.309795694673071553e-02
1.071041795511444919e-02
1.155493837922202602e-02
1.721319575639884691e-02
1.348183136874772647e-02
9.569652641469333920e-03
1.429763056772806462e-02
1.664461608452894037e-02
1.515112389802059090e-02
1.576420628300598259e-02
1.579439040302005326e-02
1.204482906032877838e-02
1.250412256193993502e-02
1.549776175995570826e-02
1.004215946446942662e-02
1.174475201392830362e-02
1.701801206170741598e-02
1.446175184371761846e-02
1.593692178009115112e-02
2.093278031189291233e-02
1.584742404084907297e-02
1.837226803151009724e-02
1.232711895626675824e-02
1.107094113541007285e-02
1.404332375434075297e-02
9.902369153714896122e-03
1.177382428285905260e-02
2.028078226226553982e-02
1.142944888997393660e-02
1.984018969619705253e-02
1.585080369443486736e-02
1.739621612666153450e-02
1.117739696725764120e-02
2.178946552514082757e-02
1.191301946964879073e-02
1.128733551024674320e-02
1.366612444613243826e-02
1.335978291444853486e-02
1.381629181705332221e-02
1.687606981105727044e-02
1.253587747127135610e-02
1.876291329003376696e-02
1.485676510782743542e-02
1.274280988533249559e-02
1.372578039203742328e-02
1.253488545772957208e-02
1.696148814415238126e-02
1.713453022759964250e-02
1.240913788787233532e-02
1.648496573064550663e-02
1.135498996306534211e-02
1.311046088211381688e-02
1.442051633197669047e-02
1.454525015763183382e-02
1.147915579786695783e-02
1.733224425697704740e-02
1.811372420759999047e-02
1.399482042032970663e-02
1.753392025635300278e-02
1.610184673730946647e-02
1.462207215336519539e-02
1.117583659955947648e-02
1.758713939802900028e-02
1.818060840261809252e-02
1.304081480823468531e-02
1.854230678395560328e-02
1.340224692088048952e-02
1.331264007283089988e-02
1.069134923322792585e-02
1.367996340145538614e-02
1.091589591377989041e-02
1.176989829304804502e-02
1.095301595540787432e-02
1.624660678487518939e-02
2.147178260454424281e-02
2.319554371682971960e-02
1.770030820446999442e-02
1.910343157421712235e-02
1.956866803224516227e-02
1.782362606977003217e-02
1.885866706773189905e-02
1.239488959630224985e-02
1.395271518948262846e-02
1.071521042792805689e-02
9.119148163467101498e-03
1.645436556197807376e-02
9.792569818282893801e-03
1.499826935178771858e-02
1.110338870153410040e-02
1.139260114907366186e-02
1.443265432705537199e-02
1.971111830789595842e-02
1.177228443264653757e-02
1.884244517683911213e-02
1.965580002752942423e-02
1.196924463729898830e-02
1.204551264552669587e-02
1.448273922586085227e-02
1.593363868802250005e-02
1.240367444979098566e-02
1.236119091189680219e-02
1.088657879676557805e-02
1.602479203073248204e-02
1.158687460606162845e-02
1.400290941092280708e-02
1.318757447637974867e-02
1.449441246999233490e-02
1.327089498665778855e-02
1.215535190177757796e-02
2.020266907201362372e-02
1.584449230515488916e-02
1.722694966271104411e-02
9.993617448423780525e-03
1.164589793141157514e-02
1.440342226822463600e-02
1.456530175116790837e-02
1.138274273592695951e-02
1.687284239743711001e-02
1.987528149252099086e-02
1.434375608882210162e-02
1.374775693242547003e-02
1.357233957111816935e-02
1.230767507804819867e-02
1.337229531322875475e-02
1.878009063198055051e-02
1.095234630920327579e-02
1.692670320432373976e-02
1.166138037854991261e-02
1.362116175003901322e-02
2.093645430562107723e-02
1.249636940241677374e-02
2.095305823527857103e-02
1.598189322338219864e-02
1.542167404598107638e-02
1.229788025426287179e-02
1.638701153416433076e-02
1.045825030305947215e-02
1.180652576446856832e-02
1.890531662803068835e-02
1.833339128701513832e-02
1.516906523291233766e-02
2.067343604411125968e-02
1.434764461483337139e-02
1.177869073231666008e-02
1.040311615445546622e-02
1.670305405146799149e-02
1.171219710231591327e-02
1.615212304557914202e-02
1.441622263664296688e-02
1.321618064443552676e-02
1.842254952452965222e-02
9.833782345229191701e-03
1.210117696027868464e-02
1.299869092610461685e-02
1.534655919102220767e-02
1.497281291813123971e-02
1.302985445750001747e-02
1.726946477464963436e-02
1.307383419568211580e-02
1.320504690091328648e-02
1.425223990039631294e-02
1.687971253965095397e-02
1.602502267531258351e-02
1.552666938320002021e-02
2.082811659350133904e-02
1.390102691320810324e-02
1.478022653559801780e-02
1.127445254096332006e-02
1.647237514601737618e-02
1.190603545837081757e-02
1.262408698676154017e-02
1.159915319731291694e-02
1.098566142596588482e-02
1.178013589474949385e-02
1.530173430899867126e-02
2.225796025008286438e-02
1.723586665410328789e-02
1.695772660566319257e-02
1.174540001482041185e-02
1.566652127087331259e-02
1.204884460625395629e-02
1.120640450438667446e-02
1.597027654205662728e-02
1.476649302302929234e-02
1.188111566153377853e-02
1.409750112982199877e-02
1.428734775655993161e-02
1.778718419277081075e-02
1.495658918579673147e-02
1.605655411063261484e-02
1.845999235050260756e-02
1.863171313985279021e-02
1.729645869789886437e-02
1.378468032785651332e-02
1.466488648423286412e-02
9.607225879160914694e-03
1.707203796055367651e-02
1.884860299469437450e-02
1.207536135916600917e-02
1.420550106457105222e-02
1.215231639977568112e-02
1.546597012953118688e-02
1.352432554947300726e-02
1.236000021744853954e-02
1.361589670526303086e-02
1.313918552913445614e-02
1.188559190050459541e-02
1.101409164548516895e-02
1.900899395950975124e-02
1.389226793639886104e-02
1.436759529038689198e-02
1.567777349991006375e-02
1.144982663841809245e-02
1.656511198914767391e-02
1.348324436111672520e-02
1.755598841796657261e-02
1.579077759060201758e-02
1.183993195421240152e-02
1.388000753349225014e-02
1.695871850373792400e-02
1.116408562239187829e-02
1.618061195379688622e-02
1.267818337254143259e-02
1.879696869286870409e-02
1.178330574844228644e-02
1.491205579256199565e-02
2.178145142132326129e-02
1.394362261742160269e-02
1.826092157715045183e-02
1.184495326398165779e-02
1.463037239836006975e-02
1.235225572019221785e-02
1.020491367236326698e-02
1.663857229919712966e-02
1.342018726894589342e-02
1.468019698124775618e-02
2.063068991011005049e-02
1.460681628378279751e-02
1.736374449576449930e-02
1.191635120056810937e-02
1.118352382883674653e-02
1.195805063908345414e-02
1.703057871001173451e-02
2.055101991496161018e-02
1.191603019786224849e-02
1.468261184781069484e-02
1.499869191984207206e-02
1.513048524747168111e-02
1.225876814804283121e-02
1.082991536339517058e-02
1.719573330484033824e-02
1.468537713318451843e-02
1.265074720565328992e-02
1.848964125153976235e-02
1.943904771699198064e-02
1.343903711435362469e-02
1.755798178297029999e-02
1.463685797122643573e-02
1.292903387496271983e-02
1.825462542259953524e-02
1.686640002750217082e-02
1.931294610288877833e-02
1.601684368408681780e-02
1.395240947202322501e-02
1.211315851832549945e-02
1.134158221975995265e-02
1.104399220363130874e-02
1.479525866368713860e-02
1.133441837980400657e-02
1.289619391716859131e-02
1.240452357160393149e-02
1.851876070528488127e-02
1.743837307654433344e-02
1.713386917100512274e-02
1.160744354468490336e-02
1.910591468874653365e-02
1.178471430613704796e-02
1.493472684621882651e-02
1.387192817976712345e-02
1.030954708771976425e-02
9.841351564329359203e-03
1.208735138496768238e-02
1.821515383198857307e-02
1.325295733695252762e-02
1.165570894613809916e-02
1.951199308412854272e-02
1.297882382794995904e-02
1.346761824449901890e-02
1.433140867447943445e-02
1.755320583470165730e-02
1.062689828253482460e-02
1.574240262852344419e-02
1.440623842289148748e-02
1.196746948363877627e-02
1.578847684674250518e-02
1.064365221537767574e-02
1.980420731032406234e-02
1.405212607871841879e-02
1.787374267847788301e-02
1.829180570687735652e-02
1.611309090368878705e-02
1.276103617744731022e-02
1.999065958896897865e-02
1.475217443998963485e-02
1.391529093127372163e-02
1.119068451424667932e-02
1.224515191076347431e-02
1.689112482907864643e-02
1.457011576659375529e-02
1.421605444630313908e-02
1.682991698320807084e-02
1.101238205447386057e-02
1.444898721845622180e-02
1.346409598021346479e-02
1.201908122035102999e-02
1.727720174725438929e-02
1.693222317676329469e-02
1.497293440185881730e-02
1.277958850352020614e-02
1.651516538744043916e-02
1.467884628800675273e-02
1.163103472935872289e-02
1.584386026023199001e-02
1.581683251833199133e-02
1.393055911895732524e-02
1.041679474518109050e-02
1.552024805124607720e-02
1.327374945662948558e-02
1.667428520158864558e-02
1.097393531036788480e-02
1.057878268038686675e-02
1.597015237523025100e-02
1.177540693907458413e-02
1.697820252682796793e-02
2.085816452530958598e-02
1.192174342768956286e-02
1.864192147668847221e-02
1.669122145589246875e-02
1.746916774866713595e-02
1.277076562141754926e-02
1.471731206662529878e-02
1.287787133770232351e-02
1.400713627302868636e-02
1.676238351838593710e-02
9.303521577449024721e-03
1.235056706717004536e-02
1.235051920084834221e-02
1.614769220121450854e-02
1.448792050176145318e-02
1.381780422478140480e-02
1.395273222869330976e-02
1.420811988355763500e-02
1.429693929435879585e-02
1.089518289664615641e-02
1.263992077315911899e-02
1.574687411423394967e-02
1.802774446502145023e-02
1.569079010688112508e-02
1.106418908043034326e-02
1.550018084730780954e-02
1.338421943104317613e-02
1.885336538880996726e-02
1.597372804681390646e-02
9.789494629043497126e-03
2.244967467890163215e-02
1.081065692996940886e-02
1.289314334472288145e-02
1.422814248992612662e-02
1.312788190936070576e-02
1.457576650519706862e-02
1.241508631258841922e-02
1.294233870722900741e-02
1.903015923938666809e-02
1.544625532241233890e-02
1.440094216794868265e-02
1.449947837587292621e-02
1.604929817379627255e-02
1.306960045296950979e-02
1.427037319906593327e-02
1.198322283453045860e-02
1.375185852764160277e-02
1.204097672231185800e-02
1.009646575403494798e-02
1.425297462785710123e-02
1.614610613614786416e-02
1.382725206295826181e-02
1.488255414637623675e-02
1.592986776698795959e-02
2.681069056105464532e-02
1.789066905544720032e-02
1.413289889154045742e-02
1.232393966202247060e-02
1.508822847341301232e-02
1.506504485794254999e-02
1.736948748191954883e-02
1.467764509862984346e-02
1.769250536561320364e-02
1.175951740379443944e-02
1.880727097576151419e-02
1.297404822205816544e-02
1.412704184675725450e-02
1.716094534238712943e-02
1.430814732643284626e-02
1.341621277189211647e-02
1.242786736460438357e-02
1.488907160819505360e-02
1.090073456726131824e-02
1.066255616580968901e-02
1.419256887583059124e-02
1.560245381116193153e-02
1.340199682040321694e-02
1.676868712560231067e-02
1.712416036071143233e-02
1.176696286736791941e-02
1.095467301929536896e-02
1.387543823123543740e-02
1.610190563893382221e-02
1.546920648883454152e-02
1.405319801012733238e-02
1.196521639018605088e-02
1.193712576209995935e-02
1.370042165308479887e-02
1.626690608100034297e-02
1.273855950848273855e-02
1.527714580298741853e-02
1.352141258918035382e-02
2.095447183794069135e-02
1.490559161223575790e-02
1.224732046286654275e-02
1.177066987148079127e-02
1.627259785165502404e-02
1.596071488165765051e-02
1.550234820926660317e-02
1.830997389588870372e-02
1.427001852686096695e-02
1.783655049317078856e-02
1.437397256499911569e-02
1.196280634638608592e-02
1.063650424183825230e-02
1.413387156681619738e-02
1.649124273471558322e-02
1.214109817673075797e-02
1.310988974383886507e-02
1.062521087219114868e-02
1.108327026777894408e-02
1.182200543065113803e-02
1.906666142764945615e-02
1.855163245559782181e-02
1.484698451378163586e-02
1.094559021230344896e-02
1.784901344603914697e-02
1.685137247017476358e-02
1.371458943195957847e-02
1.032654613809230390e-02
1.414997398086892400e-02
1.493777866275183830e-02
2.106089794573323681e-02
1.984445267589762807e-02
1.065140260446528764e-02
1.150228641577955013e-02
1.025613514384177138e-02
1.516489516392299786e-02
1.242099252857509217e-02
1.144865225069224834e-02
1.242243058464603811e-02
1.745652703971303787e-02
1.407310798592767420e-02
1.476590249104303698e-02
1.267889636558494626e-02
1.415981717281578067e-02
1.014110058750645506e-02
1.869158494106779034e-02
1.788505252676159119e-02
1.246064738370475378e-02
1.411196299160794032e-02
1.205080384832893370e-02
1.098071161566665024e-02
1.575061853761605679e-02
2.000053750637895145e-02
1.209132821434105720e-02
1.800932488843404178e-02
1.213821209695229580e-02
1.613022405556968630e-02
1.050262686913950791e-02
1.221572951563858894e-02
2.159588647668994610e-02
2.037926478465146296e-02
1.065731702788377810e-02
1.767982623740338433e-02
1.240835193165817571e-02
9.713547324800703153e-03
1.054163656529399917e-02
1.716626758769690397e-02
1.284146629071403201e-02
1.465485130473243025e-02
1.494967168935815161e-02
1.663900563628981089e-02
1.037410312133335566e-02
1.591606533864836637e-02
1.288355515085826131e-02
1.716372628395712585e-02
1.377994947314867269e-02
1.934551405689724501e-02
1.370366193063124460e-02
1.335048832397045526e-02
1.413684090898148504e-02
1.744361042776340631e-02
1.289234310388565063e-02
1.391491656428692214e-02
1.851477308541735201e-02
2.085268573369958300e-02
1.055581509717740292e-02
1.950328433661768779e-02
1.433043873595130080e-02
1.246944993807147517e-02
1.240398732140646221e-02
1.850276536194972454e-02
1.097923448833826830e-02
1.156854352010987935e-02
1.181908397557046575e-02
1.452101983478168434e-02
1.277377603661314365e-02
1.907978316368516558e-02
1.575339956386848095e-02
1.551224941043358174e-02
1.695015171962394041e-02
1.705721987359509750e-02
1.420873381721324269e-02
1.180690410984892684e-02
1.301289666540017542e-02
1.104677295144707028e-02
1.048489836248139850e-02
1.971733928305663408e-02
1.484086285224006652e-02
1.253505108742183904e-02
1.500951317522072892e-02
1.239445465520927492e-02
1.684160699565107056e-02
1.124852548998528379e-02
2.384002063907481039e-02
1.692243041984770047e-02
1.522280770586803555e-02
1.202002436131105467e-02
1.163293783999419517e-02
1.337663039012432220e-02
1.940694888486974024e-02
1.567601159821904733e-02
1.666949195399683448e-02
1.068525808713072234e-02
1.070550745644272342e-02
1.084789429170396335e-02
1.058513881725236562e-02
1.505609281670658439e-02
1.439725486804158128e-02
1.375657367412580490e-02
1.335268942720749252e-02
1.351357294045052448e-02
1.451695887923631911e-02
1.568644564569710020e-02
1.820329005421267299e-02
1.604672079425661924e-02
1.519401238852929881e-02
1.069576868504282241e-02
1.892234613448312563e-02
1.022234910778868286e-02
1.863983330937304950e-02
1.413380702637898056e-02
1.942670500935170241e-02
1.069098533625628678e-02
1.591281672544378467e-02
1.079771101345592191e-02
1.213354908979547009e-02
1.190737794873619748e-02
1.421342308594300552e-02
1.097132340219826065e-02
2.268712776322029390e-02
1.891589615262456725e-02
1.439676148031154845e-02
1.351981133139917163e-02
1.732929266183835804e-02
2.145146230943192900e-02
1.535179213010068322e-02
1.544582901727831192e-02
1.731150642831399966e-02
1.332096424762335696e-02
9.842215583191423617e-03
1.192075700664030347e-02
1.105898456736256752e-02
1.040408624394462134e-02
1.363471448508263295e-02
1.644802727101515871e-02
1.440290915920430792e-02
1.640649060088666955e-02
1.239592577874010226e-02
1.283968705259164178e-02
1.334596788071484852e-02
1.101316131244079073e-02
1.228521803227661247e-02
1.258812199958098468e-02
1.526786717320596787e-02
2.074507465034677867e-02
2.311159102802826104e-02
1.196673470908271586e-02
1.353190304313606207e-02
1.920493690030317113e-02
1.335741464169906689e-02
1.333239846848013888e-02
1.364857571656238888e-02
1.311457987857761465e-02
1.808206946251980640e-02
1.903949811408012227e-02
1.218568553886995726e-02
1.432934278273020889e-02
1.287572932075528587e-02
1.896349829468171877e-02
1.146095643975658662e-02
1.368472139453552616e-02
1.528645656605065462e-02
1.857812560251276279e-02
1.507350724617756432e-02
1.686035764628782130e-02
1.076759438530000557e-02
1.272841251192329687e-02
1.334350349141771863e-02
1.295013123785887510e-02
1.169977774989289232e-02
1.224259713149108975e-02
1.936478850969541865e-02
1.257242758583743125e-02
1.495253216566186372e-02
1.665786565339691383e-02
1.701871063912652193e-02
1.493087790528130343e-02
1.365702831711673726e-02
2.041999965179788767e-02
2.400649166635288045e-02
1.589831697396357213e-02
1.252990549399252661e-02
2.196428212823756110e-02
1.127326302812959279e-02
1.128077123016320120e-02
1.549547348986379802e-02
2.073008639528506336e-02
1.644101605828654500e-02
1.175207468441991088e-02
1.254440567189382683e-02
1.086085312247794810e-02
1.121822744531206228e-02
1.115787378410484920e-02
1.196411497221233286e-02
1.568731885640717305e-02
1.922144461718688913e-02
1.297294697103884564e-02
1.636073943275509479e-02
1.779765888873918733e-02
1.412382177996385213e-02
1.271506924440109904e-02
1.088773310054902757e-02
1.652003724539807816e-02
1.158387864124699185e-02
1.083260805366603741e-02
1.839502958988273318e-02
1.266766713378068843e-02
1.174797801602789349e-02
1.886408033858344435e-02
1.576897832095133789e-02
1.144086809216976128e-02
1.502826369066995182e-02
1.481641010953127502e-02
1.299322915294165437e-02
1.827332833725736627e-02
1.538845377067141196e-02
9.818973480869214177e-03
1.401762446329757328e-02
1.027055541927446997e-02
1.571740937550231143e-02
1.411138916213566796e-02
1.566892846613582302e-02
1.584672931341657431e-02
1.600485341768626002e-02
1.586626877802935209e-02
1.735542564481401540e-02
1.183482659398315748e-02
2.069264234420420401e-02
1.393464811215969212e-02
1.575432570680596056e-02
1.141529831367422802e-02
1.091520949849189917e-02
1.258591487518243013e-02
2.093075720538287166e-02
1.925315123080192925e-02
1.432618465072432734e-02
1.681507618662861359e-02
1.496550145848673900e-02
1.544694643866159622e-02
1.319680937109163343e-02
1.269816725337047369e-02
2.386597193214420876e-02
1.139204762060313722e-02
1.315230758626827548e-02
1.454839634350305055e-02
1.762783773627507600e-02
1.343031383691967173e-02
1.394160166527358413e-02
1.103066577071363553e-02
1.517068747053643141e-02
1.053841969579766280e-02
1.445793760998673183e-02
1.685796850417028980e-02
1.910240451174749499e-02
1.466947821609212999e-02
1.261456070428057519e-02
1.448766514174174014e-02
1.208649870822875450e-02
1.473958327163110704e-02
1.332431587895915870e-02
1.469430758830825301e-02
1.063230494037270719e-02
1.356557810703359901e-02
1.451420711285542064e-02
1.160040286951072308e-02
1.225732224702369422e-02
1.624888850640582305e-02
1.830582726892843182e-02
2.040026168047884281e-02
1.153588508240280426e-02
1.547056158418277927e-02
1.721682359960818864e-02
1.339132494130707007e-02
1.609355248269048189e-02
1.272190738866585402e-02
1.237707647519217802e-02
1.089118852968862239e-02
1.486591187361294142e-02
1.571172468082976392e-02
1.620178191974475101e-02
1.136538218174479309e-02
2.105940691692831379e-02
1.467092822568111243e-02
1.356473479997186149e-02
1.435577044573896344e-02
1.278422639362963853e-02
1.494307984013798496e-02
1.169606720504423256e-02
1.593896166274369475e-02
1.554460858894438080e-02
1.265490326592283443e-02
1.112513969855360475e-02
1.457650991168199517e-02
2.177485834398432130e-02
1.559137340339808442e-02
1.423714868143544088e-02
1.696973390659956005e-02
1.540934828129228440e-02
1.563641957181968745e-02
1.712805411711224024e-02
1.081716493689857325e-02
1.840502289154519189e-02
1.502802904577588139e-02
1.324851431856355344e-02
1.050724811269937442e-02
1.646204176892346327e-02
1.231818844377013944e-02
1.137984266728980787e-02
1.443720505439455293e-02
1.494134024297288921e-02
1.128158426387521063e-02
1.781331977282063495e-02
1.621560911395955595e-02
1.262535796408575939e-02
1.591994320471570856e-02
1.396362733794376254e-02
1.659546247637397332e-02
1.336979706756172628e-02
1.500645313305868679e-02
1.239142461908360193e-02
1.605650230225130759e-02
1.277111811009870590e-02
1.275104622178181366e-02
1.449167623052863285e-02
1.574101150182330433e-02
2.167323566838369464e-02
1.749737807084930652e-02
1.583623767829378526e-02
1.541823959029209323e-02
1.072766377474443887e-02
1.281351963445681585e-02
1.679860716346642802e-02
1.647301969632575247e-02
1.432055801181561505e-02
1.536764040551585886e-02
1.631561836130770993e-02
1.665297589226011343e-02
1.570655818742480725e-02
1.431935137875955943e-02
1.840866052202200231e-02
1.185292310455016151e-02
1.895462790056956504e-02
1.321841029114986799e-02
1.277979911537838187e-02
1.502079490175295406e-02
1.208792366621538883e-02
1.627608689396470298e-02
1.161346329318025186e-02
1.500712483906502248e-02
1.497886313396071256e-02
1.260181419109995815e-02
1.122551098941523828e-02
1.328005699101331150e-02
1.169299141523699737e-02
1.295170638914305838e-02
1.566960761411201331e-02
1.380715343731600542e-02
1.959586165291182791e-02
1.036511799912362419e-02
1.405017797418758874e-02
1.262226388437298619e-02
1.210173451255098370e-02
1.097187283885497910e-02
1.763550923864631859e-02
1.737425746000648141e-02
1.909963646370171908e-02
1.435148095079696873e-02
1.424544299078936427e-02
1.378187399700969706e-02
1.224532733340374588e-02
1.547176283445197975e-02
1.440717181879747066e-02
1.161929999431663557e-02
1.924141204062301824e-02
1.077182547198804463e-02
1.562683164982395234e-02
1.587559828476514667e-02
1.982491347007453442e-02
1.816306138725509722e-02
1.137415114531048835e-02
1.593951337659296752e-02
1.075749185499169647e-02
1.867360264152423399e-02
1.324868554626171258e-02
1.489846718172574414e-02
1.323766105198090348e-02
1.734243600416268682e-02
1.312198250331264582e-02
1.135063653055768708e-02
1.463162198396070202e-02
1.199766428678702979e-02
1.355318792278076279e-02
1.183267197911230806e-02
1.468553078012246882e-02
1.265773224006619402e-02
1.602821442846813493e-02
1.307386120683401431e-02
2.036101686417934875e-02
1.268433328218329659e-02
1.649436709801738177e-02
1.431410190076215505e-02
1.844293594431237193e-02
2.040649010604003721e-02
1.349549896839029491e-02
1.164485180344478066e-02
1.517829967314501816e-02
1.245000195508538798e-02
1.222689474525395781e-02
1.057353167561814189e-02
1.436463837054086090e-02
1.243768313875384668e-02
1.192705719159375954e-02
1.207931563400501881e-02
1.851623332433580127e-02
1.261491840219156058e-02
1.773971890994197054e-02
1.519227030175848703e-02
1.451137202537358672e-02
1.618514883479058031e-02
1.793721569942241523e-02
1.385943093530933590e-02
1.330850293175575572e-02
1.268179306120179040e-02
1.137970001655091989e-02
1.522251934920096361e-02
1.625711182454092629e-02
1.203708908636241803e-02
1.599993938386345960e-02
1.368445978630938864e-02
1.598060362399911227e-02
1.500997266449027867e-02
1.368741701707368308e-02
1.743313790122269502e-02
1.187066401004271965e-02
1.059176728173050197e-02
1.462389499988464570e-02
1.290129299450837319e-02
1.204888352784458383e-02
1.135605464223510275e-02
1.600478601977067816e-02
1.228497836564201862e-02
1.980829835857872423e-02
1.512045747924328776e-02
1.189326363964937974e-02
1.784905400065803227e-02
1.854032752299905606e-02
1.529551019224292818e-02
1.994296365630987555e-02
1.581434234442671838e-02
1.488662054282002822e-02
1.522787247988180437e-02
1.868737382960591886e-02
1.179380707365171310e-02
1.071922467827350969e-02
1.537008920142166057e-02
1.704191203365373886e-02
1.059618990330295912e-02
1.168196083407244124e-02
1.829558257362834395e-02
1.150002238864542004e-02
1.212543086150109570e-02
1.607614259487832875e-02
1.733476431309027843e-02
1.122145996585094396e-02
1.305487110047293120e-02
1.667969480928943593e-02
1.111737451718835049e-02
1.652680332442074684e-02
1.118579846137962575e-02
1.258197952925260710e-02
1.863946983987313510e-02
1.597160584060475230e-02
1.567782679477972008e-02
1.664697273809634392e-02
1.597564698700992825e-02
1.456088809501168702e-02
1.385321859056951044e-02
1.313797836410651731e-02
1.416256232386056690e-02
2.172886687325631394e-02
1.202588611592825263e-02
1.131839395384304225e-02
1.602206118466234508e-02
1.415466342634366659e-02
1.853203320545707133e-02
1.381679416303410735e-02
1.544396411060797170e-02
1.208392964036131452e-02
1.453632838926532944e-02
1.456656616745291566e-02
1.378437275860680544e-02
1.045265512171866806e-02
1.087161030007261289e-02
1.326726897195801280e-02
1.367042713389859943e-02
1.166152331302375278e-02
1.136480235001809461e-02
1.640865298976315612e-02
1.083557642122278362e-02
1.669405506681254092e-02
1.694065117274540233e-02
1.421341764361980231e-02
1.427981991261195738e-02
1.552790607433826575e-02
1.219318215105205661e-02
2.152654741943665906e-02
1.093908996117992985e-02
1.500679418880465632e-02
1.456905790454388061e-02
1.637194984459677816e-02
1.985458867944017713e-02
1.517735158558300435e-02
1.241694109320318207e-02
1.336316311611301932e-02
2.099154076567133487e-02
2.119240671202249349e-02
1.400965868773601519e-02
1.793254398421212370e-02
1.176381080285246461e-02
1.204124242761611674e-02
1.193829241286131770e-02
1.380026484687996158e-02
1.357792911999214369e-02
1.346580741957087435e-02
1.657753506637618668e-02
1.331917524659501084e-02
1.259120340159686213e-02
1.803218256712840750e-02
1.682277860527389701e-02
1.390028309496654790e-02
1.093798252836364338e-02
1.518559027161237029e-02
1.108249002571864116e-02
1.235315444382292793e-02
1.464541614063960551e-02
1.078452695802568570e-02
1.705256482115763417e-02
1.246283103812784177e-02
1.165112796248971017e-02
1.021976922004973372e-02
1.087376407376133142e-02
1.378723762375744233e-02
2.015521476990508876e-02
1.495004623295009827e-02
1.310689781921051122e-02
1.783031882655505829e-02
1.306700904387980700e-02
1.223634322722122469e-02
1.244275406638012393e-02
1.694797363688921310e-02
1.535897556025611621e-02
1.967951568134626572e-02
1.187135721663751253e-02
1.266716192718875256e-02
1.332159142629019133e-02
1.623458629076099391e-02
1.757984353741881556e-02
1.374355669919891110e-02
2.300178321582871388e-02
1.278843650002531307e-02
1.307084061110305728e-02
1.677908905334579703e-02
1.387661336890474995e-02
1.536479226809883691e-02
1.533804509227856827e-02
1.117728061634745695e-02
1.370508192574851347e-02
1.191920899873694442e-02
1.424483820204977547e-02
1.734629399418854967e-02
1.655037946419107842e-02
9.453517115776138499e-03
1.674370444558584414e-02
1.540969484868290329e-02
1.097776469469377569e-02
2.123664243181674904e-02
1.711334781786411074e-02
1.128310626908737846e-02
1.256953581315689572e-02
2.313590329753184571e-02
1.137858967121762807e-02
1.965743859924878878e-02
1.169886928351709932e-02
1.362289477401318338e-02
1.778483205769113007e-02
1.503422510238355825e-02
1.292143411457846724e-02
1.344015313274030121e-02
1.449948036219345093e-02
2.016194899091219850e-02
1.082221783921014091e-02
1.439640481636211833e-02
1.249944996042037793e-02
1.497863482417713388e-02
1.207953170378000748e-02
1.360021100845187902e-02
1.489361561609023332e-02
1.161711934519540912e-02
1.406783221853674659e-02
1.440746986608187896e-02
1.245899073060630080e-02
1.371682013268585298e-02
1.322235862608067518e-02
1.623797758478179309e-02
1.252887958205928243e-02
1.524617556527219087e-02
1.680963376098823514e-02
1.523863901501643081e-02
1.364681211127477534e-02
1.889102578545187594e-02
1.341997619039969614e-02
1.183468612870513040e-02
2.044374830112885566e-02
1.518702258471693600e-02
1.675880882044494813e-02
1.609470764451967351e-02
1.397346910530664066e-02
1.606842989766640861e-02
1.300817210237484312e-02
1.684550724943434385e-02
1.646217021138732250e-02
1.341333283577078594e-02
9.545200833283418174e-03
1.665018304315682429e-02
1.189791671087747638e-02
1.170482728581695442e-02
1.838985485567176670e-02
1.217298602617450376e-02
1.849895528177425419e-02
1.226986581168209613e-02
1.365067480456380600e-02
1.274455289991860418e-02
1.290765693076598164e-02
1.691189169070095311e-02
1.278484506244176311e-02
1.343662857786176446e-02
1.134868632848520797e-02
1.481978886386134397e-02
1.188634176561825795e-02
1.475477070441455485e-02
1.458420734913931649e-02
1.841880128501424685e-02
1.493214411011034581e-02
1.122150506898308975e-02
1.106592758686640587e-02
1.256813890053387617e-02
1.714166406502409812e-02
1.522829656567287193e-02
1.428324352211712833e-02
1.383538227657910014e-02
1.921106882309761565e-02
1.387971423150566319e-02
1.590528975866664640e-02
1.503559335786075479e-02
1.177679078586291173e-02
1.146867837611403873e-02
1.483722021787914347e-02
1.063910451086902409e-02
1.259924766734865642e-02
1.447146838919929901e-02
1.320660403530524163e-02
1.393096006537813958e-02
1.650619591849805667e-02
1.557980845149498084e-02
1.267861864170594099e-02
1.619771825008889388e-02
1.312624282788860119e-02
1.495957388348145845e-02
1.574462709035612251e-02
1.297498513556372135e-02
1.420240208773335122e-02
1.881713982656990636e-02
1.316453183652954717e-02
1.352424869424415088e-02
1.845676371595530996e-02
1.165706747677583768e-02
1.520091968321846121e-02
1.168408804961034407e-02
9.725840932483093698e-03
1.095149152972310636e-02
2.019755779908430360e-02
1.428369459723632939e-02
1.847833743598498168e-02
1.558205532296616513e-02
1.270695729229703863e-02
1.357728467022173424e-02
2.445153149662906977e-02
1.075086567725913773e-02
1.136608869952718259e-02
1.594192943303548993e-02
1.282146210617116089e-02
1.169286794150757938e-02
1.544686075327500463e-02
1.554293539747619857e-02
1.531710207927972078e-02
1.715969621001706136e-02
1.431926044981554624e-02
1.497400635078152686e-02
1.649408966477497462e-02
1.128390272836771180e-02
1.265316819044331846e-02
1.992439428894093867e-02
1.126190932700410485e-02
2.050262752964085444e-02
1.184623501175657671e-02
1.617123306935258631e-02
1.795987085936665006e-02
1.183709482272254920e-02
1.287133655048353087e-02
2.455501533557905014e-02
1.074684345250737083e-02
1.069893024847268226e-02
1.497422789934160781e-02
1.278358788986355687e-02
1.378856510223300247e-02
1.097673246312028117e-02
1.277434129899259786e-02
1.272836564311734600e-02
1.341616038668019817e-02
1.592957862468774577e-02
1.229337601253380208e-02
1.107605728795446609e-02
9.461657609790563583e-03
1.574985211434934418e-02
2.251418130886079227e-02
2.074119145981964674e-02
1.607781850655276568e-02
9.659302655423208581e-03
1.381332890416747672e-02
2.069348472695453633e-02
1.686990617949082893e-02
2.026179074543948966e-02
1.439670061696807224e-02
1.294183088335565390e-02
1.096176213755674020e-02
2.034998135690466170e-02
1.123507453593307684e-02
1.125039836916330929e-02
1.338088489137592707e-02
1.316836340993177146e-02
1.246548312339426645e-02
1.284292039540102515e-02
2.093890248706273272e-02
1.502426574236342960e-02
1.334977647348348229e-02
1.779669040653814038e-02
1.664625047047268991e-02
1.960456531118090484e-02
1.292988370263614684e-02
1.450108668359462172e-02
1.296977241194144370e-02
1.641277376804192722e-02
1.101308171176401673e-02
1.580220403362730952e-02
1.741068627049241480e-02
1.801910870807654774e-02
1.158464174803468250e-02
1.771549494174529116e-02
1.518487786387334726e-02
1.326360612439880793e-02
1.551700834303967880e-02
1.842723594745621085e-02
1.397316616377888843e-02
1.576854756368656352e-02
1.192004772796098622e-02
1.349533178183387472e-02
1.480867411496092356e-02
1.369119627536205530e-02
1.108159936265495221e-02
1.464213730894017851e-02
1.031379971828239386e-02
1.776241623564744909e-02
1.124202327996689024e-02
1.401117117973649240e-02
1.764451602771216487e-02
1.169019605459685127e-02
1.174176699812595759e-02
1.361645635110753094e-02
1.461016874727033565e-02
1.946084811321507901e-02
1.212864925764406063e-02
1.349781939632044292e-02
1.527962848011243935e-02
1.185397050382472339e-02
1.297768061539228412e-02
2.952803554649163775e-02
1.382404013476556948e-02
1.181685978111768343e-02
1.197697445076029155e-02
1.024796252459120316e-02
1.473934239245394684e-02
1.293486069628577151e-02
1.853003134456548961e-02
1.278503594755009409e-02
1.418364807797753424e-02
1.479610935692823870e-02
1.738367078481539707e-02
1.180429816507916341e-02
1.969972755407539688e-02
1.541772806329344547e-02
1.676195816176589970e-02
1.872073321908851451e-02
1.437894625399283033e-02
1.936283408190186961e-02
1.673002419656713369e-02
1.712520573927217571e-02
1.247739071600834082e-02
1.678508903520381512e-02
1.402190541343106833e-02
1.152317363302368149e-02
1.344958811483459860e-02
1.202148868845517860e-02
1.345803733219352698e-02
1.102400045127941222e-02
1.556187282263446492e-02
1.250658937836079954e-02
1.165654684882611036e-02
1.217253396186490644e-02
1.573538317078404525e-02
1.351226897678193400e-02
1.279316421745302357e-02
1.720008014098028948e-02
1.502281850507086736e-02
9.811332332914771137e-03
1.231330375334205307e-02
1.340486898844939212e-02
1.245772280916432329e-02
1.256627547407644652e-02
1.438925121328790691e-02
1.410567032059756309e-02
2.019052808220980766e-02
1.493581360894269405e-02
1.650782621949720141e-02
1.846107719833850469e-02
2.153961461784503761e-02
1.308671542582334757e-02
1.069170262780971478e-02
9.340854518811392282e-03
1.562364686442938022e-02
1.130931636323437295e-02
1.556424310807649758e-02
1.107873879517478136e-02
1.307514601890494288e-02
1.924446417405023535e-02
1.191932948084239996e-02
1.041548077191822852e-02
1.302127266826180393e-02
1.819675862672834321e-02
1.455987665781341422e-02
1.998706116000792399e-02
1.728732077983771709e-02
1.388333273378905552e-02
1.218814414606190187e-02
1.466983461976359426e-02
1.270121161262433018e-02
1.211157603465878863e-02
1.774614773797522638e-02
1.200734220864749235e-02
1.408074579875912002e-02
1.537160580434102086e-02
1.546656404592069989e-02
1.995015424598617360e-02
1.659030885964377089e-02
1.931594588677398860e-02
1.952960964470085159e-02
1.739220575836955551e-02
1.422337033979878540e-02
1.370728634006770918e-02
1.372662737839458469e-02
1.435342438877845739e-02
1.491504434931137379e-02
1.167803569067427105e-02
1.091776581743492472e-02
1.353927671412982758e-02
1.197064180499513020e-02
1.314482861546381609e-02
1.199268912100123763e-02
1.272892899374186704e-02
1.335996705938705120e-02
2.223059529470974849e-02
1.155874991468788804e-02
1.736474632017870334e-02
1.314778947272046694e-02
1.100625180140699100e-02
1.243576210690400252e-02
1.526328577555111088e-02
1.231079117084118990e-02
1.511467058371679384e-02
1.618857634067003004e-02
1.324071735578973008e-02
1.024180853710604695e-02
1.160395098699759653e-02
1.735307557330567629e-02
1.681884785755344280e-02
9.469918507772068228e-03
1.693405021383140308e-02
1.526456628474975874e-02
1.451289341116152043e-02
1.513354011947107280e-02
1.077945953875311669e-02
1.684626233978311904e-02
1.651476706289770058e-02
1.872148327699213466e-02
1.303053661319495890e-02
1.999743070375814558e-02
1.670500057343052291e-02
1.345563576870034694e-02
1.126954056722838209e-02
1.083384423219681605e-02
1.172800740020187547e-02
1.213408292739753813e-02
1.750817773557292178e-02
1.943934074997796801e-02
1.156814492927536568e-02
1.348296643411953100e-02
1.580156002846147545e-02
1.084140467263718793e-02
1.182215432243560738e-02
1.876360634826054752e-02
1.717903511419868745e-02
1.601426158934465827e-02
1.412550531967371459e-02
2.091287013656942251e-02
1.260880193225452639e-02
1.729277903698950292e-02
1.711944380051186321e-02
1.761135782856518284e-02
1.274345024479273114e-02
1.286358818548161490e-02
1.170268932036960460e-02
1.680923031089112674e-02
1.150775730362516014e-02
1.559845314632879454e-02
1.377233755222906364e-02
1.392649938973308799e-02
1.457773191443745286e-02
1.233478883713151619e-02
1.090088784384216081e-02
1.479115314140747039e-02
1.361135289227730083e-02
1.280849771528105863e-02
1.123907808991589374e-02
1.488201569443028949e-02
1.897020857202269539e-02
1.549932656880032011e-02
1.113813489646733879e-02
2.087486345453765102e-02
1.507000717460604822e-02
1.634771743056828708e-02
1.823182148731031238e-02
1.947259236583293029e-02
1.450481583015064690e-02
1.309441209634440439e-02
1.026196842070453696e-02
9.328671396360732615e-03
1.236271921491893799e-02
1.257561188832731491e-02
1.166872728512338350e-02
1.308678058848550263e-02
1.587955946984814792e-02
1.732898708825786338e-02
1.644774330397311135e-02
1.563285155862104148e-02
1.251554816940392278e-02
1.291058111550443324e-02
1.692698891121691140e-02
1.187310465124763459e-02
1.462109344798029342e-02
1.205840164911408698e-02
9.168545210836653858e-03
1.714695425592654976e-02
2.179018943156765808e-02
1.379693376152665851e-02
1.755528577348888786e-02
1.631405631135812717e-02
1.082680416002535125e-02
1.251099403890018613e-02
1.204585393957438577e-02
1.830698117751305976e-02
1.603790505616503603e-02
1.181058822433980748e-02
1.669008299596300149e-02
1.602691401834241414e-02
1.369394766060164081e-02
1.311225804628873837e-02
1.600490905499282746e-02
9.942738832080910694e-03
1.500097956950752209e-02
1.158344012946726370e-02
2.011590190293172098e-02
2.005083300590176920e-02
1.413671167821536900e-02
1.703531467641555830e-02
1.104698851121209413e-02
1.342841176772294198e-02
1.290020919487344653e-02
1.207911363208596933e-02
1.105275241282930448e-02
1.125531687476319029e-02
1.768635122489622957e-02
1.992300800767640712e-02
1.274485953714432629e-02
1.544531977790505883e-02
1.155080459308300764e-02
1.188909378935906758e-02
1.520002297005124126e-02
1.073095930940101694e-02
1.539032664992423527e-02
1.511688736290697777e-02
1.832848223535860077e-02
1.595127709228433277e-02
2.045101818561442797e-02
1.349356110780219886e-02
1.512249606572610428e-02
1.433386244074244531e-02
1.663585933759442748e-02
1.204311817311376487e-02
1.169638891928886926e-02
1.825332715816330165e-02
1.193283047580412370e-02
1.185330493075659186e-02
1.205969298539721901e-02
1.147220744188731656e-02
1.993996287612440077e-02
1.368419503616391530e-02
1.811379914165656135e-02
1.945349956902281408e-02
1.532988009517660677e-02
1.083692872754543277e-02
1.941322914790999388e-02
1.198153996010703493e-02
1.150904459998389195e-02
1.555710934166579240e-02
1.550370032830006295e-02
1.078360547059584174e-02
1.433915804357754897e-02
1.131707429342050826e-02
1.319898024488216914e-02
2.006081088620706443e-02
1.487506026656679192e-02
1.511089326257156196e-02
1.582673746345295007e-02
1.220998270678910758e-02
1.592466790201560456e-02
1.844495090205663934e-02
1.852860373740727873e-02
1.492946567257555368e-02
1.015318163408468304e-02
1.445488000810368767e-02
1.585974006156268268e-02
1.100144987403395454e-02
1.168563940008220288e-02
1.278264452310420851e-02
1.506133212477211991e-02
1.028829994296856509e-02
1.768776388149359557e-02
1.489910826785489917e-02
1.974019299950779960e-02
1.862025491687982481e-02
1.897439690295324444e-02
1.336565630253400139e-02
9.934737848864755305e-03
1.815508757286202202e-02
1.303492025373728658e-02
1.565477200929626944e-02
1.162181971172693284e-02
1.222979229700318915e-02
1.335513588411998964e-02
1.300840412071578751e-02
1.330879273545529373e-02
1.107966749836725162e-02
1.319796257254307603e-02
1.351396670362872698e-02
1.570739200182111328e-02
1.478053679809354648e-02
1.272288751981615063e-02
1.558192087609977516e-02
1.335258788895496429e-02
1.180565849791565675e-02
1.201048793156079750e-02
1.734305492412829830e-02
1.585823568319677523e-02
1.429824039223603904e-02
2.065367169998671981e-02
1.252171850936966389e-02
1.651257540117240241e-02
1.606927923568401972e-02
1.557209164237485788e-02
1.376866802456788719e-02
1.136509802744439107e-02
1.511794704354774144e-02
2.140387710900870655e-02
1.003798050094273364e-02
1.607686525676402245e-02
1.475808804366304794e-02
1.649919623925508172e-02
1.501865203851185382e-02
1.449842633564146777e-02
1.798438400069832244e-02
1.111636441045978953e-02
1.290501276884963022e-02
1.410361837412649200e-02
1.440436171009559785e-02
1.635761079317049616e-02
1.308106637296943542e-02
1.336181064396038676e-02
1.291857644432007832e-02
1.652071351316430903e-02
1.349089140523548891e-02
1.783147593883444015e-02
1.483251953822556368e-02
1.351999449154761557e-02
1.090191366093685305e-02
1.595439699660036736e-02
1.583359060960329301e-02
1.780066031348817579e-02
1.878107372939030739e-02
1.714116108489266432e-02
1.458626119954034572e-02
1.391313268636126810e-02
1.614167576141542493e-02
1.507595549919005240e-02
1.072228040089009959e-02
1.301656890002905742e-02
1.110157719181495417e-02
1.160268470703793020e-02
1.590672022108499672e-02
1.347099896520378981e-02
1.495756841200621134e-02
2.012610489775162881e-02
1.304666049544844081e-02
1.275727331007792120e-02
1.240834240598626820e-02
1.187853758972457971e-02
1.386983940395844495e-02
1.260871763903376186e-02
1.214590217860868002e-02
1.545800305418104648e-02
1.767871911318930067e-02
2.248825127051481965e-02
1.136908786719547336e-02
1.683537217709729639e-02
1.129172101822173424e-02
1.274516795617086640e-02
2.187321782867768238e-02
1.873645038335641777e-02
1.715073751729079277e-02
1.284948990760523269e-02
1.342881583631994058e-02
1.142182677906085700e-02
1.021480667840929044e-02
1.303311138375462530e-02
1.575139541528824960e-02
1.183609944380741019e-02
1.119764704248288334e-02
1.314365928750205192e-02
1.128379965222706116e-02
1.646854874367725818e-02
1.021572054159207953e-02
1.168702553114804067e-02
1.928609380130857920e-02
2.030646437871136412e-02
1.284494701977507460e-02
1.194369971150266441e-02
1.177614745994420842e-02
1.746830583675412774e-02
9.671849402366206050e-03
1.611905972532165499e-02
1.959805400527678265e-02
1.655993956098306130e-02
1.486641519712414428e-02
1.434283617756643148e-02
1.275345607198208331e-02
1.173076416909085706e-02
1.009650754275614147e-02
1.138183687502190670e-02
1.805684434560372864e-02
1.729985468279549021e-02
1.581222688075867300e-02
1.589315099942315013e-02
1.622972850740739270e-02
1.527790231819403655e-02
1.168711827301563422e-02
1.750748828392492684e-02
1.369380937187827940e-02
1.307419332395465261e-02
1.493330121486119433e-02
1.326275941468663122e-02
1.204354481720164120e-02
1.657799363574066764e-02
1.110441850906952396e-02
1.620510700995936304e-02
2.080354571425038768e-02
1.178799643261515054e-02
1.315115130418822997e-02
1.231809447958820761e-02
1.642428555948638458e-02
1.984341960730243160e-02
1.407764994510538048e-02
1.364853638709159767e-02
1.953772669964448649e-02
1.435123684993847015e-02
1.336018062819038787e-02
1.580362543756017035e-02
1.509919288882544119e-02
1.213452806260059691e-02
1.703300787053496634e-02
1.523569626008702826e-02
1.152549651158928101e-02
1.360711744601059148e-02
9.715730216767149915e-03
1.309641657280735672e-02
1.572578066265628571e-02
1.865611924267029931e-02
1.692475288061789929e-02
1.461325586179204605e-02
1.711367963549731419e-02
1.051665078861354664e-02
1.755773601248358795e-02
1.701828175486824746e-02
1.526807188929524273e-02
1.676633731557275464e-02
1.391722041371348806e-02
1.464552567018712059e-02
1.323517404816615395e-02
1.529119653216653996e-02
1.291052554734051228e-02
1.277319596265180136e-02
1.472501178455018489e-02
1.268640591598041434e-02
1.487331565958471824e-02
1.036965889418939302e-02
2.140873340830334870e-02
1.047578311506447424e-02
1.843663872936124326e-02
1.188829993416878894e-02
1.984245687229974076e-02
1.675804490744234321e-02
1.676586737982282971e-02
1.892099590729726111e-02
1.318989856954752571e-02
1.269357366981820924e-02
1.078044454915593614e-02
1.294756828555049255e-02
1.274982858302980450e-02
1.779653194305388930e-02
1.547367979025290885e-02
1.164414934924068445e-02
1.289082985473222198e-02
1.445087168484238127e-02
1.391998750960371511e-02
1.553581966135719750e-02
1.110439487820586053e-02
1.581060785121135570e-02
2.119653910580482359e-02
1.483691796049257938e-02
1.165238752922143073e-02
1.401547110351372694e-02
1.298014789790941440e-02
1.630131730757436448e-02
1.332182555295047255e-02
1.051892644350172108e-02
1.519129097723959099e-02
1.228535581418990774e-02
1.715250846846788635e-02
1.593561879758317867e-02
1.328856562261601648e-02
1.172964633311504579e-02
1.242821197753127271e-02
2.127371482492892985e-02
1.452062823227606714e-02
1.297325422337350376e-02
1.593877804407387022e-02
2.047591107015389600e-02
1.070622161933315608e-02
1.688569098141615155e-02
1.508644866810429641e-02
1.788679351186162059e-02
1.601764172955244536e-02
1.261454448210810875e-02
1.429954216291665081e-02
1.387558727390841851e-02
1.531905491041291034e-02
1.134216311767051108e-02
1.538273764048189718e-02
1.146527447202174560e-02
1.180261544529168094e-02
1.574613297152255287e-02
1.711130259062842995e-02
1.123875274933255029e-02
1.835962097584384334e-02
1.453728506992091329e-02
1.854648199575167911e-02
1.551604066774323054e-02
1.604797026766358048e-02
1.595197436746895181e-02
2.219833407179550022e-02
1.371211476051878431e-02
2.383895810660713321e-02
1.353910510680494950e-02
1.580604030685439643e-02
2.046689265734613628e-02
1.300246505289637255e-02
1.056341428339241731e-02
1.053480782439392138e-02
1.069494173570084174e-02
1.584190388554523876e-02
1.231775903754184220e-02
1.066491283419325128e-02
1.312088685227675786e-02
1.340408004202105208e-02
1.404073533015767761e-02
1.814606854818257009e-02
1.506096025726366694e-02
9.578449241623182564e-03
1.740058219262444195e-02
1.186250753205950192e-02
1.253613158332161220e-02
1.179500445286123592e-02
1.365859054662951766e-02
1.140640724985928986e-02
2.059584923358687147e-02
1.626398418064831097e-02
1.260213732690373956e-02
1.314910350870837630e-02
1.689032912865529035e-02
2.033542536746268947e-02
1.507678604927834010e-02
1.289602404034206895e-02
1.122514831903251298e-02
1.873101932316800777e-02
1.321377524245728741e-02
1.655503324842591550e-02
1.198700832649313153e-02
1.481827988984629751e-02
1.823491741340432792e-02
1.540679511733730744e-02
1.356036852792977254e-02
1.637263528705290572e-02
1.527168085790125973e-02
1.484787893909467194e-02
1.143342002470761065e-02
1.390258601765592683e-02
1.259638028056429479e-02
1.145751151490405004e-02
1.885677902540375261e-02
1.608381301431305310e-02
1.134674026378570955e-02
1.738135681026864443e-02
1.582965276825898382e-02
1.494639758021271136e-02
1.249465605231295760e-02
1.241123096357296673e-02
1.610084052615953776e-02
1.887556250291805293e-02
1.196831534112227646e-02
1.118709597239658793e-02
1.214420487037928820e-02
1.719224921314410626e-02
1.048710498289634821e-02
2.020884112910384389e-02
1.548144820068231287e-02
1.471426853594834383e-02
1.202138122703994005e-02
1.181765048532601968e-02
1.383110041506979693e-02
1.472606773411461178e-02
1.320772473056891494e-02
1.411748114430882994e-02
1.104495024238855150e-02
1.748595925394078043e-02
1.625006025138456267e-02
1.565151034707246147e-02
1.568439657795098197e-02
1.680137605337911344e-02
1.147701237059794988e-02
1.151573850375528507e-02
1.452415999567530092e-02
1.308599425648798720e-02
1.312157912791028780e-02
1.403948842006047526e-02
1.219079972118156108e-02
1.779320684089105709e-02
1.624425427090708807e-02
1.505551101351493282e-02
1.431922794062640003e-02
1.796400968394956665e-02
1.481567565269301112e-02
1.147522399386555203e-02
1.229925378744772813e-02
1.298706221799217353e-02
1.710766451417955469e-02
1.884625250593202628e-02
1.055756688015793872e-02
1.762477340296275674e-02
1.187307120095518198e-02
1.561042587663286074e-02
2.339118099710066345e-02
1.164770211639039321e-02
1.207382669260076424e-02
1.195471987395063662e-02
1.772933464962989092e-02
1.581904422292818024e-02
1.305987469581396110e-02
1.044873486006236973e-02
1.769172098307159047e-02
1.466472756122413901e-02
1.581545091854605345e-02
1.253985729548723338e-02
1.484421614339251350e-02
1.130630490517508732e-02
1.299640431786702743e-02
1.383282452986872579e-02
1.543886959941029313e-02
1.198134220467378733e-02
1.519685367757772632e-02
1.698734125917511495e-02
1.083959370764220331e-02
1.194695277217290227e-02
1.260105500522656907e-02
1.122839072923271023e-02
1.237990815741571438e-02
2.266413234664263476e-02
1.495801939595059471e-02
1.632054335011706714e-02
1.839603565601560797e-02
2.097165566514563873e-02
1.729479109895931677e-02
1.092230786193848849e-02
1.292779288657291969e-02
1.103197792545485695e-02
1.122712530823322119e-02
1.411494022090281630e-02
1.532062885235060956e-02
1.800979091012741562e-02
1.214516165348772381e-02
1.703728363243769972e-02
1.706613321308400599e-02
1.520348498136914195e-02
1.650456662852048395e-02
1.292265081278548555e-02
1.795339736789486329e-02
1.384010136216956566e-02
1.226129731497282993e-02
1.292710819083470186e-02
1.622609088969589886e-02
1.161829071498760718e-02
1.408975615340118948e-02
2.276880072152673296e-02
1.401186094051834474e-02
1.421785954255000428e-02
1.176838695832126309e-02
1.550100977911234024e-02
1.272294685331937236e-02
1.590797505520963329e-02
1.853179777186070298e-02
1.351719161151486784e-02
1.743387379182995134e-02
1.305294871466503026e-02
1.554819406761076550e-02
1.694008296640320266e-02
1.599720973141882663e-02
1.174343165331732941e-02
2.291356567419264301e-02
1.087439938163302020e-02
9.571926105497369219e-03
1.301161242054243994e-02
1.518279140975176134e-02
1.790018249207153689e-02
1.453757406660130536e-02
1.118057181623718921e-02
1.227322801035463096e-02
1.221219268143880488e-02
1.659932756786886010e-02
1.082746142919246979e-02
1.261077165560775537e-02
1.725968295810781372e-02
1.604136926326055201e-02
1.673143961186041029e-02
1.735081801064963791e-02
1.119931862210732376e-02
1.046024934000619466e-02
1.103480156017417647e-02
2.038283922746556009e-02
1.722808483609380992e-02
1.569496399849007462e-02
1.204090861623444142e-02
1.201629147971583489e-02
1.323528818442731847e-02
1.540951283630692670e-02
1.460510857756738834e-02
1.743751972776427794e-02
1.175008609593115871e-02
1.124622447944767512e-02
1.253732370540583396e-02
1.682269410904366214e-02
1.148966419738534084e-02
1.262223269415746474e-02
1.453409200296518211e-02
1.205609909472424301e-02
1.534673443269402027e-02
1.364158021144296074e-02
1.715665473188920931e-02
1.177060150802971758e-02
1.807510035251169711e-02
1.168843461122934246e-02
1.193997168682761623e-02
1.662626068742234509e-02
1.324085105152972286e-02
1.092345423465534981e-02
2.157741775636207171e-02
1.846220240355117559e-02
1.219011487536272864e-02
1.072012237080616215e-02
1.351773918462403912e-02
1.164987425324720549e-02
1.117189952733954605e-02
1.409220277641246022e-02
1.828446875249573056e-02
1.035760343074798584e-02
1.656654258307252436e-02
1.249407487910025871e-02
1.423760155438980046e-02
1.362043313768668273e-02
1.310777482311045739e-02
1.580073710034654577e-02
1.342793647199869156e-02
2.301093037270890429e-02
1.326039809423140703e-02
1.104922915891348723e-02
1.181624704040062229e-02
1.099304004525833954e-02
2.138499464490450919e-02
2.294499100169983263e-02
1.022360342030748277e-02
1.296729444486763305e-02
1.354806434706035123e-02
1.195008762150455602e-02
1.093107996016495775e-02
1.230515117205002729e-02
1.109607578565405955e-02
1.671248744246656148e-02
1.627302597626112401e-02
1.355213277744618527e-02
2.095275540879676379e-02
1.234204927605337537e-02
1.411307991802262726e-02
1.205722711514714551e-02
1.118176091633837910e-02
1.697023140558628906e-02
1.728915530482794116e-02
1.894355619228332843e-02
1.497950843394732501e-02
1.995668207773074188e-02
1.401195562551449392e-02
1.550432160879913757e-02
1.489100268058765608e-02
1.935511788217525453e-02
9.540836908867658672e-03
1.756856909870502248e-02
1.138268010654641671e-02
1.132228394271806056e-02
1.264217848086018892e-02
1.448727966586949023e-02
1.722075599016067993e-02
1.300810965720256007e-02
1.694218419837273393e-02
1.381334351547153227e-02
1.309061750799440579e-02
1.186598939819855092e-02
1.913618951399839729e-02
1.734081075831747643e-02
1.569978839190774855e-02
1.639097693550231605e-02
1.360617897051700012e-02
1.836447388958092897e-02
1.377327485732804391e-02
1.940885226880054160e-02
9.835989435796579222e-03
1.496917941841000022e-02
1.108063820594309967e-02
1.128767174604838192e-02
1.420973730875033092e-02
1.932900609451723706e-02
1.861247710697536140e-02
1.690970765959629030e-02
1.132616524896093435e-02
1.591585357137426104e-02
1.612499372690734400e-02
1.145604384083226401e-02
1.570594548537521118e-02
1.494350660980392487e-02
1.475137502323470295e-02
1.627546120940356889e-02
1.758113766457519711e-02
1.756201127059869860e-02
1.221755461562007428e-02
1.101978157239369080e-02
1.211690324411582309e-02
1.473414131369840674e-02
1.239727280752894734e-02
1.725831616059031459e-02
1.089745542704484774e-02
1.183952987774826784e-02
1.395240873661032777e-02
1.647877004641010168e-02
1.237367470167694689e-02
1.382926280346738479e-02
2.685072588734296883e-02
1.064880279993890566e-02
1.298250574086384779e-02
1.433810372449900727e-02
1.543971411302388907e-02
1.572063546186347471e-02
1.306574256057529970e-02
1.794156440349478632e-02
1.604163310639777906e-02
1.191340560180636707e-02
1.798722253296186624e-02
1.457741948252080921e-02
1.341703183575496117e-02
1.838541334084325962e-02
1.604874208171078176e-02
1.762707813820019176e-02
1.126716709379302350e-02
1.550017963148014877e-02
1.317245465665559112e-02
1.306080030509795473e-02
1.282402982130073643e-02
1.779155254893718952e-02
1.084983424516394561e-02
1.824151408219587545e-02
9.996309705175759897e-03
1.732176172042057538e-02
1.453950285289792865e-02
1.507515450510399369e-02
1.339372278169970176e-02
1.281176117238605472e-02
1.264362741708943694e-02
1.658364709423032490e-02
1.549044891044143446e-02
1.079663182153065004e-02
1.518698385082858926e-02
1.064162084610190129e-02
1.171531515441550861e-02
1.363672874465332585e-02
1.650460168165365782e-02
1.436819427441388131e-02
1.681986554467587713e-02
1.143125641402248371e-02
1.379492332111145747e-02
1.227217514970697226e-02
1.316503995574702657e-02
2.390601436568776106e-02
1.123834106886942297e-02
1.150346712821710866e-02
1.104620090938027155e-02
1.383678584335296113e-02
1.240692270655111007e-02
1.600991165379750392e-02
1.512208029492445593e-02
1.157348691048936881e-02
1.597693097050598143e-02
1.343481920921935600e-02
1.667388003309827615e-02
1.273078176068836997e-02
1.568263039578129958e-02
1.642292593885463781e-02
1.580095645098517076e-02
1.673241193737609600e-02
1.790949694466223430e-02
1.835579040673740447e-02
1.260228864897228185e-02
1.758118262778579632e-02
1.687910581209745020e-02
1.166198767275877790e-02
1.451056280395324194e-02
1.743833203135522480e-02
1.572260731773622577e-02
1.577773386719991122e-02
1.314430359586599151e-02
2.257547385325975320e-02
1.426019637871925316e-02
1.101693560097466440e-02
1.092500415280986056e-02
1.937017029150267522e-02
1.179748446205269863e-02
1.275522354601982267e-02
1.208671527710386204e-02
1.290897053016457074e-02
1.682832944355044935e-02
1.141182806407591184e-02
1.423709006208814798e-02
1.404217557863883525e-02
1.469833381997887045e-02
1.406977199879658191e-02
1.149601625046168044e-02
1.374031282758597650e-02
1.521405861178889984e-02
1.392441934498525602e-02
1.316001394715327066e-02
1.141340812028313403e-02
2.030027925762856178e-02
1.293870644343902976e-02
1.672812243249910402e-02
1.154374506876781198e-02
1.012382610521679778e-02
1.533985220734995769e-02
2.309642236964493112e-02
1.135528859871542950e-02
1.803845505772427860e-02
1.113755933030421974e-02
1.708635043841813528e-02
1.676107309458643724e-02
2.077512218946733769e-02
1.209749665627485316e-02
2.115789630574099744e-02
1.059045760820002090e-02
1.796503133694715704e-02
1.546423123993373450e-02
1.064455430188052110e-02
1.095908791049685083e-02
1.600191788406984950e-02
1.255363542647941477e-02
1.736068177162364279e-02
1.310869122293115141e-02
2.427705415887720930e-02
1.220138892013090254e-02
1.620295445483010965e-02
1.114182483157499792e-02
1.364129013138837276e-02
1.036047077114340270e-02
1.333331965677594932e-02
1.267078218545081292e-02
1.285232112860013043e-02
1.414081872659772587e-02
1.522493756967288614e-02
1.824174273228937326e-02
1.338295580596651768e-02
1.368034470238477240e-02
1.586449571824852245e-02
1.182290711585337085e-02
1.099271061995889948e-02
1.432131807427911019e-02
1.233688045999911664e-02
1.676393334831211002e-02
2.041149799877622906e-02
2.126068810071143900e-02
1.632896523292137747e-02
1.036325992498464063e-02
1.249766053867901183e-02
1.168938269401280892e-02
1.206690280485295252e-02
1.829411928708146728e-02
1.618433798522048161e-02
1.626140640266438009e-02
1.102167827485300844e-02
1.653182206356221262e-02
1.563414710291821663e-02
1.079241417947451875e-02
1.055461360084064548e-02
1.384787630621758803e-02
1.585879900132616815e-02
1.041424615023168326e-02
1.371225512610818598e-02
1.466140866637172246e-02
1.222875865792355521e-02
1.559222316783837048e-02
2.033504281344331033e-02
1.551521020806506668e-02
1.654433072850514108e-02
1.142123816224707017e-02
1.562865914505706666e-02
1.440783496314773648e-02
1.597578358514156749e-02
1.540791433837926383e-02
1.827918178889231804e-02
1.328305012506786342e-02
1.176299270316003009e-02
1.521938638913261643e-02
1.768402872452312646e-02
1.497846002666278209e-02
1.224583959896471952e-02
1.745439643126023288e-02
1.115691395581205891e-02
1.165209378825718400e-02
1.306549821210920004e-02
1.535923339359304696e-02
1.665505533936109672e-02
1.304583080735938205e-02
1.574643420365101631e-02
1.168963918360560461e-02
1.356028462858013817e-02
1.099684862432717333e-02
1.384076492445135420e-02
1.060263204019692984e-02
1.319497278120224104e-02
1.235580236677474852e-02
1.263275099772792794e-02
2.153624700401290948e-02
1.358887024878666083e-02
1.257951881965133079e-02
1.422401180220911332e-02
1.196914292309325667e-02
1.720203997249786232e-02
1.335333393091192589e-02
1.194192262823751127e-02
1.557003355666622402e-02
1.444784475024157855e-02
2.330169350246619198e-02
1.549507249805498477e-02
1.302597283808493156e-02
1.595536573682557191e-02
1.135234381798704006e-02
2.044807422345285008e-02
1.106676683807367167e-02
1.599674443193654927e-02
1.821745338384062052e-02
1.689839893469943788e-02
1.692389045201075914e-02
1.254303726910653040e-02
1.825311893685083175e-02
1.477814567043783667e-02
1.565680798977470145e-02
1.414675001752441208e-02
1.071154851814614187e-02
1.697820160392965461e-02
1.172892802531227963e-02
1.282353681564168957e-02
1.700519344887108097e-02
1.011058004223741938e-02
1.783964680630520383e-02
1.349999836142617982e-02
1.255425036943969702e-02
1.209556018219662757e-02
1.955404129012136560e-02
1.162249769741316441e-02
1.079193710030341632e-02
1.301915518961746510e-02
1.460483636086612469e-02
1.230932071748169591e-02
2.052742743807500769e-02
9.911792740616875985e-03
1.106992319569674588e-02
1.437913139429383702e-02
1.763639578712172806e-02
1.482778642725085527e-02
1.728351141937628510e-02
1.169587993840195961e-02
1.848405863274185656e-02
1.155140804089185846e-02
1.819901637326584720e-02
1.434737890232143376e-02
1.699234583261566289e-02
1.498316901132201728e-02
1.240665150608374900e-02
1.469564844252907454e-02
1.863004229901449316e-02
1.154299929039814994e-02
1.755011724356747571e-02
1.364300590853034789e-02
1.334612584808472779e-02
1.172987958325029736e-02
1.335068224602811715e-02
1.465883315736005166e-02
1.512767531326936199e-02
1.209879217787054873e-02
1.235760823597004121e-02
1.715315328814989715e-02
1.343904532688466880e-02
1.143703807003432910e-02
1.852509223758130874e-02
1.417703384553350987e-02
1.396901530581992623e-02
1.422427190746616832e-02
1.397181216840998053e-02
1.807387937381527143e-02
1.481675198572562913e-02
1.182163875462702296e-02
1.206414806976699450e-02
1.204959096503444016e-02
1.360019963035785651e-02
1.354664204553750542e-02
1.409437323020432120e-02
1.735763197892037368e-02
1.145644093527507096e-02
1.527516360306818699e-02
1.411396720805596638e-02
1.564049022771879516e-02
2.140442022987870674e-02
1.402323312165115743e-02
1.288518808045227559e-02
1.854699237701851189e-02
1.596494632349240717e-02
1.352324708422980581e-02
1.757224877554131037e-02
1.085061485743515908e-02
1.343776037053656669e-02
1.845115108900557965e-02
1.299699259545783470e-02
1.616842535926932278e-02
1.409894942894399095e-02
1.711231667994667083e-02
1.216211395512145285e-02
1.674399341910082217e-02
1.140287862366227110e-02
1.164370955865434709e-02
1.434900025926025280e-02
1.313753799982481096e-02
1.617932951577327749e-02
1.035780439709475115e-02
1.601079899812829499e-02
1.968053761627838738e-02
1.004737564363634462e-02
1.934196002406418646e-02
1.883220002863111864e-02
1.263298687896072248e-02
1.301634947293972555e-02
1.469366689077650223e-02
1.296473758702632040e-02
1.429544902287321895e-02
1.025883273725476663e-02
1.267273117414638439e-02
1.991557917586236903e-02
1.274498106504959316e-02
1.889311355247660917e-02
1.070329058130031936e-02
1.891638467873615892e-02
1.353086996409755272e-02
1.065916246298198762e-02
1.804669773895647977e-02
1.040993720525351489e-02
2.080031299973036929e-02
1.121246890107097278e-02
1.375728535495318594e-02
1.316662201885884786e-02
1.250855474791026656e-02
1.660360474516581197e-02
1.187497662757835276e-02
1.588460276696568307e-02
1.334542456024923399e-02
1.428425452517145811e-02
2.219520119685602921e-02
1.695662544209997069e-02
1.197712036325584983e-02
1.869329126975610711e-02
1.195909205125647579e-02
1.106299609964283767e-02
1.394709916174155517e-02
1.589693659686858274e-02
1.354694709225484628e-02
1.812253169873620506e-02
1.048659966480539052e-02
2.052217367969871864e-02
1.175443763231315275e-02
1.823622542434077953e-02
1.310385645876491201e-02
1.424617919577705893e-02
1.414843894744677311e-02
1.191127784089695066e-02
1.823915359089461896e-02
1.506651564851746450e-02
1.147943246629443137e-02
1.353603628599905906e-02
1.044917307107776083e-02
1.209922970157496433e-02
1.282942078554718916e-02
1.726154507584307107e-02
1.633871927623933851e-02
2.054478289240582733e-02
1.409530140262660325e-02
1.222814010519249206e-02
2.223166086049022105e-02
1.467773384631906874e-02
1.694011948507451182e-02
1.892689210070422345e-02
1.299404853741456534e-02
1.164158829048114220e-02
1.566152039549667530e-02
1.378224593986349111e-02
1.400618933155806101e-02
1.349276773031060639e-02
1.215510359667036112e-02
1.884654287188533561e-02
1.289960941959492069e-02
1.917147639567018391e-02
1.721048794523041825e-02
1.296615426543759608e-02
9.219452867892885539e-03
1.317513571363862490e-02
1.147250880505817916e-02
1.482895548058196789e-02
1.257165286913822233e-02
1.400472193902999041e-02
1.919088623957956874e-02
1.906279135825481030e-02
1.152445940485116727e-02
1.430428383990436925e-02
1.282749773714739715e-02
1.653185280885505204e-02
1.093261918867938221e-02
1.516893916816694499e-02
1.619576042769405033e-02
1.123256775704709054e-02
1.669832712765367821e-02
1.199852219434160983e-02
1.160226346109996531e-02
1.289639468948258760e-02
1.512027341125263269e-02
1.207140008306176182e-02
1.253577114106292634e-02
1.587163883508757589e-02
1.818195907802294675e-02
1.336427678567825295e-02
1.036548269045862655e-02
1.873676454328759844e-02
1.944175865929800850e-02
1.140533838602513124e-02
1.413000572686259892e-02
1.147547443862597868e-02
1.741058511281168286e-02
1.681115729782278745e-02
1.689951527601857295e-02
1.923509055555447378e-02
1.158859997547594459e-02
1.115059762087822204e-02
2.091023915292083979e-02
1.160477881348859208e-02
1.251807825962342191e-02
1.744323456173788034e-02
1.323512464247533771e-02
1.351532457367299322e-02
1.313340136713186945e-02
1.840203337084525548e-02
1.088664797326196511e-02
1.186558862069669873e-02
1.224822248283663484e-02
1.757550183831790847e-02
1.091256376757775669e-02
1.462471060260839284e-02
1.302651613465241609e-02
1.205362783990109911e-02
1.765050411972743372e-02
1.176413338105818107e-02
1.062079450335637679e-02
1.891546271228058962e-02
1.645683462123734286e-02
1.646435101482685015e-02
1.075182212814080815e-02
1.572377954919290666e-02
1.814050084381080286e-02
1.628434563539807312e-02
1.296519337144580453e-02
1.394628033832501224e-02
1.970775358495299723e-02
1.686025368933086188e-02
1.151327028099760619e-02
1.739018747243525898e-02
1.760622349343207715e-02
1.563294122078126569e-02
1.634352818996237522e-02
1.362577601685191486e-02
9.823295075565424694e-03
1.211910852822123408e-02
1.290477384163135621e-02
1.170381272338316681e-02
1.136467647578676132e-02
1.198802373515953090e-02
1.011436957977457363e-02
1.727307829423804786e-02
1.533310715605465391e-02
1.709149725762706962e-02
1.570731156634236347e-02
1.652364957484134256e-02
2.181773052643048993e-02
1.242988433077502064e-02
1.965422036117250859e-02
1.131749683748647928e-02
1.706508523668096022e-02
1.778082685318596590e-02
1.355135237482601486e-02
1.598098846345605284e-02
1.051658288665802653e-02
1.432604875349666185e-02
1.885667760242015767e-02
1.816527609571572111e-02
1.132110185986183459e-02
1.270433109747819839e-02
1.282970608735922724e-02
1.693603576325994342e-02
1.590344956110767427e-02
1.394712767506189888e-02
1.477720587924966078e-02
1.438448766713368299e-02
1.552914842563454800e-02
1.071724433253720687e-02
1.896852944551616349e-02
1.138274414296178844e-02
1.569716994555425682e-02
1.742014251296969407e-02
1.483378832223644639e-02
1.443982630811985191e-02
1.543035592185967864e-02
1.144197809224865338e-02
1.841900772604299075e-02
1.645870103445740140e-02
1.249273715753776437e-02
1.448760051799330428e-02
1.116823127231009183e-02
1.560771128488680493e-02
1.122434384743371469e-02
1.614512867021727915e-02
1.247245242620351191e-02
1.151657134697159357e-02
1.009830468579435772e-02
2.062039407936303026e-02
1.877436329439191587e-02
1.529405696332092335e-02
1.075190195994775097e-02
1.561656417937901109e-02
1.542765301991785853e-02
1.293355419619917485e-02
1.576054424712117208e-02
1.682318326300719091e-02
1.083023536043276058e-02
1.424541419577271539e-02
1.694562082752640308e-02
1.596246281150826007e-02
1.283322514490758959e-02
2.119432662469752926e-02
1.276190881694092005e-02
1.044167291083353613e-02
1.509602852507255233e-02
1.271422533659322118e-02
1.541281217989357022e-02
1.212373815409012456e-02
1.103426667904019998e-02
1.216829934563967014e-02
1.524935120138831701e-02
1.174330112699084258e-02
1.224722940993777653e-02
1.215710981050243701e-02
2.006154552005121050e-02
1.990709824089856306e-02
1.510132514823156469e-02
1.868357125106198668e-02
1.689054576752846426e-02
1.263628522501719642e-02
1.630278046012170745e-02
1.316805637714699162e-02
2.053026995134277222e-02
1.404499523801483463e-02
1.774449720508861073e-02
1.383595746753152333e-02
1.539907592584743856e-02
1.582037967502447628e-02
2.098081226020390155e-02
1.260827801245623103e-02
1.236558714590107674e-02
1.655943263306772217e-02
1.280078785154395438e-02
1.877593289176185398e-02
1.166132416254365804e-02
1.440225910367864959e-02
1.171811900463935220e-02
1.606129140234860420e-02
1.363796989753290889e-02
1.381807423170264282e-02
1.678245685577686719e-02
1.419780266732825758e-02
1.144953469474314575e-02
1.517941520723345428e-02
1.144981376808842932e-02
1.284966101956269008e-02
1.685263150721494352e-02
1.632054988051778732e-02
1.296064022354309619e-02
1.817998051218930322e-02
1.494351629532386649e-02
1.317866798007344409e-02
1.269672085191514421e-02
1.373387967683487032e-02
1.111443187256628759e-02
1.346067618609012029e-02
1.326651782049431683e-02
1.786588951909351408e-02
1.569578114557709791e-02
1.202192261683313057e-02
1.104189297183299015e-02
1.478813481468524427e-02
1.768046403227527263e-02
1.308410631103290589e-02
1.221131196381378126e-02
1.553200185153719159e-02
1.354428427143522518e-02
1.641681254648844068e-02
1.514773293989993275e-02
1.618907229644134249e-02
1.743386991463871660e-02
1.243785700654070903e-02
1.124207781836353282e-02
1.567867000073014383e-02
1.447962863921575805e-02
1.535264267896624402e-02
1.130506012111684444e-02
1.210637743106973696e-02
2.210378657036926597e-02
1.155396146012793723e-02
1.449823170607200673e-02
1.198226921550215110e-02
1.302652331549350451e-02
1.924356912327268576e-02
1.579046489882807158e-02
1.788611982192375716e-02
1.192606581025754120e-02
1.631312278500471336e-02
1.346022502873303606e-02
1.411670778931400916e-02
1.469884260245657437e-02
1.771701456138596864e-02
1.302002815257854995e-02
1.326124693150632257e-02
1.839748043444189296e-02
1.152953802196282629e-02
1.339128769361108695e-02
1.787019999985681173e-02
1.279057229262739459e-02
1.187053038981167319e-02
1.631380534672643989e-02
1.350560612375092950e-02
1.250963864829462979e-02
1.127585504452405241e-02
1.278096974755019676e-02
2.214162328663743518e-02
1.823774134293129623e-02
1.320423469802090022e-02
1.565435152534727647e-02
1.786411595004830377e-02
1.408397148796161624e-02
1.219925927870740834e-02
1.796623819590226212e-02
1.431630861066499061e-02
1.745438589862624568e-02
1.700144787564006332e-02
1.357865084574177983e-02
1.178496441494319980e-02
1.465531910169010077e-02
1.200163257526626337e-02
1.158481285092683062e-02
1.107400548438280952e-02
1.246785147891737999e-02
1.141771796826202001e-02
1.379863077155696338e-02
1.510376790439937889e-02
1.112294898195499877e-02
1.098580043764191272e-02
1.727252682551369545e-02
1.804368195441477529e-02
1.746066812534891044e-02
1.348170894649236562e-02
1.744755338198136774e-02
1.356495732059506687e-02
1.222733286371188721e-02
1.417804362886315728e-02
1.422200739567916483e-02
1.509622231532653513e-02
1.535919022770734776e-02
1.255307939194641453e-02
1.860356663099230201e-02
1.201781316386182734e-02
1.232435732994188737e-02
1.611758369161880866e-02
1.089703849867326713e-02
9.959573269394728090e-03
1.545378111768516693e-02
1.652772356898915551e-02
1.645703165222028863e-02
9.930164433903269222e-03
1.242052514425455792e-02
1.884626799457092550e-02
1.294979545767990792e-02
1.764715797665633579e-02
1.889988444132775780e-02
1.885341677068258504e-02
1.199894536073647933e-02
1.646059741173905300e-02
1.221217321440537518e-02
1.526955792083761754e-02
1.709098930143082562e-02
1.287741500961880892e-02
1.156324479961767793e-02
1.184805270658514931e-02
1.116413478128358561e-02
1.459107255326097530e-02
1.303830124716673367e-02
1.736701843972227044e-02
1.203807404293855132e-02
1.282363175851125581e-02
1.405837427553077723e-02
1.457419276412241955e-02
1.242763219542003528e-02
1.402855504867825398e-02
1.830526983078428760e-02
1.162068178857855738e-02
1.156738710879367735e-02
1.551046599726044195e-02
1.355879584822833328e-02
2.005447424077574925e-02
1.540456744938822897e-02
1.290532427907103985e-02
1.346343524539136971e-02
1.639505249769215856e-02
1.552286876151903749e-02
1.453360350569710135e-02
1.138806161970545849e-02
1.534094802384744494e-02
2.031671606139845432e-02
1.764683611593137469e-02
1.144537059486892133e-02
1.580243764426630948e-02
1.140435224516023194e-02
1.606090429413600806e-02
1.634946216752358739e-02
1.007957532953285273e-02
1.573800451710644088e-02
1.395639902086942552e-02
1.856861462192718748e-02
1.411050364651569855e-02
1.255261008358717068e-02
1.712771370448193387e-02
1.208039957565595901e-02
1.430380920830343072e-02
1.314632867380377546e-02
1.422527985463023503e-02
1.479689875996823001e-02
1.156670600175857717e-02
1.095009012495194028e-02
1.397529767588534533e-02
2.051642838601999697e-02
1.400528183403795812e-02
1.450678111179426466e-02
1.494704995033771522e-02
1.829759818831633300e-02
1.172116682282386621e-02
1.853309547004755586e-02
1.290643902221341732e-02
1.254754755404838273e-02
1.389897372117399055e-02
1.092058247090205159e-02
1.363608970549587407e-02
1.978409969918504263e-02
1.443615384387719747e-02
1.473905925721546994e-02
1.451822227972390800e-02
1.385239644839722506e-02
1.266245977197827388e-02
1.685524118889553113e-02
1.276094068571539952e-02
1.078890642239400260e-02
1.625277081813422675e-02
1.537603724912850467e-02
1.094163131514721068e-02
1.247276937404198649e-02
1.864066845641443315e-02
1.341926697253986722e-02
1.685614202617843893e-02
1.224207109481023972e-02
2.238110305227045127e-02
1.268557510396961518e-02
1.385525911035725977e-02
1.114252818662631039e-02
1.807173621154470333e-02
1.849411774370965378e-02
1.444107116850018580e-02
1.115093773450173513e-02
1.595839584096020447e-02
1.719076412268746856e-02
1.111790711825827449e-02
1.582160518154929196e-02
1.213587012044939351e-02
1.092352592385780786e-02
1.267320929377863115e-02
1.045743568530688172e-02
1.509617953387676348e-02
2.007583352495292961e-02
1.292119008257175405e-02
1.255595462717201682e-02
1.198076735891329472e-02
1.378310414317346355e-02
1.850445450499429989e-02
1.674988705683430612e-02
1.572560692952976180e-02
1.400500771604154537e-02
1.665530162650047385e-02
1.193096627607759252e-02
1.085594493623759371e-02
1.990013325995643179e-02
1.163144182947392635e-02
1.296145630675438198e-02
1.307478234290759822e-02
1.992176943576087766e-02
1.316222633115582408e-02
1.288430983986538214e-02
1.137156129258523087e-02
1.164133947265078017e-02
1.728793651017926369e-02
1.075778397704754696e-02
1.906134552784319314e-02
1.630959301423925978e-02
1.122696058545122333e-02
1.364739513726348497e-02
1.336941504171049178e-02
1.759545159048334084e-02
1.590201102518268295e-02
1.650689338468877554e-02
1.181778406755662481e-02
1.631095295746476381e-02
1.655662306440489062e-02
1.987806703592118196e-02
1.981604971714451269e-02
9.434551805323217188e-03
1.934146782120149677e-02
1.511425887743830798e-02
1.248325256601739985e-02
1.378534375454984473e-02
1.154863444453547300e-02
1.405030270229828959e-02
1.240772072380487770e-02
1.441691768574565602e-02
1.757485048698304020e-02
1.236913870836500035e-02
1.200863801796474631e-02
1.495375729651082786e-02
1.403452197725241213e-02
1.278038235715908688e-02
1.535675373742653727e-02
1.330419263103976846e-02
2.188814205776362654e-02
1.058450638956986989e-02
1.288231375346127194e-02
1.473004445191111733e-02
1.770050665337821738e-02
1.201632813852437920e-02
1.663565360700786089e-02
1.411145277709413559e-02
9.518007497408473988e-03
2.126359330340465981e-02
1.030155470449298227e-02
1.541122390772853290e-02
1.079735800158229675e-02
1.675226262396495303e-02
1.520300106831759535e-02
1.591725970404150869e-02
1.317471494896094164e-02
1.710794655004627129e-02
1.115846172266138359e-02
1.908759980502688913e-02
1.297554918008195224e-02
1.375915269779723338e-02
1.395437535783136673e-02
1.193873847952754697e-02
1.586082845362762894e-02
1.007613597023908694e-02
1.338133646207004257e-02
1.806406661466478103e-02
2.212986694431984258e-02
1.138341612531279176e-02
1.234739911058591044e-02
1.701452690046315053e-02
1.109067698852733187e-02
9.793724860557205536e-03
1.679946562767967166e-02
1.025781538628900945e-02
1.852819976920724865e-02
1.328704609332229114e-02
1.657509824498698547e-02
2.016117655668964170e-02
1.235247817883208810e-02
1.457551441960772132e-02
1.842020837553623447e-02
1.656741644448997408e-02
1.358153457646538165e-02
1.137854681592825878e-02
1.138225348065044495e-02
1.420974078938705421e-02
1.102147496616273648e-02
1.591464097145944834e-02
1.632740708252872208e-02
1.241816278297569465e-02
1.888711984732507898e-02
1.148457552160817019e-02
1.187586073211416814e-02
1.200199048680695296e-02
1.327335994130265928e-02
1.419759301691889131e-02
1.055557858491886283e-02
1.214137818316335382e-02
2.060305219952213163e-02
1.113112761667572545e-02
1.104727093705382135e-02
1.792158526800141649e-02
1.752332154214270021e-02
1.687412172483171435e-02
1.219000978232430074e-02
2.266601474088886237e-02
1.305611061652806049e-02
1.043350781316970677e-02
1.589551606647343629e-02
1.689925263877609107e-02
2.063509161413670800e-02
1.293552490267532717e-02
1.400077841049116034e-02
1.264390949784610640e-02
1.059417067799820616e-02
1.789271333836950362e-02
1.364166504496114318e-02
1.716274350982041619e-02
1.169688166895049841e-02
1.259366002389141793e-02
1.416935895395002309e-02
1.836030564389437569e-02
1.468217828868884078e-02
2.190002248037228871e-02
1.926254878540201165e-02
1.040900171287245657e-02
1.392270591799527057e-02
1.539112562323380340e-02
1.564391702913209281e-02
1.056822964664549946e-02
1.185170788667689289e-02
1.421856183176667399e-02
1.340358267092414679e-02
1.242380982378130105e-02
1.179711804332350678e-02
1.409579883227729535e-02
1.232054181785033342e-02
1.313784049426131029e-02
1.258930534774077570e-02
1.599884420962735532e-02
1.514139138866971157e-02
9.594210868819062418e-03
1.422241460431944438e-02
1.976356022611305829e-02
1.642493966133448668e-02
1.469390106151446940e-02
1.472682794050669819e-02
1.366251483157748803e-02
1.612479955801660036e-02
1.952884921290432008e-02
1.603213507976297691e-02
1.450127440453366501e-02
1.691374744405041430e-02
1.151711967787302782e-02
1.212360304004259093e-02
1.037379162298429636e-02
2.257702073837758450e-02
1.718224561923611948e-02
1.292399344528143493e-02
1.489489617912295727e-02
1.236087204836799035e-02
1.170268992719692563e-02
2.001569418624651875e-02
1.398425459735852527e-02
2.111898811244067309e-02
1.376183080111875214e-02
1.726934260597989823e-02
1.458224192223314675e-02
1.692988719917074003e-02
1.227209934537495939e-02
1.336027307230563954e-02
1.212609998474756777e-02
1.781108876380715911e-02
1.054312935884088240e-02
1.093924284845942951e-02
1.162100716466507588e-02
1.048251786125104987e-02
1.331371236902981203e-02
1.253502244120099918e-02
1.555120446906693710e-02
1.843764143368337161e-02
1.494719933804172785e-02
1.313872432081694686e-02
1.776679660568286634e-02
1.100987672338615830e-02
1.535766483429101825e-02
1.661930166250485952e-02
2.384385525978127696e-02
1.339339446033918635e-02
1.238303591652445412e-02
1.301173435203645257e-02
1.374774448687896000e-02
2.146799869029428209e-02
1.793515111940688356e-02
1.360893263486315230e-02
1.749465121768040143e-02
1.511212390973659669e-02
1.610266368222351696e-02
1.335059273957317494e-02
9.759743871523611503e-03
1.654992755594025811e-02
1.390964913899864208e-02
1.730331668708276482e-02
1.201025905514235825e-02
1.192170427254377052e-02
1.281887558984951686e-02
1.226688228199113682e-02
1.167882612399403879e-02
1.513150171957569623e-02
1.577052273012938266e-02
1.394116162700492767e-02
1.848855195904086646e-02
1.268192304269505702e-02
1.385113370925908360e-02
1.417568889385684150e-02
1.621944920977952398e-02
1.819046210100394578e-02
1.233051231698487071e-02
1.520499712738954123e-02
1.018074980682970310e-02
1.541847459205533677e-02
1.397511764162684411e-02
1.783602266652309365e-02
1.246143921865203175e-02
1.085484380799947579e-02
1.461245800848759435e-02
1.856843155110254884e-02
1.743117339302652224e-02
1.633550822308221795e-02
2.035550878581149359e-02
1.152781850469447589e-02
1.402811261228295581e-02
1.535631635109929727e-02
1.129865649208916176e-02
1.270413533201585413e-02
1.103506685322770339e-02
1.233784606448717902e-02
1.577060610441699540e-02
1.713233303773464833e-02
1.265694014440819914e-02
1.873595158394894544e-02
1.145631260815865859e-02
1.660369334103201089e-02
1.474029304893892389e-02
1.897815018310211599e-02
1.891716824243891426e-02
1.768393934811185453e-02
1.401779167982217245e-02
2.044503401316294378e-02
1.616609889363418429e-02
1.126555087068864536e-02
1.382188854474500350e-02
1.156342167088115699e-02
1.407498742240115286e-02
1.118041914015266772e-02
2.006457846360396036e-02
1.381731338334613035e-02
1.728942915747352926e-02
1.531214318993845414e-02
1.343186795081463547e-02
1.451802550756933763e-02
1.402724880157610321e-02
1.228417751554589793e-02
1.148428682266910972e-02
1.401781377042773946e-02
1.053396668720967509e-02
1.261497781087717041e-02
1.380893539110292223e-02
1.129572788487043754e-02
1.500688257561602623e-02
1.133650582391826367e-02
1.603021686901173748e-02
1.924729356343246600e-02
1.255453933439271141e-02
1.203062176578245657e-02
1.457709393910308626e-02
1.563090326140706421e-02
1.629985388819446546e-02
1.557311105571307364e-02
9.620542456264317283e-03
1.210262975035097943e-02
1.247342283654381823e-02
1.736777304751091489e-02
1.429666570298884776e-02
1.743956130537371862e-02
1.368695493598359736e-02
1.344839534201064390e-02
1.150505299278320459e-02
1.685104663746403442e-02
1.222104883490632288e-02
1.170470609456286670e-02
1.504594610787574060e-02
1.464073740613697217e-02
1.831232267106047695e-02
1.415616901470129196e-02
1.891691583793980724e-02
2.096657073528479520e-02
1.404792325969037026e-02
1.746799166823589933e-02
1.571219361668793613e-02
1.056402249135091065e-02
1.298105217041167769e-02
1.181457116336492863e-02
1.236334523601453905e-02
1.791138871791198017e-02
1.761614690137550121e-02
1.135466119547615116e-02
1.083630695065817932e-02
1.128226532539716720e-02
1.179564402264074441e-02
2.016092128995586319e-02
1.717784524876739272e-02
1.276582925667768542e-02
1.527738060828690014e-02
1.219241413515811945e-02
1.113292298977407863e-02
1.516137026421826572e-02
1.308219498838428252e-02
1.499403694277406940e-02
1.689213260266908545e-02
1.243465017323024634e-02
1.846272318676331348e-02
1.155264002983055587e-02
1.635907798226557408e-02
1.062723383415550837e-02
1.197661452873319265e-02
1.676563121645244236e-02
1.604454942801133988e-02
1.418578272670828477e-02
1.733143364667713571e-02
1.459725993656335596e-02
1.737663988872928389e-02
1.985993882558734214e-02
1.090315955856069330e-02
1.199176409412747168e-02
2.039963827139357200e-02
1.293769429505031709e-02
1.226152188789123021e-02
1.435258460308524997e-02
1.847377209049777536e-02
1.341623326375504521e-02
1.127780841520742774e-02
1.888325682049710186e-02
1.080491972972087537e-02
1.120588287973803276e-02
1.280850863355892377e-02
1.373174907931841437e-02
1.937691498219010211e-02
1.767602619308930589e-02
1.399080998623095096e-02
1.309128670177997500e-02
1.241945046495668975e-02
1.143697018545145050e-02
1.820111845562821795e-02
1.406274155984829632e-02
2.099945940166200731e-02
1.982000266579830861e-02
1.043279303412025620e-02
1.263682986805358954e-02
1.214238403334017523e-02
1.904819408218297316e-02
1.294678685566924559e-02
1.860308120095929829e-02
9.663296894218922906e-03
1.278272543712730136e-02
1.457453578819592477e-02
1.056175403499953237e-02
1.754049346292257949e-02
2.046699417610015059e-02
1.559111308597491141e-02
1.242954579988381214e-02
1.870341776618011931e-02
9.175379402522486696e-03
1.173811547777330738e-02
1.726334504798499037e-02
1.224644594913443588e-02
1.802558255114219965e-02
1.764232576630753169e-02
1.071075784081498838e-02
1.249515840624440544e-02
1.507658067210598807e-02
1.189835688096852959e-02
1.130232050201042046e-02
1.091412479727099302e-02
1.322494943252688904e-02
1.575215019352213530e-02
1.321236673014880569e-02
1.137817018463868624e-02
1.454088226179472976e-02
2.189160895263919659e-02
1.961878090070823255e-02
1.377984967410805783e-02
1.570803719279575961e-02
1.201096742573218301e-02
1.636973097966454294e-02
1.205801680494922312e-02
1.066242828229821415e-02
1.082312337955093628e-02
1.120778184242183714e-02
1.203198445680708772e-02
1.175642136660450150e-02
1.270611782892008997e-02
1.466869414821322937e-02
1.608763392320394781e-02
1.515485465390786768e-02
1.852366735731894587e-02
1.456112926171307387e-02
1.846399298842058001e-02
1.910680996108579666e-02
1.965738544822673295e-02
2.470716272422607274e-02
1.396525767682660346e-02
1.230934349184606424e-02
1.128608706979095100e-02
1.147943085939421952e-02
1.563497953037507049e-02
2.126260723965425758e-02
1.561465177555931838e-02
1.611659961023761967e-02
1.064097558264617827e-02
1.199978672569251836e-02
1.802390508966481009e-02
1.257521565552444098e-02
1.364798060865746177e-02
1.638970438118489414e-02
1.066935236013517169e-02
1.171517675587710472e-02
1.751987653551623225e-02
1.144700284981398086e-02
1.257963958778421376e-02
1.154971195356608617e-02
1.474908521228496250e-02
2.087987318763576128e-02
1.703547540554084527e-02
1.319925997561485764e-02
1.960840696094293123e-02
1.175006229022590096e-02
1.844856365846297974e-02
1.151576235085814345e-02
1.246113421705014046e-02
1.499949820674342793e-02
1.221074308176595125e-02
1.204549110261198853e-02
2.035731870226259455e-02
1.565353340797451254e-02
1.497382610978092998e-02
1.201160804459138788e-02
1.351160382184160569e-02
1.450446165629287743e-02
1.341256416194175349e-02
1.532654406905026301e-02
1.790059758385087463e-02
1.989985881664327327e-02
1.624842206595591976e-02
1.276757820500415419e-02
1.646491381641632112e-02
1.388422874330569323e-02
1.672972614259948809e-02
1.404619159557468633e-02
1.538488613344365930e-02
1.419715272694496710e-02
1.797549035951540031e-02
1.710375494828350607e-02
1.669138844688497492e-02
1.217399351026902422e-02
1.031935617948436315e-02
9.752514277352023614e-03
1.283696654151134098e-02
1.078137835720816354e-02
1.660142405115311304e-02
1.440086973483259425e-02
1.298626666840094201e-02
1.354315411785589340e-02
1.599691375478881628e-02
2.367618271688909370e-02
1.141658848791848868e-02
1.915268477076800813e-02
1.667895438441246991e-02
1.097342873690387854e-02
1.370933704755006310e-02
1.426392229883510776e-02
1.837709322219346908e-02
1.091058464954986970e-02
1.274861096968057939e-02
1.024180499979049884e-02
1.648572270054690647e-02
1.783690434505463829e-02
9.945831335788024585e-03
1.467810895779056435e-02
1.324740944776309215e-02
1.050880245146484926e-02
1.605186649735057536e-02
1.809165074034582710e-02
1.075404557776687281e-02
1.709464481115785528e-02
1.350033792321045367e-02
1.828602191070727301e-02
1.578135432259705762e-02
1.436819373188577553e-02
1.418681581321695750e-02
1.449665077671580260e-02
1.274633303420474872e-02
1.148374285036766508e-02
1.538817035451528481e-02
1.780690915301569310e-02
1.372246208382449373e-02
2.026707843122024788e-02
1.218779267147179421e-02
1.431572392849583819e-02
2.081052149388301631e-02
1.240262705541550665e-02
1.436807990652017031e-02
1.067436666345079194e-02
1.306108155429633322e-02
1.343719954166584102e-02
1.595116136964300213e-02
1.586309940515820416e-02
1.750344800855871408e-02
1.539735930341262771e-02
1.416440313624389713e-02
1.360917390960242335e-02
1.480383510760618915e-02
1.597259162916178643e-02
1.500953313574371339e-02
1.542766094257649878e-02
1.190489521288392097e-02
1.286316030891087800e-02
1.348478402992134284e-02
1.365199288983898196e-02
1.085778812867890797e-02
1.204706978348762947e-02
1.077208190920889153e-02
2.052958812533925426e-02
1.461971698337857783e-02
1.724160007142933049e-02
1.743514059636616653e-02
1.686776529630423793e-02
1.198068489167636308e-02
2.237726175844301224e-02
1.373349972786272466e-02
1.142019158529938849e-02
1.329721516960261085e-02
1.711704546208908662e-02
1.497570178731860713e-02
1.332436000186196234e-02
1.321427445761677588e-02
1.423247160031096414e-02
1.241663752833704892e-02
1.437653329680094183e-02
1.300294986944533493e-02
1.126270763235789896e-02
1.184699450096305187e-02
1.480606182564098150e-02
1.561311215571839495e-02
1.251112665632070353e-02
2.239779288356658071e-02
1.407629679204569495e-02
1.427220192678221866e-02
1.140298682922144188e-02
1.742212815732188669e-02
1.014229741969390787e-02
1.700285358394232338e-02
1.624992148378218149e-02
9.433275920520780775e-03
1.026119881537523870e-02
1.642408165305461742e-02
1.098071389521726449e-02
2.125664165150398244e-02
2.091988543519998633e-02
1.213624818100264569e-02
1.572365635899181102e-02
1.072306920843882350e-02
1.254937593011307140e-02
1.582232369691427554e-02
1.460416040499190604e-02
1.500571335734957046e-02
1.543446904749987136e-02
1.938552731027215481e-02
1.102185372612032518e-02
2.085903725302759582e-02
1.164546335181020076e-02
1.170232522417791188e-02
1.157007071826968159e-02
1.626835747417143541e-02
1.138084835402924933e-02
1.184046349965250933e-02
1.801860812518588095e-02
1.299802760186008314e-02
1.113832404643257633e-02
1.965815259349024124e-02
1.641591055347796368e-02
1.754426399128805603e-02
1.507196425668855255e-02
1.721895052438995877e-02
1.042308928590435224e-02
1.110804041041640877e-02
1.314481687159668732e-02
1.214979176680117123e-02
1.847691388913991206e-02
2.687203842557142619e-02
9.789503566572823126e-03
1.526479149567966376e-02
1.206100547133442946e-02
1.294395263035208465e-02
1.105764966922694569e-02
1.747632785240943454e-02
1.198046896652213422e-02
1.530630468479146633e-02
1.179854543113292853e-02
1.947418128062236575e-02
1.703735035430370415e-02
1.326862444062365531e-02
1.750468412738587221e-02
1.067636984553035906e-02
1.011801039368306898e-02
1.111293651047162712e-02
1.746842004205828580e-02
1.820282694391511802e-02
1.573588583027998866e-02
9.505288396028040848e-03
1.440797620309014482e-02
1.110878452619577274e-02
1.925199572635105660e-02
1.580401217942339898e-02
1.261047786996856782e-02
1.104951201026596608e-02
1.667736928676130659e-02
1.698416096501251249e-02
1.993575835244926209e-02
1.510995528443706548e-02
1.204887973074732568e-02
1.767415348343504000e-02
1.382916239383208401e-02
1.765692985515554536e-02
1.194553925160296050e-02
1.624177523098022102e-02
1.130257050488853166e-02
1.264758422100825674e-02
1.831482115422308765e-02
1.090621600742713859e-02
1.517614290448274228e-02
1.132276122455377898e-02
1.940816342983603393e-02
1.633623266503730909e-02
1.327667934139487027e-02
1.630464004732617989e-02
1.315181504770113197e-02
1.621550645019764758e-02
1.682920775369922683e-02
1.465836769153011643e-02
1.566973726853532201e-02
1.287842549030177031e-02
1.057964337536645982e-02
1.106723145107793571e-02
1.701843243209985590e-02
1.416434026735546858e-02
1.373103863642155531e-02
1.502806322762370583e-02
1.387085144417052329e-02
1.198211653145894728e-02
1.423648560599571899e-02
1.715991132270941466e-02
1.639039337246103734e-02
1.070865292423830994e-02
1.850707048939187471e-02
1.474990283715529871e-02
2.036626296834406769e-02
1.347032935348990712e-02
1.634893643204760050e-02
1.409307728900194290e-02
9.793396493956503523e-03
1.243887589808051822e-02
1.067755861003788324e-02
1.959037259649731855e-02
1.078204233912391508e-02
1.574031143421725232e-02
1.094366779193339800e-02
1.848047041424158432e-02
1.196596522043483213e-02
1.187738180186031015e-02
1.507450432537971174e-02
1.522206308425189114e-02
1.550080509321080657e-02
1.601784107140977187e-02
1.998820255228914156e-02
1.213449540519878633e-02
1.715018310497135046e-02
1.560718923332524155e-02
1.932995615505350706e-02
1.248345542539017194e-02
1.374262813673157724e-02
1.281135886805703783e-02
1.146873961115685292e-02
1.557893050941511204e-02
1.188495935966574213e-02
1.385206941485644591e-02
1.334812962235770728e-02
9.465986243590435167e-03
1.840363283056400956e-02
1.788081284833789586e-02
1.371972103171370527e-02
1.268422945239444655e-02
1.078136891178056549e-02
1.576092471781903592e-02
1.486278701531812407e-02
1.322617012626420285e-02
1.176507434429958227e-02
1.383089231533538022e-02
1.113554566689721470e-02
1.330219015990780074e-02
1.870570892658066087e-02
2.204086398219720633e-02
1.669548107020094041e-02
1.447396718771551405e-02
1.400829970050815332e-02
1.347743866177789074e-02
1.047597050757392845e-02
1.120239251591063565e-02
1.366276290980775188e-02
1.331665702935450057e-02
1.531647687032045013e-02
2.131336715160231376e-02
1.367222722681180058e-02
1.683495174511842607e-02
1.573149069812970757e-02
1.529116282472386956e-02
1.437519952766413978e-02
1.983150096723435007e-02
1.622084201861787034e-02
1.239948632717756058e-02
1.479339042514088431e-02
1.362168759204587798e-02
1.409109486145715406e-02
2.028820227278310684e-02
1.324819264847748590e-02
1.584792868172840707e-02
1.242452650185763008e-02
1.368503659006452960e-02
1.464053393053726948e-02
1.207770619218075797e-02
1.595259619781660976e-02
1.502350395547469297e-02
1.168199257419844095e-02
1.157361619067026615e-02
1.795517188637665851e-02
1.393426809023415314e-02
2.194780618371258707e-02
1.226825790145036343e-02
1.569617617118668207e-02
1.354053682421157978e-02
1.732052130682862345e-02
1.355785068880576739e-02
1.558962465836305489e-02
1.583605234871310330e-02
1.191575158904507707e-02
1.776550034655327570e-02
1.238777951773933905e-02
1.352937880854715447e-02
1.188476137177893466e-02
1.632225794897562698e-02
1.188883751600171290e-02
1.345576840407264330e-02
9.912610612427028012e-03
1.251733254680213736e-02
1.651688974476067662e-02
1.607591083777781815e-02
1.349731540279883180e-02
2.204645449076747532e-02
1.725744837987103208e-02
1.882671043502653907e-02
1.470019699998686979e-02
1.321474116462822979e-02
1.011142795930979749e-02
1.410478052373581592e-02
1.627476789948886782e-02
1.293784925992999546e-02
1.520237065101326390e-02
1.475496704564149830e-02
1.253877740387301931e-02
2.002894930919546512e-02
1.119708689369423166e-02
1.706850002518517373e-02
1.183031412074345146e-02
1.366315436511106318e-02
2.010159382526233163e-02
1.541216379797200053e-02
1.303490398908388470e-02
1.167309771296781706e-02
1.516281605591460191e-02
1.350939517234303611e-02
1.111897405236552880e-02
1.650465439275886070e-02
1.555503222365006710e-02
1.542199786005998829e-02
1.123905677377151288e-02
1.606380854520603196e-02
1.705973765312321366e-02
1.492745368159376085e-02
1.126591338689059141e-02
1.574448431477437627e-02
1.738230360206213798e-02
1.155283312546351478e-02
1.381117864342115698e-02
1.943780395766497859e-02
1.481121658180839518e-02
1.920143653662981231e-02
1.809645267999845930e-02
1.633331115409566991e-02
1.871576811715708333e-02
1.240692431824166886e-02
1.498748636344693352e-02
1.311366011311840274e-02
1.045696802611925658e-02
1.121534557459518897e-02
1.013353524908021733e-02
1.529970853855097679e-02
1.227799400381632267e-02
1.577553393870634313e-02
1.909755345600080978e-02
1.453105468957788249e-02
1.368905992636182400e-02
1.832988859911113821e-02
1.158557602902087619e-02
1.580856521961124250e-02
1.259556690813135038e-02
1.389569035121657192e-02
1.367200737019513834e-02
1.174740423008202583e-02
1.559356721731361417e-02
1.272204983398661504e-02
1.191384719427640571e-02
1.368304145337562172e-02
1.198533934683294194e-02
1.659700233722111173e-02
1.873238049074071876e-02
1.222841161505965578e-02
1.651515235226991285e-02
1.381901184451081455e-02
1.760533865210531235e-02
1.265307906093993129e-02
1.212818283384426744e-02
1.185241990606300533e-02
1.534044179088037141e-02
1.555256946322830514e-02
1.334285653283268092e-02
1.617346688059770332e-02
1.520509909849940278e-02
1.154028806971654775e-02
1.413398971296284112e-02
2.177184814354407583e-02
1.467525182138340600e-02
1.288433287016257922e-02
1.692475939175866473e-02
1.313174450295359619e-02
1.369681219512131065e-02
9.930365010105135504e-03
1.557465019868689571e-02
1.372092047842810025e-02
2.190747993958536144e-02
1.934556763623399012e-02
1.271176619628572313e-02
1.119926598040766816e-02
1.051107290548823625e-02
1.720364828070664043e-02
1.638296641559672251e-02
1.253533694896280526e-02
9.858984845062600949e-03
1.711770293316766667e-02
1.256730882937498461e-02
1.458985332573597971e-02
1.223757467232647334e-02
1.052637303655501455e-02
1.585170538741481616e-02
1.225245932291596160e-02
2.326883402273738355e-02
1.472636399787483064e-02
1.584439635503290256e-02
1.786521388810119459e-02
2.266958937805513274e-02
1.849246976439786194e-02
1.304100272563671337e-02
1.316948450854404928e-02
1.231153238088735294e-02
1.466343254462135204e-02
1.531532820324399413e-02
1.044090885035750538e-02
1.112691032436718963e-02
1.113943785021153689e-02
1.627670237117759267e-02
1.121860969724825484e-02
1.908061866507732018e-02
1.188006687904524794e-02
1.677596515040355452e-02
1.528494183099479709e-02
1.501010209161288134e-02
1.337130850926818160e-02
1.063489486745447521e-02
1.778340571084632837e-02
1.308254441099918064e-02
1.777233204644579345e-02
1.161994003631915996e-02
1.950171587714105703e-02
1.498983805077541698e-02
1.121186157543569567e-02
1.493998469117049921e-02
1.847855196887338014e-02
1.257124150142313254e-02
1.653117771561218863e-02
1.620626751644402286e-02
2.192236880485728956e-02
1.109952920859061387e-02
1.148840101944306746e-02
1.237939188965020421e-02
1.110445382241360794e-02
2.065836242369770148e-02
1.614730957770099673e-02
1.850055495689403862e-02
1.090324409900880233e-02
1.771305570862985457e-02
1.562471340002960507e-02
1.320661261867206449e-02
1.126222504406529726e-02
1.499364250048529357e-02
9.212118468895549167e-03
1.903794809035991298e-02
1.712043272816901607e-02
1.603614374083101035e-02
1.111485923030626315e-02
1.770600452957765691e-02
1.802303178071498757e-02
1.351151778558412619e-02
1.262617987219960547e-02
1.578048736390322282e-02
1.163774768744962190e-02
1.789157457722492794e-02
1.125514101431219702e-02
1.022624348989543269e-02
1.531552583780176890e-02
1.423837102258096454e-02
2.220129064964332377e-02
1.320758922405490532e-02
1.447197461773244709e-02
1.286303722238268943e-02
1.249829391408133379e-02
1.870065518963934248e-02
1.281779970352170742e-02
1.162985417175920258e-02
2.130219325811313902e-02
1.360560118836812160e-02
1.190311464452803968e-02
1.596060765912038493e-02
1.225706182692740120e-02
1.487490314515030332e-02
1.437463523899451534e-02
1.489884118602857743e-02
1.366925194301676916e-02
1.007988420315087189e-02
1.427506074495474286e-02
1.195412750519128653e-02
1.414090419411265231e-02
9.916933235170215938e-03
1.402884231548984229e-02
2.254784932889189464e-02
1.759793365151607336e-02
1.787587976335816564e-02
1.683412988738608451e-02
1.441620491241021873e-02
1.367247010057329182e-02
1.821592588952336556e-02
1.167184536104037829e-02
1.450531491080545021e-02
1.573149804531245866e-02
1.284990687563681080e-02
1.358650555339474542e-02
1.180933818070786789e-02
1.108808646069153400e-02
1.289211517215693714e-02
1.756946526487626614e-02
1.517119486956888808e-02
1.969544780976636988e-02
1.574952874476601150e-02
1.583187989657774963e-02
1.248072704217753626e-02
1.324716758099909152e-02
1.052407952812713099e-02
1.068819745122766979e-02
1.925018251834537120e-02
1.195960312939004129e-02
1.805135154480719262e-02
1.761876231641604229e-02
1.397117862300106816e-02
1.611570646759857839e-02
1.764652975023167647e-02
1.547986663853745393e-02
1.536572059481519648e-02
1.993373723560853961e-02
1.159566972346904104e-02
2.033713174068946250e-02
1.375071451232875996e-02
1.078569704403291654e-02
1.537545216779151458e-02
1.926596413606296299e-02
1.879739187930359878e-02
1.331144227461725227e-02
1.259525270045980250e-02
1.043646675431218057e-02
1.340407022324235919e-02
1.286460138168465939e-02
1.225765843700165302e-02
1.625467444015812890e-02
1.293853366483982414e-02
1.820761997631029083e-02
1.380123222966353480e-02
1.213247109492407438e-02
1.852637463791689809e-02
1.703876434138373863e-02
1.236371864380148011e-02
1.703562039122086258e-02
1.141135441431296790e-02
1.813802119470370178e-02
1.127094114172347283e-02
1.042011510872456470e-02
1.555193445577390809e-02
1.447264741435858038e-02
1.482020996983612893e-02
1.677030599578852033e-02
1.860345769091512058e-02
1.244740477704905923e-02
1.086008190458709333e-02
1.591392448316542030e-02
1.153197613166740201e-02
1.165308741909930682e-02
1.621189366899450368e-02
1.281402474361320598e-02
1.379031366765867683e-02
9.921888236031333602e-03
1.431979886777362543e-02
1.778255981354362469e-02
1.239959349763614105e-02
1.056293708533622908e-02
1.984628675226654537e-02
1.262314661108726588e-02
1.829889203455631330e-02
1.432223112887481831e-02
1.078420404664742413e-02
1.833849888588082178e-02
1.484811913057684785e-02
1.262605835217348038e-02
1.866846122720744461e-02
1.403218017900648151e-02
1.914430967639554892e-02
1.371233167914165385e-02
1.700875467366780303e-02
1.233487019005768959e-02
1.342565413480820147e-02
1.737191490859674170e-02
1.055820559146633530e-02
1.318114399174474816e-02
1.757621374915721568e-02
1.409392654048083338e-02
1.205391519684456680e-02
1.195827485092865183e-02
1.185045746184237858e-02
1.500556387242965584e-02
1.068852679018623270e-02
1.185720669747638081e-02
1.206427992166342333e-02
1.385585016929830049e-02
1.788750221813076302e-02
1.635180502188926521e-02
1.509552395922403312e-02
1.844733342102969353e-02
1.198384152216011578e-02
1.858698728845700754e-02
1.227671426214968498e-02
1.029459090644655600e-02
1.548279980005640155e-02
1.082619021326208623e-02
2.239361986836468921e-02
1.756465617693198089e-02
1.170035145331820708e-02
1.762112123884024273e-02
1.560619385467182374e-02
1.939860268970067247e-02
1.165534187074418471e-02
1.350727477202989801e-02
1.194036830032429997e-02
1.153774816837102590e-02
1.658889536628799233e-02
1.731103495031105499e-02
1.184391086037753227e-02
1.170955317211974656e-02
1.601876575843422246e-02
1.802054670105757150e-02
1.152646555642949933e-02
1.518609150768995830e-02
1.147078154463416350e-02
1.487551588617724851e-02
1.148063167528166548e-02
9.594108501927999660e-03
1.499392826685863600e-02
1.109613153532025553e-02
1.776336385970977982e-02
1.258991550128861665e-02
1.367308698535706600e-02
9.839169575831363534e-03
1.751111889460166271e-02
1.316835328807480776e-02
1.899545293000864943e-02
1.842054492199723947e-02
1.644170794331040186e-02
1.776150972047665921e-02
1.651426710718598145e-02
1.798923518117628850e-02
1.525725724835683139e-02
1.430207059180252371e-02
1.276235383231907883e-02
1.551972057194983545e-02
1.135984209003329005e-02
1.537441465342195834e-02
9.140166226410145756e-03
1.254192396931239073e-02
1.692550266693756966e-02
1.258514190728254878e-02
1.255027523391571975e-02
2.183142756310890720e-02
1.998649485031228634e-02
1.726286679767283228e-02
1.157240375715926084e-02
1.621928315082665772e-02
1.201928419031966962e-02
2.288113767281177435e-02
1.658701303773207902e-02
1.568904606779158994e-02
1.252870281751195143e-02
1.340359546831126902e-02
1.645721154713428169e-02
1.701313012071092867e-02
2.019176650986331811e-02
1.352705167227401944e-02
1.215442806776512175e-02
1.253117931717784295e-02
1.460850543987685102e-02
1.274127989168241659e-02
1.527774347195787197e-02
1.175046824598119377e-02
8.891584165410040819e-03
1.523498412377738420e-02
2.063046157908296485e-02
1.241954383343729651e-02
1.034279081505841066e-02
1.341701804777944984e-02
1.676109276716772345e-02
1.635289864172323471e-02
1.313832566559050563e-02
1.680413339227784797e-02
1.122775114020116427e-02
1.409406041545303336e-02
1.755450384177084655e-02
1.625564893765843455e-02
1.380861600486224527e-02
1.804108590342415330e-02
1.662279399495944499e-02
1.507058300194333289e-02
1.188965940383380354e-02
1.430862986231337675e-02
1.468613980726049539e-02
1.333457508459112706e-02
1.421202490310907729e-02
1.219638006440675743e-02
1.473363411689573854e-02
1.239486946724355221e-02
1.067447907097598264e-02
1.897151985031089727e-02
1.526468475303216499e-02
1.527278641102564061e-02
1.437970082680917194e-02
1.633275692323640782e-02
1.256729226360558949e-02
1.054774096701294184e-02
1.089794755550910210e-02
2.173385198237834381e-02
1.074728828654994417e-02
1.545808708760890160e-02
1.443657912799423126e-02
1.988579018507152796e-02
1.251614582724866476e-02
2.044905579145944730e-02
1.118165572815555016e-02
1.420460017611374637e-02
1.170437600084325847e-02
1.214879611711311425e-02
1.325884343280164801e-02
1.345717544348867811e-02
1.911391926221356341e-02
1.831490572060950894e-02
1.087415178655240164e-02
1.168418892244603088e-02
1.701541991405899901e-02
2.066920143841896595e-02
1.286578402407395627e-02
1.402417612966902483e-02
1.209619850270305871e-02
2.156923465566662479e-02
1.511769201999385581e-02
1.154865550803771401e-02
1.641979676986646264e-02
1.142706037369434387e-02
1.751412582831898823e-02
1.514385910608143093e-02
1.263196903111193925e-02
1.360826691127053900e-02
1.327112237292793484e-02
1.848311272062486132e-02
1.105287655373366276e-02
1.593156856301763957e-02
1.699794023833769985e-02
1.241000533040470533e-02
1.508664793596309339e-02
1.454832451851961750e-02
1.204860041957406258e-02
1.362606919381459392e-02
1.039938159811238175e-02
1.285952930606937272e-02
1.788452171604149044e-02
1.390786847562164308e-02
2.183740517017085381e-02
1.576094419629853194e-02
1.211937815494187887e-02
1.172079496997774362e-02
1.755891072298182420e-02
1.341665346699938421e-02
1.220151513406030237e-02
1.296474420038248865e-02
1.262870360132478664e-02
1.327235381207500509e-02
1.204832503135483228e-02
1.983043281458052309e-02
1.108307894318771164e-02
1.118985997411137134e-02
1.243227833182957917e-02
1.427024994434394900e-02
1.154976889451309052e-02
2.016572240822514517e-02
1.824715290050937799e-02
1.485694559156081063e-02
1.026708478020671098e-02
1.845859762995016862e-02
1.387681560529990810e-02
1.635515207177384855e-02
2.155455828032204479e-02
1.964149344528867691e-02
1.677528342892853352e-02
1.428862638257605289e-02
1.116408389275069801e-02
1.684396665079565536e-02
1.739155844138648432e-02
1.511507656393498711e-02
1.137096261663828045e-02
1.340590534183421813e-02
1.410398787750410943e-02
1.154099952155370964e-02
1.851488864958381053e-02
1.759698000770379411e-02
1.266117274013459082e-02
1.344909018110906906e-02
1.082205255592516568e-02
1.452774263835737538e-02
1.664278974343874618e-02
2.004174121828877775e-02
1.566491595050459318e-02
1.043846978611391932e-02
1.298534350031571583e-02
1.308696604453404855e-02
1.722325828246010215e-02
1.329296503751607045e-02
1.308288383506234220e-02
1.647311598232298335e-02
1.743964524939656258e-02
1.644985759646147572e-02
1.519769199566123330e-02
1.033506195381378966e-02
2.065729241907085512e-02
1.543361314019947583e-02
1.853648189143056180e-02
1.621039885552238990e-02
1.090702837974022801e-02
1.498012030352627311e-02
1.233331236440188272e-02
1.401665474598395855e-02
1.532836323408906520e-02
2.383877327389996581e-02
1.143232913680780616e-02
1.114176628762186816e-02
1.299759142302364667e-02
1.884692464955151081e-02
1.706349208712332199e-02
1.157822887976842074e-02
1.042756226199928471e-02
1.482248791921828013e-02
1.747926819014850031e-02
1.376635917790752783e-02
1.388537014228158339e-02
1.239414869633693322e-02
1.322259177174487689e-02
1.407820094677580958e-02
1.104962693061417589e-02
1.880967525105634031e-02
1.742629237767220896e-02
1.593573650645249695e-02
1.722335843066932770e-02
1.475406143727969743e-02
1.427139530617843599e-02
1.765492565604886988e-02
1.230989407342439335e-02
1.583400679259044930e-02
1.173352696550253316e-02
1.848241195887975752e-02
1.426379922776779829e-02
1.797698436896011387e-02
1.386058600134582042e-02
1.973764727202981240e-02
1.747858171809951733e-02
1.550655886239835080e-02
1.493917346766332477e-02
1.446049254343984014e-02
1.723391133854379476e-02
1.047071826607368084e-02
1.204518084782063569e-02
1.161610829275241952e-02
1.809431332757088784e-02
1.124305548147153805e-02
1.523033655719113755e-02
1.290558403416463933e-02
1.266064331162475298e-02
1.405217468762909316e-02
1.208874446019697277e-02
1.048202415868659809e-02
1.414646258922458433e-02
1.680540830012289266e-02
1.537593999917225007e-02
1.915779420309590697e-02
1.267988537728614862e-02
1.102156578645571705e-02
1.445471849598903291e-02
1.420156912789893866e-02
2.198308155470310443e-02
1.722393345524303454e-02
1.436084128707795782e-02
1.444703051150286743e-02
1.343603177443258856e-02
1.731038410538299210e-02
1.037629886995738993e-02
1.266328563214424302e-02
1.611098456244464128e-02
1.357137369666433502e-02
1.259296416093858006e-02
1.151025978614982764e-02
1.134520933153318478e-02
1.236818757160484950e-02
1.316623303161290615e-02
1.745551575548323631e-02
1.196831425717305789e-02
1.337521336521596549e-02
1.420211224565356978e-02
1.842365311172938780e-02
1.454063747597250655e-02
1.802337400830125724e-02
1.210373565443073618e-02
1.451750081322283892e-02
1.383265056340979293e-02
1.717940659620995070e-02
1.621825950208771738e-02
1.479143747067176995e-02
1.430867958599629786e-02
1.338779139235568572e-02
1.162608011218646889e-02
1.420230332407163010e-02
1.742824026766587320e-02
1.465703659705419604e-02
2.039950145068858411e-02
1.579671200549681576e-02
1.504499561116345863e-02
1.626855271120672408e-02
1.515687416264760445e-02
1.341139805301050369e-02
1.900136882843547759e-02
1.678574474966579300e-02
1.392659312549726636e-02
1.128475424775390867e-02
1.264373770237681160e-02
1.091912896372115860e-02
1.167374620467837021e-02
1.425022758826205438e-02
1.403602665184686127e-02
1.227746429898507463e-02
1.663072575078786142e-02
1.401370389590211873e-02
1.273899034961876314e-02
1.932284446089210794e-02
1.523124044335183447e-02
1.507020148426965744e-02
1.644496821539087605e-02
1.041028271720934387e-02
1.180253269486125633e-02
2.018181380262512592e-02
1.176964000187647255e-02
1.247558840259443969e-02
1.677653111837890121e-02
1.164569690154888121e-02
1.714667032503483513e-02
2.011653303673202609e-02
1.716215033471149565e-02
1.129887046504588974e-02
1.819453358097761209e-02
1.636744709975848644e-02
1.321473393105085381e-02
1.238189197290900934e-02
1.230168350126639720e-02
1.441505955881441925e-02
1.192409166354637187e-02
1.136585273343043538e-02
1.193223921114029348e-02
1.634454930378967386e-02
1.722079060181111454e-02
1.024919720075689877e-02
1.905846900052632353e-02
1.754980562497213126e-02
1.601436832892197404e-02
1.555986345115079050e-02
1.269591215387072536e-02
1.524978114903527415e-02
1.485429276791783160e-02
1.672921256298467996e-02
2.019415096730334258e-02
1.486495442101554154e-02
1.107485290034709857e-02
1.192531969379070911e-02
1.616326174504323365e-02
1.113853178248908060e-02
1.334133919514532418e-02
1.965271341238100655e-02
1.365711594844404124e-02
1.177292535813842522e-02
1.798395753235143557e-02
1.667957973745598510e-02
1.286945629107838496e-02
1.383074092185196391e-02
1.973934580696054542e-02
1.876338442385344640e-02
1.240842506506970033e-02
1.142948537889153585e-02
1.468394194710243017e-02
1.365738851619738292e-02
1.591943830058556442e-02
1.513667759573172900e-02
1.726860072232194732e-02
1.158728240285490305e-02
1.258135997487380697e-02
1.466410220210198623e-02
1.305021982310608508e-02
1.972761184163140946e-02
2.068710947012686319e-02
1.821724152736803326e-02
1.050060973774316619e-02
1.866732147502889183e-02
1.149600527622807178e-02
1.605448224489647302e-02
1.426489565444719054e-02
1.283986053456015464e-02
1.452942610785501465e-02
1.208511757431551814e-02
1.218350143554952636e-02
1.222187621557985215e-02
1.625223912606127419e-02
1.640127787740106036e-02
1.735348919005402779e-02
1.624733926815150054e-02
1.365926866176449955e-02
1.320522311384900171e-02
1.681301544477573073e-02
1.591485225605129838e-02
1.590568895565475094e-02
1.571424470733406853e-02
1.047274091252220832e-02
2.303794342993809030e-02
1.681536174679920670e-02
1.480563047179556113e-02
1.128912406275573224e-02
1.137467655445373316e-02
1.255346095230674974e-02
1.405939762237493063e-02
1.752703968813559832e-02
1.441513250606168972e-02
1.191902105931236244e-02
1.749678985338481985e-02
1.180531709688571046e-02
1.806687841369178371e-02
1.391132061612287973e-02
1.285472832157641410e-02
1.439065769212283241e-02
1.078840885220052302e-02
1.487927860213131281e-02
1.699389531782474760e-02
1.213845267530463956e-02
1.374922719903667878e-02
1.137605353346390902e-02
1.042710621310192695e-02
1.164279402531242028e-02
1.714580844798080372e-02
1.851590752606457890e-02
1.851447372321168849e-02
1.720574481781206311e-02
1.286001721998497604e-02
1.598658436176900177e-02
1.556401388144645903e-02
1.320021502441853789e-02
1.946567948601232723e-02
1.120092117856188313e-02
2.014284950920833261e-02
1.543976980813752120e-02
1.127343419793563548e-02
1.142224851380838069e-02
1.888022822692503322e-02
1.585350549634839679e-02
1.630705327200557275e-02
1.195793058340105519e-02
1.391240960169046192e-02
1.285908740412335799e-02
1.528374611577865139e-02
1.040363292425303121e-02
1.347517197768727248e-02
1.385351200638879066e-02
1.465165928535308582e-02
1.323400143480607527e-02
1.172559155528745366e-02
1.215203105384126889e-02
1.349258394349223122e-02
1.242651489606949600e-02
1.886539297579503671e-02
1.311670170566714422e-02
2.052278063548948484e-02
1.211555383531984220e-02
2.096086257186560720e-02
1.122002205903566141e-02
1.770541217884510909e-02
1.963783006699176825e-02
1.377628642619913024e-02
1.402181708845701147e-02
1.385057687676843896e-02
1.859529546593025051e-02
1.874640604548313827e-02
1.104497814356955598e-02
1.727435547652117487e-02
1.086788481625656187e-02
1.338913496729415842e-02
1.507201327471380248e-02
1.351196835197460144e-02
1.337790940694411068e-02
1.515617118091627802e-02
1.478737839033020252e-02
1.155844687677146793e-02
1.418294978977338583e-02
1.420781049527896668e-02
1.162020746261684633e-02
1.124567694787270700e-02
1.440656902307355103e-02
1.201464306846987060e-02
1.564133527198802165e-02
1.464265806395140257e-02
1.789358602744675619e-02
1.657180434767152599e-02
1.977460010930798262e-02
1.356133908896811624e-02
1.550911127337362139e-02
1.546719780036567848e-02
1.206538017661398787e-02
1.469642551114747064e-02
1.907180681423553681e-02
1.493904109568908178e-02
1.961067941641225776e-02
1.076277366909056399e-02
1.234174499584833606e-02
1.246267805613381074e-02
1.227443101908004541e-02
1.369868281171257585e-02
1.462686516215960797e-02
1.912072030753245167e-02
1.374901248889820460e-02
1.343869073423234473e-02
1.798532972022354182e-02
1.477035721472930163e-02
1.429094506166667111e-02
1.142002809211729690e-02
1.356060829032143533e-02
1.431369213067207324e-02
1.636169966874329029e-02
1.724176268040350513e-02
1.122849762323574474e-02
1.434337308272096156e-02
1.456661229077946262e-02
1.289793534038702338e-02
1.634417636000384810e-02
1.112362158008170510e-02
1.330262821434494147e-02
1.398751982794119164e-02
1.933163695012513061e-02
1.361433665540606741e-02
1.862710404767509154e-02
1.048503807687273248e-02
1.174566141707727648e-02
1.763111920904569807e-02
1.507930462607609545e-02
1.476144388287367604e-02
1.803684438977745663e-02
1.924394750821789568e-02
1.832843167891545777e-02
1.252326475126303018e-02
1.300072586939132746e-02
2.046400927601924047e-02
1.401503726335695532e-02
1.253523528138749538e-02
1.498702336449861394e-02
1.502961668276892038e-02
1.826341949345078319e-02
1.104527932448387539e-02
1.245268890013270791e-02
1.566100296234346212e-02
1.151768022023721971e-02
1.622434662083152568e-02
1.624671960078089006e-02
1.200304684897861990e-02
1.206058274402305522e-02
1.187132269582202859e-02
1.320626808496078164e-02
1.188265138189570705e-02
1.452548512217982646e-02
1.794169585302099468e-02
1.303001766136771544e-02
1.134719088197699843e-02
1.534508480811669351e-02
1.367782413484883164e-02
1.018865685405567767e-02
1.293237914240086273e-02
1.472259129562522584e-02
1.386856388031351695e-02
1.142138724784563797e-02
1.629955865562329742e-02
1.625784874430175053e-02
1.737483873990880445e-02
1.897747266231730734e-02
1.183951748826206699e-02
1.792549943906990295e-02
1.756131820003925537e-02
1.153599358660433588e-02
1.370887811984505822e-02
2.009084272906355717e-02
1.620189503742341941e-02
1.290426192145348663e-02
1.114313671715150972e-02
2.172937425522158961e-02
1.105430353219472028e-02
1.372067836296858578e-02
1.837056054174993069e-02
1.592801743715752116e-02
2.064227413113622900e-02
1.143248395538354334e-02
1.180702026176339188e-02
1.167355321495405773e-02
1.082363638995881630e-02
1.577882757466506081e-02
1.494460386778651007e-02
1.986894801016464429e-02
1.109548495295769113e-02
1.341711266809780811e-02
1.171725606689948129e-02
1.770516354008577764e-02
1.454411849098444232e-02
1.978676602402593132e-02
1.198012831301048520e-02
1.894392325388705167e-02
1.074530102341602830e-02
1.396225306683732126e-02
1.381315125893825546e-02
1.156158040020616173e-02
1.540927940049330314e-02
2.002791576409196361e-02
1.895891170766747513e-02
1.506671384313507112e-02
9.731378920319590231e-03
1.243147304324263014e-02
1.296058634714380986e-02
1.059597169330988610e-02
1.714726436426511347e-02
1.511528060629691028e-02
1.271601467007218988e-02
1.280731257141729668e-02
1.915489501149419960e-02
1.239035694841367219e-02
1.503025135754568198e-02
1.448488774941181223e-02
1.388353846318443607e-02
1.590889649722873611e-02
9.777291752155498061e-03
2.322071305373649142e-02
9.915832908871147905e-03
1.169604109360303235e-02
1.707554845013484202e-02
1.545029837144962226e-02
1.897254463936359770e-02
1.794805418710215816e-02
1.243352511228229540e-02
1.472383407284399981e-02
1.678412421928210385e-02
1.248462702522417159e-02
1.183803918768550067e-02
1.349196648857148295e-02
1.881318610011273318e-02
1.031849498290809269e-02
1.543230035069795281e-02
1.272005013653765282e-02
1.619271559052365417e-02
2.026972912678945415e-02
1.205578136788665322e-02
1.371486673321553607e-02
1.563265628085125369e-02
1.586444828120087136e-02
1.236157541425659222e-02
1.198463594482745975e-02
1.599580329922759003e-02
1.025316124433506976e-02
1.248923249429462201e-02
1.459840088986763540e-02
1.160059769482674197e-02
1.586879139213445700e-02
1.851214126534564408e-02
1.318175532021631513e-02
1.063039825511308267e-02
2.232721190482650497e-02
1.710836580052288447e-02
1.370296473833571005e-02
1.432875462759447549e-02
9.939087727988744903e-03
1.652260547657991019e-02
1.545605939061128753e-02
1.763935804095853599e-02
1.693981304625025164e-02
1.126033771576197967e-02
1.265674492925283889e-02
1.117460768535508131e-02
1.698270254162981274e-02
1.284154791449686715e-02
2.229377842119686925e-02
1.218564812084227400e-02
1.279493653443458667e-02
1.285368310162177119e-02
1.485660427307117226e-02
1.640444262215698390e-02
1.641510421958422561e-02
1.956356215297694323e-02
1.221806465960251220e-02
1.170930054212992663e-02
1.167500635172455392e-02
1.698957983705035035e-02
1.339378072535868380e-02
1.552778305241514500e-02
1.133533574807049638e-02
1.094984068767312392e-02
1.456863736185565195e-02
1.400587519103752010e-02
1.448587014276780938e-02
1.124176939046322120e-02
2.183070136443687748e-02
2.020681686607325722e-02
9.923025391133783596e-03
1.857259521447657269e-02
1.160955921731290919e-02
1.663361446523056730e-02
1.067899958889970830e-02
1.587588594557337585e-02
1.590366442250298884e-02
1.801506494681856529e-02
1.315913300526277974e-02
1.504764834795663253e-02
1.393330835501285780e-02
1.372168899932105224e-02
1.586284482426253417e-02
1.597158903467710278e-02
2.088745141089165536e-02
1.239430137550370098e-02
1.511775403826742803e-02
1.207695070430994666e-02
1.708178501250312564e-02
1.215064933915646628e-02
1.070962074923570082e-02
1.730388343228650427e-02
1.515891763118137892e-02
1.495748310262254299e-02
1.674811212213594969e-02
1.461070617783635783e-02
1.257846797142248008e-02
1.703106651613472966e-02
1.504024557989955269e-02
1.109312022260927622e-02
1.910006376049996901e-02
1.685521231382222651e-02
1.307640699286549690e-02
1.240541209748119433e-02
1.161487721256505151e-02
1.294717463703728977e-02
1.650767743509456986e-02
1.271932019003238490e-02
1.114679273306079868e-02
1.850640040765175187e-02
1.130157730901040769e-02
2.191544286111096751e-02
1.668457681003604476e-02
1.858061691837137319e-02
1.798597826709422143e-02
2.033253706963097929e-02
1.784823268928420470e-02
1.667757418640619660e-02
1.674102845251043692e-02
1.407188639757830928e-02
1.070481199744843792e-02
1.120266660242696943e-02
1.926358541976436189e-02
1.211270109295001923e-02
1.119576219644325202e-02
1.231344085098556168e-02
1.853822989861930726e-02
1.646768680608648450e-02
1.158528147497883513e-02
1.146058814628886022e-02
1.134394322919207720e-02
1.264754828819164567e-02
1.321829693173023901e-02
1.197418815476791742e-02
1.160545993431363887e-02
1.692205304299335133e-02
1.204021974155361496e-02
1.595598019183017136e-02
1.247887530039096249e-02
1.572323219626836632e-02
1.233573914563784735e-02
1.281303446326120810e-02
1.606733301243842837e-02
1.670944689586226217e-02
1.133705072900456634e-02
1.747907298098144713e-02
1.558650566531677439e-02
1.774910648736632846e-02
1.413312627895541018e-02
9.976120383582715717e-03
1.826664012562584372e-02
1.864550718189955658e-02
1.943519633143769854e-02
1.107492821553746065e-02
1.181471087961347144e-02
1.624603450933884141e-02
1.987341357769717431e-02
1.606309641149458733e-02
1.934069571143484656e-02
1.451191031133516884e-02
1.186083410294186402e-02
1.699258768800071540e-02
1.230487089632653110e-02
1.666715689543746270e-02
1.107891644702904688e-02
1.217964553131071007e-02
1.473644852925065640e-02
1.485470651870904324e-02
1.195314155774485076e-02
1.115430787597804230e-02
1.035926163894418384e-02
2.128932981168729643e-02
1.904204970949602282e-02
1.138365394872970643e-02
1.979121674958153609e-02
1.223490138562466356e-02
1.957394238760365446e-02
1.077836785305433254e-02
1.602474177537674405e-02
1.644049811780767811e-02
1.729173469306360955e-02
1.303100041113269131e-02
1.186521171920087991e-02
1.552950135971398193e-02
1.617011661047046411e-02
1.037113424537057169e-02
1.176643318758513294e-02
1.406192283611107374e-02
1.274428620128587042e-02
1.191988955649819770e-02
1.057335328660236225e-02
1.432127878176783775e-02
1.288413653098370408e-02
1.600004025482784642e-02
1.411632448235919379e-02
1.158366899471729994e-02
1.300983521331691706e-02
1.732430293390418985e-02
1.425620141754388448e-02
1.457351409970850109e-02
1.885886704936820535e-02
1.319650989753745618e-02
1.437125446780193605e-02
1.214286958130331162e-02
1.743329063281220948e-02
2.078572206894502283e-02
1.278858448344782905e-02
1.414868994860976614e-02
1.362263918495304482e-02
1.200213041362633258e-02
1.877567939709517963e-02
1.083063789900462481e-02
1.267390469827295307e-02
1.301789148283676381e-02
1.606155384389096330e-02
1.175840011172138433e-02
1.078157575403265733e-02
1.454911957795546051e-02
1.636909415151399649e-02
1.260196319068204729e-02
1.539231532063359276e-02
1.144119399542795068e-02
1.743072640302101295e-02
1.746636305518634025e-02
1.320995097718691280e-02
1.929987053352943960e-02
1.266956511295475041e-02
1.817938771273475140e-02
1.029964928618509745e-02
1.629835637542514926e-02
1.576950667955123730e-02
1.183843109072790778e-02
1.275085886047866435e-02
1.261605072066739226e-02
1.725097471576542141e-02
1.495822710138017264e-02
2.104339722350814790e-02
1.660601934162997395e-02
1.226166132255457342e-02
1.463426504922521465e-02
1.394815267945748172e-02
1.121389382169057404e-02
1.841573046171141037e-02
1.431715483563844593e-02
1.526521279577464085e-02
1.130664679803360800e-02
1.940404679005322541e-02
2.018508504939930948e-02
1.685001389453363863e-02
1.109680739502501463e-02
1.129636943078432543e-02
1.892674078147812966e-02
1.178329469883490632e-02
2.518244355412488367e-02
9.907797422780634591e-03
1.869081994778989952e-02
1.419443327662975318e-02
1.421130009064608402e-02
1.548485442227148789e-02
1.397219125647097826e-02
1.321005643356917836e-02
1.405381578913245111e-02
1.556314585261606154e-02
1.888889385062403337e-02
1.333090148461624214e-02
1.200498512104433875e-02
1.364469930462428038e-02
1.511503533853564285e-02
1.057134946936982151e-02
1.626706911561434654e-02
1.212471325121290341e-02
2.124645904435384924e-02
1.190214038651771396e-02
1.284736936503852456e-02
1.766744406721337812e-02
1.260851733415635501e-02
1.339517283195557421e-02
1.396014024551506250e-02
1.542869950338290885e-02
1.518906543109369012e-02
1.563737903101172777e-02
1.874033640357702923e-02
1.578948581330549827e-02
1.141691020301989143e-02
1.057007729655513525e-02
1.240702731593043562e-02
1.266510356043068497e-02
1.373454114645325519e-02
1.671387969920506977e-02
2.227381512317389012e-02
1.325803963617883108e-02
1.890110224780930381e-02
1.339047084864383730e-02
1.402355098750854290e-02
1.414607721235688897e-02
1.383199082775127264e-02
1.169432976798506774e-02
1.286250146998826893e-02
1.417158037396570869e-02
1.072864595014317093e-02
1.805596744846624246e-02
1.086648227211635051e-02
1.136181264447302941e-02
1.746871373555286544e-02
1.204494836805593272e-02
1.608559306156398527e-02
1.530575676787249151e-02
1.739667269710715169e-02
1.326250182076360584e-02
1.105156534614588557e-02
1.759087512465418168e-02
1.233273352893549113e-02
1.340650600492901412e-02
2.488779341429445124e-02
1.374195334065203902e-02
1.657781895899809732e-02
1.198556288625721167e-02
1.500712171711365839e-02
1.583264424019761862e-02
1.299100775452820614e-02
1.505319898293244751e-02
1.546364279832962429e-02
2.058662170020403304e-02
1.059584238717672933e-02
1.277799883759392352e-02
1.637906092559979210e-02
2.041819930513680270e-02
1.476313252700528489e-02
1.772925928372648396e-02
1.308572686087361436e-02
1.106853781531830054e-02
1.586295798034634275e-02
1.230167941061538830e-02
1.488387817103128952e-02
1.316873691005732150e-02
1.360525898308392878e-02
1.207857851297286511e-02
1.325385528448767836e-02
1.219049744331301977e-02
1.057681676611471611e-02
1.337330062600941907e-02
1.817432604546501129e-02
1.302180537369787561e-02
1.625191460509101127e-02
1.362427077945629894e-02
2.197224276437206858e-02
1.729979287000787957e-02
1.678634624342997816e-02
1.561794768885485518e-02
9.709913491143303682e-03
1.306671816428677316e-02
1.714997568832885011e-02
1.247089411336616688e-02
1.517091851372517897e-02
1.437481511141827650e-02
1.602586373678466236e-02
1.633437642702209591e-02
1.336988381755321864e-02
1.443512907605831730e-02
1.629489439134632067e-02
1.555874847058780208e-02
1.385617667028216093e-02
1.605405144545815621e-02
1.373435567415842717e-02
1.613941082231368229e-02
1.585238328824425946e-02
1.646631842595525086e-02
1.486318517632431724e-02
1.199516391076038690e-02
1.149628127895535243e-02
1.102956392346376990e-02
1.032098227298529174e-02
1.125205476710500890e-02
1.231403831767688070e-02
1.511242169388374301e-02
1.591992181976550902e-02
1.533278777532845472e-02
1.762459060777296638e-02
1.239414829664201023e-02
1.964025816567949168e-02
1.604331909712733428e-02
1.304083266635064353e-02
1.641951877436495510e-02
1.523846022657432409e-02
1.472911180125616171e-02
1.291570096735319972e-02
1.442049804464068385e-02
1.324640163703114104e-02
1.601164321765644050e-02
1.575572995653301556e-02
1.039826458001387455e-02
1.159672295184771551e-02
1.167183466335915479e-02
1.217651152522478131e-02
1.406529349942145513e-02
1.272711007387417048e-02
1.829416639831396574e-02
1.652361924787557057e-02
1.520445711962611912e-02
1.220260207788959050e-02
1.373057318683054695e-02
1.289210817776617612e-02
1.212043433346501886e-02
1.447821253213227299e-02
2.074823983614895728e-02
2.211754820860972748e-02
1.150377496233829372e-02
1.667617431462914412e-02
1.228221940983276889e-02
1.601946653295255318e-02
1.182405920126869403e-02
1.350456228576776829e-02
1.248564639535542850e-02
1.629198650781826796e-02
1.653692213440399739e-02
1.114114767111308232e-02
2.294177995495064182e-02
1.221020956847720940e-02
1.500112584085261380e-02
1.979959658057300897e-02
1.311866621788745912e-02
1.526176306249321657e-02
1.514563444216993071e-02
1.668437942602163382e-02
1.399321357142355171e-02
1.276500343055123055e-02
1.924213534363194977e-02
1.239264523561933729e-02
1.138365007630573467e-02
1.187711878925610740e-02
1.147662744547044145e-02
1.442607201961773611e-02
1.458212438385558807e-02
1.743126280029552722e-02
1.526235356218680339e-02
1.891298910088545782e-02
1.634369375032862504e-02
1.216896122349213349e-02
1.549407055183793513e-02
1.718415384470373120e-02
1.378949604144269481e-02
1.191232023424184695e-02
1.452732263569805893e-02
1.242406397021064701e-02
1.836143716094507106e-02
1.362018767831679918e-02
1.688300450449933821e-02
1.373181137310742518e-02
1.198445099941523005e-02
1.302110376613652143e-02
1.834925164478071191e-02
1.290977533790282905e-02
1.281926487378678980e-02
1.319973861733892903e-02
1.739345243886974979e-02
1.033783712559185886e-02
1.610581084922113604e-02
1.708600915774413642e-02
1.607899632120690647e-02
1.284676620374630707e-02
1.726838358623930536e-02
1.303763381971867474e-02
1.470749356897180227e-02
1.519593606746610925e-02
2.457322752391583043e-02
1.196684098831929388e-02
1.695725865089617312e-02
1.433707652953092326e-02
1.295054043477561478e-02
1.859308694317848842e-02
1.281209207179562215e-02
1.596010901496380807e-02
1.350970670222662040e-02
1.301230455137875053e-02
1.549662037787469249e-02
1.331914673985546207e-02
1.431736984958620340e-02
1.405799956639858239e-02
1.328089389655839891e-02
1.190409476257430973e-02
1.260589730226579358e-02
1.473405232740859772e-02
1.492411740611065962e-02
1.743273593162578128e-02
1.701630871888426544e-02
9.265699597025896239e-03
1.152382026678516747e-02
1.896849751161611142e-02
1.286379091861258872e-02
1.500603254341423276e-02
1.817291189268771534e-02
1.278661070279990541e-02
1.907857799086382089e-02
1.147477642895008976e-02
1.552470251694748615e-02
1.719856902840577462e-02
1.527917252969290818e-02
1.279529990177274978e-02
1.288644266052887954e-02
1.207493232067652009e-02
1.397966544978210268e-02
1.070284104543209325e-02
1.248325715898734867e-02
1.283312178749748678e-02
1.968485356452456814e-02
1.792548852191633291e-02
2.094034999410010478e-02
1.316086720157197409e-02
1.144670658200538926e-02
1.155518206880984389e-02
1.255030174016821820e-02
1.161899453920708924e-02
1.420846954192328537e-02
1.540995926305252506e-02
1.747422738767193118e-02
1.682554679772368944e-02
1.312800007372627586e-02
1.433132012270457722e-02
2.191107881254394929e-02
1.179401830925319583e-02
1.210501353962809001e-02
1.459247207331626495e-02
1.964613351835306498e-02
1.383818563795150003e-02
1.926559614826189870e-02
1.266648602453632200e-02
1.614330326963753226e-02
1.109209308672406968e-02
1.104543235706784837e-02
2.036584818729383906e-02
1.123207374330442883e-02
1.660912344813009200e-02
1.174462015770630363e-02
1.141140244389488023e-02
1.159293577258632690e-02
1.754560580853886664e-02
1.498656828878752734e-02
1.261608515908962946e-02
1.898548515163658856e-02
1.320388694263111007e-02
1.504820736070075493e-02
1.833081283583212762e-02
1.463822415481641492e-02
1.065929819597455884e-02
1.222670367389068827e-02
1.414529339542122677e-02
1.461846892198084835e-02
1.595245708579684507e-02
1.135668964124691462e-02
1.022058694997759337e-02
1.490346909329209879e-02
1.141849346684700728e-02
1.305751088948955974e-02
1.780883426136678493e-02
1.410856292979634219e-02
1.447423461751695672e-02
1.662450097715673092e-02
1.376009043581610802e-02
1.018702975707653363e-02
1.236604950517114498e-02
1.883713177199985989e-02
1.922682454894222848e-02
1.527351532572837622e-02
1.097507741664251711e-02
1.182159041263164401e-02
1.131870125781811454e-02
1.586937864534274101e-02
1.217362734314519912e-02
1.944797936308345632e-02
2.074854186656641120e-02
1.145075475262957720e-02
1.080116112279610671e-02
1.425192827315979738e-02
1.564661360002875257e-02
1.473745598739786833e-02
1.231916143150023346e-02
1.221678118924821033e-02
2.142966999809947648e-02
1.146074796465834655e-02
1.588629138913139061e-02
1.404742489690571916e-02
1.178367609599606514e-02
1.698750391175551933e-02
1.410719740234572805e-02
1.224847060755518413e-02
1.756176764136488377e-02
2.033587177197276885e-02
1.180289809272122917e-02
1.524068225136343546e-02
1.375832009701072334e-02
1.521511496041794143e-02
1.491976083397070219e-02
1.099950088710544352e-02
2.354368773670012516e-02
1.341521001694670479e-02
1.163319331002063417e-02
1.439307040112114411e-02
1.347320523988601582e-02
2.032730084602121789e-02
1.592900400863617172e-02
1.174418270406514878e-02
1.048494129348682968e-02
1.683802229913911042e-02
1.447691163048148155e-02
1.467189810114041815e-02
1.907283814313565085e-02
1.751811251573978656e-02
1.534309789179544303e-02
1.410227690537205203e-02
1.397060607866362769e-02
1.135807165237123773e-02
1.438125203703133348e-02
1.088537842243891829e-02
1.062792286289165021e-02
1.157270101535535708e-02
2.011680278428612523e-02
2.123385716179904126e-02
1.312104615933190610e-02
1.245501189988391585e-02
1.368051586905494332e-02
1.354825447099211599e-02
1.169129968909908210e-02
1.258223733407387579e-02
1.438903616922260209e-02
1.574316037644202249e-02
1.719518938966621557e-02
1.507609742160057054e-02
1.652848601805639861e-02
1.448316887423681254e-02
2.169081227008301527e-02
1.143385973556118596e-02
1.116491298742976722e-02
1.684915879729920185e-02
1.416085066547859150e-02
1.558345562784249627e-02
1.251478624229424019e-02
1.249620232461801095e-02
1.776168359985974554e-02
1.732147869392594575e-02
1.260226155276730764e-02
1.146927734952040215e-02
1.905116071475315698e-02
1.086762065968211247e-02
1.227963774728549340e-02
1.000805780239320299e-02
1.728151052390672349e-02
1.400470097622041887e-02
1.363756505356059079e-02
1.472527912993787380e-02
1.563633710225059703e-02
2.095441463461614195e-02
1.629472761230815747e-02
1.849376395291396635e-02
1.111404828067769079e-02
1.483940709872205721e-02
1.797271689652354953e-02
1.336881295766989552e-02
1.947537851422659338e-02
1.353264406207652093e-02
1.125649613696938500e-02
1.373749339303190209e-02
1.689855704122419922e-02
1.539693949257547878e-02
1.155992675921879709e-02
1.849397183932471878e-02
1.451287321848834799e-02
1.159006935838521879e-02
1.336934223128705135e-02
1.406895202541699752e-02
1.268701767931917218e-02
1.251237503893076752e-02
1.128066635078919799e-02
1.250512215240409675e-02
1.512165580594732051e-02
2.634092842375471144e-02
1.800220911813074642e-02
1.886142765579282288e-02
1.986495120268541581e-02
1.556283022238258429e-02
9.841860675077696019e-03
1.179051116342993977e-02
1.310792142964226081e-02
1.370249987691457561e-02
1.764898114978472043e-02
1.318635493516287505e-02
1.193976512294669251e-02
1.550284513185706814e-02
1.152137787875032182e-02
1.322226353175409708e-02
1.323497140426010965e-02
1.807807500621264052e-02
2.575941714515023184e-02
1.027293854989685951e-02
1.880972277002149196e-02
1.334396324916017895e-02
1.298565548399639724e-02
1.187296670105498358e-02
1.503164367895487574e-02
1.456116142473273811e-02
1.306487938961622963e-02
1.564028494945995940e-02
2.112920715329655308e-02
1.097656898593385444e-02
1.462149506148632816e-02
1.074676934785170034e-02
1.510037782488768410e-02
1.102337783124435200e-02
1.253895621438752550e-02
1.332384057080349127e-02
1.559660016990868647e-02
1.535031348853865829e-02
1.774009415331628814e-02
1.660986734005939769e-02
1.258240617217432078e-02
1.333675889471762875e-02
1.624983435868190829e-02
1.254065708200324814e-02
1.453739851860921806e-02
1.645917062675508746e-02
1.221016869065758709e-02
1.234337193930232224e-02
1.239250491245960650e-02
1.082112848380151031e-02
1.395440725563626416e-02
1.309862482158721808e-02
1.737800313352966253e-02
1.104381717068099629e-02
1.760806639213752245e-02
1.507423771643154331e-02
1.105436496291395398e-02
1.669285341237009002e-02
1.666418692557924963e-02
1.622296044661197811e-02
1.792906045815795268e-02
1.219167325827352766e-02
1.788862190054532619e-02
1.292639956123436268e-02
1.303328445258650214e-02
1.176790156898228912e-02
1.323810678828701848e-02
1.346974402607920007e-02
1.450901519759092984e-02
9.746031375990088508e-03
1.636064914345572441e-02
1.382626077898424510e-02
1.191516264121288658e-02
1.638263290622582469e-02
1.693813383074579959e-02
1.230552013461634620e-02
1.607921882178489636e-02
2.001254468729463110e-02
1.186854794888445377e-02
1.421445887245403883e-02
1.265990569066277605e-02
1.201484320412740670e-02
1.592671405549428432e-02
1.206492491669627909e-02
1.123045296316105279e-02
1.090273745254413673e-02
1.191364004625938833e-02
1.232960395529578146e-02
1.361274490773214940e-02
1.751568797625260854e-02
1.892301616776465023e-02
1.652009609873678064e-02
1.947580157138875667e-02
1.486840752860379977e-02
1.397551098732263686e-02
1.798017693095105285e-02
1.757791392370239292e-02
1.926393208927365541e-02
1.459973272547337997e-02
1.482420103518281018e-02
1.071016930536289324e-02
1.599863737202977809e-02
1.118115704883608508e-02
1.643834035218671996e-02
1.797274784710967133e-02
1.608836713038533373e-02
1.357450347920097222e-02
1.284888753288665128e-02
1.523392199050735418e-02
1.451821527995214578e-02
1.262535310371537545e-02
1.525733730624750928e-02
1.713489996814115957e-02
1.101589274039921351e-02
2.054829922368484052e-02
1.871062361655728701e-02
1.515644098447821442e-02
1.086668621404146551e-02
1.469535377401101628e-02
1.924598873301877622e-02
1.402506171492895470e-02
1.132937429816883480e-02
1.898533411114569636e-02
1.264401214859245393e-02
1.191311637811841989e-02
1.909692139505544950e-02
1.946605792970074189e-02
1.043339978287460834e-02
1.133029164038201753e-02
1.369315373400425973e-02
1.685103245204894185e-02
1.134794943887940111e-02
1.474625551859731765e-02
1.552345767584262237e-02
1.210769154361077127e-02
1.758170124424804359e-02
1.015503404486471986e-02
2.136827039704877751e-02
1.153245027545696244e-02
1.224924301296697639e-02
1.599381416484665919e-02
1.047155588217805675e-02
1.657349712088715399e-02
1.436071946979322611e-02
1.192632036089572023e-02
1.832640092914661345e-02
1.641059587369955719e-02
1.166710382274097069e-02
1.452227819537615927e-02
1.870723032997947954e-02
2.058232474832974446e-02
1.876042982864647990e-02
1.136009831389339989e-02
1.708437468327433928e-02
1.673944626726850404e-02
1.169110798170878637e-02
1.785811897073535937e-02
1.138190016645173816e-02
1.142958583659492433e-02
1.114385140632473403e-02
2.061200946653066191e-02
1.202594807837420628e-02
1.338089626544405886e-02
1.705360515533163590e-02
1.179776141797766326e-02
1.247338258158556257e-02
1.158833489171229476e-02
1.636144842287845513e-02
1.069970077273410536e-02
1.156332073951532591e-02
1.358220094698481262e-02
1.746326569378894855e-02
1.729026894807964010e-02
1.312590632005597446e-02
1.661998401200892594e-02
1.278568889213363424e-02
1.791696522380664680e-02
1.110617049212997420e-02
1.578686728133199546e-02
1.352234832788323793e-02
1.545510486122469995e-02
1.647636886474435070e-02
1.553031472047861072e-02
1.844825195638533089e-02
1.474436029939524273e-02
1.541557351622047101e-02
1.197084726154892809e-02
1.495428576737420356e-02
1.382209002234141559e-02
1.259096908577067575e-02
1.424738231565361724e-02
1.559562699219355086e-02
1.528915951514273064e-02
1.456466681025220256e-02
1.055731755914691289e-02
1.510035902746711955e-02
1.298401953390632135e-02
1.166371676664058193e-02
1.075967941287475291e-02
1.078805789147146282e-02
1.312517141196040300e-02
2.211265144152774198e-02
1.944741143731276711e-02
1.835009480466448517e-02
1.261002577113706780e-02
2.243147755554722456e-02
1.212796984073702400e-02
1.486891674697576882e-02
9.426693667159979917e-03
1.857465707871597260e-02
2.218855385906273736e-02
1.084810167279828819e-02
1.655753622521069501e-02
1.190082901778341529e-02
1.443005888355577970e-02
1.252837379530186146e-02
1.320925062369404657e-02
1.431749026263207103e-02
1.144714599548256329e-02
1.176025021030716045e-02
1.542257965024343425e-02
1.996418512817360602e-02
1.174338515700507589e-02
1.150914113851788864e-02
1.229846575607862480e-02
1.409899890684734869e-02
1.090235861483324076e-02
1.230715134515819598e-02
1.491395854559460221e-02
1.475822444142294021e-02
1.888942856546052540e-02
1.286130125664459480e-02
1.619708159445273910e-02
1.350209884664091420e-02
1.935589900653594819e-02
1.585288369096815586e-02
1.522301162411401898e-02
1.563053358223592815e-02
1.110254435160784592e-02
1.735554694345170512e-02
2.049602452668738972e-02
1.017212304337676045e-02
1.746347035562167971e-02
1.246238115709277783e-02
1.599482571534721620e-02
1.633014568482771267e-02
1.680771958056442861e-02
1.227363882831538494e-02
1.248546554466783975e-02
1.392807142707963575e-02
1.639428883401436443e-02
1.194071332544135999e-02
1.383299040897242871e-02
1.449442211627446908e-02
1.164833822114905160e-02
1.481795626697379742e-02
1.397913223531452309e-02
1.172023832768703637e-02
1.199760899568810824e-02
1.139185960589431112e-02
1.611156639896307863e-02
1.336239145434728326e-02
1.318075059477269440e-02
1.261287019734031595e-02
1.420062773115682297e-02
1.747375145924967565e-02
1.845833145259284658e-02
1.490665400955309972e-02
1.029836595843785715e-02
1.427438435974207054e-02
1.737730101970119678e-02
1.187874729658761931e-02
1.674814612488265131e-02
1.170213432391528641e-02
1.540514608495868742e-02
1.569806394835682184e-02
1.877289244562191373e-02
1.856707222614523145e-02
1.502998093953175629e-02
1.570484194211910212e-02
1.169708633877941661e-02
1.438946686395953245e-02
1.737028971598092442e-02
1.173774043806255496e-02
1.622622528375677886e-02
1.872670842230386712e-02
1.129014720063742372e-02
1.741019432461526906e-02
1.394689204609450561e-02
1.065302772836485001e-02
1.134501815104355452e-02
1.688197661568624497e-02
1.354025498496125302e-02
1.797048186923527746e-02
1.325455398327590739e-02
1.151219620890348017e-02
1.440922558739451964e-02
1.192142529670789375e-02
1.687082986563800957e-02
1.653335118955223670e-02
1.535207634151447564e-02
1.855734379843562709e-02
1.114009634778886926e-02
1.789211373301577424e-02
1.762327785253187118e-02
1.310806103235562237e-02
1.053437531139211902e-02
1.159462894659077370e-02
2.081289312806469671e-02
1.472025336336993395e-02
1.085288878869913876e-02
1.205320543946051225e-02
1.148086781224800373e-02
1.572034444582859347e-02
1.180339766223709348e-02
1.984486335570997961e-02
1.121298657548815136e-02
1.999736657951131646e-02
9.859736608472946529e-03
1.454302184580041901e-02
1.525030989095635392e-02
1.759261050212354571e-02
1.649043468320324224e-02
1.595553034076219179e-02
1.416080494757376851e-02
1.886601396499268390e-02
1.316856522792198003e-02
1.398439865251310810e-02
1.429083519101104205e-02
1.638061243574431836e-02
1.205250501995023399e-02
1.579805243415968730e-02
1.130661634252708159e-02
1.420663773877686720e-02
2.186489389247309179e-02
1.440915626437203056e-02
1.383050960731152523e-02
1.481445679577020336e-02
1.201766253750294333e-02
1.388534431406074354e-02
1.192662573594768793e-02
1.224574629595670365e-02
1.879344247747308239e-02
1.636253439682630595e-02
1.817251807553385556e-02
1.598664775180533293e-02
1.127054401586786297e-02
1.648441129994127063e-02
1.369373957767788808e-02
1.117492490157412539e-02
1.708152832595336013e-02
1.449874400665249197e-02
1.696837325110545081e-02
1.172325227623879917e-02
1.471499740314385907e-02
1.204031759941470714e-02
1.405598904093816048e-02
1.826222875822264280e-02
1.124583771694734335e-02
1.402326885386312449e-02
1.376590406240782438e-02
1.554933323494198105e-02
1.289845172600551093e-02
1.435834835914071017e-02
1.353557018398127143e-02
1.511597509865691968e-02
2.483380522113420863e-02
1.236904082516604442e-02
1.293630948494908783e-02
1.313010911690071225e-02
1.082952475277129678e-02
1.814793449609053422e-02
1.612915138538123516e-02
1.188838809321168810e-02
1.505565329576524780e-02
1.576532937857519356e-02
1.256050126409602452e-02
1.202670802284924040e-02
1.863352903405132710e-02
1.638067356650521611e-02
1.403985914604519158e-02
1.344693195763060900e-02
1.511069781615076435e-02
1.171842770678502288e-02
1.372009076937674710e-02
1.093225211162116017e-02
2.035313397967331017e-02
1.083405964387372522e-02
1.168349904329304967e-02
1.927294507763380182e-02
1.683614972188204884e-02
1.327474671920400584e-02
1.099674434662439512e-02
1.590751624178809998e-02
1.936291681430082900e-02
1.323049832717521079e-02
1.350111965439282358e-02
1.189434678947987045e-02
1.984821813630299747e-02
1.283664359208924743e-02
1.629134912994961715e-02
1.765600068319556071e-02
1.427177891514092023e-02
1.345418247649876609e-02
1.459981162866688664e-02
1.158391893985993328e-02
1.108572717325029267e-02
1.735523711453954010e-02
1.579152482138967972e-02
1.736300393484224713e-02
1.527104977615351133e-02
1.411040720811890248e-02
1.656969793211776620e-02
1.471748289948074384e-02
1.709999328545705466e-02
1.057920932362977316e-02
1.678454054099906556e-02
1.367117076442219900e-02
1.124964693688479400e-02
2.547496138121146947e-02
1.341495288041166800e-02
2.091820964475774036e-02
2.032818405784017624e-02
1.920159737346693873e-02
1.442741847539910638e-02
1.807889945845272961e-02
1.225542684550016623e-02
1.139851699553144811e-02
1.333726165179692849e-02
1.353181105945396034e-02
2.192616335393432481e-02
1.107862919208904562e-02
1.114000091686383372e-02
1.482393012558619327e-02
1.194753651487784341e-02
1.857595354009142219e-02
1.554908598060600333e-02
1.431197052418897719e-02
1.820664394327059510e-02
1.650414059986360371e-02
1.705333386372187565e-02
1.416308838184571206e-02
1.655584555118644330e-02
1.326387474117418641e-02
1.797750792435418021e-02
1.262901575681332766e-02
1.692433466495604777e-02
1.150616221857686527e-02
1.517527101773799569e-02
1.467146646709752145e-02
1.779563344909168565e-02
1.025892220350149361e-02
1.144886981492359949e-02
1.554377412815599602e-02
1.410442690113763997e-02
1.378248214135385785e-02
1.112819185563534985e-02
1.430542579075966270e-02
1.508107414089193687e-02
1.251453023432036460e-02
1.137366281229914081e-02
1.988905433528856403e-02
1.461804466841096217e-02
1.878158554075937126e-02
1.877426919899904956e-02
1.400879883685218763e-02
1.165542388552201838e-02
1.451215955787030221e-02
1.099278472021747444e-02
1.108624341457514068e-02
1.520812851367850382e-02
1.565530898222827760e-02
1.356213745989864883e-02
1.635075282476933234e-02
1.600826666736426818e-02
1.455036140105861464e-02
1.209419193473287683e-02
1.010527029285325333e-02
1.280395474168472165e-02
1.185585693042942590e-02
1.354768963861391340e-02
1.086685677451904031e-02
1.302972005823549440e-02
1.258361744935737603e-02
1.913897830478666906e-02
1.484687091106451362e-02
2.280653127301465743e-02
1.594193733908150223e-02
1.033955427847038644e-02
1.298732913603214967e-02
2.041534823028440249e-02
1.562664023026766325e-02
1.418367523193005998e-02
1.686942340344682600e-02
1.558423016103918646e-02
1.154601902400966690e-02
1.519225708401611419e-02
1.861605677534788894e-02
1.188443036517128695e-02
1.488260221182099996e-02
1.351261233350040114e-02
1.658508936330238548e-02
1.487843420442236386e-02
1.163514629345960283e-02
1.702697540167721901e-02
1.579692638605531552e-02
1.200525712168487580e-02
1.866696384866398106e-02
1.893757566199003040e-02
1.685331310582433018e-02
1.606518523813624255e-02
1.939478927325774538e-02
1.554383936585498893e-02
1.214051562128326545e-02
1.279001647368827044e-02
1.541890967297016024e-02
1.281131637796831257e-02
1.278751274223483003e-02
1.392953432028209981e-02
1.908046891759374031e-02
1.450952834535440550e-02
1.425437916236521607e-02
1.254983688704669823e-02
1.445391643807739102e-02
1.502142143400941876e-02
1.116208461317313994e-02
1.368038420486039630e-02
1.704266618103061903e-02
1.353920105804448659e-02
1.392093456927467887e-02
1.726929571600466229e-02
1.180728059262037277e-02
1.327568151464222912e-02
1.706480424637762949e-02
1.913924459950067103e-02
1.256740843309625544e-02
1.082639349071556900e-02
1.203334368363871004e-02
1.254883458828121023e-02
1.048212201578760383e-02
1.602519160239065932e-02
1.883652762217788434e-02
1.133588021389783651e-02
1.122672175978850495e-02
1.434985421319096011e-02
1.560608959101164595e-02
1.300473997023324224e-02
1.032043526800552335e-02
1.494855362137736954e-02
1.415828117674794440e-02
1.739389954044257003e-02
1.353500992555428661e-02
1.070577028148355161e-02
1.588304005854931922e-02
1.687116435109778378e-02
1.415977571843513028e-02
1.649252952935065242e-02
2.179863486906000181e-02
1.733387724099511029e-02
1.683322336233719629e-02
1.556764304742147553e-02
1.927209146302308329e-02
1.708353774703666450e-02
1.152750894698799725e-02
1.436952550361900172e-02
1.256361840352288040e-02
1.155806991324048738e-02
1.438733825879034978e-02
1.616855241349321459e-02
2.022904839085579165e-02
1.500977352833909872e-02
1.124346350979505901e-02
1.299123083154291036e-02
1.627020158338657319e-02
1.788410369529405686e-02
1.234501738217396935e-02
1.692807337046586813e-02
1.280528822434537362e-02
1.299359901382310389e-02
1.282559967014573754e-02
1.346807902154322813e-02
1.459614795902516859e-02
1.343618107187585786e-02
1.359598687402774342e-02
2.260403087635648456e-02
1.099717921809411497e-02
1.796657740410997905e-02
2.247505749627037863e-02
1.256518079646534725e-02
1.223170582815385002e-02
1.097864948921822847e-02
1.794338258546118725e-02
1.192431665745241620e-02
1.428460397556036154e-02
1.574628298403060733e-02
1.718462639378184886e-02
1.265317558233880479e-02
1.549908621703793843e-02
1.459821923976187263e-02
1.922410610422323196e-02
2.089525225650959439e-02
1.101719954471153118e-02
1.364369740039955703e-02
2.289357143727699384e-02
1.604630750031565967e-02
1.229369603296415203e-02
1.208733175055967321e-02
1.305360300757063378e-02
1.334466088564259523e-02
1.257937930979780017e-02
1.351688730784453285e-02
2.012512392340082279e-02
1.288840840860748863e-02
1.727914664157093050e-02
1.390898228809772652e-02
1.554508127639298021e-02
1.130400921806010150e-02
1.269479733309708536e-02
1.219695618144117991e-02
1.396250267659338018e-02
1.919833535380377487e-02
1.288976991334733757e-02
1.663626703617276936e-02
1.647188325495060890e-02
1.643034149020150547e-02
1.103988247195236000e-02
1.631649984419372701e-02
1.415334733959786040e-02
1.301719813709542595e-02
1.282876035595792441e-02
1.538805344045016121e-02
1.797573225829901533e-02
1.624770972073069641e-02
1.082659590612589096e-02
1.142828889666483438e-02
1.156568437631130819e-02
1.950609858843133093e-02
1.374691769985228462e-02
1.183030040701326530e-02
1.138403940015988991e-02
1.390865129716675752e-02
1.419300214053575981e-02
1.580266941018951266e-02
1.798043425400228101e-02
1.745013247379356702e-02
1.260037404657002313e-02
1.175307510881504203e-02
1.535224818653341261e-02
2.084781836989538228e-02
1.369860106496439967e-02
1.103618971247678077e-02
1.634355575906176750e-02
1.313827637078562871e-02
1.788852229994566945e-02
1.480137787125357374e-02
9.986341233880584312e-03
1.186857518458903082e-02
1.952224619012354889e-02
1.174592753813430424e-02
1.190464873069612545e-02
1.110440626071001677e-02
1.716712999010852614e-02
1.689039639901052103e-02
1.244462843071597602e-02
1.786077188214160727e-02
1.111232724651861625e-02
1.279113232127943034e-02
1.505352224118361448e-02
1.730114164590734749e-02
1.689375000852888498e-02
1.800345639465278369e-02
2.001306856884549346e-02
1.113754256802945361e-02
1.612204439832520819e-02
1.167261696148763628e-02
1.292120625586037908e-02
1.662163847489245283e-02
1.200715309319441704e-02
1.277370595782575946e-02
1.303770285303793020e-02
1.410990397587685852e-02
1.092268530191758610e-02
1.495845239489895784e-02
1.451798879735494152e-02
1.236633190250283065e-02
1.646185915183243087e-02
1.292404427077961659e-02
1.496151801333650555e-02
2.066853462436835098e-02
1.307432230716650164e-02
1.971322495805599706e-02
2.114555303522230867e-02
1.587615301403766388e-02
1.669569498825992926e-02
1.138839812784429514e-02
1.712566424041611635e-02
1.297969487059097426e-02
1.188698207842330511e-02
1.071777402587714700e-02
1.356595084115244654e-02
1.498079167249244392e-02
1.257635082071715399e-02
1.671542926970326359e-02
1.325239946698544835e-02
1.534543984553202178e-02
1.203415152074204658e-02
1.188062359847161242e-02
1.273004998878929372e-02
1.782074092043015034e-02
1.328010423604547574e-02
1.520904603730130478e-02
1.813849875416764790e-02
1.773298104041465262e-02
1.033913102750867730e-02
1.170021356084727238e-02
1.737550496598838645e-02
1.541177404629609504e-02
1.478902131493031735e-02
1.019412904424760354e-02
1.327114832382225718e-02
2.192361185022201342e-02
1.657154578317621141e-02
1.429117912654581657e-02
1.739798309283374644e-02
1.083206943439034980e-02
1.134042390720693683e-02
9.464175441389388599e-03
1.847176650986193103e-02
1.522322657003224999e-02
1.364602404026174498e-02
1.905212209142295721e-02
1.133745740137967473e-02
1.807190522621918150e-02
2.170301441628141870e-02
1.156442594755685560e-02
1.670855838803328441e-02
1.296662141672619631e-02
1.481057946849081985e-02
1.380366781494704598e-02
1.500422695098996284e-02
2.184424944157445370e-02
1.317997665920611627e-02
1.115607597011587446e-02
1.410012592726572755e-02
1.220630645839854839e-02
1.152231403511144725e-02
1.324806906927677996e-02
1.263208870506138393e-02
1.064017491065932797e-02
1.545888275422227509e-02
1.108788032107468208e-02
1.121335627195757523e-02
2.193081359942558595e-02
1.459967767230643809e-02
1.858174144882171475e-02
1.169118095575455429e-02
1.435912902769104216e-02
2.273928557503246406e-02
1.750339869820427552e-02
1.538485607114398190e-02
1.286604970436544537e-02
9.716142702374192322e-03
1.954097137633006853e-02
1.108431058382258229e-02
1.336104867659676163e-02
1.370843940531540905e-02
1.586776549841820150e-02
1.638008742210125823e-02
1.463652832757098010e-02
1.269269784146098701e-02
1.815146939861811415e-02
1.204476334095760937e-02
1.584888641924647734e-02
1.123978693330640599e-02
1.225604771752842118e-02
1.106106737128959017e-02
1.848190659432719096e-02
1.417143328764630672e-02
1.459829585849956035e-02
1.795573656716586974e-02
1.196503018858482981e-02
1.613925809991814675e-02
1.082203611139742616e-02
1.500058609246962549e-02
1.133555807018167202e-02
1.480016926603505700e-02
1.375729334801015225e-02
1.113009516047852587e-02
1.986395966786547174e-02
2.014317850942412558e-02
1.128653511994646280e-02
1.890688622515565576e-02
1.542983371959505412e-02
1.935397646463457577e-02
1.847177741818376018e-02
1.315878927607666560e-02
1.219822406304588158e-02
1.366212476924974495e-02
1.554333165327664856e-02
1.320943289901798864e-02
1.200006045741386362e-02
1.170755536586643060e-02
1.090176143042553142e-02
1.342795907064964211e-02
1.538671258114132634e-02
2.012903059106738168e-02
1.745547898996438474e-02
1.190493740287226765e-02
1.303673854772000040e-02
1.577603602006000250e-02
1.446499870848899638e-02
1.584224138462231313e-02
1.222272145631586593e-02
2.123372074759030670e-02
1.475283883487765735e-02
1.605896829094582978e-02
1.871607923025114806e-02
1.087044757684044183e-02
1.706736687629020754e-02
1.436795006254756868e-02
2.061956724461894153e-02
1.497262305878810373e-02
1.342100794136061315e-02
1.687197821069802428e-02
1.339079986696307956e-02
1.212639768636952775e-02
1.733654022085542867e-02
1.162797148740120183e-02
1.590319999377243221e-02
1.476913860112000210e-02
1.287089284880355011e-02
1.375474071123833353e-02
1.202846508822141662e-02
1.992256958558322189e-02
1.173339710949156123e-02
1.208313013607920094e-02
1.198880913342989518e-02
1.534730778933529605e-02
1.447082024502613362e-02
1.167677475773459816e-02
1.506870608029620140e-02
1.364660117745372658e-02
1.662226872678701506e-02
1.437741403641304427e-02
1.374612932191418557e-02
1.406925559471167153e-02
1.476713346871105781e-02
1.877194119789857285e-02
1.208805097950943486e-02
1.808083960927125977e-02
2.043240520625982937e-02
1.566018315798531346e-02
1.842393435523267953e-02
1.206531138480559928e-02
1.294427928466804212e-02
1.162179462231743843e-02
1.114154854148174251e-02
1.407788728778958109e-02
1.289586747405430112e-02
1.741007149413548172e-02
1.642454545728336268e-02
1.535362768611894801e-02
1.275483464062301953e-02
1.455449073885667355e-02
1.465241660189856021e-02
1.387137198532567561e-02
1.158666880559994228e-02
1.303491155898381382e-02
1.115995678699864546e-02
9.888373189411270303e-03
1.134226155545077150e-02
1.629416473534753274e-02
2.156926699876732245e-02
1.500994281330300661e-02
1.229667357595737309e-02
1.309431265840732550e-02
1.853144728515149220e-02
1.292975112009076000e-02
1.755677037024672149e-02
1.402774154946745400e-02
1.886287653382698326e-02
1.328473437231411647e-02
1.577322840750092214e-02
1.877524560611606996e-02
9.883948945202272393e-03
1.119070348940703896e-02
1.474905906561005398e-02
1.081258873466617310e-02
1.656874203763433751e-02
1.222587296844870886e-02
1.424044490181203271e-02
1.405762678478550409e-02
1.330949530733577246e-02
1.058733479870159477e-02
1.288955317966883340e-02
1.510802070827713117e-02
1.613641838823293151e-02
1.576717504940455816e-02
1.108039924437492253e-02
1.254328390642878155e-02
1.394639620128290680e-02
1.301632304936573004e-02
1.276299183126941746e-02
1.753492071681556075e-02
1.719497910903938775e-02
1.356631479575298727e-02
1.192711717206876298e-02
1.609427089041312597e-02
1.208985279110508237e-02
1.130720410701899215e-02
1.529691438267363757e-02
1.577299175551166721e-02
1.371240769997167375e-02
1.221930190889369827e-02
1.531198683063927923e-02
1.557850260850185409e-02
2.151094655686772161e-02
1.617198018178320207e-02
1.107843648691550498e-02
1.190081232344587098e-02
1.250952291616205803e-02
1.749546828591902470e-02
1.726530434174816664e-02
1.850431835735524833e-02
1.396228621965164840e-02
1.438333081697446003e-02
1.788907784385485034e-02
1.203747677359695567e-02
1.166218121729134527e-02
1.833369607985935179e-02
9.281553984232981253e-03
1.496080633079507893e-02
1.066921640595086540e-02
1.355940904958322091e-02
1.389818795723843370e-02
1.317390970168069719e-02
1.395590494441897866e-02
1.477367542176452608e-02
1.355896111136298265e-02
1.176515626139010284e-02
1.255770528414864966e-02
1.311916667894991173e-02
1.401601307928193596e-02
1.766412337553041612e-02
1.744501211214807834e-02
1.174513249134834930e-02
1.892686869158555218e-02
1.131074864935212483e-02
1.113498121742476088e-02
1.100571796040980543e-02
1.776459191904644630e-02
1.189725005049330209e-02
1.415815012849616639e-02
1.744268882495750295e-02
1.226514477205176146e-02
2.149819461582763713e-02
1.927760881590115383e-02
1.815723315691394890e-02
1.527426578637960941e-02
1.031288004740597668e-02
1.379042495861210194e-02
1.640298756185551432e-02
1.245770261739643191e-02
1.266540657428913419e-02
1.396102568056634130e-02
1.103083635993458260e-02
1.601465942030663725e-02
1.414512709792509204e-02
2.008277136648414785e-02
1.150090522944549609e-02
1.991028736550778944e-02
1.230544135844932607e-02
1.665398818001545544e-02
1.604583936568815261e-02
1.631714500931416567e-02
1.052128260499260448e-02
1.456971063882026018e-02
1.612251980355591807e-02
1.098287032072147590e-02
1.663036899637990174e-02
2.276494223477998347e-02
1.166241725149374728e-02
1.984276289004538452e-02
1.804876500605717693e-02
1.533477143905226381e-02
9.568010246929270490e-03
1.474260213387013074e-02
1.432754159518023762e-02
1.224582182553018983e-02
1.158401452411182871e-02
1.285970719334872392e-02
1.345104122155094117e-02
1.375447646479810437e-02
1.511531719297135035e-02
1.057831041967780342e-02
1.314037127790013137e-02
2.217472455047844737e-02
1.148816016116957495e-02
1.117551622907447806e-02
1.625867057713931141e-02
1.851634214001440792e-02
1.028981017833049960e-02
1.773605572232470062e-02
2.112409654808436454e-02
1.692043554590832999e-02
1.487332265242005680e-02
1.536512562742836652e-02
1.339367443512609612e-02
1.768507594763396584e-02
1.179732239463836610e-02
1.539731094350152429e-02
1.710522882083700957e-02
1.584038961594066985e-02
1.113819775621893715e-02
1.154445910943003098e-02
1.290499727557786747e-02
1.490127708286995145e-02
1.415796571136923587e-02
1.397204920416730833e-02
1.499080733193342008e-02
1.443607214993700150e-02
1.516291394674701420e-02
1.545704380259851907e-02
1.592475523877986965e-02
1.387235252125279539e-02
1.368255398349468854e-02
1.049610100258635548e-02
1.460807087009968752e-02
1.705207912952319549e-02
1.581651764998476262e-02
1.483789108801053525e-02
1.472833778389984194e-02
1.377886288915722290e-02
1.141525026500911713e-02
1.429733486162942935e-02
1.131921971287019879e-02
1.531977666921863213e-02
1.305422552055784946e-02
1.214093965749829529e-02
1.423059384340666367e-02
1.933265563352853933e-02
1.412982477187910146e-02
1.387124122139848925e-02
1.340423960534603554e-02
1.195966614904980969e-02
2.040542168104600429e-02
1.738499208440455468e-02
1.699304503563325852e-02
1.238522549722018140e-02
1.159257916350456274e-02
1.458539287615789881e-02
1.074745469196782509e-02
1.139264788920724136e-02
1.484729594748959713e-02
1.787742975805045598e-02
1.962185584048387055e-02
1.061345640736638396e-02
1.529400640850447912e-02
1.370984283797294090e-02
1.369044409851177813e-02
1.485700646273521719e-02
1.189297401206772936e-02
1.174236084257056223e-02
1.399500516341681267e-02
2.074928470073389430e-02
1.558809861307966504e-02
1.616537648936097749e-02
1.189121391357420010e-02
1.723703835508819115e-02
1.497473673509230885e-02
1.710669867109132491e-02
1.199878434999845922e-02
1.407660835588242509e-02
1.992957774973586060e-02
1.477777648784331377e-02
1.189056623988704597e-02
1.263406902658320563e-02
1.167729038156750665e-02
1.229308361392883464e-02
1.182302564240305873e-02
1.176896040852371678e-02
1.199660807179309466e-02
1.478108531798610903e-02
1.543561472943255630e-02
1.622519079629664018e-02
1.351841141953952219e-02
1.166661198406196420e-02
1.535496315015405511e-02
1.456548004454788492e-02
1.112463501640986729e-02
1.290415945210865445e-02
1.657929593808765700e-02
2.119035143982783698e-02
2.467008175479623588e-02
1.134036819418818287e-02
1.530415276552862802e-02
1.658684258790682486e-02
1.493219279276708500e-02
1.181151909603420092e-02
1.931476888271077552e-02
1.263320854389760051e-02
2.163152630290618439e-02
1.672186285283810969e-02
1.210333308175179368e-02
1.716096378609566209e-02
1.228489896670718722e-02
1.654645893519771094e-02
1.156927190167111874e-02
1.307395653765255905e-02
1.359608460963548926e-02
1.620588662434147009e-02
1.324117431558374802e-02
1.073296488467029644e-02
2.321465604503247793e-02
1.240694290705687819e-02
1.412938461335774831e-02
1.124912364465401049e-02
1.921066352177103198e-02
1.742446817607951060e-02
1.641200051434474338e-02
1.800619873239420188e-02
1.073008169196937311e-02
1.198238064098339044e-02
1.825064730655870382e-02
1.886507436432760532e-02
1.750472861519913881e-02
1.300649830801636764e-02
1.562146778451278806e-02
1.179153858849670694e-02
1.711867280052409290e-02
1.750300460690878968e-02
1.248253487273656703e-02
9.289937231025169329e-03
1.642807409230767623e-02
1.180608667297020076e-02
1.862189503300895610e-02
1.152722377301813178e-02
1.051956255978570010e-02
1.703282878462547556e-02
1.215741506394463212e-02
1.271336679928938840e-02
1.206119222364337995e-02
1.847279296351336808e-02
1.143001541214037735e-02
1.459335331166672356e-02
1.159219193600872708e-02
1.361265204227032899e-02
1.198486328066661506e-02
1.139658921892922061e-02
1.746731903557419141e-02
1.413266002338642302e-02
1.525815509862238351e-02
1.373776517574337719e-02
1.385446704833107057e-02
1.738155251542447544e-02
1.589767164541011635e-02
1.335254565686636030e-02
1.910037444822931807e-02
1.176482634327208343e-02
1.820851345155499734e-02
1.033782212325801489e-02
1.449863068517101561e-02
2.072208094754579566e-02
1.571195141442374710e-02
1.073069144803016212e-02
2.076560367821092545e-02
1.978332322904502449e-02
1.595062191189394740e-02
1.467911589885881329e-02
1.182553456601781808e-02
1.593700073334458622e-02
2.026351247385357879e-02
1.169961078121756377e-02
1.437711833811819440e-02
1.277759782426196589e-02
1.401344631449319422e-02
1.307331262748112621e-02
1.168028726969488548e-02
1.624599708786633734e-02
1.326898625673475496e-02
1.010408360890397914e-02
1.440076235348936029e-02
1.173280787330890397e-02
1.676679021508456491e-02
1.296777908313162531e-02
1.373007568441847459e-02
1.460050361121520424e-02
1.801681587765704973e-02
1.227738728047755162e-02
1.304092659527151393e-02
1.350092204796174422e-02
1.369713111975667807e-02
1.633104695919107563e-02
1.335718091733489876e-02
1.153938865899944641e-02
1.408428550169782412e-02
1.268198527918090734e-02
1.430811173633084188e-02
1.432710411706222819e-02
1.799173870807074804e-02
1.604782058031609115e-02
1.451530849348725560e-02
1.289449523648847351e-02
1.599188556672059836e-02
1.592582669603145873e-02
1.033985461981498655e-02
1.235583203984685907e-02
1.676174363266924594e-02
1.203596216160768284e-02
1.688534658994514381e-02
1.203981905274115714e-02
1.801305318426069113e-02
1.896038011538314638e-02
1.764413394547240110e-02
1.336045695496772961e-02
1.437513297471063045e-02
1.109033224779215621e-02
2.052967749814904597e-02
1.648410310735928808e-02
1.284796545407429491e-02
1.184358589233713149e-02
1.108801785035237741e-02
1.844847264438659318e-02
1.189895465933032970e-02
1.157781633082777262e-02
1.163337602775566838e-02
1.440303832602973788e-02
1.538632402141487665e-02
1.188959674182705172e-02
2.038705104109778121e-02
1.636727253268618898e-02
1.246792870239799012e-02
2.106010403819422172e-02
1.135957059159409255e-02
2.221479747278773398e-02
1.396889521657884714e-02
1.117880726233911465e-02
1.136874046642333443e-02
1.565779029884886708e-02
1.475154887456064934e-02
9.611038964785240113e-03
1.574159443721359630e-02
1.725636938219160532e-02
1.372555287753693398e-02
1.119303355318421178e-02
1.213433197409086173e-02
1.575713144848123193e-02
1.143172900477100636e-02
1.860381325466967106e-02
1.784463062537394729e-02
1.793648591069560427e-02
1.186067652626679458e-02
1.900644920033864316e-02
1.417571443671433729e-02
1.584965047518682724e-02
1.507785329741045954e-02
1.459538824105902077e-02
1.130705842661956437e-02
1.243473209201539920e-02
1.427315815806171062e-02
1.199716415866852216e-02
1.673130930744293199e-02
1.087650256722190803e-02
1.586058086445502058e-02
1.225652253633007643e-02
1.723649652037678726e-02
1.406024818472406679e-02
1.469995379060312635e-02
1.394577804603611138e-02
1.167399638698660147e-02
1.767972876642193159e-02
1.602081550089418105e-02
1.159620019937113167e-02
1.504031908457056921e-02
1.620683975194972537e-02
1.706583859279386939e-02
1.272743139853388904e-02
1.635244455884901638e-02
1.403586321152169858e-02
1.318089656416029931e-02
1.576284640556693817e-02
1.848520721046428839e-02
1.372269595985370350e-02
1.325574460900172391e-02
1.083126275321752603e-02
1.363932821133996900e-02
1.176653186946710616e-02
1.200030420869813153e-02
1.560199658836725067e-02
1.386300248513536171e-02
1.204049246442983126e-02
1.732995099398296213e-02
1.878172533883495920e-02
1.328065580711790261e-02
1.611296941854301057e-02
1.202678174013271928e-02
1.507180964966325920e-02
1.979747138623239033e-02
1.414753180249922471e-02
1.578876751185448457e-02
1.142251426664500635e-02
1.126546711451510696e-02
1.597959049308500523e-02
1.318646646411136825e-02
1.308123966507515612e-02
1.244612692923169339e-02
1.172480347357823804e-02
1.264747929312179386e-02
1.412015108998573854e-02
1.410708777407609915e-02
1.469083994713071828e-02
1.954515251369415285e-02
1.612305667999092140e-02
1.653883955257787197e-02
1.516163502851028411e-02
1.605316062341444194e-02
1.962237434028846206e-02
1.120471386177826489e-02
1.177859364931371777e-02
1.939589095096963534e-02
1.325709182354561921e-02
1.557797183136627739e-02
2.156309046876714319e-02
1.201303074050048131e-02
1.167918815781847711e-02
1.169816338657270194e-02
1.288175997220711300e-02
1.336635662252438905e-02
1.262903540740228925e-02
1.337216585785663825e-02
1.060054838560339774e-02
1.996095712047427084e-02
1.138493740764442985e-02
2.026742136839221331e-02
2.052131341915497398e-02
1.499404238114157573e-02
1.086806649422429605e-02
1.565089172995792755e-02
1.513698035366270456e-02
1.109022376331583737e-02
1.510869313553198090e-02
1.504251065591202807e-02
2.147059261991995927e-02
1.713094119379776625e-02
1.080014993557848468e-02
1.410180869798499659e-02
1.640507182977019029e-02
1.287101596470396903e-02
1.253703381778387485e-02
1.390354018849432327e-02
1.406924105559798077e-02
1.168900111898646399e-02
1.319299738424462021e-02
1.396843669185701686e-02
1.308039732975885445e-02
1.567707092277353942e-02
1.248993494698491524e-02
1.898864489286455903e-02
1.642995721262838216e-02
1.216715465925941042e-02
1.675182319074086656e-02
1.420017709754481383e-02
1.516407012992823655e-02
1.241527002371961563e-02
1.822639945264425965e-02
1.436906802712226150e-02
1.524910374236534971e-02
1.975249353767666305e-02
1.120743638700594236e-02
1.923657842045634059e-02
1.189976054795993665e-02
1.498268614185371828e-02
1.202966189982118683e-02
1.544913405790171446e-02
1.675573566944912884e-02
1.197683395153339991e-02
1.080214033281073384e-02
1.440432132221755590e-02
1.157734291385498215e-02
1.767245143371157234e-02
1.546655957111806035e-02
1.599519706409230357e-02
1.318181229339501770e-02
1.637237872559688112e-02
1.489876894425307130e-02
1.143056768486588187e-02
1.939086148922797292e-02
1.597432019227826294e-02
1.381745486999827466e-02
1.342735625507943120e-02
1.099130682063645392e-02
1.195690371337460034e-02
1.049807170286901070e-02
1.196916476992448616e-02
1.681510281249554151e-02
1.355510828710182469e-02
1.173684528621510639e-02
1.788398678329844449e-02
1.213807767208591182e-02
1.236963109617691958e-02
1.405769315693811139e-02
1.475147873478499516e-02
1.092448634680320829e-02
2.214399168294314824e-02
1.154661503734752404e-02
1.533483667397014805e-02
1.347910919964850907e-02
1.444583459291640115e-02
2.264938858244658348e-02
1.359640414162033295e-02
1.915103350014252248e-02
1.704330891191277453e-02
1.534866207584431597e-02
1.416470669026331786e-02
1.181808454421968274e-02
1.280045773630278383e-02
2.055785491877717974e-02
1.119539951895898167e-02
1.249047853746232395e-02
1.101453191173459856e-02
1.531964370484512061e-02
1.902406897049080392e-02
1.166836889025109000e-02
1.370468575807445855e-02
1.592448369697779809e-02
1.065456120124132038e-02
1.272674175658985996e-02
1.256497118091226550e-02
1.531534083930349843e-02
1.267678312632325444e-02
1.127060337379247497e-02
1.713540366192084496e-02
1.511054756803759114e-02
1.646570067707237017e-02
1.900552541391128947e-02
1.592222501405268775e-02
1.890210280278936672e-02
1.220989100493534256e-02
1.240312253726535974e-02
1.208706595784553306e-02
2.312031595723423871e-02
1.342560077464122203e-02
1.382295964347110551e-02
1.857192958559295004e-02
1.899335427968540380e-02
1.165845815703189792e-02
1.389090428710915148e-02
1.236387531487059821e-02
1.960652643404070528e-02
1.410224996556419530e-02
1.060100368921789230e-02
1.239076293520066652e-02
1.363059400670491028e-02
1.626215688884258270e-02
1.231360543572593280e-02
1.611592897195440743e-02
1.086453890166077900e-02
1.491329858399378927e-02
1.694127465627406903e-02
1.349183837496184535e-02
1.357353774364405963e-02
1.663319988476749667e-02
1.220502001572970618e-02
1.247289308230392635e-02
1.040750551779642818e-02
1.871415447906218943e-02
1.310828298229390655e-02
1.510176137870791746e-02
1.655802560838429138e-02
1.999893482700942915e-02
1.319088277860477887e-02
1.429031645336728551e-02
1.608472448041345371e-02
1.830378867657220243e-02
1.112107639928777703e-02
1.255392407693273205e-02
1.381998372478482340e-02
1.716486313428280952e-02
9.598100938309844787e-03
1.671466592985490496e-02
1.237385045847105847e-02
1.752746767984897369e-02
1.439365148896731839e-02
1.315683317128207852e-02
1.253961839936984513e-02
1.421453124010710334e-02
1.233503693531159268e-02
1.314707029117348491e-02
1.463850025698248958e-02
1.758202634871383618e-02
1.406389634449328740e-02
1.151836620266761917e-02
1.482097540365093225e-02
1.909422979975339274e-02
1.374789212020327556e-02
1.045055173308945956e-02
1.655260185387255611e-02
1.845550982448812549e-02
1.440513426052203450e-02
1.776123648736946392e-02
1.753960690647896059e-02
1.381355005714179907e-02
1.161112412931453175e-02
1.273336152585879955e-02
1.181463489942453926e-02
1.872563829920145806e-02
1.060521963373445981e-02
1.523111885272260269e-02
1.285245607189941519e-02
2.089302227831107972e-02
1.164366904412016644e-02
1.530723085774063352e-02
1.304734918252721705e-02
1.234347420162551501e-02
1.907452886240998402e-02
1.538489117903038550e-02
1.203118625562638044e-02
1.855086934795630027e-02
1.883851923484103352e-02
1.422068067379864131e-02
1.403122486279947956e-02
1.321077710791246362e-02
1.594037663195771448e-02
1.593560914288344454e-02
1.445549522958303190e-02
1.027229079627956301e-02
1.212308512766990115e-02
1.675417109279336847e-02
1.182714104264143140e-02
1.295436884489575835e-02
1.258132691196392483e-02
1.774614559069548347e-02
1.569528182179005804e-02
1.750307961144470514e-02
1.373906611601796723e-02
1.252315304808651955e-02
1.114363762950319400e-02
1.548204627761151642e-02
2.025125808432404195e-02
1.944437833209741728e-02
1.190840307342977411e-02
1.523291176951380166e-02
1.417094783156958027e-02
1.867095170842594798e-02
1.153551993222223793e-02
1.257093673772050058e-02
1.321030985176369077e-02
2.269043011096602558e-02
1.308764845026116896e-02
1.284588835116091433e-02
1.213640466651849659e-02
1.230673768339352048e-02
1.074354769891652794e-02
1.561572431405722217e-02
1.457177481666427354e-02
1.240765215625222462e-02
1.405031399576867068e-02
1.698221666192267776e-02
1.749347931132300138e-02
1.160253313281360554e-02
1.342898771690670401e-02
1.053733367007225752e-02
1.101971914467736458e-02
1.297792510302429522e-02
1.465722043965747567e-02
2.132746232159424271e-02
1.290735883639318460e-02
1.433240468783714139e-02
1.540769574057779256e-02
1.225255989916737565e-02
1.090809476912540932e-02
1.458537391686923201e-02
1.826300097699137814e-02
2.063059761533952985e-02
1.963966370482672641e-02
1.066795449679647234e-02
1.755071005075808932e-02
1.733307234392572616e-02
1.663516142227780548e-02
1.240200976163996494e-02
1.796996723618712877e-02
1.946682652438724848e-02
1.187975940073909831e-02
1.383172954763994822e-02
1.354427211103065298e-02
1.235757046830265882e-02
1.150838891597211200e-02
1.806684753759651985e-02
1.407960249772677308e-02
1.291283214863275797e-02
1.361279626396302844e-02
1.833414052360998747e-02
1.436383967372514836e-02
1.168040786280168802e-02
1.409449385081085193e-02
1.735573176069110657e-02
1.604106596910195859e-02
1.020485125771940227e-02
1.337437711404748653e-02
1.595040811225140187e-02
1.846517519203089153e-02
1.264622735795778441e-02
1.510196110655695478e-02
1.187463261860155495e-02
1.167395639877927271e-02
1.813383787375963396e-02
1.206757590648660505e-02
2.333009880125011537e-02
1.206317671991774532e-02
1.292250719794502123e-02
1.152603857529452269e-02
1.820174932486198771e-02
1.244882055762580944e-02
1.481122152069794251e-02
1.263561047278952132e-02
1.452968223456038710e-02
1.549960093010488427e-02
1.643622323432517018e-02
1.405933504548001478e-02
1.116149571462105028e-02
2.364692680968527583e-02
1.269422183444152141e-02
1.920876092882919939e-02
1.696598095760090685e-02
1.083763719507063739e-02
1.307299833600322758e-02
1.312743517751160938e-02
1.177474825816970591e-02
1.373615799412475358e-02
1.179430375462907875e-02
1.147759944016937123e-02
1.631912940064739193e-02
1.357684124428076844e-02
1.732588221639480563e-02
1.219306891265037329e-02
1.257511132900746009e-02
1.750286440073975380e-02
1.687818312037897561e-02
2.475367253820973112e-02
1.619879064674023539e-02
1.891061257858861477e-02
1.346232244881775952e-02
1.157756117254959971e-02
1.041139752517838968e-02
1.455238852534962435e-02
1.654701303242930854e-02
2.087795867869343680e-02
1.150334725389257073e-02
1.426663948835760198e-02
1.291101168918742936e-02
1.237956595677486282e-02
1.595427292243040140e-02
1.621259460517376905e-02
1.567497010865590013e-02
1.180824840412570201e-02
1.230521545712082165e-02
1.391922783581966971e-02
1.218916223404326038e-02
1.365501556674592054e-02
1.497178758967596113e-02
1.669512213240573195e-02
1.251356530363995079e-02
1.046511094769819739e-02
1.395620501395961402e-02
1.776999466084672186e-02
1.560681242462419460e-02
1.574963848229318786e-02
1.718995235646031405e-02
1.753506379901134671e-02
1.560265924490525369e-02
1.835837328690106962e-02
1.402079423576796380e-02
1.096547036723161464e-02
1.493182255377467627e-02
1.283265644635231406e-02
1.198666050356911317e-02
1.340184173508987553e-02
1.546092536741827672e-02
1.169714251154079995e-02
1.860972750679323884e-02
1.204946246725674408e-02
1.077905406010861919e-02
1.950914177384133197e-02
1.726567984906834941e-02
1.347224500253435542e-02
1.279242795695394175e-02
1.484643878133928840e-02
1.921702676957184885e-02
1.706203255759530801e-02
1.237961890146518917e-02
1.354331037495318246e-02
1.864602886703911611e-02
1.804041019074129060e-02
1.343570567937424354e-02
1.117612837291376282e-02
1.407431321199154040e-02
1.411617182280910932e-02
1.825792236041967609e-02
1.108517678695258857e-02
1.548016882044889186e-02
1.347015135937188954e-02
1.575649881468765834e-02
1.893693115997807652e-02
1.531261967467567597e-02
1.114229408220079875e-02
1.230453420867044789e-02
1.375091392305569094e-02
1.300535079819398199e-02
2.155286237355147350e-02
1.616860672695741297e-02
1.402343793161933694e-02
1.202019103852453030e-02
1.768870537150085687e-02
1.343941001201076624e-02
1.982450577841049499e-02
1.291155797226611890e-02
1.223726870956493018e-02
1.812039994687625333e-02
1.064363442032774214e-02
1.293234699695587978e-02
1.276293065164789582e-02
1.715011455847834099e-02
1.627670615357984518e-02
1.301223021729175366e-02
1.572869902495860339e-02
1.280158660908684021e-02
1.425538547705751391e-02
1.235478384950115111e-02
1.911784003833161272e-02
1.417608941429596148e-02
2.074714179157083338e-02
1.359641737081504487e-02
1.827323005709968751e-02
1.126472617011087252e-02
1.590816334901748452e-02
1.096195313458650511e-02
1.415170484948483076e-02
2.163954713461233026e-02
1.439504094585561389e-02
1.144953888966987465e-02
1.174690920014580600e-02
1.568360681765146314e-02
1.330769805499781855e-02
1.865549619954837146e-02
1.284503331458428099e-02
1.694918924426119800e-02
1.322955221597205133e-02
1.334184012812394959e-02
1.120005350846151049e-02
1.128414359070981088e-02
1.475654577856858052e-02
1.143926403045086165e-02
2.142361052779070962e-02
1.778439879330634410e-02
1.725756878072037814e-02
1.563898101550847963e-02
1.472361435930136242e-02
2.037602684347336601e-02
1.745201214068495266e-02
1.153990028901455411e-02
1.155780031955380704e-02
1.256774864158738056e-02
1.229030304772596449e-02
1.765225099281164667e-02
1.666990669715417983e-02
1.349609792572803446e-02
1.309550370608705827e-02
1.303193628992674324e-02
1.641491123639524097e-02
1.995444424729259092e-02
1.353423629188910127e-02
1.033669058962078877e-02
1.711634416302951212e-02
1.643647808295350954e-02
1.591768420136985274e-02
1.944371151534671216e-02
1.117582562146446357e-02
1.240910891792212402e-02
1.007965864191689986e-02
1.797208174186856744e-02
1.652102910003386271e-02
1.292535399965724641e-02
1.172699051530339855e-02
1.268525220386575864e-02
1.214601852116437355e-02
1.203265417747156896e-02
1.546155550979644300e-02
1.986076891077243056e-02
1.460108958853156835e-02
1.129779685579312618e-02
1.715899583450741783e-02
1.184469977112304062e-02
1.627575759291083335e-02
1.728237659122291991e-02
9.496969563763552405e-03
1.820176941691900585e-02
1.688984486099795457e-02
1.091929789205281498e-02
1.127861473639743539e-02
1.815673357550959266e-02
1.203711865577733464e-02
1.238691522624860153e-02
1.585413021583709225e-02
1.061828737147152424e-02
1.893919209347769139e-02
1.230334542774164097e-02
1.326892623232014956e-02
1.349509338751353482e-02
1.259266871102268648e-02
1.256749159253228720e-02
1.371521094200406354e-02
1.080017260494031683e-02
1.715374290034074600e-02
1.659272799197986092e-02
1.772674649934749547e-02
1.726476677663796311e-02
1.453186559470401318e-02
1.386408093918228834e-02
1.622648561453246541e-02
1.188715332683460552e-02
1.351333866929060878e-02
1.445088970841132414e-02
1.647708821711918459e-02
1.939037465102139146e-02
1.555146864771489446e-02
1.115393721265455981e-02
1.184665537632634963e-02
1.528140813492198657e-02
1.065332366560133373e-02
1.520035659946214479e-02
1.854651855976857666e-02
1.221199094870367187e-02
2.181528328219428658e-02
1.391620731814652290e-02
1.655358580970317517e-02
1.580083430521617149e-02
1.307397308720595341e-02
1.473994933089289860e-02
1.661593804118632889e-02
1.205496878829115728e-02
1.849380834271188712e-02
9.925003226121643929e-03
1.203104291102735646e-02
1.182414631545612368e-02
1.771896857566154782e-02
1.051497370430543032e-02
1.847723049208632728e-02
2.179000689686921843e-02
1.033954049634032771e-02
1.360808202528029920e-02
1.465261492468633575e-02
1.816819407395089958e-02
1.593289858627747191e-02
1.263731815377558410e-02
1.428231311312768564e-02
1.465404753572185914e-02
1.173830771535411266e-02
1.731787720684907494e-02
1.020660279464930681e-02
1.249415329508354877e-02
2.015353210388926009e-02
1.628566716681228987e-02
1.814180394989686751e-02
1.962973276288179636e-02
1.574028826745546561e-02
1.429835614640845298e-02
1.504832725096716395e-02
9.674147829642182339e-03
1.262323545888385801e-02
1.408927411394916840e-02
1.300001962615079942e-02
1.363932966548858650e-02
1.436703507327652396e-02
1.063436716367975945e-02
1.964241102590491561e-02
1.180560141609293678e-02
2.062637738264896936e-02
1.600599147534637057e-02
1.609238318633293696e-02
1.304565649333649241e-02
2.079734144560904663e-02
1.083120022230948769e-02
1.644505058890494142e-02
1.371360930226131480e-02
1.472767017732534711e-02
1.592732719355235971e-02
1.595655451975075412e-02
1.646386584028919353e-02
1.874432843779999525e-02
1.283452723648868983e-02
1.185471963351664160e-02
1.181193916821363099e-02
1.425386098414588298e-02
1.615153692883372627e-02
1.386289414750807580e-02
1.247070141459141746e-02
1.202706707118247897e-02
1.141554240894038230e-02
1.550868899129792533e-02
1.375490233041137822e-02
1.485389399647851771e-02
1.293018324941586777e-02
1.215397066249462865e-02
1.703080160655245923e-02
1.362205617892825460e-02
1.188754588452337058e-02
2.279324706690569191e-02
1.893619329299511822e-02
1.334600813520719909e-02
1.595149297882630934e-02
1.605934824881824485e-02
1.592788722360261033e-02
1.125055454854498316e-02
1.710027089600718586e-02
1.030861373020655614e-02
1.536136394474713063e-02
1.672792209090359639e-02
1.212258932975723846e-02
2.018712164594993475e-02
1.299547752229868181e-02
1.612971737401927563e-02
1.029001037386151167e-02
1.102903957216833271e-02
1.193332871072519050e-02
1.480198300330343164e-02
1.516357635116130642e-02
1.608669441921256604e-02
1.644044627885821175e-02
1.083404201974725450e-02
1.966982594320287880e-02
1.223873690371329870e-02
1.763127349719578740e-02
1.566598010815975495e-02
1.565148565567689443e-02
1.784096749723268482e-02
1.271860887079012681e-02
1.307332339834096913e-02
1.238990778510006691e-02
1.118613592988359356e-02
1.215606408770908420e-02
1.770524501886264201e-02
1.376487929220693296e-02
1.570208864738273369e-02
1.830623819725524237e-02
1.390343175658681485e-02
1.646874639325218714e-02
1.944625338721070462e-02
1.188983282566721811e-02
1.192958959063047941e-02
1.265419166593984013e-02
1.613832712981405626e-02
1.910245830811763135e-02
1.438984761561759584e-02
1.169463056191312120e-02
1.067221631673214398e-02
2.016830513597783758e-02
1.708609125773222215e-02
1.506767611186560218e-02
1.522484212861130448e-02
1.373500842067595928e-02
1.916583950407999004e-02
1.212280932852145832e-02
1.749247593014649493e-02
1.541631047464711579e-02
1.522390918699484397e-02
1.455246293821346737e-02
1.555914235359523445e-02
1.062499537119112811e-02
1.316521218415206418e-02
1.693508425393586148e-02
1.417754401822546306e-02
1.586172764880988684e-02
1.937093731589675794e-02
1.152149466787999454e-02
1.565944349213824194e-02
1.318956266210696837e-02
1.141356376901508408e-02
1.513259450148962681e-02
1.158920795094037226e-02
1.222434268323424611e-02
1.462716603215138966e-02
2.044971192412120553e-02
1.199677720680544790e-02
9.848060408190041290e-03
1.981707173134442113e-02
1.082185168199505804e-02
1.725594993370294095e-02
1.710615100804752098e-02
2.134185541262964558e-02
1.334803845384158194e-02
1.906956222324751593e-02
1.688116347991935884e-02
1.650343977145607433e-02
1.147094649350628021e-02
1.252314880305449574e-02
1.235157583870278609e-02
1.285818705026300912e-02
1.169170851566930791e-02
1.395253214056474400e-02
1.879111777142292161e-02
1.352567181069841418e-02
1.126480616222325960e-02
2.109552602632905338e-02
1.242637469815285889e-02
1.471068818189799621e-02
1.730252294201509167e-02
1.194479766777212237e-02
1.378489018602258032e-02
1.159696626690359667e-02
1.414779792055279040e-02
1.178692662992489315e-02
1.807440678967714431e-02
1.140175043646599398e-02
1.790508510955518551e-02
1.206373952639389069e-02
1.275641937447002938e-02
1.716633980345391719e-02
1.738045065672716438e-02
1.199335274960824926e-02
1.674343851428808372e-02
1.419989817175157376e-02
1.751059310855199169e-02
1.564996469000243251e-02
1.599733299058220259e-02
1.437426426855381578e-02
1.291390679865567215e-02
1.359437215884107264e-02
1.303470841230919275e-02
1.228045781347975041e-02
1.563483406448679114e-02
1.070932620642656846e-02
1.445996917832678696e-02
1.461597326125907426e-02
1.924234541799801912e-02
1.878691691284167797e-02
1.106861237824607880e-02
1.588130032959067517e-02
1.124769002343577358e-02
1.792165073323712110e-02
1.317109378134628805e-02
1.345697920382460389e-02
1.296848357791352546e-02
1.386489042002270189e-02
1.199754672753089446e-02
1.332980814393056046e-02
1.657694720975266822e-02
1.282371751584758697e-02
2.581962491109945912e-02
1.028923583786287357e-02
1.234415647662664983e-02
1.481363335123775382e-02
1.177780498932506914e-02
1.896663481005025909e-02
1.559303160494907026e-02
1.550193302682603691e-02
1.275872647345335786e-02
1.197253900846856345e-02
1.582958922207017283e-02
1.698496952747663435e-02
2.276618199243840568e-02
1.254931249068905186e-02
2.432521703008266867e-02
1.629110989727566849e-02
1.564495346040092882e-02
1.241350768468735266e-02
9.692439086581544627e-03
1.114645321257815187e-02
1.512348995108184213e-02
1.134399522314127884e-02
1.506348270204918571e-02
1.555908635522196271e-02
2.109734678961422416e-02
1.361915393048540590e-02
1.628165727451189038e-02
1.067243469151763456e-02
1.619597864000663079e-02
1.249994852983794466e-02
1.180432977931366104e-02
1.859879774411898889e-02
1.513642873370021902e-02
1.617333521686539766e-02
1.163273490310570701e-02
1.206681672774589931e-02
1.607753775266113072e-02
1.210763167911684327e-02
1.520622711594815657e-02
1.105097043718564556e-02
1.144207897013460248e-02
1.173163262089138570e-02
1.472362948843192187e-02
1.791529642063510730e-02
1.558470740948189603e-02
1.154463726465766900e-02
2.016678793343648635e-02
1.514365067987569202e-02
2.613132991537145400e-02
1.251357640195854826e-02
1.257663396428962410e-02
1.854894660258468719e-02
1.450665727209032863e-02
1.159310172913921577e-02
1.307529561331674528e-02
9.992390204931950182e-03
1.924151863281037267e-02
1.122780655889094037e-02
1.694462091162468598e-02
1.186560545902531905e-02
1.548591795083226197e-02
1.505911196703269006e-02
1.468373254725757748e-02
1.292495128742310317e-02
1.472687257383417658e-02
1.178875903133303274e-02
1.386426765480658352e-02
2.083372939212840835e-02
1.489299574541855242e-02
1.668943188948290857e-02
1.660554369784911222e-02
1.278152923815176201e-02
1.474683755935193852e-02
1.331619968497060880e-02
1.237766981600207927e-02
1.850613517882529480e-02
1.030569344147085932e-02
1.457083296205344269e-02
1.701549339413499506e-02
1.816246883505540088e-02
1.125106506955040470e-02
1.663832507518261949e-02
1.286760703308142961e-02
1.219847553363138243e-02
1.570385973026172666e-02
1.711470088456881755e-02
1.867404771084107962e-02
1.260071809295103609e-02
1.178343685424107501e-02
1.614856312226545243e-02
1.635449528699423061e-02
1.610024424628550554e-02
1.555224714052977353e-02
1.498134682008311902e-02
1.206854435150629332e-02
1.258684718892494336e-02
1.280813409279057957e-02
1.766095078007220986e-02
1.238007058770188018e-02
1.234669856930653217e-02
1.799391596072205668e-02
1.136905084053789310e-02
1.061841786723439519e-02
1.095042464968534746e-02
1.735138712052369803e-02
1.740072591745139841e-02
1.920057233472197145e-02
1.574895553104047052e-02
1.298848849545974384e-02
2.137854354449097993e-02
1.090415521028835835e-02
1.466374216010854492e-02
1.156650196232184014e-02
1.412040887302606906e-02
1.678209115635309612e-02
1.038576710639882786e-02
1.224191018913833862e-02
1.393306295183699417e-02
1.692142596017509604e-02
1.260468008074772106e-02
1.964028055280117591e-02
1.770513238647780652e-02
1.837523689257541948e-02
1.168792016537428813e-02
1.354512170949234706e-02
1.555654456024058163e-02
1.497774249728223150e-02
2.089332083316916555e-02
1.200294550860675491e-02
1.095355958988281087e-02
1.183944385736460103e-02
1.068561971807931166e-02
1.277494150273285334e-02
2.167072556376856141e-02
1.050762300583891334e-02
2.067976596743539841e-02
1.543351229542699876e-02
1.295810885543108304e-02
1.605395057452088659e-02
1.395565057319209101e-02
1.345730695404678823e-02
1.379431153565013890e-02
1.093583680495173807e-02
1.192518199920081234e-02
1.402194288976413294e-02
1.204162266391742286e-02
1.742209712315931358e-02
1.248599575142486651e-02
1.669912988660809949e-02
1.690940938512355829e-02
1.236709112273318145e-02
1.596664392855021153e-02
2.021175674362285513e-02
1.963422325352123798e-02
1.161167872564289327e-02
1.752736556125478184e-02
1.222563038179043209e-02
1.026668411112069412e-02
1.473263583694120471e-02
1.207701286914091704e-02
1.425833914698304561e-02
1.117119821980178118e-02
1.244613376473795684e-02
1.874026247762700104e-02
1.278581286944294182e-02
1.586366874311878616e-02
1.696269996541907576e-02
1.164024195680326244e-02
1.680213553507153845e-02
1.219500625303300209e-02
1.468791340359237863e-02
1.540143505704083537e-02
1.751924633980847523e-02
1.575130863154844407e-02
1.048769072589739171e-02
1.317901021733308697e-02
1.570010086595563514e-02
2.002440067186977979e-02
1.405295427397490471e-02
1.607874012198154401e-02
1.090255387534722065e-02
1.793004522915001009e-02
1.233345411407507641e-02
1.743314108670684925e-02
1.945601790845005730e-02
1.120925287250429739e-02
2.162412773055241710e-02
1.162952279866064087e-02
1.214033554279334015e-02
1.376588066081005368e-02
1.290738096028920534e-02
1.185363007917866751e-02
1.804442311664627985e-02
1.394499767047818750e-02
1.625697019456712189e-02
1.274707417425877121e-02
1.116455689915767970e-02
1.058928557351479505e-02
1.248624394479497246e-02
1.306013974439793057e-02
1.915317766640878272e-02
1.601733564917218189e-02
1.699896354954272271e-02
1.254967139713714097e-02
1.366077016524153143e-02
1.349284858444751989e-02
1.451602176628150054e-02
1.397593450834400119e-02
1.554249189416240240e-02
1.258344951735623773e-02
1.319215631264825106e-02
1.077019495861292718e-02
1.377221168490372349e-02
1.112094479321965035e-02
1.764804173527617648e-02
1.284938650449429787e-02
1.475765587628297126e-02
1.030062807587578400e-02
2.027196814106069223e-02
1.523695157384888366e-02
1.148059280871766008e-02
1.467025233287452823e-02
1.678775220536318780e-02
1.582521610253662114e-02
1.111909265275107250e-02
1.941432405146770179e-02
1.258056438300861682e-02
1.602316427436678570e-02
1.879049418156364393e-02
1.911345386179164052e-02
1.570903841638937593e-02
1.370852974117453549e-02
1.612996712225936435e-02
1.130096188718876515e-02
1.737251175217627286e-02
1.858492402059799820e-02
1.103457842963281865e-02
1.862374027136909360e-02
1.447348330111708492e-02
1.315988837149528745e-02
1.414018539314612632e-02
1.252532451433457927e-02
1.228055356778595675e-02
1.186416691052724626e-02
1.417361864546068384e-02
1.491621019024497174e-02
1.176416415393113923e-02
1.250538624299224466e-02
1.876584722138718853e-02
1.293563866444763510e-02
1.510548104722031493e-02
1.897222497065509383e-02
1.811479045281569333e-02
1.280110273849235925e-02
1.166650106780755917e-02
1.230255859784407102e-02
1.250643213813013022e-02
1.572096201248290859e-02
1.881416445443209740e-02
1.532924599310528380e-02
9.588163832434104528e-03
1.773795191470178834e-02
1.310220518070048801e-02
1.107674667190142181e-02
1.653939615036553734e-02
1.427962248572539616e-02
1.414799630026897237e-02
1.834619264654416271e-02
2.259313738196960797e-02
1.097993026330237876e-02
1.155170885195791475e-02
1.392196839903298011e-02
1.278349695072400483e-02
1.744970713805152340e-02
1.682172696721004335e-02
1.317401352754954402e-02
1.468124170385048943e-02
1.087420934296781660e-02
1.145709839038383700e-02
1.562350650569233057e-02
1.476744437134092092e-02
1.183712229104401034e-02
1.656639917123092776e-02
1.132876672783278416e-02
1.364328404597603753e-02
1.577112289439791537e-02
1.381877188668959033e-02
1.519698201506547441e-02
1.808882183151633294e-02
1.202291337203303945e-02
1.785118577781202864e-02
1.881923655807876683e-02
1.708049708928732757e-02
2.085506999512759529e-02
1.349695828309072088e-02
1.813944614719353865e-02
1.631227280242925071e-02
1.112776689259647317e-02
1.640724686100503149e-02
1.382673211628571153e-02
1.931003706425937771e-02
1.087844383000563693e-02
1.722576167507205991e-02
1.129516050646804659e-02
1.344446354257783360e-02
1.292400797634585263e-02
1.289400754157152273e-02
1.837021233666891185e-02
1.495807156993600451e-02
1.355176122694093377e-02
1.477010946316553719e-02
1.469217587747465026e-02
1.120018128858974414e-02
1.514997707621693057e-02
1.178221409839760869e-02
1.533074474006465571e-02
1.925486288732108919e-02
1.207772937487514020e-02
1.886881867106146582e-02
1.200131164078361082e-02
1.286899599350341608e-02
1.628969283774497900e-02
1.156090396219372485e-02
1.722737971672819168e-02
1.217458790413802026e-02
1.940050641580221003e-02
1.111672421796031096e-02
1.176874628435725309e-02
1.621366745903943252e-02
1.410703077320582532e-02
1.011954137085045204e-02
1.646849196210406485e-02
1.011886918119719869e-02
1.836523225550173999e-02
1.659403030594455708e-02
1.233052911982190913e-02
1.788006557713928135e-02
1.333479497893219623e-02
1.555502821051085727e-02
1.484656363077690999e-02
1.239823299091449837e-02
1.578074735466575285e-02
1.792738182488215481e-02
1.332801524794055559e-02
1.620974816435924448e-02
1.409831481220616411e-02
1.192292453648410855e-02
1.682260961887888095e-02
1.247515178111047174e-02
1.612023028020159732e-02
1.140377772206285778e-02
1.333155251000653352e-02
1.221534907429111874e-02
1.744451476016015135e-02
1.411991611337998220e-02
1.115569715569285532e-02
1.208449308761251270e-02
1.349442418722901493e-02
1.533795237317808757e-02
1.978062020131071685e-02
1.173003340052652943e-02
1.192298963288202646e-02
1.753924982821242207e-02
1.142337509227414616e-02
1.837363546558121175e-02
1.300790052918265015e-02
1.807180122184476323e-02
1.611112826840882528e-02
1.112499832902741348e-02
1.338900661280342796e-02
1.108474367211190192e-02
1.208697089217242171e-02
1.248594902717675530e-02
1.343996709148237434e-02
1.723716113445211695e-02
1.714127593028641483e-02
1.203924896479524609e-02
1.891807771876258260e-02
2.112212189163659160e-02
1.772187316917506195e-02
1.645091568644330149e-02
1.551656368737283631e-02
1.489450112420176442e-02
1.428691680834195954e-02
1.462886713707442499e-02
1.555537963674941127e-02
1.026218271144046547e-02
1.201928445953993549e-02
1.245072732233767909e-02
1.177394863604308041e-02
2.037007263105949928e-02
1.298735368036116333e-02
1.521467855720878837e-02
1.502519973202365300e-02
1.110967488833597416e-02
1.269557025055575994e-02
1.260768057836050837e-02
1.908732892744938181e-02
1.463756449326872322e-02
1.213707432179617074e-02
1.524931648990465738e-02
1.306216205504120986e-02
1.161148110283358181e-02
1.191520563740606706e-02
1.590266453795918800e-02
2.194398753666396140e-02
1.249994260096526366e-02
1.357553459628726977e-02
1.684699432196773428e-02
1.561468702080859305e-02
1.303296940299325524e-02
2.201804870396653624e-02
1.090419502617473446e-02
1.587124984894358604e-02
1.321869791766988600e-02
1.210930082494441826e-02
1.290111588459891441e-02
1.112133566784839767e-02
1.602506995648217414e-02
1.694384101521090313e-02
1.743137038750997014e-02
1.485498288480041618e-02
1.449971012464748576e-02
1.462111643149871520e-02
2.137441583287696956e-02
1.117521411797628428e-02
1.728116921103123316e-02
1.682992009680964185e-02
1.127757821717084719e-02
1.640623630450460668e-02
1.548630437271275584e-02
1.420829955412952761e-02
1.313549905515887239e-02
2.048059630013682186e-02
1.267413944772172174e-02
1.449079005896578010e-02
1.880074675486151370e-02
1.150146135624258679e-02
1.641312791770099810e-02
1.206010697421451908e-02
1.336495632711925952e-02
1.614802711058030416e-02
1.696585996298433097e-02
1.113942771917209029e-02
1.239221093275848923e-02
1.958304551953921058e-02
1.042599290618781427e-02
1.642313651672633323e-02
1.317362543027206234e-02
1.271348017035689448e-02
1.696018165099114072e-02
1.307440160647607708e-02
1.058850376435076755e-02
1.070478166850763468e-02
1.458628515288479255e-02
1.441578362898648935e-02
1.271784731994143880e-02
1.100371008133721115e-02
1.249993587311248877e-02
1.657810266310635883e-02
1.646627476683887314e-02
1.466273993872813097e-02
1.179536694108268904e-02
1.831086805139003904e-02
1.823699655115537666e-02
1.536812078295057837e-02
1.282804655580596642e-02
1.668353046350889990e-02
2.050516030341609230e-02
1.415431224790925091e-02
1.760258261173622274e-02
1.158322455857025562e-02
1.270261864942912045e-02
1.250930935636557217e-02
1.676445666526618639e-02
1.511377726321419535e-02
1.546338554909879037e-02
1.376124382858234796e-02
1.499876112940679018e-02
1.120179489664109573e-02
1.576749765682819437e-02
1.746101678535877388e-02
1.691323266859717789e-02
1.664094840219265681e-02
1.674317708499309387e-02
1.044205831877723090e-02
1.281953218203896183e-02
1.199751959351677555e-02
1.443571780013191974e-02
1.746001878851205502e-02
1.360272555367023073e-02
1.152168849753709701e-02
1.358936379868952438e-02
1.499962567866625074e-02
1.203977843978586842e-02
1.244164543256187638e-02
1.657278838335957127e-02
1.491827045224430881e-02
1.053982684554423919e-02
1.616723058804525603e-02
1.601022041576111166e-02
1.377280853145024242e-02
1.390657240652168336e-02
1.781749198268883783e-02
1.798098986202098515e-02
1.446943257433733199e-02
1.326260712000645881e-02
1.718886489770399262e-02
1.455666141928957380e-02
1.515946109881052828e-02
1.442581964938038919e-02
1.504644012774433715e-02
1.618142644629749771e-02
1.611769500886386930e-02
1.548650597447290278e-02
1.335382612742569419e-02
1.476912428578894265e-02
1.255220727731867769e-02
1.441304170293733478e-02
1.172433121533534434e-02
1.581197845460627360e-02
1.128430148961791918e-02
1.066974170971924166e-02
1.927628977022083356e-02
1.339071373717687363e-02
9.199562866323767601e-03
1.359325322743543119e-02
1.326179168390489993e-02
1.881930397551603851e-02
1.604862120002004122e-02
1.708290503118498060e-02
1.673292307272042367e-02
1.274883666163059703e-02
1.355909626348908437e-02
2.013316537767717573e-02
1.189688561813639911e-02
1.193168091612824451e-02
1.099368413871476546e-02
1.510933028138777834e-02
1.378354911265566862e-02
1.350334791088256270e-02
1.828695954233744425e-02
1.177868842060175725e-02
1.661156682607140000e-02
1.559599594712085535e-02
1.617758609417496718e-02
1.167712952736814705e-02
1.620172135229402954e-02
1.751676700276924570e-02
1.420147013804479164e-02
1.254686712783084634e-02
1.209861618277505158e-02
1.375865564754338854e-02
1.336978998350593639e-02
1.180995831035969168e-02
1.211110810254795514e-02
1.072342594125403129e-02
1.622376923817775429e-02
1.551202193628578585e-02
1.240644295337903560e-02
1.472041727199122074e-02
1.443715013738255948e-02
1.190614185979982365e-02
1.400379470268428572e-02
2.700685822545684234e-02
1.642575917697694510e-02
2.088610929641027125e-02
1.519289613612509471e-02
1.482099224634447765e-02
1.746730065343662930e-02
1.185551902598940693e-02
1.251690954885778875e-02
1.497357335955443181e-02
1.997142124516798622e-02
1.331878524154320176e-02
1.463552812106033718e-02
1.975022202149182005e-02
1.763662317680111946e-02
1.136863381344752066e-02
1.576898672966162152e-02
1.054432300589142404e-02
1.130168907674167222e-02
1.018849214888439998e-02
1.142357962691079032e-02
1.483256805211946583e-02
1.783337129803869159e-02
1.129902774409463281e-02
1.587219607425233159e-02
1.701774248560272706e-02
2.146538750897344916e-02
1.105183971230871975e-02
1.794677084922496890e-02
1.301916163356509060e-02
1.175302489911433934e-02
1.876069563824081521e-02
1.730616956323494104e-02
1.316459941432296388e-02
1.874986289476512913e-02
1.661032024161376852e-02
1.219192027308840798e-02
1.291349043925713036e-02
1.713749779203455059e-02
1.574624543671188093e-02
1.021723393312518047e-02
2.041175316989801702e-02
1.296296734875318490e-02
1.168030876268794094e-02
2.271654831905017824e-02
1.709165714660687563e-02
1.136771910971295062e-02
1.378681994186433876e-02
9.932569794277857494e-03
1.507825543280114089e-02
1.216023792803621641e-02
1.358700374900509433e-02
1.257814948990206017e-02
1.853458997191270718e-02
1.206711997219433660e-02
1.678447195011265047e-02
1.289648074451410498e-02
1.922357525325973926e-02
1.618204804891940074e-02
1.735017320836526600e-02
1.520299416095732825e-02
1.123744287833261524e-02
1.166302509411317086e-02
1.501996308545761050e-02
1.557619760784045848e-02
1.225031114437880042e-02
1.759289143512288156e-02
1.814461513162074491e-02
1.759684809229578040e-02
1.257877751670508082e-02
1.278432628704942453e-02
1.119985005637307018e-02
1.166891221947208290e-02
1.548153419861866831e-02
1.149232168038463731e-02
1.897708957794186357e-02
1.254852421696849539e-02
1.272033206768740515e-02
1.145546995419816083e-02
1.300299209978816872e-02
1.363971626851445337e-02
1.446225465896211482e-02
1.771591664924826448e-02
1.990145309294122367e-02
1.688713449693113322e-02
2.108430518593051861e-02
1.480533727348756767e-02
1.346615650880292336e-02
1.220757582075523984e-02
1.389703666500918811e-02
1.220995318956308306e-02
1.361192237864647381e-02
1.306140767180738460e-02
1.455042089893349155e-02
1.368638783475828458e-02
1.658967339710187838e-02
1.159267857918189204e-02
1.133627256034669406e-02
1.781978642566939275e-02
1.097133851323955911e-02
1.340738669971047736e-02
2.002195006551832357e-02
1.489461302725986203e-02
1.800906375234126444e-02
1.165182742455225795e-02
1.428023100858138994e-02
2.039173071828279116e-02
1.139224224908202965e-02
1.338905574812090937e-02
1.691369962906041913e-02
1.092439341301288704e-02
1.397959162024473012e-02
1.121951629028632505e-02
1.868913859672233224e-02
1.537315099365149651e-02
1.375239348011514373e-02
1.367570981574359190e-02
1.387758383179207855e-02
1.196824239358323938e-02
1.333195531435166226e-02
1.040361772462196008e-02
1.493565576077265922e-02
1.915921880128595989e-02
1.947146874705379949e-02
1.335688591694222938e-02
1.322714661800050706e-02
1.137600205178943003e-02
1.624394859366762311e-02
1.294895698640394222e-02
1.638590404661977029e-02
1.329760042835148592e-02
1.500019416221362589e-02
1.165640548715535241e-02
1.467688620071105898e-02
1.324590987550233745e-02
1.546601858327098511e-02
1.570426959515003329e-02
1.397404531794743665e-02
1.367725280627710149e-02
1.182355257747047528e-02
1.945868229411917838e-02
1.426788913415419358e-02
1.457600253419838454e-02
1.305520339810361391e-02
1.538618418501325191e-02
1.425630610270536835e-02
2.041098974645166875e-02
1.430745133150101989e-02
2.033568195329599204e-02
1.401789239849540736e-02
1.381158984766717168e-02
1.480710130146092873e-02
1.308653292623432329e-02
1.258181908025651080e-02
1.019879966771515198e-02
1.319422310712456414e-02
1.587423807611507143e-02
1.680048984672311008e-02
1.171908193793025355e-02
2.098190779167044551e-02
1.379069338043362181e-02
1.207033189482464852e-02
1.490358622933912747e-02
1.652136610062920896e-02
1.548043345683891570e-02
1.570816155499754618e-02
1.617433010981489394e-02
1.538267826432851426e-02
1.255455772819097371e-02
1.148372578173301878e-02
1.317107813447315756e-02
1.571731088212507954e-02
1.431013985512702424e-02
1.700580608571683472e-02
1.680435408810573850e-02
1.488315448273033748e-02
1.194181412758463234e-02
1.851616993311180903e-02
1.296879494136102262e-02
1.275512918802401696e-02
2.062757975402468302e-02
1.234571826790482364e-02
1.230918753911375285e-02
1.222909432995608614e-02
1.245483639424260769e-02
1.394871115166476661e-02
1.453807415527268859e-02
1.841118742208869286e-02
1.125713616202251091e-02
2.001385769889363342e-02
1.783121032106238513e-02
1.207111843421487113e-02
1.460728992591647790e-02
1.256855018639910226e-02
1.564659048970729049e-02
1.782073264965805537e-02
1.434650181687652237e-02
1.644542808529508848e-02
2.063402275476167169e-02
1.684390176857158972e-02
1.993864964491640079e-02
1.648227698703183530e-02
1.794475143236132220e-02
1.423818029487641801e-02
1.181694552359912470e-02
1.362732872933639094e-02
1.364046535699695029e-02
1.222709299911078559e-02
1.278916567244189895e-02
1.394403524892651181e-02
1.443312732092205675e-02
1.359019412739576049e-02
1.184367817632408018e-02
1.294653397650899485e-02
1.241808177316051573e-02
1.440127517756806252e-02
1.396735972006907245e-02
1.205743574245643143e-02
1.950934937084003451e-02
1.575793499892691463e-02
1.337389111481113169e-02
1.970840907852533519e-02
1.208338675446113397e-02
1.599969446083351898e-02
1.938929229383229424e-02
1.410407721366890854e-02
1.200641340280364511e-02
1.562978750704868691e-02
1.057907215072453888e-02
1.089730245759304092e-02
1.543172309163742817e-02
1.303409344548023263e-02
1.395798191371883101e-02
1.785648485881644043e-02
1.180220204395776573e-02
1.262770069557750396e-02
1.754109790316904505e-02
1.755142654535346569e-02
1.599543786923071642e-02
1.707329949226751853e-02
1.169533711945086596e-02
1.615669690256668622e-02
1.100136994791289270e-02
1.911450700943842507e-02
1.377015187124241979e-02
1.511754910257928630e-02
1.621247578050877269e-02
1.390694037982348474e-02
1.049922906671968414e-02
1.254140424232541573e-02
1.048961136692587795e-02
1.267590566567050256e-02
1.785926553129049688e-02
1.544849419718166694e-02
1.133906102915340115e-02
1.716972453382831221e-02
1.460133824730294738e-02
1.342435872940855868e-02
1.429253529280138935e-02
1.907131843970527596e-02
1.770969051775658776e-02
1.445688141404866123e-02
1.619305415753141686e-02
1.374199587244834264e-02
1.028662214521580513e-02
2.047785100202212383e-02
1.979959961366478671e-02
1.472380604293677120e-02
1.168081819051564746e-02
1.216680479056522768e-02
1.479768833286196350e-02
1.198850027465006574e-02
2.203991340846903069e-02
1.339374025961898029e-02
1.867333924568231884e-02
1.782496041887071669e-02
1.773059453238978733e-02
1.104529639545934194e-02
1.245913780915264280e-02
1.241560136054817298e-02
1.540188862077371268e-02
1.334050006999557003e-02
1.235716438824102648e-02
1.407199976812845144e-02
1.038979885494199958e-02
1.473201680636798683e-02
1.751232020436296888e-02
1.197071828990922682e-02
1.584215769253202732e-02
1.078195652953778394e-02
1.233533791481289388e-02
1.189754269270387743e-02
1.848887624433379062e-02
1.334643205673832767e-02
1.405915599801846327e-02
1.193715365808407577e-02
1.418910770394313237e-02
1.304468192571797691e-02
1.638089602301445735e-02
1.274763539549894284e-02
1.669076890685936010e-02
1.728503285787627575e-02
1.430458528728464906e-02
1.182621481809839614e-02
1.290344939305193561e-02
1.536419284971390908e-02
1.657126267648031948e-02
1.829048524137347198e-02
1.949391722231988422e-02
1.601508022775938178e-02
1.532618138197017199e-02
1.896551340323324175e-02
1.950563871248370273e-02
1.059676404255754066e-02
1.127459194638458229e-02
1.672195929306341533e-02
1.536076916722003971e-02
1.298190646848568219e-02
1.767318846944695987e-02
1.462501154857681618e-02
1.591106863784566561e-02
1.317628324409653162e-02
1.085052562363897355e-02
1.371160531803528038e-02
1.204583232805953030e-02
1.396385196958310759e-02
1.309666437737180833e-02
1.200573508829544736e-02
1.664785880029778786e-02
1.720305289991641562e-02
1.715733530060534195e-02
1.314200054621961211e-02
1.060816892423522076e-02
1.485217348333436882e-02
1.338873993080871849e-02
1.188511582587199050e-02
1.388191233854740858e-02
1.430973811641822468e-02
1.108501323020370105e-02
1.517921340173972178e-02
1.486841908287622749e-02
1.668774400604888797e-02
1.142673374124898028e-02
1.304403881159144074e-02
1.768195696301744224e-02
1.602007915303607644e-02
1.611079133963971843e-02
1.221392822529923650e-02
1.124594900165287736e-02
1.526355827104985963e-02
1.376920722380714501e-02
1.260445890220646126e-02
1.575604647513775824e-02
1.224314164866019405e-02
1.338159395029359100e-02
1.269041054260341972e-02
1.788981394927990909e-02
2.027042791157424029e-02
1.176495302302410506e-02
1.816279323960151570e-02
1.439474152770164883e-02
1.310967236106763689e-02
1.250023239166120348e-02
1.298463992788775889e-02
1.545661305621703896e-02
1.559109025044319585e-02
2.445583798480244209e-02
1.143645087734079802e-02
1.758684726128750819e-02
1.239309193961724009e-02
1.042021902783379916e-02
1.259845583942807018e-02
1.635554625825447195e-02
1.277910919550412361e-02
1.988880907641443763e-02
1.740341663048661225e-02
1.645130098874475477e-02
1.727174307100107220e-02
1.313061145208324620e-02
1.559353925151923947e-02
1.469549892403074209e-02
1.028389822979514090e-02
1.680886410275886367e-02
1.546258085620258460e-02
1.326287566917017102e-02
1.096884101425727419e-02
1.700980270960505969e-02
1.474733175486753201e-02
1.619639933196276305e-02
1.033021194745198379e-02
1.261008394566828783e-02
1.438552724964439755e-02
1.293243585527908968e-02
1.488270440458702715e-02
1.811370061554368194e-02
1.257283957092236032e-02
1.333549337117176381e-02
1.996766352569379066e-02
1.379801993270471372e-02
1.253545004670214569e-02
1.133323767572759141e-02
1.579781389615780851e-02
1.106877359727289137e-02
1.704641245739457744e-02
1.164241222686968058e-02
1.196229937865422865e-02
2.034210694025645472e-02
1.539680208952634577e-02
1.066213824682585125e-02
1.977512966908098746e-02
1.801985491860982891e-02
1.091880310895324002e-02
1.928600412972297784e-02
1.591542825267686090e-02
1.229619139389490079e-02
1.914563104267799631e-02
1.711159083010088677e-02
1.244333396168954484e-02
1.882100042114989713e-02
1.225187657445050982e-02
1.626654161801940890e-02
1.071357357141489511e-02
1.133162854531300640e-02
1.296005394154231549e-02
1.841069674655398947e-02
1.388928824371191140e-02
2.153508320198632697e-02
1.415760531573784231e-02
1.366403257271559674e-02
1.589959181238262409e-02
1.194306188360227949e-02
1.870948818007583947e-02
1.899211520799271025e-02
1.437429446817972689e-02
1.944782029022462666e-02
1.277515243564397718e-02
1.606896422549672354e-02
1.791779931909295853e-02
1.240353877801353075e-02
1.185852107301544472e-02
1.120399007952091464e-02
1.158393203513696790e-02
1.379549683915368141e-02
1.238250838242349605e-02
1.265117822913452983e-02
1.808271395149516070e-02
1.392831928737031655e-02
1.533734893853638814e-02
1.873298122127939336e-02
1.451965156447748706e-02
1.289431747232674952e-02
1.647114350925496518e-02
1.543204246617524422e-02
1.850670153215655533e-02
1.101680760470719056e-02
2.053254409749283305e-02
9.438584206700722373e-03
1.637685060830196271e-02
1.790255656580197474e-02
1.662428030272700141e-02
1.351188221304631953e-02
1.090948175552847871e-02
1.575815756376605647e-02
1.317783096523922337e-02
1.545225978731493144e-02
1.163352826018534958e-02
1.245173497009877811e-02
1.415215186282603455e-02
1.129050884628668601e-02
1.492021460496459340e-02
2.127340663011043076e-02
1.750712595592154863e-02
1.130979781963337150e-02
1.579294620474691602e-02
1.198417690267247759e-02
1.706660179479513317e-02
1.249409212973395800e-02
1.972868250837114812e-02
1.092530355453813495e-02
2.227999089084639617e-02
1.523931573610118329e-02
9.716637806558792168e-03
1.164145604124699682e-02
1.438744849629630673e-02
1.663551566276749716e-02
1.561048697346334446e-02
1.472996450397076607e-02
1.251387930969621864e-02
1.629266597267486905e-02
1.862567502662343388e-02
1.727579218277242035e-02
1.025709747434028207e-02
1.288171231134509556e-02
1.230867651922520206e-02
1.243996184202055683e-02
1.727913890143412123e-02
1.052574637773887045e-02
1.290462750537235692e-02
2.092384146817494184e-02
1.028298718302795602e-02
1.147463020894079477e-02
1.323298011701765087e-02
1.754224544255203466e-02
1.345815093806868035e-02
1.664663494933343868e-02
1.670514652179649895e-02
1.407387076454261199e-02
1.370949544168614809e-02
1.656303907706208056e-02
1.077884036513812593e-02
1.792049384216579111e-02
1.488730238634156100e-02
1.698702325438150584e-02
1.461319254905307785e-02
1.334259371826207463e-02
1.413485241501849510e-02
1.649879620138655634e-02
1.867579524237003574e-02
1.993409621017588895e-02
1.129549741744995117e-02
1.346094580367207527e-02
1.703513000974093972e-02
1.167030502479413090e-02
1.182274523599525368e-02
1.678205432883311810e-02
1.031920653332047549e-02
1.209680782822538866e-02
1.776035726652480662e-02
1.318322446681452487e-02
1.495059833006692762e-02
1.433468255773159838e-02
1.490519773452789187e-02
1.764201243170979150e-02
1.166953907522841338e-02
1.891126703856713109e-02
1.653482887045046312e-02
1.166093643184037965e-02
1.453270488229432833e-02
1.373787125630138162e-02
1.366081374434502393e-02
1.779764578034764844e-02
1.214634932265235001e-02
1.481282368333039501e-02
1.728463576107558408e-02
1.337499091720251165e-02
1.152543147663057099e-02
1.235086146335307583e-02
1.399534707071947714e-02
1.335397594681919653e-02
1.227880085422725781e-02
1.732065273114924420e-02
1.924202314839615346e-02
1.961459426364703384e-02
1.359964772265320754e-02
1.859610117312165967e-02
1.112462509447814663e-02
1.810991179668958173e-02
1.261053510825149715e-02
1.499869912046422615e-02
1.638510921084723737e-02
1.163850435516580739e-02
1.082976474374489073e-02
1.049733768838712056e-02
1.495435592078772635e-02
1.376557942161293902e-02
1.055883355489726713e-02
1.303925581412715418e-02
1.901661353098987872e-02
1.134326595056467206e-02
2.037227242881831102e-02
2.078037456763470736e-02
1.494547686658673213e-02
1.916919616535234239e-02
1.559930646295709655e-02
1.241485849483689452e-02
1.446094704182310231e-02
1.234749845288673868e-02
1.228798679223247481e-02
1.482746599184936453e-02
1.395226670658772372e-02
1.386704103788358178e-02
1.526622776218614086e-02
1.104167126610278160e-02
1.441819342159644801e-02
1.440501050139625372e-02
1.442559943205073969e-02
1.179029756312760524e-02
1.360693518991515361e-02
2.379816049896715802e-02
1.304874759370438196e-02
1.325892884502538616e-02
1.002551967977139726e-02
1.425041449144040517e-02
1.025971622003002924e-02
1.840630772217996536e-02
1.707308660169271075e-02
1.137454417371566717e-02
1.362351087001534289e-02
1.174083167518978968e-02
1.550996582342362151e-02
1.582834763782467458e-02
1.410039858378431266e-02
1.153125539577120294e-02
1.622569685327240885e-02
1.242675944852356107e-02
1.418005413036058093e-02
1.228842537558050285e-02
2.017224285829041786e-02
1.152026115771168091e-02
1.323365707430590454e-02
1.146014306843476382e-02
1.512288010854440090e-02
1.266560428810675765e-02
1.436082075670444547e-02
1.652301850743267964e-02
1.784974108645198676e-02
1.242355897985780722e-02
1.593749370378266805e-02
1.013785214628617690e-02
1.687413682666055736e-02
1.845008497184608132e-02
1.233274234839048730e-02
1.416204317123659351e-02
1.371005318350693170e-02
1.364109181012240768e-02
2.043708002793245826e-02
1.416150232805585968e-02
2.086453292781315083e-02
1.470680100125629219e-02
2.403719591874312056e-02
1.929837606051570953e-02
1.011625112189058762e-02
1.273244402353429505e-02
1.432984601215753218e-02
1.217030462223661624e-02
1.271435615073781417e-02
1.372396296708278118e-02
1.799738804106765233e-02
1.346135568358569623e-02
1.740509030289580372e-02
1.214910733495616624e-02
1.491806203708012646e-02
1.245891450298014513e-02
1.172093020257289342e-02
1.856873343058396131e-02
1.304256651124563460e-02
1.433735032130059595e-02
1.502952464651524656e-02
1.320506370432383836e-02
1.028694235719737615e-02
1.569023629708043988e-02
1.526769417299692067e-02
1.542433003671159208e-02
1.167034540737724169e-02
1.315582811463839041e-02
1.284046429549698387e-02
1.244501383213736379e-02
1.763716620383501410e-02
1.693110645206297171e-02
1.430592102743152849e-02
1.059987862826994309e-02
1.231474959058687091e-02
1.362426737617616901e-02
1.446330168278642248e-02
1.940670330828275780e-02
1.882648133553199710e-02
1.971599975498358748e-02
1.420596167330215320e-02
1.830405357857309290e-02
1.750552966065604954e-02
1.606543416686068149e-02
1.590436478727494385e-02
1.237638777016947245e-02
1.554621336716466296e-02
1.217534356018198927e-02
1.148320899286808805e-02
1.595338060345996567e-02
1.652814086328699417e-02
1.643218672814919512e-02
1.261670420827343264e-02
1.678090567109485898e-02
1.367018796481289655e-02
1.271332156417159798e-02
1.421849520653134524e-02
1.126694691823512673e-02
1.366080452111795296e-02
1.311815469647553689e-02
1.689994728516455713e-02
1.329843291655069537e-02
1.155573878350952752e-02
1.697196464658046189e-02
1.573938595129983908e-02
1.479474897496405039e-02
1.908903443480394757e-02
1.158453757581520693e-02
2.022371451950388810e-02
1.180713625653289842e-02
1.220026589672879025e-02
1.439062470427959067e-02
1.367129529872374016e-02
1.751099607361683574e-02
1.547139435554817366e-02
1.254740049649250011e-02
1.275816699635154428e-02
1.120499233365987446e-02
1.962000898906779423e-02
1.000806927913799882e-02
1.472289051139294425e-02
1.078426533321830139e-02
1.449251991484923341e-02
9.424418777054745580e-03
1.322700015493091796e-02
1.929366936887719208e-02
1.632111903502622696e-02
1.458050204237543168e-02
1.700224990291351879e-02
1.659050358435101846e-02
1.471986413724787890e-02
1.671934776485969887e-02
1.765803727045636706e-02
1.372063546579593840e-02
1.759361241227724859e-02
1.144445733565091494e-02
1.588448109029014232e-02
1.171527510596009729e-02
1.135082430249101382e-02
1.179789950985339619e-02
1.293935492964676248e-02
1.431334183731264309e-02
1.066278604436482480e-02
1.673457453082410895e-02
1.286448650209111658e-02
1.711516320529735125e-02
1.154960401471849182e-02
1.855412076034229640e-02
1.216274292668648171e-02
1.312204088225917345e-02
1.236082158429190753e-02
1.713077496318327064e-02
1.524870084974372375e-02
1.648933373105460065e-02
1.221002273517797845e-02
1.690555711082789014e-02
1.946783424476339341e-02
1.624262263367812209e-02
2.054658413012655505e-02
1.380824713070274989e-02
1.498443291007020561e-02
1.676542418962842507e-02
1.686861661437427662e-02
1.387490257268667038e-02
1.613590121595098736e-02
1.477538808187833785e-02
1.250819105843703483e-02
1.301593634224440521e-02
1.620119498344096964e-02
1.546820513574231892e-02
1.732363823184307483e-02
1.254140290110421739e-02
1.654149797847534464e-02
1.416035462874165596e-02
1.524464379793918911e-02
1.710613485518752697e-02
1.514579776573943271e-02
1.341543391116206685e-02
1.206878124407669006e-02
1.374153375944769072e-02
1.383576168602068668e-02
1.287305082660802902e-02
1.180421883474441769e-02
1.454847794812261230e-02
1.260159128840296350e-02
1.934887471980314966e-02
1.430013219930945101e-02
1.696610808568299600e-02
1.750877214315507691e-02
1.252541305965704406e-02
1.371670503880409453e-02
1.939818930986805801e-02
1.296553662249563810e-02
9.650629913211361544e-03
1.684685528308407787e-02
1.614741874917008380e-02
1.605910646475158798e-02
1.843359984342352043e-02
1.626570239473956736e-02
1.785027523093257740e-02
1.298460120477145513e-02
1.878326666045682103e-02
1.070995073202815617e-02
1.515900647684662039e-02
1.362451141927148446e-02
1.945143698055037951e-02
1.594407032876812846e-02
1.615436667442099461e-02
1.620298403236142271e-02
1.327541147061339633e-02
1.798842709104064852e-02
1.322292923335002812e-02
1.234928327061188269e-02
1.653402463203182404e-02
1.229024593435806834e-02
1.594480607028878061e-02
1.029846858500033102e-02
1.143997186882778766e-02
1.348296512903127131e-02
1.297959468259024529e-02
1.060352005607488254e-02
2.001323412237027144e-02
1.616636557854833622e-02
1.494183553411837506e-02
1.407616501091979444e-02
1.130141079407373517e-02
1.912290782140665946e-02
1.118582557754924274e-02
1.275685746804811060e-02
1.245172885537482177e-02
1.299088467785491745e-02
1.584093482831008814e-02
1.660142257897906370e-02
1.554370022059675671e-02
1.156620577311476619e-02
1.478018742636780236e-02
1.811594781464556658e-02
2.183455622753938119e-02
1.910466389641676810e-02
1.336311632747902434e-02
1.659948352656431814e-02
1.300326866989298669e-02
1.397021140050583310e-02
1.126644316536184326e-02
1.383914618488329973e-02
1.323924133612308651e-02
1.727210422778327481e-02
1.732636617272786950e-02
1.090075916497446062e-02
1.122692488862456206e-02
1.158729159996046976e-02
1.757213709888080788e-02
1.380317636802066983e-02
1.500419481568551761e-02
1.497504342410085898e-02
1.577843703998638158e-02
1.313146250660207626e-02
1.499570982843437261e-02
1.401168389226678523e-02
1.463765239119887984e-02
1.515815594854513781e-02
1.963532979017001967e-02
1.294389600715270539e-02
1.185596473563013675e-02
1.737303830255954029e-02
2.047453823769240788e-02
1.069567051068674376e-02
1.274654124650065334e-02
1.044898008112271452e-02
1.219898756581291877e-02
1.144829277327835682e-02
1.165902769847876330e-02
1.636378042225292151e-02
1.242086857382673770e-02
1.746829334152019686e-02
1.151243010390907116e-02
1.422104906615667685e-02
1.414522205984120040e-02
1.680193228465523547e-02
1.465549403326260602e-02
1.375777935948874209e-02
1.424284224553604150e-02
1.622125467062351944e-02
1.155356136262200573e-02
1.592896380626432351e-02
1.540819454898401109e-02
1.112210633352506139e-02
1.093198918093397573e-02
1.150364960102434608e-02
1.644726495341572448e-02
1.818413227056264736e-02
1.991483117601905439e-02
1.697136463044765509e-02
1.164261493579821227e-02
1.037273089888771094e-02
1.487906479451342467e-02
1.214825992500617735e-02
1.424657868383349957e-02
1.889583083258677965e-02
1.441833727683478061e-02
1.365066912579765424e-02
1.431711839919402873e-02
1.225704944275679553e-02
1.076510619715781436e-02
1.315859759021634212e-02
1.588916603796267091e-02
2.031166054289132439e-02
1.313317975292874196e-02
1.109839294361381068e-02
1.392793878464596014e-02
2.130728742918164276e-02
1.824596794199881411e-02
1.404154227501333563e-02
1.815053424200530063e-02
1.008760348636619786e-02
1.081469971346954440e-02
1.747000075947091613e-02
1.733027961454991495e-02
1.887555756931047490e-02
1.070297536837416796e-02
1.078018917032947006e-02
1.520732789190307188e-02
1.059274541733104535e-02
1.221767079404794711e-02
1.099655751973280249e-02
1.157984092424813385e-02
1.570830395570071980e-02
1.263171784666344312e-02
2.074410308394711300e-02
1.115008642334816558e-02
1.225963176160305146e-02
1.586239307040399060e-02
1.797195326300898843e-02
1.816757209939939832e-02
1.517940085857161225e-02
2.287701604268460587e-02
1.526459059095941484e-02
1.165522096179200454e-02
1.650452122001247468e-02
1.402416034156428459e-02
1.405364488241761523e-02
1.329683089842229049e-02
1.175922164983332803e-02
1.508039639207298110e-02
1.680257755363026573e-02
1.693293973119605611e-02
1.549431438018591956e-02
1.298874716376346994e-02
1.254056703949080198e-02
1.575465331950365311e-02
1.978809486695740083e-02
1.394064798107153003e-02
1.281141643217958981e-02
1.193456409237442402e-02
1.140290057407902791e-02
1.695480286968226169e-02
1.433913900599992353e-02
1.192670652720245750e-02
1.689668654784853841e-02
1.548762671153100512e-02
1.484262270969341491e-02
2.094102729165628340e-02
1.657334693095816047e-02
1.476264840796603917e-02
1.438362659148337275e-02
1.141773973649440332e-02
1.235687457037731862e-02
2.140239707864183272e-02
1.499582843243527086e-02
1.727319494389423227e-02
1.812487523815325963e-02
1.231838139890850670e-02
1.084955869713376611e-02
1.242167090473195179e-02
1.246512731342713787e-02
1.208447404982962436e-02
1.406294936944835205e-02
1.445963975604799834e-02
1.842053658726919285e-02
1.294820517502651147e-02
1.279622687433656231e-02
1.175638163984969904e-02
1.801335605690218555e-02
1.119418031180957618e-02
1.227753813528680883e-02
1.292887774640516518e-02
1.143775399735300069e-02
1.188260565487592180e-02
1.210625528787419650e-02
1.262432043587749519e-02
1.359623464590833941e-02
2.288499182448849867e-02
1.610770513269652038e-02
1.851475331472968167e-02
1.525589844930314021e-02
1.677687549427553382e-02
1.640898018863026775e-02
1.809420509043219161e-02
1.545541012882789556e-02
1.772857455969589768e-02
1.457552663280253791e-02
1.193204079173360715e-02
1.504797401939911294e-02
1.284348628740827891e-02
1.002796548758524975e-02
1.293999890239116990e-02
1.436259236267317663e-02
1.803550683636084839e-02
1.445883660926486347e-02
1.696605705563980493e-02
1.756340069410533555e-02
1.139473093254630975e-02
1.185842596722053166e-02
1.911599723072915369e-02
1.488268095509442945e-02
1.513358730472502689e-02
1.306181488373159283e-02
1.276785288399398879e-02
1.844040065745550239e-02
1.537107583160782220e-02
1.373164396790615971e-02
1.408510703079129955e-02
1.385943489779822846e-02
2.071816459698211377e-02
1.887128732311121881e-02
1.713340026113091552e-02
1.773499785680043850e-02
1.176808827732564455e-02
1.760512949636378055e-02
1.079496169113292048e-02
1.667072056345567099e-02
1.434328860215228207e-02
1.284473157007604005e-02
1.514448624608938365e-02
1.350517082463402810e-02
1.223822474222496792e-02
1.256133255316072006e-02
1.085557310803220155e-02
1.105901065311037240e-02
1.742840587057237212e-02
1.830242288852196308e-02
1.377650286916592970e-02
1.411911980274838108e-02
1.173630552270421568e-02
1.313109548722671271e-02
1.958607374449955474e-02
1.713476416081816112e-02
1.292913159998348993e-02
1.258441501461449175e-02
1.701133081902481137e-02
1.998312583600639347e-02
1.376202451616576061e-02
1.107555605751944783e-02
1.551472537149814479e-02
2.140778372995558176e-02
1.253896639391182885e-02
1.236987987319757010e-02
1.454657687687729850e-02
1.299991503513128754e-02
1.333821482550135926e-02
1.011021302262644916e-02
1.286586229002845139e-02
1.456804426416374865e-02
1.254361448460220019e-02
1.624777150961470573e-02
1.180978916894998010e-02
1.132102557872220749e-02
2.207992843090852975e-02
1.429980706699979232e-02
1.428000838248341675e-02
1.933616393561155000e-02
1.078799262612510634e-02
1.345414262876126754e-02
1.893127832067492688e-02
1.632560733997431845e-02
1.328657442499797670e-02
1.797462885360232021e-02
1.673473852443810306e-02
1.129182269204942468e-02
1.579115709893166852e-02
1.475135495900786742e-02
1.233621979772447919e-02
1.570299081068740610e-02
1.437537519086617976e-02
1.186616034829057753e-02
1.228893840375160085e-02
1.958910028859750518e-02
1.614149822444996274e-02
1.495178078476383510e-02
1.221079335664396193e-02
1.337077075838849494e-02
1.727039961199366980e-02
1.363957311419658480e-02
1.199439579648946784e-02
1.316095041279397027e-02
1.683747033867452614e-02
1.685523402989075326e-02
1.774234182236619772e-02
1.412660291616368857e-02
1.363504175291202491e-02
1.541811498923417734e-02
1.619312171533238143e-02
1.231228818625456842e-02
1.121557205043778420e-02
1.146273180037435391e-02
1.828749777835769752e-02
1.635737951697827097e-02
1.872049384933541227e-02
1.580850617125839630e-02
1.497282213856357402e-02
1.955854855088276500e-02
1.497357908688201622e-02
1.449413184893361128e-02
1.388377907329310657e-02
1.290371706344520079e-02
1.401157028311619812e-02
1.558152459620035235e-02
1.864382345152665321e-02
1.786193215520417987e-02
1.075529426452703774e-02
1.423071293611471999e-02
1.862936675361756556e-02
1.658981619789320905e-02
1.358633097674480372e-02
1.605324526609730462e-02
1.233220724099361176e-02
1.258549114477066147e-02
1.340151782343548814e-02
1.280005416069381410e-02
1.518091515220884591e-02
1.545585793975901012e-02
1.227823703185976223e-02
1.536783591789137038e-02
1.687013256627084568e-02
1.126922481052408664e-02
1.523120132953531547e-02
1.444997000215700322e-02
1.560285970432420677e-02
1.931915255069635573e-02
1.336923754798247099e-02
1.200725268402783041e-02
1.707422804381603099e-02
1.136310569411751702e-02
1.146417589111217716e-02
1.203299814369529833e-02
1.440694859774593536e-02
1.548260457302047532e-02
1.241047606406253667e-02
1.139180858748680726e-02
1.796959580631618536e-02
1.664764982476735211e-02
1.935211616023502224e-02
1.176620910884504378e-02
1.156074582730093336e-02
2.145614172006118925e-02
1.178826209070065953e-02
1.332963278255511197e-02
1.631662036249392767e-02
1.814754820769032273e-02
1.235553800943942071e-02
1.625428029495315507e-02
1.449137457870935952e-02
1.231419110523579441e-02
1.434014442462519523e-02
1.854076807941101857e-02
1.378465713962231942e-02
1.382728829632554057e-02
1.063180394267917994e-02
1.454034825267908060e-02
1.775697361930544949e-02
1.160427535892574746e-02
1.110529863654658583e-02
1.814799158922819622e-02
1.324645975850238105e-02
1.549397967269672272e-02
1.472519487352086376e-02
1.833022226959424295e-02
1.535498352420788803e-02
1.620080478799629242e-02
1.108975723239569167e-02
1.485771910471658797e-02
1.766544138020689769e-02
1.123582758904590959e-02
1.909957854153443435e-02
1.185697048965589362e-02
1.356691249961530787e-02
1.355453675836679195e-02
1.396155450250036179e-02
1.296522058740995353e-02
2.055808160236546889e-02
1.581202688525068512e-02
1.801118613803467938e-02
1.033148155548203190e-02
1.099917627890448224e-02
1.363906773029233133e-02
1.182313073369457498e-02
1.196733989053699876e-02
1.254597644519550581e-02
1.634612357960898987e-02
1.311909875317590624e-02
1.506427839568202920e-02
1.458726262935988727e-02
1.229087377708237838e-02
1.544058461799713289e-02
1.645656220820224114e-02
1.553671154571945046e-02
1.798259324277751148e-02
1.039775827084143262e-02
1.635112454583800834e-02
1.053987566898371801e-02
1.513494632151823893e-02
1.544824979301862022e-02
1.043422986112607295e-02
1.780992195269484601e-02
1.096701952919698284e-02
1.810609634810256274e-02
1.735120658753797063e-02
1.361452478361754870e-02
1.748829970660023547e-02
1.158148748616530388e-02
1.556489505602304257e-02
1.770226287542281396e-02
1.621815565935139092e-02
1.069864507143831502e-02
1.172836276440591963e-02
1.565415039857454005e-02
1.608487131332317355e-02
2.107872289049833592e-02
1.329300619797596505e-02
2.304234450469674900e-02
1.125208126469304237e-02
1.343098545553664258e-02
1.727907673767992147e-02
1.667259607783266873e-02
1.094188479616144821e-02
1.079644075362274150e-02
1.831841734294067936e-02
1.300638643442653467e-02
1.100598747338679684e-02
1.543099391080976490e-02
1.391416969952793958e-02
1.174108185708794272e-02
1.472717527761563394e-02
1.768304137983570112e-02
1.521382582334898648e-02
2.027610972421206581e-02
1.224203052115102087e-02
1.237429187336225311e-02
1.205444725490894056e-02
1.466153898717834081e-02
2.260652189668982404e-02
1.583599360117932120e-02
1.171855552039441362e-02
1.596227065856933858e-02
1.063051521218183471e-02
1.699190897392466315e-02
2.160738624565192167e-02
1.336026302107071184e-02
1.010161383454737452e-02
1.246864936901398435e-02
1.125184039119630705e-02
1.097697554068282830e-02
1.693282525153011475e-02
1.143740985861956688e-02
1.453407322116070932e-02
1.571995605497134019e-02
1.691864175692914252e-02
1.293069147729776144e-02
1.871971245995751598e-02
1.057347921739998711e-02
1.475255748373193940e-02
2.010120988416019827e-02
1.088063564966957122e-02
1.330954991756203021e-02
1.594043638600564639e-02
1.314933892523686976e-02
1.693616016562604631e-02
1.878498284924090544e-02
1.748955735820345581e-02
1.162792160511419426e-02
1.682930203765337085e-02
1.135514197405021117e-02
1.521253306158310004e-02
1.285425202105069942e-02
1.717310734044577569e-02
1.660779745700036170e-02
1.311166327068152490e-02
1.726432028022301113e-02
1.505038633697342032e-02
1.307917888675408369e-02
1.569260747879391849e-02
1.826024094285005894e-02
1.576503346571661579e-02
1.111006391724606024e-02
1.350423151015805664e-02
1.655238669191183565e-02
1.551098488126673169e-02
1.079243218700998500e-02
1.837126426695062653e-02
1.343976269188248973e-02
1.319492048108594773e-02
1.479764531541150063e-02
1.048300729647638763e-02
1.378989419597914656e-02
1.504204480831411450e-02
1.362541804314651439e-02
1.422097131209432153e-02
1.251503449771051990e-02
2.262107507573885012e-02
1.213827560713343079e-02
1.774065423135745556e-02
2.264781410799546202e-02
9.589898094897205891e-03
1.736748118970590782e-02
1.332827742929207360e-02
1.281929810127152569e-02
1.111787562695426904e-02
1.563303144674521583e-02
1.312332482666683786e-02
1.508741939664878795e-02
1.382559375780512134e-02
1.653316958982031792e-02
1.913962459268447880e-02
1.141176121168732682e-02
1.215864810912398175e-02
1.563291982068470976e-02
1.388035914811419635e-02
1.514113923184870480e-02
1.021641371563075662e-02
2.157787330069327325e-02
1.226009830577967641e-02
1.233353132987531804e-02
1.206009206124888933e-02
1.347567878585950729e-02
1.621789425706732235e-02
1.381609615468706864e-02
1.863806576083903987e-02
1.197426896253181439e-02
1.703842972637450992e-02
1.855670655321917106e-02
1.241757783862890152e-02
1.638303387200770733e-02
1.325423136441656463e-02
1.177274037472736401e-02
1.523078997173299420e-02
1.843331136578801877e-02
1.640790516807477673e-02
2.101627947245079953e-02
1.188718354823642062e-02
1.609421271685257393e-02
1.529762058658024060e-02
1.504585068178446172e-02
1.377765099712000008e-02
1.388705225116348974e-02
1.424107721613787625e-02
1.813562277528585343e-02
1.328124266598817993e-02
1.103812616803534485e-02
1.946150558211492965e-02
1.095549738384639024e-02
1.429038609694471829e-02
1.665019100121817308e-02
1.174250142599103652e-02
1.465308084407723754e-02
1.339888888673687606e-02
1.177755164504931673e-02
2.191551740497704737e-02
1.187691252028752475e-02
1.283322608074138893e-02
1.529103696846778604e-02
1.323695861355116826e-02
1.771447057269026626e-02
1.153703512122079833e-02
1.298462908888452401e-02
1.286671728747171284e-02
2.037587431371654101e-02
1.918764429915925662e-02
9.675713746706532392e-03
1.433370190934829536e-02
1.802341944566210330e-02
1.927564177181925742e-02
1.689563985553355074e-02
1.682592812672922822e-02
1.566420294344383901e-02
1.814711747099956307e-02
1.506904619987067817e-02
1.502621576946694404e-02
1.721001411144712501e-02
1.140749723052939327e-02
1.173417956598360457e-02
1.839502921732233398e-02
1.647199783729291767e-02
1.139056725078524401e-02
1.191209240594035511e-02
1.195603891167328070e-02
1.714126398432386233e-02
1.131285691387057257e-02
1.761468748891967251e-02
1.613520124811254619e-02
1.142651710251418526e-02
1.268507438309271484e-02
1.470669157502274560e-02
1.532222542447381208e-02
1.793285373914232927e-02
1.401382558105979115e-02
2.061297434230893733e-02
1.981098136068887294e-02
1.502967916408584625e-02
1.569019793242387717e-02
1.527580131538003316e-02
1.493468894393287782e-02
1.956604678452580903e-02
1.071524512081334542e-02
1.190830484264937192e-02
1.261910690081691211e-02
1.465458574185862783e-02
1.080721163772571311e-02
1.592299529466656427e-02
1.289696890177649546e-02
1.852422105313616951e-02
1.120447769160122162e-02
1.253517862932587712e-02
2.023787964587137056e-02
1.580815307164148975e-02
1.526289664095642484e-02
1.068768745106585261e-02
1.363021043055712145e-02
1.253952591758084045e-02
1.056284760201703365e-02
1.695599134094047389e-02
1.515444572336946405e-02
1.373432571233387800e-02
1.375344559972316305e-02
1.092352627892978489e-02
1.688201453806104091e-02
1.842480178069766383e-02
1.372701637417755860e-02
1.505607466575492603e-02
1.596533242468087255e-02
1.222618799385002952e-02
1.428187420843957112e-02
2.163574963745634738e-02
1.378634355649555054e-02
1.704446973918349872e-02
1.690900388425103928e-02
1.054116257608623403e-02
1.489208058123364653e-02
1.368700902675423076e-02
1.383466937317223699e-02
1.201222487021991192e-02
1.162867564060665604e-02
1.135227773480886743e-02
1.938604272513069771e-02
1.331764875144733629e-02
2.199030093600531921e-02
1.654443902274399525e-02
1.409938887625775128e-02
1.181133368870618261e-02
1.605907869428030432e-02
1.488530697564549587e-02
1.150325323385437137e-02
1.300972546518741613e-02
1.236936590582455794e-02
1.112386460880631159e-02
1.693040352593574993e-02
1.213347891897637032e-02
1.489598737496722336e-02
1.423318209095908449e-02
1.581397830139991134e-02
1.602684788944302996e-02
1.599192078743350010e-02
1.087494053825653270e-02
1.212933594944293203e-02
1.575524689852558780e-02
1.227028608895261441e-02
1.473374853100603565e-02
1.539473186486847722e-02
1.121602009563549274e-02
1.776659135041022686e-02
1.245027214474728194e-02
2.097198582716849891e-02
1.797820118632678654e-02
1.133061692570738570e-02
1.424236479617907447e-02
1.710656180307906782e-02
1.305267543949112374e-02
1.777682561728133326e-02
1.286631214755749181e-02
1.088473917333553781e-02
1.552867651721956399e-02
1.367032649118274379e-02
1.251709314797848360e-02
1.234160082965823912e-02
1.574258042275594738e-02
1.160091344914197797e-02
1.499811693357558373e-02
1.299786757008086768e-02
2.122881338934781703e-02
1.825427114833183539e-02
1.742568019139953406e-02
1.244928867933986841e-02
1.208972483678286136e-02
1.613827879395632325e-02
1.379377129962866544e-02
2.056520839056116823e-02
1.732023798731519015e-02
1.655627934864062345e-02
1.864188225789531472e-02
1.063823230943897191e-02
2.125663015035875181e-02
1.202675828496746480e-02
1.281023002680747869e-02
1.177110583678717126e-02
1.268322673146038415e-02
1.434525964631372386e-02
1.318096041029456766e-02
1.252994379562780147e-02
1.842706151948819704e-02
1.164996936909615255e-02
1.449776969081970068e-02
1.714460883469101637e-02
1.409050675332185198e-02
1.520820288277990873e-02
1.385137740892014580e-02
1.639142622899583679e-02
1.198432949188057463e-02
1.214983229098109963e-02
1.584092614583224035e-02
1.234539864558481873e-02
1.459351051981389036e-02
1.104717628537957297e-02
2.197300414360800480e-02
1.139358494595807403e-02
1.236478274872493399e-02
1.275557145564505321e-02
1.654787981533445418e-02
1.202547307656063637e-02
1.635156485232258650e-02
1.457906234840602999e-02
1.052857321580857874e-02
1.901561630559620020e-02
1.301678952326024152e-02
1.380642269734849714e-02
1.721119578410226780e-02
1.250592455230159494e-02
1.127740612944996834e-02
1.858535856225412841e-02
1.101885995024096121e-02
1.743213738712667826e-02
2.144777870546543674e-02
1.685324937620089059e-02
2.022719267227007789e-02
1.278166112958831202e-02
1.066991589497792714e-02
1.190624430731979100e-02
1.984937987228946321e-02
1.550196949208929031e-02
1.021079249767681968e-02
1.727465858887955452e-02
1.299639393692542111e-02
1.124857124377281505e-02
1.743003416830810060e-02
1.339651324892915385e-02
1.402976324683874454e-02
1.645992497741022298e-02
1.902350028753707623e-02
1.385321382518903133e-02
1.120352043218231231e-02
2.125561250492613574e-02
1.590694712649567966e-02
1.279028523567109742e-02
1.259101408211708503e-02
2.029870703404471066e-02
1.382386178427483930e-02
1.077612154767848551e-02
1.011930947132887518e-02
1.133054414966265522e-02
1.697951721404256098e-02
1.668569639120179304e-02
1.345960621729952456e-02
1.483267236956406498e-02
1.820247195769161830e-02
1.193518381634944836e-02
1.672640413210910171e-02
1.483337992721800447e-02
9.979644631239070751e-03
2.088744245211887618e-02
1.936404225462515227e-02
1.954717896730567839e-02
1.564749530176914871e-02
1.789852275059625186e-02
1.656246702696123618e-02
1.056621132510709993e-02
1.975054647126253671e-02
1.243590937369537519e-02
1.421106820833936690e-02
1.313427286903148805e-02
1.028378893509684922e-02
1.172180016171137096e-02
1.194442641424681671e-02
1.068394339229587764e-02
1.396296241753539058e-02
1.468396682528225194e-02
1.229782676803842234e-02
1.336713932444355546e-02
1.502983793189524575e-02
1.260110207227853329e-02
1.465877879359114844e-02
1.318590300652627660e-02
1.201582062883291280e-02
1.863300944823051419e-02
2.315830200340668332e-02
1.308451466613280711e-02
1.455828917096366193e-02
1.583474130641376876e-02
1.431968073835881983e-02
1.114710875601987450e-02
1.609142622730946881e-02
1.667123848425272614e-02
1.887748376818748630e-02
1.211450663736785005e-02
1.598770093357010369e-02
1.232291105590839486e-02
1.500849296618395057e-02
1.211502691439425225e-02
1.507427742050532204e-02
1.615911387933155474e-02
1.543191910451524596e-02
1.673829695414111307e-02
1.055290981632439617e-02
2.152295987179464465e-02
2.082370620693529961e-02
1.354429289931935454e-02
1.346710610623075288e-02
1.184879497930552139e-02
1.634689863423863243e-02
1.020421432475879242e-02
1.117381087035501652e-02
1.791478754929176631e-02
1.171483908569873056e-02
1.551660967428508675e-02
1.403106963722786094e-02
1.630732862797812377e-02
1.368837481373569309e-02
1.391063563040598194e-02
1.414312613916848815e-02
1.238746514815583510e-02
2.074892511856940569e-02
1.697559845487969787e-02
1.622879330098883632e-02
1.218866412067032279e-02
1.700665107382093311e-02
1.235976868862778688e-02
1.151416579403346380e-02
1.436172748018388345e-02
1.258075199148545389e-02
1.892914978063395259e-02
1.314875400229892355e-02
1.708789108261810075e-02
1.345598277359444372e-02
1.344629600935543130e-02
1.171934846352546203e-02
2.105788876697820000e-02
1.336079419186247952e-02
9.469423515838570893e-03
1.310895818220383924e-02
1.768348388626511669e-02
1.602147027554895464e-02
1.532906915899390210e-02
1.623460128708945072e-02
1.255326134367620861e-02
1.645690263079191418e-02
1.614973289721671756e-02
1.810119766839057842e-02
1.351344390170824972e-02
1.370118143677245826e-02
1.113344984356735498e-02
1.528124477529446690e-02
1.484780875811159140e-02
1.188523667224211655e-02
1.585238330978688825e-02
1.755411048060817603e-02
1.155652101152282452e-02
1.330123588375592414e-02
1.724597531899557668e-02
1.608668879057706391e-02
1.294830379533004616e-02
1.171776915435251976e-02
1.101502685107044743e-02
1.634811864950588833e-02
1.085971772263161217e-02
1.757625255094499850e-02
1.683998546020665232e-02
1.336920342438180365e-02
1.819552260189613579e-02
1.772298243569442322e-02
1.267523615376803248e-02
1.843868076539684209e-02
1.398024445807732885e-02
1.326027852337902276e-02
1.166939717555687261e-02
1.103212626087410331e-02
1.644513028636715446e-02
1.241474767459774253e-02
1.747388135608463067e-02
1.687842168964820422e-02
1.444140703146151727e-02
1.772875482591573792e-02
1.802314104453073274e-02
1.364632099775306417e-02
1.306794611446749146e-02
1.136714959690293680e-02
1.357111703207236619e-02
1.257950626313686371e-02
1.024787640806973724e-02
1.168874520179041809e-02
1.144466786790281770e-02
1.730491897247882216e-02
1.470072144351464161e-02
2.315538793275226381e-02
1.201575496064205550e-02
1.857821059918571271e-02
1.034256971815557605e-02
1.195833017410231555e-02
1.120818125636699469e-02
1.406757227565430535e-02
1.123142525088074994e-02
1.556563830761950595e-02
1.624062775124937574e-02
2.015640829785017574e-02
1.536408193292992941e-02
1.375703324421972962e-02
1.089862134685120471e-02
1.157299760108201903e-02
1.701054980270921835e-02
1.115870437516666702e-02
1.674159171801081758e-02
2.029521670871145544e-02
1.764669858044590200e-02
1.532297914916172510e-02
1.369302926285037580e-02
1.447764972060441857e-02
1.819762801119534368e-02
1.337815692322355532e-02
1.602728102202036209e-02
1.167195709712634533e-02
1.598037593143414314e-02
1.525407479736945460e-02
1.140941598861355821e-02
1.121542246256213363e-02
1.224085312542586013e-02
1.436277104770275481e-02
1.214470032622377849e-02
1.889532369540292134e-02
1.135299668178518795e-02
1.426060114968683012e-02
1.369640042161862636e-02
1.236312036899461786e-02
1.446749501771682489e-02
2.031133459890685500e-02
1.073140619701990796e-02
1.221876928190870903e-02
1.677769902501272115e-02
1.724841818616043576e-02
1.876184350980297788e-02
1.186472609650035537e-02
1.241623691110652072e-02
1.671815234396456518e-02
1.677230936987511578e-02
1.293408486725364237e-02
1.399244980486172296e-02
1.625636105452127333e-02
1.618205033653324909e-02
1.064798607112410131e-02
1.247872697810539777e-02
1.201784979058380040e-02
1.077044178276037947e-02
1.205198059759486975e-02
1.895929978171950747e-02
1.281895397066593056e-02
1.734723689296199800e-02
1.250118954048039591e-02
1.932338488588269954e-02
9.921123835375914718e-03
1.447311174446205828e-02
2.081158320885279078e-02
1.139359079067076008e-02
1.462482136485093731e-02
1.110083601314049151e-02
1.602073483178040325e-02
1.113714230772158698e-02
1.428041373291266680e-02
1.285028223547377002e-02
1.452707732920183181e-02
1.387030632127653207e-02
1.873364474419084158e-02
1.427169518769139112e-02
1.346622710116207600e-02
1.782647143434540338e-02
1.251339040754828602e-02
1.577901247947016694e-02
1.221062787371068187e-02
1.527845073758340999e-02
1.937183299221473254e-02
1.176677023031200142e-02
1.126930371247064633e-02
1.199587650048972165e-02
1.358829540396333524e-02
1.895251801659494917e-02
1.457967083139627418e-02
1.699444079107173544e-02
1.751506793808446649e-02
1.119123819706169254e-02
1.835682268919103244e-02
1.134770495119098027e-02
1.899389260628087106e-02
1.567215607384098153e-02
1.497216931602449175e-02
1.648964608225012007e-02
1.333786084966551155e-02
1.635876238287894968e-02
2.012440865949335911e-02
1.737993406322896339e-02
1.599782727387252801e-02
1.940020547090209879e-02
1.147397835409597056e-02
1.240758438647576734e-02
1.574279608078868464e-02
1.202050368010529335e-02
1.293465572312835730e-02
1.765339006379418318e-02
1.275668868237245235e-02
1.526027504179042205e-02
1.136865065443318223e-02
1.778434282267241096e-02
1.250603097992050716e-02
1.602562720731254275e-02
1.023722621151756072e-02
1.407907803237329336e-02
1.433200873541956577e-02
1.161506447388288912e-02
1.625048878077761660e-02
1.964661221563268612e-02
2.075892452467012483e-02
1.132976720090164702e-02
2.043650909469857391e-02
1.069110127734829510e-02
1.819082039506289550e-02
1.282128634216481156e-02
1.161621520878864701e-02
1.258038912339401461e-02
1.463168154560107181e-02
1.483088143014665850e-02
1.413048894874363581e-02
1.175053020167912687e-02
1.145728980142515785e-02
1.560903993207082840e-02
1.485259315513143275e-02
2.108123898023220311e-02
1.135708580258709341e-02
1.372508090469659603e-02
1.893585688002868972e-02
1.387475123822154432e-02
1.374555077201644604e-02
1.477381379304650195e-02
1.883911763204626499e-02
1.257014447351167963e-02
1.356021078704572336e-02
1.250961887973605843e-02
1.537968132914246944e-02
1.688449643196093808e-02
1.761178916581609966e-02
1.544961356412705156e-02
1.889826385421802812e-02
1.341143401892308518e-02
1.358445343206957090e-02
1.588719875794331049e-02
1.475014346068381776e-02
1.118961402520640691e-02
1.260472366410524299e-02
1.157507687893441495e-02
1.412506222887366381e-02
1.313217669054450587e-02
1.831089541713890045e-02
1.074419850224384715e-02
1.632824597299220581e-02
1.519848385699107407e-02
1.452397570368080260e-02
1.753396292042452842e-02
1.693046565817402094e-02
1.093969428756720250e-02
1.540105801434454857e-02
1.323941904265985015e-02
1.531611977521848966e-02
1.111363375533533718e-02
1.476397654965594386e-02
1.080299140302609130e-02
1.608103447376263428e-02
1.113130609805657034e-02
1.632926070459431167e-02
1.866213062542115830e-02
1.052502417005073999e-02
1.876437094013799767e-02
1.058324373347022118e-02
1.552724856086390437e-02
2.163533370705880698e-02
1.140501447662901034e-02
1.123640261940251142e-02
1.351796727536580534e-02
1.786313297200553540e-02
1.661406970289758256e-02
1.040376718447733571e-02
1.494620227652784794e-02
1.884632303355110450e-02
1.296044653524636159e-02
1.238785187017216183e-02
1.558905067187932314e-02
1.507989526922026702e-02
1.765973188203695532e-02
1.688897886553297756e-02
1.193921406868963739e-02
1.431681381853833201e-02
1.982698615854677771e-02
1.574364330688649005e-02
1.214843770515844357e-02
1.434749519429082132e-02
1.351757332618061525e-02
1.282800188928245877e-02
2.015315160861214094e-02
1.059639434530268431e-02
2.277975577698637677e-02
1.136036467458279020e-02
1.082932410645295884e-02
1.185905605108333871e-02
1.161384097066852673e-02
1.659307032194146103e-02
1.726057380534917751e-02
1.658048376704529536e-02
1.679835989536559993e-02
1.242004472153390715e-02
1.177600116740815106e-02
1.849004505202811455e-02
1.633130713138980505e-02
1.684405908913536032e-02
1.536609110742556683e-02
2.073084337845298997e-02
1.010457370308978642e-02
1.185080906893327957e-02
1.475558648209748802e-02
9.997723141169173600e-03
1.260715518098776133e-02
1.463840542807609557e-02
1.029374605859367797e-02
1.775981071220983365e-02
1.514710156464507684e-02
1.073126952517827748e-02
1.072049489568232400e-02
1.531138377935109540e-02
1.753537880518180048e-02
1.475356103481462178e-02
1.408785701665316026e-02
1.119769253116820185e-02
1.403819092344077424e-02
1.465203370439638331e-02
1.071357664768846259e-02
1.606796248282410522e-02
1.260169140879405236e-02
1.460497066174881731e-02
1.215130901754835069e-02
1.085583015810698271e-02
1.499333643805630945e-02
1.925531295645072083e-02
1.706548020141768207e-02
1.536580625377470533e-02
1.723994640658876865e-02
1.106632846058608691e-02
2.234718397535861989e-02
1.177086196403448817e-02
1.682647275243126517e-02
1.329161939067260989e-02
1.108277974740357399e-02
2.143179390808078177e-02
1.154796113764670722e-02
1.508201899879024754e-02
1.554510904993577913e-02
1.887263406096237328e-02
1.724509364722554006e-02
1.627964983297669477e-02
1.493713419520578678e-02
1.368727367989563959e-02
1.678950579041943447e-02
1.537799510677953507e-02
1.284827231369806144e-02
1.250211989390029310e-02
1.174725747191845970e-02
1.106734362257690008e-02
1.824288714556188129e-02
1.179918379440197604e-02
1.594527794757549799e-02
1.255437211851223589e-02
1.531041900166921210e-02
1.166329800908905839e-02
1.097595998926044827e-02
1.215277427920696818e-02
2.283225053198489896e-02
1.584410641264813457e-02
1.201479525333320163e-02
1.152294034976649069e-02
1.464701720649191907e-02
1.522894113038414377e-02
1.771954365348687999e-02
1.267546973251315601e-02
1.558121695125647133e-02
1.533461079398940052e-02
1.457954928423912944e-02
1.887890452927781793e-02
1.496003275073337635e-02
1.180222172164255290e-02
1.738741204609500768e-02
2.071246299213366782e-02
1.830807441486059783e-02
1.114514591899867790e-02
1.152606953982670927e-02
1.226421059956972481e-02
1.691606368357176371e-02
1.298102507424757704e-02
1.339993627624468629e-02
1.513575339003028764e-02
1.246551533760484332e-02
1.249280691127371834e-02
2.148817248582884920e-02
1.269480053159887170e-02
1.773660743522839645e-02
1.380499525010259187e-02
1.215118499531075980e-02
2.097033633878034320e-02
1.481313670325770659e-02
1.982077930064440885e-02
1.627971048838361412e-02
1.629539041983713021e-02
1.099110452574642016e-02
1.812240506716392141e-02
1.209544104376264473e-02
1.467565764677852824e-02
1.212088398483551765e-02
1.109726761932104677e-02
1.703232667258611222e-02
1.896172395985376569e-02
1.682454132905722433e-02
1.664556161038016624e-02
1.496326328599609234e-02
1.708089649450786340e-02
1.244168360187182347e-02
1.226634267655602774e-02
1.015693768131903894e-02
1.536100305307303016e-02
1.467225941837710379e-02
1.960544448484571878e-02
2.026085631453064528e-02
1.933485372405768787e-02
1.179469402138313971e-02
1.198452607206114233e-02
1.478119510672420978e-02
1.346455215728478705e-02
1.196770462387955480e-02
1.784410797358901291e-02
1.726976260421617115e-02
1.046818151516220111e-02
1.649102449561049011e-02
1.143926433843805296e-02
1.537698423949249160e-02
1.226165960687524564e-02
1.168193820786216433e-02
1.268749192111487574e-02
1.988992172062975516e-02
1.973309856483268510e-02
1.444851089714757619e-02
1.300279541464988142e-02
1.295933440878443976e-02
1.346928760273591319e-02
1.981180862698270206e-02
1.244223537073899100e-02
1.391247020606445339e-02
1.847933118942263198e-02
1.293777253536934624e-02
1.410251106072535343e-02
1.089997425831290036e-02
1.305574052797214835e-02
2.176819482406303075e-02
1.668055602978760210e-02
1.788772534375326906e-02
1.439845111221110807e-02
1.502273703119913484e-02
1.742135580387271787e-02
1.521945109269792762e-02
1.534922563326965306e-02
1.069716771494837876e-02
1.550280853844970830e-02
1.417550007341851145e-02
1.254960838506330445e-02
1.520622207731292530e-02
1.162896797929247050e-02
1.460699179682806159e-02
1.103913594435792199e-02
1.308975664130662686e-02
1.549269879032771913e-02
1.521565721835971274e-02
1.284676712288407296e-02
1.357873771106857252e-02
1.395173854204811992e-02
1.151168997477128308e-02
1.533921961089890207e-02
1.748750554836897564e-02
1.664534630603189957e-02
1.568488064399359283e-02
1.610957805915566587e-02
1.434260632508074784e-02
1.460861355639420101e-02
1.239782605465009069e-02
1.553926724250370706e-02
1.813787031482733125e-02
1.115332695291698650e-02
1.577627011831955750e-02
1.256362060154856894e-02
1.163899473462753908e-02
1.698275467711615749e-02
1.702343471015449472e-02
1.442308666320371580e-02
1.872007239634307374e-02
1.142665074147763103e-02
1.503550463278491289e-02
1.671986435467301413e-02
1.336953177815305982e-02
1.275158425288594466e-02
1.395593736011688235e-02
1.488913221842574908e-02
1.505293089498727088e-02
1.964897048259545143e-02
1.298880167597779578e-02
1.423888719934882086e-02
1.152588342926044729e-02
1.343793275606799953e-02
1.296873143048973831e-02
1.370878265465791390e-02
1.561723170360695967e-02
1.666726353205716382e-02
1.149591315693025521e-02
1.835246156950326446e-02
1.273959938554430904e-02
1.403671416843466080e-02
1.536789493644258320e-02
1.181887400161284879e-02
1.229225353391230624e-02
1.422612646449136764e-02
1.526035962758096054e-02
1.677664815895965611e-02
1.798034830426328834e-02
1.353658320608730481e-02
1.497019303390023648e-02
1.188523304983363227e-02
1.351874593002944103e-02
1.390259468278692845e-02
1.797261359318233498e-02
1.105821630043457050e-02
1.861681958059852038e-02
1.273560353224983954e-02
1.014947311340546124e-02
1.820330112062371053e-02
1.097766757193949227e-02
1.371563030284583817e-02
1.944408905523611897e-02
1.794753851795924393e-02
2.234650707830138083e-02
1.109605820864115189e-02
1.373587220149874444e-02
1.679129602735740523e-02
1.236862702992863605e-02
1.771758086397307030e-02
1.214225493849324655e-02
1.169183729541672934e-02
1.158636716137685825e-02
1.167320574367089470e-02
1.386403142711639669e-02
1.262192154637858943e-02
1.108106152969415281e-02
1.510827279263907141e-02
1.521021260511498663e-02
2.048589042518253467e-02
1.236574349527208572e-02
1.782885344306917030e-02
1.230633263684810519e-02
1.519269607863957261e-02
1.140373311063105910e-02
1.336074350469707017e-02
1.710670923979207281e-02
1.579436425962696400e-02
1.130666767276584071e-02
1.302758846752127830e-02
1.358489391990580497e-02
1.732091450059641824e-02
1.897026449319658137e-02
1.280685564319958281e-02
1.313283720374830432e-02
1.122589719015842577e-02
1.439285915403798466e-02
1.556034885288684610e-02
1.349410526745484229e-02
1.130242919461718620e-02
1.438904326653328569e-02
1.419758311653779304e-02
1.612359367304677660e-02
1.528068775660995637e-02
1.173033136729246043e-02
1.356902922704741887e-02
1.206764317806530151e-02
2.275814677685644716e-02
1.396676054757725605e-02
1.816028649967349473e-02
1.128484676593101074e-02
1.187607942118956011e-02
1.641904536222738020e-02
1.699172263400944294e-02
1.873649187971274110e-02
1.396627873521949503e-02
2.149989183041001173e-02
1.599651311747371518e-02
1.163828119654136684e-02
1.326016479637506795e-02
1.829714003038485082e-02
1.638182917765879099e-02
1.135582220740619097e-02
1.746186648475039904e-02
1.207663239329756499e-02
1.508727008055313346e-02
1.653927107690836285e-02
1.229156302778183774e-02
1.540377699221309737e-02
1.238628994585661350e-02
1.635387415738384642e-02
1.116391011495857996e-02
1.186106858658341617e-02
1.246422934864965804e-02
1.455442443226509508e-02
1.468287987859048793e-02
1.244788246355305050e-02
1.326401656211464997e-02
1.086791370439587658e-02
1.625775086720984697e-02
1.597342693799344571e-02
1.239604681322947939e-02
1.751538405073974070e-02
1.483476558166696435e-02
1.719213534670419041e-02
1.219274377217516477e-02
1.242578048956061165e-02
1.765102657616127169e-02
1.945408410038651503e-02
9.752383473099038996e-03
1.634905642483761024e-02
1.633354052271851486e-02
1.851538352880657823e-02
1.164864441234975644e-02
1.715706445484715958e-02
1.385044466185131329e-02
1.385061203005769070e-02
1.185993875880804460e-02
1.379159383441785902e-02
1.170399195834564456e-02
1.166357276348439775e-02
1.139391239558515401e-02
1.347592570426084380e-02
1.920822793618481850e-02
1.986496456045017123e-02
1.435979348737709271e-02
1.146091581800262257e-02
1.641404860478395955e-02
1.044418634555899575e-02
1.212265232752674123e-02
1.841993651729936787e-02
1.494320077958491422e-02
1.825090555786382240e-02
1.855499104656987974e-02
1.053015278447993336e-02
1.950706314589045753e-02
1.781695791191831302e-02
1.216473747122459592e-02
1.388019712611143763e-02
1.071338040407851522e-02
1.698149813576896316e-02
1.475013833793628604e-02
1.299701573006725730e-02
1.274735750761454844e-02
1.631204464503521745e-02
1.879841768562748316e-02
1.293821881831891396e-02
1.385246344726875911e-02
1.275880952490021647e-02
1.304142622619341996e-02
1.683053807328532825e-02
1.814945196626696622e-02
1.401836784498300403e-02
1.148605140650076767e-02
1.588427053035285086e-02
1.592135225272417465e-02
1.212087885145413102e-02
1.825790908479940633e-02
1.626876056350373689e-02
1.648813297782120157e-02
1.684718919864225395e-02
1.300023808744362949e-02
1.343451053884697766e-02
1.195033496356323610e-02
1.323201291782760691e-02
1.076381652284641444e-02
1.381140506602515639e-02
1.027529224792170237e-02
1.393084360716304038e-02
1.472912733979092614e-02
1.164544596548439115e-02
1.108590912178875065e-02
2.054044354595857547e-02
1.568330778683410531e-02
1.450029937825617066e-02
1.353318622917903946e-02
1.269639092886423737e-02
1.558813030715100467e-02
1.338672632720175337e-02
1.168067066566411127e-02
2.041212234860992347e-02
2.036250352179522216e-02
1.346176689791944714e-02
1.765748910643016867e-02
1.354088634102171285e-02
1.684903998776673961e-02
1.777945590035079348e-02
1.073580211809402329e-02
1.199478125506062143e-02
1.176705807900349857e-02
1.028967677121145688e-02
1.722437066345858248e-02
1.211027740500080462e-02
2.150725695272215354e-02
1.325921821606959594e-02
1.115173291181358745e-02
1.272958466142876111e-02
1.172867170604693920e-02
9.936581712106096198e-03
1.206558786886305357e-02
1.226650292760803063e-02
1.723126025769369796e-02
1.461914395477245665e-02
1.750530167855346431e-02
1.643925082267924664e-02
1.659552149647974817e-02
1.268547779702672296e-02
1.209576615426630197e-02
1.947205326379128354e-02
1.600264487303074135e-02
1.290236476458089809e-02
1.427573834269446618e-02
1.551173861712909496e-02
1.073929965060489364e-02
1.128801472317632684e-02
1.915173783664467222e-02
1.222292054978016407e-02
2.026092107242569162e-02
1.369963480552549573e-02
1.493733740062452853e-02
1.218094219367277242e-02
1.186011695688793388e-02
1.277148856458645843e-02
1.375459918743310306e-02
1.195851430312397379e-02
1.799592064752833509e-02
1.103537760353172359e-02
1.682266736706319876e-02
1.426043644135133182e-02
1.365271811511128974e-02
1.267053559375153071e-02
2.110930579269282292e-02
1.813140258462878074e-02
1.682255719207570444e-02
2.016457086280848410e-02
1.429448449925982412e-02
1.497423842711773090e-02
1.251541737343259131e-02
1.112860327507789182e-02
1.409019501539524044e-02
1.875614963794666745e-02
1.181631922421408354e-02
1.287731743216585789e-02
1.234763642270345074e-02
1.423917419405049123e-02
1.169045634063695105e-02
1.269296300064026717e-02
1.199760978488156708e-02
1.977540479269199181e-02
1.098638863186351955e-02
1.789866244571725051e-02
1.826301934245525005e-02
1.306697606052781291e-02
1.659234214893287596e-02
2.229025244274687734e-02
1.220083848992897790e-02
1.362100771780158648e-02
1.633506149549918129e-02
1.408372529597506917e-02
1.060121033275294652e-02
1.328643026975162567e-02
1.947293010637840549e-02
1.091184195291563901e-02
1.345665440695692494e-02
1.114673696137607334e-02
1.363659291589547351e-02
1.606418932875436356e-02
1.608744929374836263e-02
1.663265105891467699e-02
1.205676536581085090e-02
1.786378690648041112e-02
1.283657004502186672e-02
1.105244982793637809e-02
1.883804364448804503e-02
1.109715583048069901e-02
1.132364460973531162e-02
1.219030733531778488e-02
1.416987767855348856e-02
1.949471077246739403e-02
1.684661345642102237e-02
1.187562004406003680e-02
1.189358655115946295e-02
1.408508863874471939e-02
1.719954453513675152e-02
1.241916165504025615e-02
1.539357735340438071e-02
1.802334410502251516e-02
1.843021129208777253e-02
1.461891850531793491e-02
1.592106350730307374e-02
1.218065760869710412e-02
1.386998851133058874e-02
1.482633696286936309e-02
1.756266556238891829e-02
1.090792188576325539e-02
1.425300014761959888e-02
1.796067250895688749e-02
1.355995653819533353e-02
1.221616895200445391e-02
1.138535927140398724e-02
1.661494566383273086e-02
1.477089570933093343e-02
1.120734759926578228e-02
1.817080008530669311e-02
1.594461995015189482e-02
1.096167669019114735e-02
1.093718594492915086e-02
1.447582945034564528e-02
1.577551892842163350e-02
1.786832500414811675e-02
1.851253806543590175e-02
1.441056194064052609e-02
1.703159876801735306e-02
1.295901084693835102e-02
1.794992178815829620e-02
1.079670563486952173e-02
1.235040349245605795e-02
1.974285644859025135e-02
1.306059616579595406e-02
1.241810140199172546e-02
1.296477448511501596e-02
1.807897269073344138e-02
2.056235632488723208e-02
1.896017944568575975e-02
1.104791084906414644e-02
1.326801237630834129e-02
1.116057944893213486e-02
1.403816643685878995e-02
1.768174297881131007e-02
1.746361455152828368e-02
1.668782771647578378e-02
1.426835590780953233e-02
1.216692948129710627e-02
1.372886551448118664e-02
1.306280831039952073e-02
1.097290869194327695e-02
1.398508177271687303e-02
1.006296804406824584e-02
1.175790127598562787e-02
1.301492245591387431e-02
1.285368428997366030e-02
1.490470505423777126e-02
1.804327147715945046e-02
1.797532442172941614e-02
1.490300687342094310e-02
1.628176892549765276e-02
1.543014308064108442e-02
1.951279056190782790e-02
1.318214507580980910e-02
1.636593582729448104e-02
1.345825676835693541e-02
2.032649553056023461e-02
1.297443807465376020e-02
1.503034885651016728e-02
1.215315857048504533e-02
1.489060370564307401e-02
1.097682535181897928e-02
1.266071774707155928e-02
1.669331148048538993e-02
1.541422766974148706e-02
1.300700698076995288e-02
1.764397311285775816e-02
1.961812084405795131e-02
1.423469994362691615e-02
1.180687550290451804e-02
1.707624679261188216e-02
1.859633900035995158e-02
1.512527695480225809e-02
2.318134182229847351e-02
1.223408079866139531e-02
1.630172143291158671e-02
1.485047281729690027e-02
1.236707101778248760e-02
1.994451490271145766e-02
1.272568081070621360e-02
1.332656566035711476e-02
1.759271452419819415e-02
1.322639037388783842e-02
1.152599913844262747e-02
1.196260000597312509e-02
1.759895773819425413e-02
1.270925126298787233e-02
1.504134251590269478e-02
1.111730777192598309e-02
1.215327043809064089e-02
1.079969264536810927e-02
1.553665298900749892e-02
1.898190791785830944e-02
1.811477677906361827e-02
1.696584887839125422e-02
1.973628397157911607e-02
1.294717824298711843e-02
1.723175760350142971e-02
1.251012669039577863e-02
1.532565413799605314e-02
1.763998641050384952e-02
1.837857915769111616e-02
1.242502181244857160e-02
1.471735425292811095e-02
1.643898626988424261e-02
1.530352421910069483e-02
1.661736190193049967e-02
1.344660279523038349e-02
1.724953149791899620e-02
1.338293140392016189e-02
9.849039109484532956e-03
1.295421459935208741e-02
1.259528053473324416e-02
1.182183264609521292e-02
1.597045539859087704e-02
1.083149221667423050e-02
2.247596040889843216e-02
1.517904743338754914e-02
1.971136366182804633e-02
1.574570387412646544e-02
1.527616210790375129e-02
1.535582237629606883e-02
1.823485352460868514e-02
1.629885624371332775e-02
1.044763334939685824e-02
1.633695273320817654e-02
1.254082155889180150e-02
1.368546738037276778e-02
1.117396614717296698e-02
1.560317329082527849e-02
1.309829596644379590e-02
1.407819131134749324e-02
1.244020135656822602e-02
1.728379925771147962e-02
2.065793717598590762e-02
1.393674591234461690e-02
1.115225121030921640e-02
1.419435087689904784e-02
1.342846755046284146e-02
1.592130903073096793e-02
1.750557074459541118e-02
1.316300196951503132e-02
1.790160927872919139e-02
1.513055126315560051e-02
1.889489038353150963e-02
1.747247135683627217e-02
1.608959637636292461e-02
1.130031658033771834e-02
1.280889476327944088e-02
1.236173767246450533e-02
1.430513866265573086e-02
1.497618473950479423e-02
2.075522540453064724e-02
1.110282080336161617e-02
1.356135175982348118e-02
1.665972977789670351e-02
1.221841318401900578e-02
1.162679808260804609e-02
1.086046158011105822e-02
1.157392479071727917e-02
1.125600824233477862e-02
1.368416344625264514e-02
1.422522050883109901e-02
1.312004069191369249e-02
2.333280077896282556e-02
1.287112934092882188e-02
1.654295604278066545e-02
1.208029237344446227e-02
2.008324946179973480e-02
1.709574803213637084e-02
1.112305033165866645e-02
1.269040616471711624e-02
1.341889683633734620e-02
1.084101861924601992e-02
1.705141479707192320e-02
1.225693702099031612e-02
1.593219270835535828e-02
2.075831991161666834e-02
1.559698586061131209e-02
1.501874459561328146e-02
1.049694692629150015e-02
1.452851022996329289e-02
1.761561463838909325e-02
1.892111019441955477e-02
1.236460545592254698e-02
1.580567166626267728e-02
1.658881865929193178e-02
1.509077089048060927e-02
1.172517196808118070e-02
1.120089850960798161e-02
2.022361761153032567e-02
1.184604463521604645e-02
1.478774773424534894e-02
1.204059005539936424e-02
1.387369411648317619e-02
1.993395770515873910e-02
1.751767424866559897e-02
1.436667037720290585e-02
1.474437883344414946e-02
1.194965244852124603e-02
1.591566022942153547e-02
1.331041672138430498e-02
1.141886803990949106e-02
1.878346842708386588e-02
1.264661994615615126e-02
1.486975450622410322e-02
1.523915759574595574e-02
1.848374485038253856e-02
1.489653950070993216e-02
1.658917508833296361e-02
1.366590405610670911e-02
1.656898751238861101e-02
1.341596804559230804e-02
1.522238783645041282e-02
1.239111835229209091e-02
1.636353758435332706e-02
1.336829242010384444e-02
1.410221508330661289e-02
1.116307374323311646e-02
1.598725397518152569e-02
1.177144801040347355e-02
1.226917976440455860e-02
1.579781550824099767e-02
1.379771702749313378e-02
1.167748140493668485e-02
1.510167179966859230e-02
1.026640132767030547e-02
1.168671380972818863e-02
1.647177072004582521e-02
1.215825556720652456e-02
1.314243373155449257e-02
1.744330349756953447e-02
1.678445640662459826e-02
2.040911427256675292e-02
1.552089348552454506e-02
1.481888759541610812e-02
1.102402602746729507e-02
1.708094305404841973e-02
1.335986905752445386e-02
1.629610490227462183e-02
1.736962634573741004e-02
1.119134588968817914e-02
1.192340718989726156e-02
1.134532282740569747e-02
1.468342673018133149e-02
1.400231579026969819e-02
9.979746097806045657e-03
1.147601057277911063e-02
2.031614153042959892e-02
1.467699940717512308e-02
1.391880908045151077e-02
2.076969676296974709e-02
1.925978966503580359e-02
1.808241520097891852e-02
1.152470842818323349e-02
1.897686284889213426e-02
1.356872842356127151e-02
1.328159954272747911e-02
1.064434848376549780e-02
1.319067235002865934e-02
1.390435269966563969e-02
1.188919565757329613e-02
1.647247512010560633e-02
1.614766609967194233e-02
1.220156489968665658e-02
1.801793730032458241e-02
1.409120049303264066e-02
1.915386615023681460e-02
1.274142091812385802e-02
1.102815166916087941e-02
2.004801978820686115e-02
1.458410722159922401e-02
1.639356296560659509e-02
1.569516069997123342e-02
1.328986061500941895e-02
1.215869428791310769e-02
1.669874494009543353e-02
1.202567120490261043e-02
1.090881127382961786e-02
1.241135574328938208e-02
1.717891025812381955e-02
1.701274006780439940e-02
1.570688099018802131e-02
1.141839267302768857e-02
1.144386209081452166e-02
1.328737850766661954e-02
1.177437262230267637e-02
1.433365807140926651e-02
1.475323089640867558e-02
1.492259608518620162e-02
2.189371435164830237e-02
1.762770918284925492e-02
1.858157335051385806e-02
1.179334033353357514e-02
1.361620939681748577e-02
1.775288059080337710e-02
1.174342232018171783e-02
1.191548431754668735e-02
1.103358703597634438e-02
1.208256703253335340e-02
1.803315912131095433e-02
1.124457940801121270e-02
1.777015545951002307e-02
1.777622139253873246e-02
1.201565147922756260e-02
1.577627167233205951e-02
1.768546645619512026e-02
1.498965961414069903e-02
1.624594652996180777e-02
1.366191914533707030e-02
1.361504284868780834e-02
1.418270005199373518e-02
1.380019654262790163e-02
1.317359595176434417e-02
1.221719366930032469e-02
1.603882411160947874e-02
1.305701761933780736e-02
1.448402030268741703e-02
2.321541515126041011e-02
1.797033115438259609e-02
1.014664865651931924e-02
1.970045313646551222e-02
1.660790827280680948e-02
1.481403876808434772e-02
1.445572463036737254e-02
1.007350752958144878e-02
1.356452914325279036e-02
1.451055836851639080e-02
1.703952479923245833e-02
1.351577047278498811e-02
1.723114074896106573e-02
1.511983668644584222e-02
1.169023995462470378e-02
1.133578348077321496e-02
1.553692354841129664e-02
1.134846931769881162e-02
1.537538040582797638e-02
1.220284434576165630e-02
1.190010990540665836e-02
1.370862314419390993e-02
1.553311640511020886e-02
1.488423387665546715e-02
1.242892783194038744e-02
1.842542169098723703e-02
1.407081532785253719e-02
1.094916789879068347e-02
1.362559641190713711e-02
1.973185927621054492e-02
1.157187908102780965e-02
1.358447494916650844e-02
1.796788616246611237e-02
1.627941022387180414e-02
1.600410715186928456e-02
1.604189405043143779e-02
1.110662286886757166e-02
1.790941786454916529e-02
9.944342522319460365e-03
1.736089597048662281e-02
1.693473397085271115e-02
1.370347505896171714e-02
1.745233008037433420e-02
1.125068323161670242e-02
1.426992057143344761e-02
1.626412885589501034e-02
1.251119264784697482e-02
1.156000384799299799e-02
1.406173106179209320e-02
1.702102464669780213e-02
1.129055670608264395e-02
1.165419200406242646e-02
1.230182051949671451e-02
1.508123598958979739e-02
1.572705498690177284e-02
2.014169266182855300e-02
1.492091274742171625e-02
1.874907216162097212e-02
1.266631176521981761e-02
1.275818979358170346e-02
1.728913404778770202e-02
1.524918928530041851e-02
1.323440851764895454e-02
1.342747432498907732e-02
1.211026818782556802e-02
1.004508722397977685e-02
1.632512537119076845e-02
1.285564136038461203e-02
1.266185541540273962e-02
1.755524648471779026e-02
1.748305531560520598e-02
1.630027567143155220e-02
1.310004542053028187e-02
2.151765593321264269e-02
1.584016389747111564e-02
1.096324814490570732e-02
2.186914487197122448e-02
1.338817274590881068e-02
1.646338867584482002e-02
1.224985042302428190e-02
1.263732628287291167e-02
1.328577655367290875e-02
1.307680033331404257e-02
1.631619107395143597e-02
1.292442606209537846e-02
1.581853079065240197e-02
1.163704005593768631e-02
1.575129466849647941e-02
1.414475352308278144e-02
1.332159696200213572e-02
1.255226472712361527e-02
1.850127366380460714e-02
1.873206549529063403e-02
1.043087805026088680e-02
1.983101899585354433e-02
1.497294899649975752e-02
1.154018435869014203e-02
1.308215838810178333e-02
1.727553961487049428e-02
1.263510058316014151e-02
1.432381500152940523e-02
2.487624966306611896e-02
1.304207651541205992e-02
1.077141596249138814e-02
1.722913556686206382e-02
1.106811267742955664e-02
1.739966904667109016e-02
1.705260285768009365e-02
1.948951408926746787e-02
1.191012024936220944e-02
1.224365004745909050e-02
1.233070266103261647e-02
2.385435625680595861e-02
1.316625028170821665e-02
1.445848680588679436e-02
1.190214976367612310e-02
1.439173862650006130e-02
2.192944537653468418e-02
1.270740381781582107e-02
1.166334759617703581e-02
1.309491509717169988e-02
1.898244919721039925e-02
1.570718569321574720e-02
1.237759596454190980e-02
1.067177487421111862e-02
1.458571246495329876e-02
2.027324505499497609e-02
1.152487156213143765e-02
1.325168446310698300e-02
1.695636062415073475e-02
1.346819196900458926e-02
1.180806199409162663e-02
1.124110275996704350e-02
1.245486276081111954e-02
1.548123565903580801e-02
1.747971569241932310e-02
1.366467267430968024e-02
1.434184031268925796e-02
1.354555794440420735e-02
1.964001038432841573e-02
1.216529938693086677e-02
1.392837456126880258e-02
1.581192462085889705e-02
1.103696703649220678e-02
2.082388140092383821e-02
1.602616718446370214e-02
1.307869802985806018e-02
1.050946869807869999e-02
1.340906673868358379e-02
1.942288101117195520e-02
2.080749047891322645e-02
1.783546400645988350e-02
1.776433433299148823e-02
1.171649291775311505e-02
1.906839569695256698e-02
1.144667405996541154e-02
1.242513837060222129e-02
1.363894116170560888e-02
1.155233558480361911e-02
1.446770034284280970e-02
1.219484005167462311e-02
2.207851230150442712e-02
1.465963324900571019e-02
1.756271445677884402e-02
1.271066212012825214e-02
1.491175019502424814e-02
1.425037215232258236e-02
1.101298449342708041e-02
1.809796034232585837e-02
1.627077183389324944e-02
1.409548037841562573e-02
1.094395132853234753e-02
1.899622986476254272e-02
1.026233703015489926e-02
1.438742083895205859e-02
1.337030433075481195e-02
1.921511232755407361e-02
1.093781150320501279e-02
1.356244577235690696e-02
1.444353653040392205e-02
1.314452664955162095e-02
2.078748903678581672e-02
1.621735389467135469e-02
1.584392051571678617e-02
9.901376397465355694e-03
1.382621069665262992e-02
1.445835941398110336e-02
1.067989344300512324e-02
1.719619108388267814e-02
1.571453650754522924e-02
1.583312324072994048e-02
1.000640401112273814e-02
2.080155008850831377e-02
1.228628844546625354e-02
1.239613952535473240e-02
1.573775393151030655e-02
1.971856404530861195e-02
1.300881201798573250e-02
1.110552373910725366e-02
1.659167742968367665e-02
1.303125870273302844e-02
1.382403636541196246e-02
1.358680618481050706e-02
1.670556887422347536e-02
1.807256717923111378e-02
1.087974296969600879e-02
1.234511214861216954e-02
1.609993024383105098e-02
1.705340591790141525e-02
1.648917319942069803e-02
1.658276996111743284e-02
1.174690226034857780e-02
1.601650873842561107e-02
1.694670159097860784e-02
1.201884889147528807e-02
1.418905882260793061e-02
1.439761739215236758e-02
1.178079212118368635e-02
1.203075857381941116e-02
1.251283010303497201e-02
1.463843498173680868e-02
9.149797877754597616e-03
1.661158292186640240e-02
1.734957671675013691e-02
1.417800271432487214e-02
1.259735989365914910e-02
1.103316053786800206e-02
1.648216819256953514e-02
1.630700665429088425e-02
1.142485503204307418e-02
1.439934757655061959e-02
1.504715760008806802e-02
1.647876074068801988e-02
1.255761952539838355e-02
1.117544170119799674e-02
1.837118630501530236e-02
2.123317400633950580e-02
1.603054504763534727e-02
1.334992523140088316e-02
1.585883027291856706e-02
1.175446975125156446e-02
1.187617970425685135e-02
1.636508764518140868e-02
1.649192745535088545e-02
1.411715822027564959e-02
1.216323723550918889e-02
1.625693098951527804e-02
1.268157031446998095e-02
1.704820978844187596e-02
1.883298334723804146e-02
1.138570462203153388e-02
1.229042337777867810e-02
1.785431434526235650e-02
1.463431176978180481e-02
1.545870351235723028e-02
1.353747180470415978e-02
1.800258473233856682e-02
1.120614850466336576e-02
1.793596179146994540e-02
1.616159525675553432e-02
1.517857672113770429e-02
1.620221225311979651e-02
1.659851524964367497e-02
1.670300838381405528e-02
1.617281066690318125e-02
1.518047572230021847e-02
1.615798310602487020e-02
1.702428395074412348e-02
1.386592349659376833e-02
1.612232769450569481e-02
1.255840080113412860e-02
1.734706489859297318e-02
1.251136943985808880e-02
1.070298397681269248e-02
1.755132477395204837e-02
1.084360185457608483e-02
1.169276329196744860e-02
1.393266866813858140e-02
1.149720864778836817e-02
1.450517093810735347e-02


==> my_figs/Learningcurve/train_loss_history.txt <==
1.317041814327239990e-01
1.179409772157669067e-01
1.192710101604461670e-01
1.133593246340751648e-01
1.017940938472747803e-01
1.054154932498931885e-01
9.385795146226882935e-02
8.106201887130737305e-02
8.520735800266265869e-02
7.116831094026565552e-02
7.139636576175689697e-02
6.189030781388282776e-02
5.935049057006835938e-02
5.381651222705841064e-02
5.757065117359161377e-02
4.982780665159225464e-02
5.466620624065399170e-02
4.957079887390136719e-02
5.695262551307678223e-02
5.640438571572303772e-02
6.258438527584075928e-02
5.767478793859481812e-02
5.340907722711563110e-02
5.529344081878662109e-02
5.657849088311195374e-02
4.715782403945922852e-02
5.168458074331283569e-02
5.028127133846282959e-02
4.975257441401481628e-02
5.098192393779754639e-02
5.448727682232856750e-02
5.281934887170791626e-02
5.377022176980972290e-02
4.952143132686614990e-02
4.704625904560089111e-02
5.225815251469612122e-02
5.300522968173027039e-02
5.119133368134498596e-02
5.190175026655197144e-02
5.082441121339797974e-02
4.786000400781631470e-02
5.452979356050491333e-02
5.273690074682235718e-02
5.158417671918869019e-02
5.008558556437492371e-02
5.199057981371879578e-02
4.874657467007637024e-02
4.794854670763015747e-02
4.873032122850418091e-02
4.944976791739463806e-02
4.930173605680465698e-02
4.970612376928329468e-02
5.183848738670349121e-02
5.487310141324996948e-02
4.964502155780792236e-02
4.861525818705558777e-02
4.489351063966751099e-02
4.979020357131958008e-02
4.958356916904449463e-02
5.403614789247512817e-02
4.594084993004798889e-02
5.201828479766845703e-02
4.933799058198928833e-02
5.138240009546279907e-02
4.994558915495872498e-02
5.348850041627883911e-02
4.832759872078895569e-02
5.167816951870918274e-02
5.086740478873252869e-02
4.885105788707733154e-02
4.873818904161453247e-02
5.005829781293869019e-02
5.269043147563934326e-02
4.659532010555267334e-02
5.226871371269226074e-02
4.922313988208770752e-02
5.382593721151351929e-02
4.863085597753524780e-02
4.694111645221710205e-02
5.269195511937141418e-02
5.027522891759872437e-02
5.057030916213989258e-02
4.645957052707672119e-02
5.158199369907379150e-02
5.393277481198310852e-02
4.948841780424118042e-02
5.297915637493133545e-02
5.027598515152931213e-02
4.817159473896026611e-02
4.575954005122184753e-02
5.000088736414909363e-02
4.906340688467025757e-02
5.300310254096984863e-02
5.358432233333587646e-02
4.901202395558357239e-02
5.360817909240722656e-02
4.787927865982055664e-02
4.771505668759346008e-02
4.982798546552658081e-02
4.865553975105285645e-02
5.119502544403076172e-02
5.185399204492568970e-02
4.638081789016723633e-02
5.036851763725280762e-02
5.286759138107299805e-02
5.016656592488288879e-02
4.726137220859527588e-02
4.952117055654525757e-02
4.977358877658843994e-02
4.661881923675537109e-02
5.119724571704864502e-02
4.654815793037414551e-02
4.981550946831703186e-02
5.476821959018707275e-02
5.377776548266410828e-02
4.824238270521163940e-02
5.278521776199340820e-02
4.955919831991195679e-02
5.127986520528793335e-02
4.752708971500396729e-02
4.895729199051856995e-02
5.193441361188888550e-02
5.332481861114501953e-02
4.956841468811035156e-02
4.801699891686439514e-02
5.625625327229499817e-02
5.164389684796333313e-02
4.625767096877098083e-02
5.019274726510047913e-02
4.567678272724151611e-02
5.202485620975494385e-02
4.736341163516044617e-02
5.147280544042587280e-02
4.826095700263977051e-02
5.209890753030776978e-02
4.681532457470893860e-02
4.906254261732101440e-02
4.840744286775588989e-02
5.003842711448669434e-02
5.107828229665756226e-02
4.821351915597915649e-02
4.940848797559738159e-02
5.201531574130058289e-02
5.431188642978668213e-02
4.826326668262481689e-02
4.943019151687622070e-02
5.454371869564056396e-02
5.111647769808769226e-02
5.287083610892295837e-02
5.114224180579185486e-02
5.031163617968559265e-02
5.038787797093391418e-02
5.232971534132957458e-02
5.163944512605667114e-02
4.776009544730186462e-02
4.706612974405288696e-02
4.571635276079177856e-02
4.577122628688812256e-02
5.479674786329269409e-02
4.498079046607017517e-02
4.950323700904846191e-02
5.098639428615570068e-02
5.291545391082763672e-02
4.694615304470062256e-02
4.732873290777206421e-02
5.106388777494430542e-02
5.096137151122093201e-02
5.215242505073547363e-02
5.157171562314033508e-02
4.717499390244483948e-02
5.276281014084815979e-02
4.970612749457359314e-02
4.964902251958847046e-02
4.876799136400222778e-02
4.742316901683807373e-02
4.853845760226249695e-02
5.284633114933967590e-02
4.604725912213325500e-02
5.561806261539459229e-02
4.819712787866592407e-02
4.986938089132308960e-02
5.519716441631317139e-02
4.488243162631988525e-02
4.981832206249237061e-02
5.098739266395568848e-02
4.867776483297348022e-02
5.197827890515327454e-02
5.206822231411933899e-02
4.751585423946380615e-02
5.001360177993774414e-02
5.265954509377479553e-02
4.977927356958389282e-02
5.232514441013336182e-02
5.011949688196182251e-02
4.791736602783203125e-02
5.178520455956459045e-02
4.492978751659393311e-02
4.578857868909835815e-02
5.038080364465713501e-02
5.305967479944229126e-02
4.855468869209289551e-02
5.199238657951354980e-02
5.337895452976226807e-02
5.037024617195129395e-02
5.133737996220588684e-02
4.956928640604019165e-02
5.011827871203422546e-02
5.036320537328720093e-02
4.879576712846755981e-02
5.293978378176689148e-02
4.936658591032028198e-02
5.253547802567481995e-02
5.067947506904602051e-02
5.022866651415824890e-02
4.824583232402801514e-02
4.945844039320945740e-02
4.215206205844879150e-02
5.017935484647750854e-02
4.963187128305435181e-02
4.773698002099990845e-02
4.651492089033126831e-02
5.397042259573936462e-02
5.300353467464447021e-02
5.024466291069984436e-02
4.654126614332199097e-02
5.226471275091171265e-02
4.645560681819915771e-02
4.763112962245941162e-02
4.671660810708999634e-02
4.630538076162338257e-02
5.292978510260581970e-02
4.889685288071632385e-02
5.234061926603317261e-02
5.072133243083953857e-02
4.863751307129859924e-02
5.136958509683609009e-02
4.826572164893150330e-02
5.075518786907196045e-02
4.972983896732330322e-02
5.244753882288932800e-02
4.635909199714660645e-02
5.023741722106933594e-02
5.446152761578559875e-02
4.665960371494293213e-02
4.660347476601600647e-02
5.079476907849311829e-02
4.630623012781143188e-02
5.232897400856018066e-02
5.041038244962692261e-02
4.961998015642166138e-02
4.952260106801986694e-02
4.808746278285980225e-02
4.499765485525131226e-02
5.211409926414489746e-02
5.388123542070388794e-02
5.101253092288970947e-02
4.991197213530540466e-02
5.104524642229080200e-02
5.074790120124816895e-02
5.042120069265365601e-02
4.922727495431900024e-02
5.247469991445541382e-02
4.692235589027404785e-02
5.044982209801673889e-02
5.099703371524810791e-02
5.010827630758285522e-02
5.428119003772735596e-02
4.632267728447914124e-02
5.157912150025367737e-02
4.953620582818984985e-02
5.471697077155113220e-02
4.426635801792144775e-02
5.095549300312995911e-02
4.546243324875831604e-02
5.187574028968811035e-02
4.997698217630386353e-02
4.959164559841156006e-02
5.192437022924423218e-02
4.778978973627090454e-02
4.765767231583595276e-02
4.996844753623008728e-02
4.846509173512458801e-02
4.639076441526412964e-02
5.020326375961303711e-02
5.233269184827804565e-02
4.925921559333801270e-02
5.166747421026229858e-02
5.333474650979042053e-02
5.059569329023361206e-02
4.874860495328903198e-02
4.908527433872222900e-02
4.998707771301269531e-02
5.257831513881683350e-02
5.065280199050903320e-02
4.713974893093109131e-02
5.133723467588424683e-02
4.844794422388076782e-02
4.722283780574798584e-02
5.057596415281295776e-02
4.805275425314903259e-02
4.634592682123184204e-02
5.020344257354736328e-02
4.926256835460662842e-02
5.295479297637939453e-02
5.134709551930427551e-02
4.979110136628150940e-02
4.921172186732292175e-02
4.821669310331344604e-02
4.764393717050552368e-02
5.133767426013946533e-02
5.040756613016128540e-02
4.740292578935623169e-02
4.708341136574745178e-02
4.594082757830619812e-02
5.789151787757873535e-02
4.882195591926574707e-02
4.809753596782684326e-02
4.806855693459510803e-02
5.144222080707550049e-02
5.474961549043655396e-02
5.137117207050323486e-02
4.574245586991310120e-02
4.823195934295654297e-02
4.645721614360809326e-02
5.107364803552627563e-02
4.930875077843666077e-02
5.366010218858718872e-02
4.541850835084915161e-02
4.811450839042663574e-02
4.577684402465820312e-02
5.029872804880142212e-02
5.210793763399124146e-02
5.364416912198066711e-02
5.077670514583587646e-02
4.650046676397323608e-02
5.070380121469497681e-02
5.355150997638702393e-02
4.908385872840881348e-02
5.248127877712249756e-02
5.225428566336631775e-02
4.953965544700622559e-02
5.148376896977424622e-02
4.932509362697601318e-02
4.746637493371963501e-02
4.809238761663436890e-02
5.350301414728164673e-02
4.859826341271400452e-02
5.124359950423240662e-02
5.049593746662139893e-02
4.925459995865821838e-02
4.776085168123245239e-02
4.823916405439376831e-02
4.393431916832923889e-02
5.396876484155654907e-02
4.765431955456733704e-02
5.212039127945899963e-02
5.219560861587524414e-02
5.343476682901382446e-02
4.806324094533920288e-02
4.973609745502471924e-02
5.421143025159835815e-02
4.888666793704032898e-02
4.952542483806610107e-02
5.253475531935691833e-02
4.942499846220016479e-02
4.709417000412940979e-02
5.004632472991943359e-02
4.877632111310958862e-02
5.247947946190834045e-02
5.145825445652008057e-02
4.574800282716751099e-02
5.159940943121910095e-02
4.799964278936386108e-02
5.191212520003318787e-02
5.106407403945922852e-02
4.598081111907958984e-02
4.844291880726814270e-02
4.730410873889923096e-02
5.088175833225250244e-02
4.948577657341957092e-02
5.032803118228912354e-02
4.374050348997116089e-02
5.232242494821548462e-02
4.825533926486968994e-02
4.869908466935157776e-02
5.222707986831665039e-02
4.810030013322830200e-02
4.972198233008384705e-02
4.909817501902580261e-02
5.144850909709930420e-02
4.843737930059432983e-02
4.656363278627395630e-02
4.518263041973114014e-02
5.064569413661956787e-02
4.821819067001342773e-02
5.322290211915969849e-02
5.469568446278572083e-02
5.452275276184082031e-02
5.026109516620635986e-02
4.804151877760887146e-02
5.219763889908790588e-02
5.015230923891067505e-02
4.357174411416053772e-02
5.316346138715744019e-02
5.231271684169769287e-02
5.487343668937683105e-02
4.881817102432250977e-02
4.638160392642021179e-02
5.096226558089256287e-02
4.947367310523986816e-02
4.961791634559631348e-02
5.037705600261688232e-02
5.045790970325469971e-02
5.016097426414489746e-02
5.260038375854492188e-02
4.884738475084304810e-02
4.593805968761444092e-02
4.681736230850219727e-02
5.092565715312957764e-02
4.781151562929153442e-02
4.987505078315734863e-02
5.228358879685401917e-02
4.907462373375892639e-02
5.208533257246017456e-02
4.700037091970443726e-02
5.198228359222412109e-02
4.836353659629821777e-02
5.084052309393882751e-02
4.988721013069152832e-02
4.905324801802635193e-02
5.043008178472518921e-02
4.658210277557373047e-02
4.906135424971580505e-02
4.757491126656532288e-02
5.112854763865470886e-02
4.686348885297775269e-02
5.154380947351455688e-02
4.885870590806007385e-02
5.393483862280845642e-02
4.805765300989151001e-02
5.401555076241493225e-02
5.180653184652328491e-02
4.945654049515724182e-02
5.602624267339706421e-02
5.136341229081153870e-02
4.874778538942337036e-02
4.482769966125488281e-02
5.052317678928375244e-02
5.044775456190109253e-02
5.049785226583480835e-02
4.545781016349792480e-02
5.039729177951812744e-02
4.834187403321266174e-02
4.889809712767601013e-02
4.889187589287757874e-02
4.943603649735450745e-02
4.800456017255783081e-02
5.035726353526115417e-02
5.282905697822570801e-02
4.596205428242683411e-02
4.740102589130401611e-02
5.218889191746711731e-02
4.675762355327606201e-02
5.220573395490646362e-02
5.316029489040374756e-02
4.923257976770401001e-02
4.809262603521347046e-02
4.962459951639175415e-02
5.280508100986480713e-02
5.012397468090057373e-02
4.863508790731430054e-02
4.932872951030731201e-02
5.164704471826553345e-02
5.007018893957138062e-02
4.861796647310256958e-02
4.714080691337585449e-02
4.998869448900222778e-02
4.860499128699302673e-02
4.940265417098999023e-02
4.849629104137420654e-02
4.776884987950325012e-02
5.293112993240356445e-02
4.988770931959152222e-02
5.117351561784744263e-02
4.774107784032821655e-02
4.692333936691284180e-02
5.169138312339782715e-02
4.851764440536499023e-02
4.794760793447494507e-02
5.249040573835372925e-02
5.154171958565711975e-02
4.539063200354576111e-02
5.073955282568931580e-02
5.028134956955909729e-02
5.360437929630279541e-02
4.685020819306373596e-02
5.297259241342544556e-02
4.621155932545661926e-02
4.863291606307029724e-02
5.176698043942451477e-02
4.583325609564781189e-02
5.307462811470031738e-02
4.772598668932914734e-02
5.307205021381378174e-02
4.559276998043060303e-02
5.361723154783248901e-02
5.177137255668640137e-02
4.862669855356216431e-02
4.930689185857772827e-02
4.907038807868957520e-02
4.886684939265251160e-02
5.099457502365112305e-02
4.806762933731079102e-02
4.446745291352272034e-02
5.143093690276145935e-02
4.607938602566719055e-02
5.042580142617225647e-02
5.218607932329177856e-02
4.832144826650619507e-02
5.396744608879089355e-02
5.201625078916549683e-02
5.250088125467300415e-02
4.798785597085952759e-02
4.801701381802558899e-02
4.872238636016845703e-02
4.844547063112258911e-02
4.643248766660690308e-02
5.102813988924026489e-02
4.956959187984466553e-02
4.541074484586715698e-02
4.800791293382644653e-02
4.921139031648635864e-02
5.146914348006248474e-02
4.918216541409492493e-02
5.025194585323333740e-02
4.791679233312606812e-02
5.186957865953445435e-02
5.235987901687622070e-02
5.029807239770889282e-02
5.316941067576408386e-02
5.018206685781478882e-02
4.912703484296798706e-02
4.533567279577255249e-02
5.104672536253929138e-02
5.586924776434898376e-02
4.784302413463592529e-02
4.925744608044624329e-02
5.040850490331649780e-02
5.072721838951110840e-02
5.350788682699203491e-02
5.300994589924812317e-02
5.166246742010116577e-02
4.765899106860160828e-02
4.663504287600517273e-02
4.748743399977684021e-02
5.160095542669296265e-02
4.694417864084243774e-02
4.753367975354194641e-02
4.836419224739074707e-02
4.876890406012535095e-02
5.180219560861587524e-02
4.861858487129211426e-02
4.611704498529434204e-02
4.645305126905441284e-02
4.851767793297767639e-02
4.896312952041625977e-02
5.002030730247497559e-02
4.895813390612602234e-02
5.016037449240684509e-02
5.332343280315399170e-02
4.770640283823013306e-02
4.919595643877983093e-02
5.363243818283081055e-02
4.984803497791290283e-02
4.617812484502792358e-02
4.796087741851806641e-02
5.428035184741020203e-02
5.102027952671051025e-02
5.051736161112785339e-02
4.975558072328567505e-02
4.916307330131530762e-02
4.658183827996253967e-02
5.002628266811370850e-02
4.988377913832664490e-02
4.897681996226310730e-02
5.104900524020195007e-02
4.402073472738265991e-02
5.245186388492584229e-02
5.305182561278343201e-02
5.029299482703208923e-02
4.817065596580505371e-02
4.792058467864990234e-02
5.204916745424270630e-02
4.990399628877639771e-02
4.838769882917404175e-02
4.686218500137329102e-02
5.379138141870498657e-02
5.303895846009254456e-02
5.247377976775169373e-02
4.601551964879035950e-02
5.001200735569000244e-02
4.761687666177749634e-02
5.054255574941635132e-02
5.154282972216606140e-02
5.105610564351081848e-02
4.392854496836662292e-02
5.277000740170478821e-02
5.241811275482177734e-02
5.044240877032279968e-02
5.167268216609954834e-02
5.126661062240600586e-02
5.273940786719322205e-02
5.115608125925064087e-02
4.740078002214431763e-02
4.912423714995384216e-02
5.102856457233428955e-02
4.879665747284889221e-02
4.971949011087417603e-02
4.467272758483886719e-02
4.622900113463401794e-02
4.915330559015274048e-02
5.105108022689819336e-02
5.049044638872146606e-02
5.178332701325416565e-02
5.003416538238525391e-02
4.790607094764709473e-02
5.108466744422912598e-02
4.767016321420669556e-02
4.946486651897430420e-02
4.960833489894866943e-02
4.779926687479019165e-02
5.247595906257629395e-02
5.078911036252975464e-02
4.710109531879425049e-02
4.632276296615600586e-02
4.833501577377319336e-02
4.810658097267150879e-02
5.137577652931213379e-02
5.195179581642150879e-02
5.008190125226974487e-02
4.872366786003112793e-02
5.644910782575607300e-02
5.305008217692375183e-02
4.825592041015625000e-02
5.029671639204025269e-02
4.869383573532104492e-02
4.986516386270523071e-02
4.886198043823242188e-02
4.535936564207077026e-02
4.919065162539482117e-02
4.731733351945877075e-02
4.860489815473556519e-02
4.975746199488639832e-02
5.118791386485099792e-02
4.969155043363571167e-02
4.596688598394393921e-02
4.535415768623352051e-02
5.345275625586509705e-02
4.871641844511032104e-02
5.418414250016212463e-02
4.838282987475395203e-02
4.852394759654998779e-02
4.889237880706787109e-02
5.251316353678703308e-02
4.777086526155471802e-02
4.702109843492507935e-02
5.008931457996368408e-02
4.800254479050636292e-02
5.099343508481979370e-02
5.157480388879776001e-02
5.349134653806686401e-02
4.913352429866790771e-02
5.014162510633468628e-02
4.479721188545227051e-02
4.889605194330215454e-02
4.945719987154006958e-02
5.572102963924407959e-02
4.877097904682159424e-02
5.121160671114921570e-02
4.737642779946327209e-02
4.519408941268920898e-02
4.727815091609954834e-02
5.091323703527450562e-02
5.389359220862388611e-02
4.969656467437744141e-02
4.628735035657882690e-02
5.105573683977127075e-02
4.995818436145782471e-02
5.170451104640960693e-02
4.766562581062316895e-02
5.245752632617950439e-02
5.207341909408569336e-02
5.325190350413322449e-02
4.671674594283103943e-02
4.867795109748840332e-02
5.056927353143692017e-02
4.885039478540420532e-02
4.793740436434745789e-02
4.647010564804077148e-02
5.185804888606071472e-02
5.393951758742332458e-02
5.083580687642097473e-02
5.123636871576309204e-02
4.745312407612800598e-02
4.715171456336975098e-02
4.784989356994628906e-02
4.899792373180389404e-02
4.905141144990921021e-02
5.276194214820861816e-02
4.786280542612075806e-02
4.808372259140014648e-02
5.031241476535797119e-02
5.021153017878532410e-02
5.009800195693969727e-02
4.606280475854873657e-02
5.437266826629638672e-02
4.977042227983474731e-02
4.922308027744293213e-02
4.933486506342887878e-02
4.906282201409339905e-02
5.418311804533004761e-02
4.972765967249870300e-02
4.861457645893096924e-02
5.093364045023918152e-02
4.700367897748947144e-02
5.012233555316925049e-02
5.132590979337692261e-02
4.927945882081985474e-02
4.824726283550262451e-02
5.332341045141220093e-02
4.877706989645957947e-02
5.035793408751487732e-02
4.761822521686553955e-02
4.993680119514465332e-02
4.977846518158912659e-02
4.762305319309234619e-02
4.560020193457603455e-02
4.900020733475685120e-02
5.091226100921630859e-02
4.778651520609855652e-02
5.229911580681800842e-02
5.388394370675086975e-02
4.902958869934082031e-02
4.872553050518035889e-02
4.670089110732078552e-02
4.932769015431404114e-02
4.734205454587936401e-02
5.203293263912200928e-02
5.085903406143188477e-02
5.051243305206298828e-02
4.795204475522041321e-02
4.765431210398674011e-02
5.032146349549293518e-02
4.702299088239669800e-02
4.668178409337997437e-02
4.644488543272018433e-02
4.837980866432189941e-02
5.059465765953063965e-02
5.045870319008827209e-02
5.418644100427627563e-02
4.710867255926132202e-02
5.419854447245597839e-02
4.842227697372436523e-02
4.912903159856796265e-02
4.829291254281997681e-02
5.054244771599769592e-02
4.802271723747253418e-02
4.730137065052986145e-02
5.083374679088592529e-02
4.861148819327354431e-02
5.043178051710128784e-02
4.874142259359359741e-02
4.598980396986007690e-02
5.517833679914474487e-02
5.060807615518569946e-02
5.201966315507888794e-02
4.822717607021331787e-02
4.941448569297790527e-02
5.017278343439102173e-02
4.799868166446685791e-02
5.012988671660423279e-02
4.886358976364135742e-02
4.779391735792160034e-02
4.625972360372543335e-02
5.066555738449096680e-02
4.892348498106002808e-02
5.101786553859710693e-02
4.719629883766174316e-02
5.158074200153350830e-02
5.053251981735229492e-02
4.780921339988708496e-02
4.921308159828186035e-02
5.219541490077972412e-02
5.095233395695686340e-02
5.205230414867401123e-02
4.474086686968803406e-02
4.887574911117553711e-02
5.251123011112213135e-02
4.792503267526626587e-02
5.045317485928535461e-02
4.828983545303344727e-02
5.026564747095108032e-02
5.082191526889801025e-02
4.869672656059265137e-02
5.400007218122482300e-02
5.001162737607955933e-02
4.515871033072471619e-02
5.027870088815689087e-02
4.891014471650123596e-02
5.183196812868118286e-02
5.546776205301284790e-02
5.274139344692230225e-02
5.238550156354904175e-02
4.395492374897003174e-02
4.542079567909240723e-02
4.740411788225173950e-02
4.580441117286682129e-02
5.258755758404731750e-02
4.844204708933830261e-02
4.676701873540878296e-02
4.903796315193176270e-02
4.814884439110755920e-02
4.817475378513336182e-02
5.348728597164154053e-02
4.879907891154289246e-02
4.834597557783126831e-02
4.815810918807983398e-02
5.115769803524017334e-02
4.693722724914550781e-02
4.989879578351974487e-02
4.881000518798828125e-02
5.176981538534164429e-02
4.648938775062561035e-02
4.988308250904083252e-02
5.501073598861694336e-02
5.184975266456604004e-02
5.155091732740402222e-02
4.688458144664764404e-02
4.651993885636329651e-02
4.940426349639892578e-02
4.932116344571113586e-02
5.196749418973922729e-02
4.907532036304473877e-02
4.915685206651687622e-02
5.161358788609504700e-02
4.949373006820678711e-02
4.604823887348175049e-02
4.932584613561630249e-02
4.974054917693138123e-02
4.772971570491790771e-02
5.325040221214294434e-02
5.096506327390670776e-02
4.569448903203010559e-02
4.906857758760452271e-02
4.319985955953598022e-02
4.939162731170654297e-02
5.237663164734840393e-02
5.188834667205810547e-02
5.197010189294815063e-02
4.879395291209220886e-02
4.503940045833587646e-02
5.130666494369506836e-02
5.142297968268394470e-02
5.000152438879013062e-02
5.042174085974693298e-02
5.102023482322692871e-02
5.333465710282325745e-02
4.870130121707916260e-02
4.623368382453918457e-02
4.970917850732803345e-02
4.783764481544494629e-02
5.115146562457084656e-02
5.156647413969039917e-02
4.587000235915184021e-02
5.232179164886474609e-02
4.617086052894592285e-02
4.589390009641647339e-02
5.065672844648361206e-02
5.154974758625030518e-02
4.958158731460571289e-02
4.765513911843299866e-02
4.823186993598937988e-02
5.078202486038208008e-02
5.207196623086929321e-02
4.792375862598419189e-02
5.106346309185028076e-02
4.734695330262184143e-02
4.423221573233604431e-02
4.793465882539749146e-02
4.850625619292259216e-02
5.119484290480613708e-02
5.134816095232963562e-02
4.981700330972671509e-02
4.996897280216217041e-02
4.862616583704948425e-02
5.299478024244308472e-02
4.861848801374435425e-02
5.520457029342651367e-02
4.648734629154205322e-02
5.021457001566886902e-02
5.140375718474388123e-02
4.892521351575851440e-02
4.538673907518386841e-02
4.814032837748527527e-02
4.862710833549499512e-02
5.050653219223022461e-02
4.905003309249877930e-02
5.201245099306106567e-02
5.016972869634628296e-02
4.680527001619338989e-02
4.930075258016586304e-02
4.898136481642723083e-02
4.721473157405853271e-02
5.202186852693557739e-02
4.986114054918289185e-02
5.040371417999267578e-02
4.885526746511459351e-02
5.026441067457199097e-02
4.967128112912178040e-02
5.205032974481582642e-02
4.720249399542808533e-02
5.436849594116210938e-02
4.952460154891014099e-02
5.140211805701255798e-02
4.945243149995803833e-02
5.058953166007995605e-02
4.637927561998367310e-02
4.932105913758277893e-02
4.927252233028411865e-02
4.573529213666915894e-02
5.060582980513572693e-02
4.794324934482574463e-02
5.043424665927886963e-02
4.987301677465438843e-02
4.797941073775291443e-02
4.925007373094558716e-02
4.991997033357620239e-02
5.352408438920974731e-02
4.973828792572021484e-02
4.742442816495895386e-02
4.406281560659408569e-02
5.047692731022834778e-02
4.806214943528175354e-02
4.834138974547386169e-02
5.022849515080451965e-02
5.772799253463745117e-02
5.303838849067687988e-02
4.836402833461761475e-02
4.945477098226547241e-02
4.867437481880187988e-02
4.691210389137268066e-02
4.992116987705230713e-02
4.970116913318634033e-02
4.490483179688453674e-02
5.226160585880279541e-02
5.304566398262977600e-02
5.034596845507621765e-02
4.618483781814575195e-02
4.722189530730247498e-02
5.114636570215225220e-02
4.910922050476074219e-02
4.930670559406280518e-02
4.768265783786773682e-02
5.392069742083549500e-02
4.676717519760131836e-02
5.278691649436950684e-02
4.873251169919967651e-02
4.939829558134078979e-02
4.940031841397285461e-02
4.704545438289642334e-02
5.089371651411056519e-02
4.836050048470497131e-02
5.259720608592033386e-02
5.029787123203277588e-02
5.324981734156608582e-02
4.769116267561912537e-02
4.824688658118247986e-02
5.007246881723403931e-02
4.795360192656517029e-02
4.651309177279472351e-02
5.387927591800689697e-02
4.662976786494255066e-02
4.931734874844551086e-02
5.045855045318603516e-02
5.236770212650299072e-02
5.086701735854148865e-02
4.918582364916801453e-02
4.941372573375701904e-02
4.915387183427810669e-02
5.043968930840492249e-02
4.719273373484611511e-02
4.741287231445312500e-02
5.102611333131790161e-02
5.136403068900108337e-02
4.413491487503051758e-02
4.950015991926193237e-02
5.182501673698425293e-02
4.793465510010719299e-02
4.944975301623344421e-02
4.648022353649139404e-02
4.780424013733863831e-02
5.281297490000724792e-02
5.315794050693511963e-02
4.800282418727874756e-02
4.849828034639358521e-02
5.216417461633682251e-02
4.835209250450134277e-02
4.651157557964324951e-02
4.935442656278610229e-02
5.118631571531295776e-02
4.756736382842063904e-02
4.996574670076370239e-02
5.022709071636199951e-02
4.670599102973937988e-02
5.002548173069953918e-02
4.696399718523025513e-02
5.095092952251434326e-02
5.113509669899940491e-02
4.889941960573196411e-02
4.889983311295509338e-02
5.122474581003189087e-02
4.830649122595787048e-02
5.214170366525650024e-02
4.788922518491744995e-02
4.868634045124053955e-02
4.757108166813850403e-02
4.715686663985252380e-02
4.850166663527488708e-02
5.262178182601928711e-02
4.793550819158554077e-02
4.755502194166183472e-02
4.974710568785667419e-02
4.909035563468933105e-02
4.937180876731872559e-02
4.985428601503372192e-02
4.893384501338005066e-02
4.760834947228431702e-02
5.086221918463706970e-02
5.197521671652793884e-02
5.153556913137435913e-02
4.671812802553176880e-02
4.597233235836029053e-02
4.781253635883331299e-02
5.456658080220222473e-02
5.085488408803939819e-02
5.463391542434692383e-02
5.328408628702163696e-02
5.238269269466400146e-02
4.794799163937568665e-02
4.581980034708976746e-02
4.648687317967414856e-02
5.029365047812461853e-02
5.033166334033012390e-02
4.844080284237861633e-02
5.058749392628669739e-02
5.016740411520004272e-02
5.371726304292678833e-02
4.670979827642440796e-02
4.971382766962051392e-02
4.314628243446350098e-02
4.618867486715316772e-02
5.008047074079513550e-02
5.055935680866241455e-02
4.735030978918075562e-02
4.701065272092819214e-02
5.207620561122894287e-02
4.655872285366058350e-02
5.355741828680038452e-02
5.009500682353973389e-02
4.777562245726585388e-02
4.781371355056762695e-02
4.967283457517623901e-02
5.299349874258041382e-02
4.642703756690025330e-02
4.831506684422492981e-02
5.076134577393531799e-02
5.132250487804412842e-02
5.504990369081497192e-02
4.356548190116882324e-02
5.055386200547218323e-02
4.683487489819526672e-02
5.155981704592704773e-02
4.992410540580749512e-02
4.834474623203277588e-02
4.536878690123558044e-02
5.377795547246932983e-02
5.003454163670539856e-02
5.024801939725875854e-02
5.037599056959152222e-02
5.232320725917816162e-02
4.971425980329513550e-02
4.778603464365005493e-02
4.502166062593460083e-02
4.682042077183723450e-02
5.027650669217109680e-02
4.862761497497558594e-02
4.697567969560623169e-02
5.151436850428581238e-02
5.165582895278930664e-02
5.068652331829071045e-02
5.172879993915557861e-02
5.549836531281471252e-02
5.113471299409866333e-02
4.842507839202880859e-02
4.681923612952232361e-02
4.757990688085556030e-02
5.104640498757362366e-02
4.739893972873687744e-02
4.848847538232803345e-02
4.844206571578979492e-02
5.037092790007591248e-02
4.767239466309547424e-02
4.630718380212783813e-02
5.051629617810249329e-02
4.738445952534675598e-02
4.676476120948791504e-02
4.851285368204116821e-02
5.211196094751358032e-02
5.040512979030609131e-02
5.072845146059989929e-02
5.118276178836822510e-02
4.178903996944427490e-02
4.734943807125091553e-02
5.292552709579467773e-02
4.769677668809890747e-02
4.874267056584358215e-02
4.624606668949127197e-02
5.066839605569839478e-02
4.966432228684425354e-02
4.933881759643554688e-02
4.949887096881866455e-02
5.337303504347801208e-02
5.110838636755943298e-02
5.089960247278213501e-02
4.518225789070129395e-02
5.276250839233398438e-02
4.926037788391113281e-02
4.897442087531089783e-02
4.764175042510032654e-02
5.349340289831161499e-02
4.833818972110748291e-02
4.873073101043701172e-02
4.816970601677894592e-02
4.951221495866775513e-02
5.109713971614837646e-02
4.303202778100967407e-02
4.871964827179908752e-02
4.994108527898788452e-02
5.091417208313941956e-02
5.303352326154708862e-02
5.299300327897071838e-02
4.675649851560592651e-02
4.761338979005813599e-02
5.106794089078903198e-02
4.984700679779052734e-02
4.856809973716735840e-02
4.572848230600357056e-02
5.144475772976875305e-02
5.201061069965362549e-02
5.025246739387512207e-02
5.331908166408538818e-02
4.643552377820014954e-02
5.394041165709495544e-02
5.190715193748474121e-02
4.874026775360107422e-02
5.506615713238716125e-02
4.924061149358749390e-02
4.636904969811439514e-02
4.403378069400787354e-02
4.898574948310852051e-02
4.647547006607055664e-02
4.827844351530075073e-02
5.060678347945213318e-02
4.993669316172599792e-02
4.567103832960128784e-02
4.834421724081039429e-02
5.298692360520362854e-02
5.073113739490509033e-02
4.750684648752212524e-02
4.864215105772018433e-02
4.976411908864974976e-02
5.048199743032455444e-02
5.099454522132873535e-02
5.087357014417648315e-02
4.758093506097793579e-02
4.966069012880325317e-02
4.752902686595916748e-02
4.702544957399368286e-02
4.935323819518089294e-02
5.629800260066986084e-02
4.977262392640113831e-02
5.008052662014961243e-02
5.117339640855789185e-02
4.569057747721672058e-02
4.606468603014945984e-02
4.712044447660446167e-02
4.873383045196533203e-02
4.912082850933074951e-02
5.027763918042182922e-02
4.959933087229728699e-02
5.014581233263015747e-02
5.556727573275566101e-02
5.070188641548156738e-02
4.876226559281349182e-02
5.463955923914909363e-02
4.857219755649566650e-02
5.357127264142036438e-02
4.870423674583435059e-02
4.744004830718040466e-02
4.635100811719894409e-02
4.834460467100143433e-02
5.232626199722290039e-02
5.060661956667900085e-02
4.683685302734375000e-02
4.609408974647521973e-02
4.684128612279891968e-02
4.554234445095062256e-02
4.528930038213729858e-02
4.973985999822616577e-02
4.954653233289718628e-02
5.555823072791099548e-02
4.620950669050216675e-02
4.720007628202438354e-02
4.669874161481857300e-02
4.645719751715660095e-02
5.641939863562583923e-02
4.738543555140495300e-02
4.870355874300003052e-02
4.844110459089279175e-02
4.912802577018737793e-02
4.886315017938613892e-02
5.255419015884399414e-02
5.085330083966255188e-02
5.274879932403564453e-02
4.696687310934066772e-02
4.870568960905075073e-02
4.943872615694999695e-02
5.025558546185493469e-02
4.651717841625213623e-02
4.871993884444236755e-02
4.729004204273223877e-02
4.875265434384346008e-02
5.044951662421226501e-02
4.545140266418457031e-02
5.034562200307846069e-02
4.829389974474906921e-02
5.211826413869857788e-02
5.179241299629211426e-02
4.662664979696273804e-02
4.497465863823890686e-02
5.152926966547966003e-02
5.412953719496726990e-02
4.863514378666877747e-02
5.056180804967880249e-02
5.258649215102195740e-02
4.993027448654174805e-02
4.780213534832000732e-02
5.221094563603401184e-02
4.602468013763427734e-02
4.713895171880722046e-02
4.664616659283638000e-02
4.959306120872497559e-02
4.627884924411773682e-02
5.213963240385055542e-02
4.526159167289733887e-02
5.028149485588073730e-02
4.632292687892913818e-02
4.640408232808113098e-02
4.559157788753509521e-02
5.195380374789237976e-02
5.224391818046569824e-02
5.438276007771492004e-02
4.858057200908660889e-02
5.141980201005935669e-02
5.235964059829711914e-02
4.733028635382652283e-02
4.601982235908508301e-02
5.231317877769470215e-02
4.975982010364532471e-02
5.101036280393600464e-02
5.425230413675308228e-02
5.176028236746788025e-02
4.908707737922668457e-02
4.206307232379913330e-02
5.067669600248336792e-02
5.092028528451919556e-02
4.930032044649124146e-02
5.106993764638900757e-02
4.855823144316673279e-02
5.176682025194168091e-02
4.695843160152435303e-02
5.006801337003707886e-02
4.947283864021301270e-02
5.192217975854873657e-02
4.858049005270004272e-02
4.664870351552963257e-02
4.769587516784667969e-02
4.802257567644119263e-02
4.661016166210174561e-02
5.054303258657455444e-02
5.140178278088569641e-02
4.980778321623802185e-02
4.768667742609977722e-02
4.829795658588409424e-02
5.195290595293045044e-02
4.835314303636550903e-02
4.591989144682884216e-02
5.117790773510932922e-02
4.889717698097229004e-02
4.913478344678878784e-02
5.381447076797485352e-02
5.040808022022247314e-02
4.698957502841949463e-02
4.943854734301567078e-02
5.176092684268951416e-02
4.385849088430404663e-02
4.635978490114212036e-02
4.991181194782257080e-02
4.967167228460311890e-02
5.374785140156745911e-02
4.911261051893234253e-02
5.135197192430496216e-02
4.918359965085983276e-02
5.271259695291519165e-02
4.547496885061264038e-02
5.331961810588836670e-02
4.785674810409545898e-02
4.902859032154083252e-02
4.999971389770507812e-02
4.592047631740570068e-02
4.983824491500854492e-02
4.716132953763008118e-02
4.783653840422630310e-02
4.742733016610145569e-02
4.945007339119911194e-02
4.882667213678359985e-02
5.042808875441551208e-02
5.214803665876388550e-02
4.611907899379730225e-02
5.329932272434234619e-02
4.827880859375000000e-02
4.735412448644638062e-02
5.106990039348602295e-02
4.637487605214118958e-02
4.873301088809967041e-02
4.660050570964813232e-02
5.306600034236907959e-02
4.533977434039115906e-02
4.662569239735603333e-02
4.928958415985107422e-02
4.787683486938476562e-02
5.058462172746658325e-02
4.712780565023422241e-02
4.918143525719642639e-02
5.055811256170272827e-02
5.371112003922462463e-02
4.931901022791862488e-02
5.119591951370239258e-02
5.148482322692871094e-02
5.131243541836738586e-02
5.047533288598060608e-02
5.207412689924240112e-02
4.662249982357025146e-02
5.154488980770111084e-02
5.137642472982406616e-02
5.237978324294090271e-02
4.772180318832397461e-02
5.045019835233688354e-02
4.747954010963439941e-02
4.619614779949188232e-02
5.183627828955650330e-02
4.913353174924850464e-02
4.855491966009140015e-02
4.334060847759246826e-02
4.826358333230018616e-02
4.835607856512069702e-02
5.015952512621879578e-02
5.028887838125228882e-02
5.109254643321037292e-02
4.796469956636428833e-02
4.976973682641983032e-02
5.318426713347434998e-02
5.120591074228286743e-02
4.973674193024635315e-02
4.482684284448623657e-02
4.883539676666259766e-02
5.177680402994155884e-02
5.043356865644454956e-02
4.424748569726943970e-02
4.668232053518295288e-02
4.949493706226348877e-02
5.375868082046508789e-02
4.672128707170486450e-02
5.015459284186363220e-02
5.069746077060699463e-02
4.852607101202011108e-02
4.945157468318939209e-02
4.968057572841644287e-02
4.712969064712524414e-02
4.865330830216407776e-02
4.936669021844863892e-02
4.465083405375480652e-02
4.850100725889205933e-02
4.735982045531272888e-02
5.258180573582649231e-02
5.088190361857414246e-02
5.093652009963989258e-02
5.262789130210876465e-02
4.584156721830368042e-02
5.382561311125755310e-02
5.029479786753654480e-02
4.622185230255126953e-02
4.821385443210601807e-02
4.494411870837211609e-02
5.095414817333221436e-02
4.805362969636917114e-02
4.830032587051391602e-02
5.075370520353317261e-02
4.947654902935028076e-02
5.138398706912994385e-02
4.934018850326538086e-02
4.059992730617523193e-02
4.641485959291458130e-02
5.090771988034248352e-02
5.085326731204986572e-02
4.932616651058197021e-02
4.818021133542060852e-02
5.012678727507591248e-02
5.337186157703399658e-02
5.120128393173217773e-02
5.100795999169349670e-02
4.924248158931732178e-02
4.853987693786621094e-02
5.274069309234619141e-02
4.888853430747985840e-02
4.600160196423530579e-02
4.974257573485374451e-02
4.756230115890502930e-02
5.199936032295227051e-02
4.917388036847114563e-02
4.955510422587394714e-02
4.620624706149101257e-02
5.276250466704368591e-02
4.739671200513839722e-02
4.819040745496749878e-02
4.811085760593414307e-02
5.165639892220497131e-02
5.182377621531486511e-02
4.648491740226745605e-02
4.943062737584114075e-02
5.114519596099853516e-02
4.966183006763458252e-02
4.948268830776214600e-02
4.920188337564468384e-02
4.895972833037376404e-02
5.051374062895774841e-02
4.628606140613555908e-02
4.966638237237930298e-02
4.801178723573684692e-02
5.066158622503280640e-02
4.922457784414291382e-02
4.677675291895866394e-02
4.784816876053810120e-02
4.936643689870834351e-02
4.403076320886611938e-02
5.119705945253372192e-02
4.870044440031051636e-02
5.090295150876045227e-02
5.118533223867416382e-02
5.234290286898612976e-02
4.813558608293533325e-02
5.294810235500335693e-02
4.866442829370498657e-02
4.620544984936714172e-02
5.312507599592208862e-02
4.635955020785331726e-02
5.002046376466751099e-02
4.894523695111274719e-02
4.776445776224136353e-02
5.160286277532577515e-02
4.856451600790023804e-02
4.608780145645141602e-02
5.029586702585220337e-02
5.077553912997245789e-02
4.545829445123672485e-02
4.957751929759979248e-02
5.327682942152023315e-02
5.172075703740119934e-02
4.890032857656478882e-02
4.817735403776168823e-02
5.031228065490722656e-02
4.678599908947944641e-02
4.977624863386154175e-02
5.033402889966964722e-02
4.885922372341156006e-02
5.264112725853919983e-02
4.394650086760520935e-02
5.037815123796463013e-02
5.385974049568176270e-02
4.639629647135734558e-02
5.164954811334609985e-02
5.108479410409927368e-02
4.912447184324264526e-02
4.894414171576499939e-02
4.916220158338546753e-02
4.769233614206314087e-02
4.696801677346229553e-02
4.665383696556091309e-02
5.049783736467361450e-02
4.902932420372962952e-02
5.134063214063644409e-02
5.104809254407882690e-02
4.601999372243881226e-02
5.268255248665809631e-02
4.582365602254867554e-02
5.298857018351554871e-02
4.664856567978858948e-02
4.734892398118972778e-02
5.204440280795097351e-02
4.898918420076370239e-02
4.561890289187431335e-02
4.960621148347854614e-02
5.222060531377792358e-02
4.788110405206680298e-02
5.057765543460845947e-02
5.374290049076080322e-02
5.069237202405929565e-02
5.260774120688438416e-02
5.232564359903335571e-02
4.760035127401351929e-02
4.864279553294181824e-02
5.041331797838211060e-02
4.715369269251823425e-02
4.758068919181823730e-02
4.602690041065216064e-02
5.153496935963630676e-02
4.686498641967773438e-02
4.690404236316680908e-02
4.970110952854156494e-02
4.897994548082351685e-02
4.776925221085548401e-02
4.757682234048843384e-02
5.049053207039833069e-02
5.201170593500137329e-02
4.669555276632308960e-02
5.132836103439331055e-02
5.172646418213844299e-02
4.981767386198043823e-02
4.931996762752532959e-02
4.987106844782829285e-02
5.126749724149703979e-02
4.711578786373138428e-02
4.859036952257156372e-02
4.834198951721191406e-02
4.735535383224487305e-02
5.261463671922683716e-02
4.755912721157073975e-02
5.050601810216903687e-02
4.667050018906593323e-02
4.835396260023117065e-02
4.749743267893791199e-02
4.616959765553474426e-02
4.867426306009292603e-02
5.144767835736274719e-02
4.951409623026847839e-02
4.616599157452583313e-02
5.036633461713790894e-02
4.782897606492042542e-02
4.917431250214576721e-02
4.911752790212631226e-02
5.011798068881034851e-02
5.333878844976425171e-02
4.857241734862327576e-02
5.333027616143226624e-02
4.911516234278678894e-02
4.747722297906875610e-02
5.029837042093276978e-02
4.872184246778488159e-02
4.839976876974105835e-02
4.948527738451957703e-02
4.501669481396675110e-02
4.849144816398620605e-02
5.265019461512565613e-02
5.133982002735137939e-02
5.014549568295478821e-02
4.702258855104446411e-02
5.369097739458084106e-02
5.068545788526535034e-02
4.953261092305183411e-02
5.170009657740592957e-02
4.543665423989295959e-02
5.014063045382499695e-02
5.368110537528991699e-02
4.956352710723876953e-02
4.493802040815353394e-02
4.743378609418869019e-02
4.641714692115783691e-02
5.011126399040222168e-02
4.944177344441413879e-02
4.807924479246139526e-02
4.790944606065750122e-02
5.223578214645385742e-02
5.269474908709526062e-02
5.077014118432998657e-02
5.439215153455734253e-02
4.852126538753509521e-02
4.732689633965492249e-02
4.939976334571838379e-02
4.884682595729827881e-02
5.522777885198593140e-02
4.657192528247833252e-02
4.730078205466270447e-02
5.140858888626098633e-02
5.075025185942649841e-02
4.613421112298965454e-02
4.649059101939201355e-02
4.928091168403625488e-02
4.578356444835662842e-02
4.544229060411453247e-02
5.044763162732124329e-02
4.928629845380783081e-02
5.044543743133544922e-02
5.004225298762321472e-02
4.815781861543655396e-02
4.727302491664886475e-02
5.099007487297058105e-02
4.910702630877494812e-02
4.787951335310935974e-02
5.036405101418495178e-02
4.772222787141799927e-02
5.132497102022171021e-02
5.290805175900459290e-02
4.890067130327224731e-02
4.900293052196502686e-02
4.591278359293937683e-02
4.961540549993515015e-02
4.818896204233169556e-02
5.184230580925941467e-02
4.961054027080535889e-02
4.565707966685295105e-02
4.923607781529426575e-02
4.723722860217094421e-02
4.844674468040466309e-02
4.830458015203475952e-02
4.723150283098220825e-02
4.630755260586738586e-02
5.115889012813568115e-02
5.599501729011535645e-02
4.857931286096572876e-02
5.017808824777603149e-02
4.687444493174552917e-02
4.855455458164215088e-02
4.787185043096542358e-02
4.760222136974334717e-02
5.276212096214294434e-02
5.063037201762199402e-02
4.968345537781715393e-02
5.110488086938858032e-02
4.526524990797042847e-02
5.088517814874649048e-02
4.730480909347534180e-02
4.743831604719161987e-02
4.705301672220230103e-02
4.699802398681640625e-02
5.022368952631950378e-02
5.234469100832939148e-02
4.999679699540138245e-02
4.932365939021110535e-02
4.691664129495620728e-02
4.743313044309616089e-02
4.772011563181877136e-02
5.156277120113372803e-02
4.850193113088607788e-02
5.009811744093894958e-02
4.731179028749465942e-02
5.191793665289878845e-02
5.103499069809913635e-02
5.087137222290039062e-02
5.164945870637893677e-02
4.896423220634460449e-02
4.523073881864547729e-02
4.865091294050216675e-02
5.082148313522338867e-02
4.894397035241127014e-02
4.939704388380050659e-02
5.047032237052917480e-02
4.848860576748847961e-02
5.206392332911491394e-02
5.109330639243125916e-02
4.780656844377517700e-02
4.737821966409683228e-02
5.348007008433341980e-02
4.450642317533493042e-02
4.744697734713554382e-02
5.030867829918861389e-02
5.158464610576629639e-02
5.078997835516929626e-02
5.078838020563125610e-02
4.818990454077720642e-02
4.663538560271263123e-02
5.062559247016906738e-02
5.201952904462814331e-02
4.915476217865943909e-02
4.708712175488471985e-02
4.802102595567703247e-02
5.157928913831710815e-02
4.975377768278121948e-02
4.880423098802566528e-02
4.812120646238327026e-02
4.796942323446273804e-02
4.624056071043014526e-02
4.852610826492309570e-02
5.316097661852836609e-02
4.818169027566909790e-02
4.699288308620452881e-02
5.084547773003578186e-02
4.591977596282958984e-02
4.855740070343017578e-02
5.141120404005050659e-02
5.142898857593536377e-02
5.018249154090881348e-02
4.613856226205825806e-02
4.988452792167663574e-02
5.218614265322685242e-02
5.012740567326545715e-02
5.111600458621978760e-02
5.056275054812431335e-02
5.046914890408515930e-02
4.909899830818176270e-02
5.004094913601875305e-02
4.595763236284255981e-02
4.385029152035713196e-02
4.991335049271583557e-02
5.079963058233261108e-02
4.641516879200935364e-02
4.899362474679946899e-02
4.809658601880073547e-02
5.023599416017532349e-02
5.129835382103919983e-02
4.913800209760665894e-02
4.868949949741363525e-02
4.513015970587730408e-02
5.173300951719284058e-02
4.691421240568161011e-02
4.904897883534431458e-02
5.222212150692939758e-02
4.412085562944412231e-02
5.185899138450622559e-02
4.766934365034103394e-02
5.067127197980880737e-02
5.282595381140708923e-02
4.299188405275344849e-02
4.920899868011474609e-02
5.075410753488540649e-02
5.060309171676635742e-02
4.642315208911895752e-02
5.403758957982063293e-02
4.719506204128265381e-02
5.096702277660369873e-02
5.096741020679473877e-02
5.168886110186576843e-02
4.721359908580780029e-02
5.000226572155952454e-02
4.944130778312683105e-02
4.860954731702804565e-02
4.568687081336975098e-02
4.717834293842315674e-02
5.171563103795051575e-02
4.753714054822921753e-02
5.381433665752410889e-02
4.694992676377296448e-02
4.817096889019012451e-02
4.928307235240936279e-02
4.766652360558509827e-02
5.290681496262550354e-02
5.101392045617103577e-02
5.299850553274154663e-02
4.891321063041687012e-02
5.198834463953971863e-02
4.309271648526191711e-02
5.131016299128532410e-02
5.214305967092514038e-02
4.954236745834350586e-02
5.062355101108551025e-02
5.058329179883003235e-02
5.262725055217742920e-02
4.962002485990524292e-02
4.520992934703826904e-02
4.969187453389167786e-02
4.904982447624206543e-02
4.703870415687561035e-02
4.778152331709861755e-02
5.186934024095535278e-02
4.798434674739837646e-02
5.162237957119941711e-02
4.639631509780883789e-02
4.477476328611373901e-02
4.796578735113143921e-02
4.823558777570724487e-02
5.006011575460433960e-02
4.737212136387825012e-02
5.025126785039901733e-02
5.037108063697814941e-02
5.236556380987167358e-02
5.183579027652740479e-02
4.906113073229789734e-02
4.739864915609359741e-02
4.653166979551315308e-02
4.676555097103118896e-02
5.116693675518035889e-02
4.927775263786315918e-02
4.912541061639785767e-02
4.767750948667526245e-02
5.310659110546112061e-02
4.880695790052413940e-02
5.352108553051948547e-02
4.848176240921020508e-02
4.608633369207382202e-02
4.921456426382064819e-02
4.757972806692123413e-02
5.294117331504821777e-02
4.784397408366203308e-02
4.663446545600891113e-02
5.023897439241409302e-02
4.746657609939575195e-02
5.195448175072669983e-02
4.901315644383430481e-02
5.138348042964935303e-02
4.819145798683166504e-02
5.076530575752258301e-02
4.710519313812255859e-02
5.517021939158439636e-02
4.989814758300781250e-02
4.660266637802124023e-02
4.986414685845375061e-02
4.998588189482688904e-02
4.500194638967514038e-02
5.011659860610961914e-02
4.765903204679489136e-02
4.633041471242904663e-02
4.754146933555603027e-02
4.721418395638465881e-02
4.966529458761215210e-02
4.936138540506362915e-02
5.207740515470504761e-02
4.826278612017631531e-02
5.167177319526672363e-02
4.731868207454681396e-02
4.949353635311126709e-02
4.857792705297470093e-02
4.919896274805068970e-02
5.146616697311401367e-02
4.748295992612838745e-02
5.109233036637306213e-02
4.914440959692001343e-02
4.823905974626541138e-02
4.733189195394515991e-02
4.759351909160614014e-02
5.478648841381072998e-02
4.867550730705261230e-02
4.783315584063529968e-02
4.938944801688194275e-02
4.914148896932601929e-02
4.685068503022193909e-02
4.918993264436721802e-02
5.208010226488113403e-02
4.983961582183837891e-02
4.480703920125961304e-02
4.913891851902008057e-02
5.235431343317031860e-02
4.848507791757583618e-02
4.624021053314208984e-02
5.381853505969047546e-02
4.964102804660797119e-02
5.144063010811805725e-02
4.950515180826187134e-02
5.131603032350540161e-02
4.859964177012443542e-02
4.648531973361968994e-02
4.848028719425201416e-02
5.199665576219558716e-02
4.640498757362365723e-02
5.366545170545578003e-02
4.448792710900306702e-02
4.977930709719657898e-02
5.214144289493560791e-02
4.858382046222686768e-02
5.253458023071289062e-02
4.921162500977516174e-02
4.788653925061225891e-02
5.272305756807327271e-02
4.989796131849288940e-02
5.317589268088340759e-02
4.659158736467361450e-02
4.731725901365280151e-02
5.033332109451293945e-02
4.779327660799026489e-02
4.658520966768264771e-02
4.525064677000045776e-02
4.882057011127471924e-02
4.923438653349876404e-02
4.980090260505676270e-02
4.840626567602157593e-02
5.273637175559997559e-02
4.828411340713500977e-02
4.805995523929595947e-02
5.213635414838790894e-02
4.829292744398117065e-02
5.018682777881622314e-02
4.906530305743217468e-02
5.170935019850730896e-02
4.747230559587478638e-02
4.777255654335021973e-02
4.744436591863632202e-02
4.432520642876625061e-02
4.977815598249435425e-02
4.803411290049552917e-02
4.924209788441658020e-02
5.284354835748672485e-02
5.061377957463264465e-02
5.308342352509498596e-02
5.309065803885459900e-02
4.746646806597709656e-02
4.805822670459747314e-02
4.769591987133026123e-02
5.054966360330581665e-02
4.958963766694068909e-02
5.030252784490585327e-02
5.102007463574409485e-02
5.288966372609138489e-02
4.612429440021514893e-02
4.719794914126396179e-02
5.120129138231277466e-02
4.968309774994850159e-02
4.812669754028320312e-02
4.209170117974281311e-02
4.911562800407409668e-02
4.880177602171897888e-02
5.061013624072074890e-02
4.798460006713867188e-02
4.945560172200202942e-02
4.683528095483779907e-02
4.769935086369514465e-02
5.308701097965240479e-02
4.986102879047393799e-02
4.543178156018257141e-02
4.816175252199172974e-02
5.043624341487884521e-02
5.149401724338531494e-02
4.985409975051879883e-02
4.904666543006896973e-02
5.072309821844100952e-02
5.086253955960273743e-02
4.930282756686210632e-02
5.017297714948654175e-02
4.881491139531135559e-02
4.715633392333984375e-02
4.888242483139038086e-02
4.964685440063476562e-02
4.854069277644157410e-02
4.779738932847976685e-02
4.940072447061538696e-02
5.042451992630958557e-02
5.085613206028938293e-02
5.263904482126235962e-02
5.131992697715759277e-02
4.588929936289787292e-02
5.098321288824081421e-02
5.157072097063064575e-02
4.740668833255767822e-02
4.890820384025573730e-02
4.875247180461883545e-02
4.906509816646575928e-02
4.378464072942733765e-02
4.943633824586868286e-02
5.024830624461174011e-02
4.923876747488975525e-02
4.767096787691116333e-02
5.044899135828018188e-02
4.855938255786895752e-02
4.926055669784545898e-02
4.849287122488021851e-02
5.122518539428710938e-02
4.827442765235900879e-02
4.588889703154563904e-02
5.035908520221710205e-02
5.062600970268249512e-02
5.333857610821723938e-02
4.726900905370712280e-02
4.957602173089981079e-02
4.944176971912384033e-02
5.241831392049789429e-02
4.778399690985679626e-02
4.691430181264877319e-02
5.181125551462173462e-02
4.619482904672622681e-02
5.137008801102638245e-02
4.680109024047851562e-02
5.042040348052978516e-02
4.571127146482467651e-02
4.775288328528404236e-02
4.917532950639724731e-02
5.131569132208824158e-02
5.047400295734405518e-02
4.875911772251129150e-02
4.973381012678146362e-02
5.053900554776191711e-02
4.809879139065742493e-02
4.945605993270874023e-02
5.364244058728218079e-02
4.656490683555603027e-02
4.558282345533370972e-02
4.994801059365272522e-02
4.836043715476989746e-02
5.204002559185028076e-02
4.619234800338745117e-02
4.676419496536254883e-02
4.676469415426254272e-02
5.060624331235885620e-02
5.236795544624328613e-02
4.682101309299468994e-02
4.690993949770927429e-02
4.856910184025764465e-02
4.490722715854644775e-02
4.614799469709396362e-02
5.122021958231925964e-02
4.870941489934921265e-02
4.741259664297103882e-02
5.334665626287460327e-02
5.356531590223312378e-02
4.966491460800170898e-02
5.251768603920936584e-02
4.742319509387016296e-02
4.659036546945571899e-02
4.742725193500518799e-02
4.961396753787994385e-02
5.463891476392745972e-02
5.119602754712104797e-02
4.945669323205947876e-02
4.752612113952636719e-02
4.719149321317672729e-02
4.703640192747116089e-02
4.879719018936157227e-02
4.821089655160903931e-02
4.781976342201232910e-02
5.003381520509719849e-02
5.152478441596031189e-02
5.318183451890945435e-02
5.052105709910392761e-02
5.117323249578475952e-02
4.931560903787612915e-02
4.923375695943832397e-02
5.209847167134284973e-02
4.746950417757034302e-02
5.241037160158157349e-02
5.134821683168411255e-02
4.439178109169006348e-02
4.619231447577476501e-02
4.538293555378913879e-02
5.060191825032234192e-02
4.619153216481208801e-02
5.058858543634414673e-02
4.583241790533065796e-02
4.725665599107742310e-02
5.138538777828216553e-02
4.902052879333496094e-02
5.131502822041511536e-02
5.064937472343444824e-02
4.748809337615966797e-02
4.673306643962860107e-02
4.740947484970092773e-02
4.985109344124794006e-02
5.038876459002494812e-02
4.786903411149978638e-02
5.088636279106140137e-02
4.799070954322814941e-02
4.910356551408767700e-02
5.223021656274795532e-02
5.323764681816101074e-02
4.866284132003784180e-02
4.991744086146354675e-02
4.669941216707229614e-02
4.729552567005157471e-02
5.000402033329010010e-02
5.211973190307617188e-02
5.297454819083213806e-02
4.982145875692367554e-02
4.668190330266952515e-02
4.696207493543624878e-02
5.136450752615928650e-02
4.914992675185203552e-02
4.963088408112525940e-02
4.778149724006652832e-02
5.181936547160148621e-02
4.431959614157676697e-02
4.607538133859634399e-02
4.859740287065505981e-02
4.673254117369651794e-02
5.470321327447891235e-02
5.231807753443717957e-02
4.641761630773544312e-02
5.412855744361877441e-02
5.179397016763687134e-02
4.565273597836494446e-02
4.803517088294029236e-02
5.207847803831100464e-02
4.650696367025375366e-02
5.412365123629570007e-02
4.998730868101119995e-02
4.756769537925720215e-02
4.612915590405464172e-02
5.034035071730613708e-02
4.695931077003479004e-02
5.047792196273803711e-02
4.880741238594055176e-02
4.852053523063659668e-02
4.972968995571136475e-02
4.864370077848434448e-02
4.812034219503402710e-02
4.905767738819122314e-02
5.367268994450569153e-02
5.042558535933494568e-02
5.364502221345901489e-02
4.828260093927383423e-02
5.031895637512207031e-02
5.100391805171966553e-02
5.034241452813148499e-02
4.719575494527816772e-02
4.670308902859687805e-02
4.600528255105018616e-02
4.577644914388656616e-02
4.583708941936492920e-02
5.194408446550369263e-02
4.683414474129676819e-02
5.023989826440811157e-02
5.022832006216049194e-02
5.127952992916107178e-02
5.039078742265701294e-02
4.600806534290313721e-02
4.699555039405822754e-02
5.426087602972984314e-02
4.625974595546722412e-02
4.803129285573959351e-02
5.241296812891960144e-02
4.850142449140548706e-02
4.933810234069824219e-02
4.918779432773590088e-02
5.015464127063751221e-02
4.993052408099174500e-02
5.152837187051773071e-02
5.187885835766792297e-02
4.829993098974227905e-02
4.790607839822769165e-02
4.706350713968276978e-02
4.711477831006050110e-02
4.667718708515167236e-02
4.785962775349617004e-02
5.126741901040077209e-02
4.743180796504020691e-02
4.868572950363159180e-02
4.842499271035194397e-02
4.558809101581573486e-02
5.157499760389328003e-02
5.360224097967147827e-02
5.021573975682258606e-02
4.767018929123878479e-02
4.903234168887138367e-02
4.789188504219055176e-02
4.984196275472640991e-02
5.111647397279739380e-02
5.156873911619186401e-02
4.778051376342773438e-02
4.759481921792030334e-02
4.811733961105346680e-02
4.850196838378906250e-02
4.785089939832687378e-02
4.947129637002944946e-02
4.740687832236289978e-02
5.173870176076889038e-02
4.941199347376823425e-02
4.803692921996116638e-02
4.844779893755912781e-02
5.086978524923324585e-02
4.857087880373001099e-02
4.700898379087448120e-02
4.860310256481170654e-02
4.821426421403884888e-02
5.273493006825447083e-02
5.207147449254989624e-02
4.690065607428550720e-02
5.081462860107421875e-02
4.735700786113739014e-02
4.763587564229965210e-02
5.284087359905242920e-02
4.871302098035812378e-02
5.164322257041931152e-02
4.912377893924713135e-02
4.521978646516799927e-02
4.661949723958969116e-02
5.163508653640747070e-02
4.986915737390518188e-02
4.947097972035408020e-02
4.589270055294036865e-02
4.947795718908309937e-02
4.922368749976158142e-02
4.631737619638442993e-02
4.448643326759338379e-02
4.916215687990188599e-02
4.821857064962387085e-02
5.354860424995422363e-02
5.040169134736061096e-02
5.043751373887062073e-02
5.046768859028816223e-02
4.840573668479919434e-02
4.925116896629333496e-02
5.285541713237762451e-02
4.932361841201782227e-02
4.766487702727317810e-02
4.691234603524208069e-02
5.087741091847419739e-02
5.089566856622695923e-02
4.528405889868736267e-02
5.430541187524795532e-02
5.060358345508575439e-02
5.023834109306335449e-02
4.667622596025466919e-02
5.056535452604293823e-02
4.913412034511566162e-02
5.073619633913040161e-02
4.884290695190429688e-02
4.499660432338714600e-02
5.165984481573104858e-02
4.864672571420669556e-02
5.355302989482879639e-02
5.040944740176200867e-02
4.971445724368095398e-02
4.577201977372169495e-02
4.775326699018478394e-02
4.869801551103591919e-02
4.350327700376510620e-02
5.028537660837173462e-02
4.640418291091918945e-02
5.369334667921066284e-02
4.713815450668334961e-02
4.912106320261955261e-02
5.042220652103424072e-02
4.934444278478622437e-02
4.677559435367584229e-02
4.691684991121292114e-02
5.039813369512557983e-02
4.914605617523193359e-02
4.815255105495452881e-02
5.152420327067375183e-02
5.110607296228408813e-02
4.950857907533645630e-02
4.911486431956291199e-02
5.098621547222137451e-02
4.972481727600097656e-02
4.721500352025032043e-02
4.772470146417617798e-02
4.825013503432273865e-02
4.619446396827697754e-02
5.275786668062210083e-02
4.863570630550384521e-02
5.086476728320121765e-02
5.017036944627761841e-02
5.104671418666839600e-02
4.774282127618789673e-02
4.836924746632575989e-02
4.876221343874931335e-02
4.956917837262153625e-02
4.917031899094581604e-02
4.902103915810585022e-02
4.738022014498710632e-02
4.967487603425979614e-02
5.015184730291366577e-02
4.972502216696739197e-02
4.936014115810394287e-02
4.902277886867523193e-02
4.903313890099525452e-02
4.686270281672477722e-02
5.041976273059844971e-02
5.122286081314086914e-02
5.113204568624496460e-02
5.180849134922027588e-02
4.982965439558029175e-02
4.850631207227706909e-02
4.944603145122528076e-02
4.846094176173210144e-02
4.862522706389427185e-02
4.971084743738174438e-02
4.487155377864837646e-02
4.655259102582931519e-02
4.904228448867797852e-02
4.465220123529434204e-02
5.379666388034820557e-02
4.597283899784088135e-02
4.897562041878700256e-02
5.061189457774162292e-02
5.280210077762603760e-02
4.655613377690315247e-02
4.780356585979461670e-02
4.864040762186050415e-02
4.448596388101577759e-02
4.964466765522956848e-02
4.956958442926406860e-02
5.568113178014755249e-02
5.144722759723663330e-02
4.668178409337997437e-02
4.761345684528350830e-02
4.812631756067276001e-02
5.178721249103546143e-02
4.805886745452880859e-02
4.964862391352653503e-02
4.860197752714157104e-02
5.066727101802825928e-02
4.924588277935981750e-02
5.284722894430160522e-02
5.062596872448921204e-02
4.584892839193344116e-02
4.680641740560531616e-02
5.311817303299903870e-02
4.938445985317230225e-02
4.986601322889328003e-02
5.078390240669250488e-02
4.890666157007217407e-02
5.082382261753082275e-02
5.076544731855392456e-02
4.868568852543830872e-02
5.100098252296447754e-02
4.950303584337234497e-02
5.248988047242164612e-02
4.660010337829589844e-02
4.491525143384933472e-02
4.448683932423591614e-02
5.139209330081939697e-02
4.796515032649040222e-02
4.724374413490295410e-02
4.874789714813232422e-02
5.026941001415252686e-02
4.378803819417953491e-02
4.683816060423851013e-02
4.881512001156806946e-02
5.160735920071601868e-02
4.920471832156181335e-02
4.750506952404975891e-02
4.900853335857391357e-02
4.959554225206375122e-02
5.338862165808677673e-02
5.068704485893249512e-02
4.911813139915466309e-02
4.938924312591552734e-02
4.979312419891357422e-02
5.011627078056335449e-02
4.870090633630752563e-02
4.745082184672355652e-02
5.276020616292953491e-02
4.745217040181159973e-02
4.778989776968955994e-02
5.203973501920700073e-02
4.792577400803565979e-02
4.910355061292648315e-02
5.293138697743415833e-02
5.094006285071372986e-02
4.248137027025222778e-02
4.610440880060195923e-02
5.046027526259422302e-02
4.900014400482177734e-02
4.463417083024978638e-02
5.086246877908706665e-02
4.952659457921981812e-02
5.086363106966018677e-02
4.617663845419883728e-02
5.165239050984382629e-02
4.729300737380981445e-02
5.318340659141540527e-02
4.818130284547805786e-02
4.942307248711585999e-02
5.293294042348861694e-02
5.057456344366073608e-02
4.871819168329238892e-02
4.870939999818801880e-02
5.009627342224121094e-02
4.839716479182243347e-02
4.668597877025604248e-02
4.732666909694671631e-02
4.887948185205459595e-02
4.613022878766059875e-02
4.773613438010215759e-02
5.392485857009887695e-02
5.285576730966567993e-02
4.760982096195220947e-02
4.978112876415252686e-02
5.318445712327957153e-02
4.800768196582794189e-02
4.907959699630737305e-02
4.965027049183845520e-02
4.978450387716293335e-02
4.849196970462799072e-02
4.950420930981636047e-02
4.915374517440795898e-02
4.527605697512626648e-02
5.055653676390647888e-02
5.302874371409416199e-02
5.393779650330543518e-02
4.922501370310783386e-02
4.887076467275619507e-02
5.096906796097755432e-02
4.963386058807373047e-02
4.932301491498947144e-02
4.773284867405891418e-02
5.004946887493133545e-02
5.038905143737792969e-02
5.002788826823234558e-02
4.947739094495773315e-02
4.990483820438385010e-02
4.741060361266136169e-02
4.634240642189979553e-02
4.548799991607666016e-02
4.692840203642845154e-02
4.479481279850006104e-02
4.804799705743789673e-02
4.812411963939666748e-02
5.129890143871307373e-02
5.286119133234024048e-02
4.308104887604713440e-02
4.420791566371917725e-02
4.844875633716583252e-02
4.677706211805343628e-02
5.284415185451507568e-02
5.023708194494247437e-02
5.024975538253784180e-02
4.962507635354995728e-02
5.156379193067550659e-02
5.271865427494049072e-02
5.059578642249107361e-02
4.825279861688613892e-02
4.864054918289184570e-02
5.134724080562591553e-02
5.024459585547447205e-02
5.259195342659950256e-02
5.037987232208251953e-02
4.802298545837402344e-02
4.979445785284042358e-02
4.772529378533363342e-02
4.765358567237854004e-02
4.709506407380104065e-02
4.815430939197540283e-02
4.903805628418922424e-02
5.075821280479431152e-02
5.088850855827331543e-02
4.767418652772903442e-02
5.243537947535514832e-02
4.888366162776947021e-02
5.323867499828338623e-02
5.144190043210983276e-02
4.330746829509735107e-02
4.735584557056427002e-02
5.352471396327018738e-02
4.406039416790008545e-02
4.949320107698440552e-02
4.764371737837791443e-02
5.177494883537292480e-02
4.981277510523796082e-02
4.838944226503372192e-02
4.994668811559677124e-02
4.860174655914306641e-02
4.783342033624649048e-02
5.036401376128196716e-02
4.838974401354789734e-02
4.891608282923698425e-02
5.031928420066833496e-02
4.894227907061576843e-02
4.782601818442344666e-02
4.667055979371070862e-02
5.067718401551246643e-02
5.282921344041824341e-02
4.807895421981811523e-02
4.669918119907379150e-02
4.860270023345947266e-02
4.968144744634628296e-02
4.888154566287994385e-02
4.765225946903228760e-02
5.060677602887153625e-02
4.714993759989738464e-02
4.769730567932128906e-02
4.797958582639694214e-02
5.235102027654647827e-02
5.103374272584915161e-02
4.833583161234855652e-02
5.092099308967590332e-02
4.920439422130584717e-02
4.770524799823760986e-02
4.756335914134979248e-02
4.710280150175094604e-02
4.746244475245475769e-02
5.407383292913436890e-02
4.655823856592178345e-02
4.760531336069107056e-02
5.417606234550476074e-02
4.748208820819854736e-02
5.120021849870681763e-02
5.154859274625778198e-02
4.935988038778305054e-02
5.128542333841323853e-02
4.658754542469978333e-02
4.729875177145004272e-02
4.451908171176910400e-02
5.007710680365562439e-02
5.091562867164611816e-02
4.740016907453536987e-02
5.111802741885185242e-02
4.810642451047897339e-02
5.446904152631759644e-02
4.889725521206855774e-02
4.960057884454727173e-02
5.197732895612716675e-02
4.340693354606628418e-02
5.106237530708312988e-02
4.555701836943626404e-02
5.526877194643020630e-02
4.589539393782615662e-02
5.318684875965118408e-02
5.106868594884872437e-02
4.916226118803024292e-02
4.640182852745056152e-02
5.135638639330863953e-02
4.689884930849075317e-02
5.067403614521026611e-02
4.595563933253288269e-02
4.861267656087875366e-02
4.522428289055824280e-02
5.368373170495033264e-02
5.042376369237899780e-02
4.653106257319450378e-02
4.730797559022903442e-02
4.919882863759994507e-02
4.747292771935462952e-02
4.814947769045829773e-02
5.018795654177665710e-02
4.701485484838485718e-02
4.915919154882431030e-02
5.090047046542167664e-02
4.603806138038635254e-02
4.809976369142532349e-02
4.912468791007995605e-02
4.766550660133361816e-02
5.451155826449394226e-02
4.824044555425643921e-02
4.690805822610855103e-02
5.338030308485031128e-02
5.118145048618316650e-02
4.904511570930480957e-02
4.798243939876556396e-02
5.102209001779556274e-02
5.248280987143516541e-02
5.061379075050354004e-02
4.462672024965286255e-02
4.786182567477226257e-02
4.882475361227989197e-02
5.288925021886825562e-02
4.693580418825149536e-02
4.581525921821594238e-02
4.901394248008728027e-02
5.010085180401802063e-02
4.692951962351799011e-02
4.703991860151290894e-02
4.779347404837608337e-02
4.687533527612686157e-02
5.160556361079216003e-02
5.260622873902320862e-02
5.164859443902969360e-02
4.751794785261154175e-02
4.688064008951187134e-02
5.359094589948654175e-02
4.735224694013595581e-02
5.081868171691894531e-02
4.980744794011116028e-02
4.990009963512420654e-02
4.781894385814666748e-02
4.566811770200729370e-02
5.018184334039688110e-02
4.719611629843711853e-02
4.692672193050384521e-02
4.708217084407806396e-02
4.851362854242324829e-02
5.287488549947738647e-02
4.987480491399765015e-02
4.621440917253494263e-02
5.265346542000770569e-02
5.180210247635841370e-02
4.961519688367843628e-02
5.200554430484771729e-02
4.752542823553085327e-02
4.828021302819252014e-02
4.973330348730087280e-02
5.276586487889289856e-02
4.687839373946189880e-02
4.823713377118110657e-02
4.992512986063957214e-02
4.669892787933349609e-02
5.016601830720901489e-02
4.982396960258483887e-02
4.683393239974975586e-02
4.927480965852737427e-02
4.931737482547760010e-02
4.887345805764198303e-02
4.375792667269706726e-02
5.126081407070159912e-02
5.206273496150970459e-02
4.878061264753341675e-02
4.829651862382888794e-02
4.965518042445182800e-02
4.797504097223281860e-02
5.438978224992752075e-02
4.824824258685112000e-02
4.603806138038635254e-02
5.121470242738723755e-02
5.285655334591865540e-02
4.766713082790374756e-02
4.694901406764984131e-02
4.560402035713195801e-02
5.140367150306701660e-02
4.662349820137023926e-02
4.891025274991989136e-02
5.099887773394584656e-02
4.939937964081764221e-02
5.263968929648399353e-02
4.583386331796646118e-02
5.054077878594398499e-02
4.620716720819473267e-02
4.608141630887985229e-02
4.933523014187812805e-02
5.055692419409751892e-02
4.832294583320617676e-02
5.253935605287551880e-02
4.800900071859359741e-02
5.007795989513397217e-02
4.997515305876731873e-02
5.304656177759170532e-02
5.029001832008361816e-02
4.914870858192443848e-02
4.730561375617980957e-02
4.581508412957191467e-02
4.279520362615585327e-02
4.893161356449127197e-02
5.231998860836029053e-02
4.572317376732826233e-02
4.983343183994293213e-02
5.219714716076850891e-02
4.681110009551048279e-02
4.877491667866706848e-02
4.990899190306663513e-02
4.530553892254829407e-02
4.972391575574874878e-02
5.290161073207855225e-02
5.256291851401329041e-02
4.810952395200729370e-02
5.204377323389053345e-02
5.256279557943344116e-02
5.301079899072647095e-02
4.492814093828201294e-02
4.488360136747360229e-02
4.711399599909782410e-02
5.299654230475425720e-02
4.857296869158744812e-02
5.231701210141181946e-02
5.249616131186485291e-02
4.862339794635772705e-02
4.635366052389144897e-02
4.723093658685684204e-02
5.030422657728195190e-02
4.950255528092384338e-02
4.745981097221374512e-02
4.885437339544296265e-02
4.804848507046699524e-02
5.149881541728973389e-02
4.637938737869262695e-02
5.193955078721046448e-02
5.042389035224914551e-02
4.837511107325553894e-02
4.864652454853057861e-02
4.614822939038276672e-02
5.033443868160247803e-02
4.436458647251129150e-02
5.154210701584815979e-02
4.879425838589668274e-02
4.633424431085586548e-02
4.962288588285446167e-02
5.040743201971054077e-02
5.017709732055664062e-02
5.003955587744712830e-02
5.274823680520057678e-02
4.661415517330169678e-02
5.102522671222686768e-02
4.739254713058471680e-02
4.863807186484336853e-02
4.850905761122703552e-02
5.262797698378562927e-02
5.024376511573791504e-02
5.124063789844512939e-02
4.447139054536819458e-02
4.974117502570152283e-02
4.576846212148666382e-02
4.445581883192062378e-02
4.998031258583068848e-02
4.858601838350296021e-02
5.014692246913909912e-02
4.747290909290313721e-02
5.004417151212692261e-02
4.509566351771354675e-02
5.573593825101852417e-02
5.211144313216209412e-02
5.373255908489227295e-02
4.884533211588859558e-02
5.202019959688186646e-02
4.769272357225418091e-02
4.802221804857254028e-02
5.120232701301574707e-02
4.705315828323364258e-02
4.703407362103462219e-02
4.869793727993965149e-02
4.352105781435966492e-02
4.904203861951828003e-02
4.884818196296691895e-02
4.927922040224075317e-02
4.726772010326385498e-02
5.338177829980850220e-02
4.772645980119705200e-02
5.485794320702552795e-02
4.572821408510208130e-02
5.053479224443435669e-02
4.865126684308052063e-02
5.136882141232490540e-02
4.642285034060478210e-02
5.091129243373870850e-02
5.359429493546485901e-02
4.866584017872810364e-02
5.243800953030586243e-02
4.585655033588409424e-02
5.195901542901992798e-02
4.897376149892807007e-02
4.931584745645523071e-02
4.886433109641075134e-02
4.864101111888885498e-02
4.674342274665832520e-02
5.262995138764381409e-02
4.993121325969696045e-02
5.141045153141021729e-02
5.045044794678688049e-02
4.978159815073013306e-02
4.986609145998954773e-02
4.746087640523910522e-02
5.099860578775405884e-02
4.725179448723793030e-02
4.827867448329925537e-02
4.843311756849288940e-02
4.664762318134307861e-02
4.719093069434165955e-02
4.736011847853660583e-02
4.716181010007858276e-02
4.991263896226882935e-02
5.260809883475303650e-02
4.829206690192222595e-02
4.695663973689079285e-02
4.970197752118110657e-02
4.508792981505393982e-02
5.163721740245819092e-02
4.687312990427017212e-02
4.747445508837699890e-02
4.882989078760147095e-02
4.973919689655303955e-02
5.114958062767982483e-02
4.881890863180160522e-02
5.117402970790863037e-02
4.981003701686859131e-02
4.944112151861190796e-02
5.041410028934478760e-02
4.976270347833633423e-02
4.747768118977546692e-02
4.923790320754051208e-02
5.002370104193687439e-02
4.700926691293716431e-02
4.880097508430480957e-02
4.565220326185226440e-02
5.345299839973449707e-02
5.277072265744209290e-02
4.738754779100418091e-02
5.044563114643096924e-02
4.724199324846267700e-02
4.342684149742126465e-02
4.683744162321090698e-02
4.853564128279685974e-02
5.034724622964859009e-02
5.360511317849159241e-02
4.663830623030662537e-02
4.695119708776473999e-02
5.216819047927856445e-02
5.156704783439636230e-02
5.120225250720977783e-02
5.070872604846954346e-02
4.979995638132095337e-02
5.039039626717567444e-02
4.693545773625373840e-02
4.605417698621749878e-02
4.818944260478019714e-02
4.939929023385047913e-02
4.890706762671470642e-02
4.878871515393257141e-02
4.948299378156661987e-02
5.010343343019485474e-02
4.720675200223922729e-02
5.138510465621948242e-02
5.224499851465225220e-02
4.756009578704833984e-02
5.009558051824569702e-02
4.734607413411140442e-02
4.914060235023498535e-02
5.027262493968009949e-02
4.942071065306663513e-02
4.549466818571090698e-02
5.046920850872993469e-02
4.886906594038009644e-02
4.780615866184234619e-02
4.963074624538421631e-02
5.017234385013580322e-02
4.861628636717796326e-02
5.069921165704727173e-02
4.739040881395339966e-02
5.229866132140159607e-02
4.900463670492172241e-02
5.206675082445144653e-02
4.609939455986022949e-02
4.927994310855865479e-02
5.131891742348670959e-02
4.718249291181564331e-02
4.973404109477996826e-02
4.824835434556007385e-02
4.848444461822509766e-02
5.090189725160598755e-02
4.997675120830535889e-02
4.510727152228355408e-02
5.031170696020126343e-02
4.713266342878341675e-02
4.479748755693435669e-02
5.428857728838920593e-02
4.903815686702728271e-02
4.990476369857788086e-02
4.986462742090225220e-02
4.808294028043746948e-02
4.757403582334518433e-02
4.925696551799774170e-02
5.293930321931838989e-02
4.564007371664047241e-02
4.696679487824440002e-02
5.111050605773925781e-02
5.040054023265838623e-02
4.823020845651626587e-02
5.191687494516372681e-02
4.967133328318595886e-02
4.741475731134414673e-02
4.855494201183319092e-02
4.676805436611175537e-02
4.965206235647201538e-02
4.857111722230911255e-02
4.855702444911003113e-02
5.124363675713539124e-02
5.100277438759803772e-02
5.249552056193351746e-02
5.637385696172714233e-02
4.576994478702545166e-02
4.950961470603942871e-02
4.946584254503250122e-02
5.161652714014053345e-02
4.680254310369491577e-02
4.503733664751052856e-02
5.057553574442863464e-02
4.878157377243041992e-02
4.568306356668472290e-02
4.870809987187385559e-02
4.689348489046096802e-02
4.924863576889038086e-02
4.764129966497421265e-02
4.924257844686508179e-02
4.877185076475143433e-02
4.796012490987777710e-02
5.354303121566772461e-02
5.186524242162704468e-02
4.940535500645637512e-02
4.903067648410797119e-02
4.362452775239944458e-02
5.182354152202606201e-02
4.239244759082794189e-02
5.255214497447013855e-02
4.948953911662101746e-02
4.777225852012634277e-02
5.286259949207305908e-02
4.921752214431762695e-02
5.096141993999481201e-02
4.936414211988449097e-02
5.007961764931678772e-02
4.369009286165237427e-02
4.903899505734443665e-02
4.933709651231765747e-02
5.489392951130867004e-02
4.719930887222290039e-02
4.690556600689888000e-02
5.033249408006668091e-02
4.891136288642883301e-02
4.913393408060073853e-02
5.058296397328376770e-02
5.170161649584770203e-02
4.843675345182418823e-02
4.825842380523681641e-02
4.870981723070144653e-02
4.420655593276023865e-02
4.895771294832229614e-02
4.798634722828865051e-02
5.091113969683647156e-02
5.336139723658561707e-02
4.775810241699218750e-02
4.984855651855468750e-02
4.680387675762176514e-02
5.115614831447601318e-02
4.789828509092330933e-02
4.898635298013687134e-02
4.895265400409698486e-02
4.869911447167396545e-02
5.140785127878189087e-02
4.981640726327896118e-02
5.034491047263145447e-02
5.125195905566215515e-02
4.856024309992790222e-02
5.144389346241950989e-02
4.900826513767242432e-02
4.605613648891448975e-02
5.212978646159172058e-02
4.600216075778007507e-02
5.048694834113121033e-02
4.668278992176055908e-02
5.091156810522079468e-02
5.089484155178070068e-02
4.775913804769515991e-02
4.841132834553718567e-02
4.729767143726348877e-02
5.197829753160476685e-02
4.886468872427940369e-02
4.762589186429977417e-02
4.791702702641487122e-02
4.889229685068130493e-02
4.766126722097396851e-02
5.190947651863098145e-02
4.985671862959861755e-02
5.396992713212966919e-02
4.798571020364761353e-02
5.286251753568649292e-02
4.687243700027465820e-02
4.587516188621520996e-02
4.826169461011886597e-02
4.805068299174308777e-02
4.748485237360000610e-02
4.932984709739685059e-02
5.127872526645660400e-02
4.835910350084304810e-02
4.949963837862014771e-02
4.741613939404487610e-02
4.362633079290390015e-02
4.886084049940109253e-02
4.978566244244575500e-02
4.557135701179504395e-02
4.832921922206878662e-02
5.243520438671112061e-02
4.882618039846420288e-02
4.955736547708511353e-02
5.109133571386337280e-02
4.823394864797592163e-02
4.911881685256958008e-02
5.176221579313278198e-02
5.192581936717033386e-02
5.129441618919372559e-02
5.166345834732055664e-02
4.481045156717300415e-02
4.754400998353958130e-02
4.814400523900985718e-02
4.750238358974456787e-02
4.850570857524871826e-02
5.410161614418029785e-02
4.966725036501884460e-02
4.921983182430267334e-02
4.842792451381683350e-02
4.998946189880371094e-02
5.067687854170799255e-02
4.725982248783111572e-02
5.084600672125816345e-02
5.087808147072792053e-02
5.155048519372940063e-02
4.852987453341484070e-02
4.752570390701293945e-02
4.458503797650337219e-02
5.187556892633438110e-02
4.832050204277038574e-02
4.803100973367691040e-02
4.901126772165298462e-02
4.733506217598915100e-02
5.270058661699295044e-02
5.103809013962745667e-02
5.030676722526550293e-02
4.800559952855110168e-02
4.821631684899330139e-02
5.284697562456130981e-02
4.848882555961608887e-02
4.894443601369857788e-02
4.519965499639511108e-02
4.989132285118103027e-02
4.638832062482833862e-02
4.923259466886520386e-02
5.167539790272712708e-02
4.693484678864479065e-02
5.132356286048889160e-02
4.891059547662734985e-02
4.889252036809921265e-02
4.785034805536270142e-02
5.240108817815780640e-02
4.888851568102836609e-02
5.097659304738044739e-02
4.569554328918457031e-02
5.098520219326019287e-02
4.910966753959655762e-02
5.190828442573547363e-02
4.928940534591674805e-02
4.722891747951507568e-02
5.041078478097915649e-02
5.187004804611206055e-02
4.830893874168395996e-02
4.739125445485115051e-02
5.106290802359580994e-02
4.916202276945114136e-02
4.723086953163146973e-02
4.583975300192832947e-02
4.850823432207107544e-02
4.715191572904586792e-02
5.265207588672637939e-02
5.094803124666213989e-02
4.757287353277206421e-02
4.661948978900909424e-02
5.567501485347747803e-02
5.010212212800979614e-02
4.808837175369262695e-02
4.873681813478469849e-02
4.726842418313026428e-02
4.752092808485031128e-02
5.188097059726715088e-02
4.907844215631484985e-02
4.964264109730720520e-02
4.810629785060882568e-02
4.853433743119239807e-02
4.485533386468887329e-02
4.778353124856948853e-02
5.140050500631332397e-02
4.997568950057029724e-02
4.788314178586006165e-02
4.667132347822189331e-02
4.671853780746459961e-02
5.416984111070632935e-02
5.101262778043746948e-02
5.061704292893409729e-02
5.187823995947837830e-02
4.640028625726699829e-02
5.330356582999229431e-02
4.901526123285293579e-02
4.471173137426376343e-02
5.366131663322448730e-02
4.782187938690185547e-02
4.675213992595672607e-02
4.986802116036415100e-02
4.815979301929473877e-02
4.561913013458251953e-02
5.016931518912315369e-02
5.145742744207382202e-02
4.733493924140930176e-02
4.964633285999298096e-02
4.803040623664855957e-02
4.704293608665466309e-02
4.693463444709777832e-02
4.950783029198646545e-02
5.326760560274124146e-02
4.681893438100814819e-02
4.938949644565582275e-02
4.714406654238700867e-02
4.997047036886215210e-02
5.208986252546310425e-02
5.114576965570449829e-02
5.245484039187431335e-02
4.935734719038009644e-02
5.466448143124580383e-02
4.736995697021484375e-02
4.850263521075248718e-02
4.367465898394584656e-02
4.809302091598510742e-02
4.792869463562965393e-02
5.065611004829406738e-02
4.881589859724044800e-02
4.937430098652839661e-02
4.641638696193695068e-02
4.786710068583488464e-02
5.006677657365798950e-02
5.161624029278755188e-02
4.885872453451156616e-02
4.940536618232727051e-02
5.164539068937301636e-02
5.116381868720054626e-02
4.987233132123947144e-02
5.078093707561492920e-02
4.739686846733093262e-02
4.922657459974288940e-02
4.641803354024887085e-02
4.675510898232460022e-02
4.617337137460708618e-02
4.748708009719848633e-02
5.243005603551864624e-02
4.846622794866561890e-02
4.675748944282531738e-02
5.291302129626274109e-02
4.438778012990951538e-02
5.197577178478240967e-02
4.924257472157478333e-02
4.953891411423683167e-02
5.161919072270393372e-02
4.964959993958473206e-02
4.705132171511650085e-02
5.050592124462127686e-02
4.877326637506484985e-02
4.771850258111953735e-02
5.135409533977508545e-02
5.380007252097129822e-02
4.738474637269973755e-02
4.594606906175613403e-02
4.839209094643592834e-02
4.638551175594329834e-02
5.006250366568565369e-02
5.159062147140502930e-02
4.850063472986221313e-02
4.655862599611282349e-02
5.073201283812522888e-02
4.859511554241180420e-02
5.140500515699386597e-02
4.845407977700233459e-02
5.018515512347221375e-02
5.049358680844306946e-02
4.699760675430297852e-02
4.861693829298019409e-02
4.847656190395355225e-02
5.041889846324920654e-02
4.902740567922592163e-02
4.776623100042343140e-02
4.941681772470474243e-02
5.200497061014175415e-02
5.252250656485557556e-02
4.508766904473304749e-02
4.616352170705795288e-02
4.843090102076530457e-02
4.865372925996780396e-02
4.923517629504203796e-02
4.925680533051490784e-02
5.122936889529228210e-02
4.980219900608062744e-02
5.568795278668403625e-02
4.730756580829620361e-02
4.961962625384330750e-02
4.611819237470626831e-02
4.347546398639678955e-02
4.925933480262756348e-02
4.808166623115539551e-02
4.957664757966995239e-02
4.999900609254837036e-02
5.078563839197158813e-02
5.359741300344467163e-02
5.180902406573295593e-02
4.740205407142639160e-02
4.432341456413269043e-02
4.425981640815734863e-02
4.929545894265174866e-02
5.135716125369071960e-02
5.334541946649551392e-02
5.475912243127822876e-02
4.940722882747650146e-02
4.853738844394683838e-02
4.423536732792854309e-02
4.702195152640342712e-02
5.317920446395874023e-02
5.196777358651161194e-02
4.626980796456336975e-02
5.165505409240722656e-02
4.676077887415885925e-02
4.336014389991760254e-02
4.772795364260673523e-02
4.880760610103607178e-02
4.791312664747238159e-02
5.140449106693267822e-02
5.196036025881767273e-02
5.086065828800201416e-02
5.086173862218856812e-02
4.914461076259613037e-02
4.600761458277702332e-02
5.084452033042907715e-02
4.781427234411239624e-02
4.958670586347579956e-02
4.934587329626083374e-02
4.605772346258163452e-02
4.932362213730812073e-02
4.880140349268913269e-02
4.429510235786437988e-02
5.216810852289199829e-02
4.828286916017532349e-02
4.784451797604560852e-02
5.078394711017608643e-02
5.008483678102493286e-02
5.041006207466125488e-02
5.054875463247299194e-02
4.979871958494186401e-02
4.675982147455215454e-02
4.832881689071655273e-02
4.698351398110389709e-02
4.799616336822509766e-02
4.830248653888702393e-02
5.172768607735633850e-02
4.824804142117500305e-02
4.943471401929855347e-02
4.800400510430335999e-02
4.719994962215423584e-02
4.736048355698585510e-02
5.116306245326995850e-02
5.074869096279144287e-02
5.397040396928787231e-02
4.898151382803916931e-02
5.182675644755363464e-02
5.334811657667160034e-02
4.781219363212585449e-02
4.947954416275024414e-02
4.636796563863754272e-02
4.927393794059753418e-02
5.044066533446311951e-02
4.523661732673645020e-02
4.732052609324455261e-02
5.089697986841201782e-02
4.955016076564788818e-02
4.908671975135803223e-02
5.072891712188720703e-02
4.765935242176055908e-02
4.887673258781433105e-02
4.996974021196365356e-02
5.131430551409721375e-02
4.651172459125518799e-02
4.391299188137054443e-02
5.016597360372543335e-02
4.828380048274993896e-02
5.226586014032363892e-02
4.743480682373046875e-02
4.947207123041152954e-02
5.305905640125274658e-02
4.917030781507492065e-02
4.798232018947601318e-02
5.308783054351806641e-02
4.902948066592216492e-02
4.866680502891540527e-02
4.949889332056045532e-02
4.962693154811859131e-02
4.836621880531311035e-02
4.950388148427009583e-02
5.041857436299324036e-02
4.966844618320465088e-02
5.271442979574203491e-02
5.060918629169464111e-02
4.791543632745742798e-02
4.696010798215866089e-02
4.849630221724510193e-02
5.152864754199981689e-02
4.754736647009849548e-02
4.389677569270133972e-02
4.769741371273994446e-02
5.096391588449478149e-02
4.643927514553070068e-02
4.681457579135894775e-02
4.814756661653518677e-02
4.934103041887283325e-02
4.971113055944442749e-02
4.987405240535736084e-02
5.110857635736465454e-02
4.717744886875152588e-02
4.485286399722099304e-02
5.319684743881225586e-02
4.949963465332984924e-02
5.199076607823371887e-02
4.820672050118446350e-02
4.595932364463806152e-02
4.702936112880706787e-02
5.393368750810623169e-02
4.567557945847511292e-02
4.986647516489028931e-02
5.218540877103805542e-02
4.737655818462371826e-02
5.412587150931358337e-02
5.199461430311203003e-02
4.763968288898468018e-02
4.224444925785064697e-02
5.080665647983551025e-02
5.152554810047149658e-02
5.151641368865966797e-02
5.115467309951782227e-02
5.004456266760826111e-02
5.145364254713058472e-02
5.020875856280326843e-02
4.730905592441558838e-02
4.871659725904464722e-02
4.498938471078872681e-02
5.012300610542297363e-02
4.773376137018203735e-02
4.565347731113433838e-02
4.810060560703277588e-02
5.092662572860717773e-02
4.959349334239959717e-02
4.722787812352180481e-02
4.724895209074020386e-02
4.921555891633033752e-02
5.061642080545425415e-02
4.662752151489257812e-02
5.054477602243423462e-02
4.889618232846260071e-02
5.199995264410972595e-02
4.985675215721130371e-02
4.891755431890487671e-02
4.981321468949317932e-02
5.477629601955413818e-02
4.831463843584060669e-02
4.649696499109268188e-02
4.328657686710357666e-02
5.014966055750846863e-02
5.134940892457962036e-02
4.468780755996704102e-02
5.114475637674331665e-02
4.921182617545127869e-02
5.109874159097671509e-02
5.091821774840354919e-02
4.849873855710029602e-02
4.668963328003883362e-02
4.706406593322753906e-02
5.439675971865653992e-02
4.744333773851394653e-02
4.867042973637580872e-02
4.996636509895324707e-02
5.148587748408317566e-02
4.457671940326690674e-02
5.022154748439788818e-02
4.501108452677726746e-02
4.663435369729995728e-02
5.321978405117988586e-02
5.094084143638610840e-02
4.823527485132217407e-02
5.089750885963439941e-02
4.741526022553443909e-02
4.884618148207664490e-02
4.919152706861495972e-02
4.915477707982063293e-02
4.564782977104187012e-02
4.835268855094909668e-02
4.784366115927696228e-02
5.056704580783843994e-02
4.790594801306724548e-02
5.175442248582839966e-02
4.792627692222595215e-02
5.218520015478134155e-02
5.016092211008071899e-02
4.584657400846481323e-02
5.093790590763092041e-02
4.806352406740188599e-02
4.519980773329734802e-02
5.388196930289268494e-02
5.211888253688812256e-02
4.867333918809890747e-02
4.747603833675384521e-02
4.494170099496841431e-02
5.115494877099990845e-02
4.905411601066589355e-02
5.129617452621459961e-02
5.045293271541595459e-02
4.436399415135383606e-02
4.987552389502525330e-02
4.744467884302139282e-02
4.829970747232437134e-02
4.925721511244773865e-02
5.061293393373489380e-02
4.762436449527740479e-02
4.722060263156890869e-02
5.031952634453773499e-02
4.944220930337905884e-02
5.042760074138641357e-02
5.089924857020378113e-02
5.131454765796661377e-02
4.854625463485717773e-02
5.105747655034065247e-02
4.983980581164360046e-02
5.136218667030334473e-02
4.930763691663742065e-02
4.841429740190505981e-02
5.118502676486968994e-02
4.804190993309020996e-02
4.685194790363311768e-02
5.222173407673835754e-02
5.252441763877868652e-02
4.856374859809875488e-02
4.814226180315017700e-02
4.956679046154022217e-02
4.745682701468467712e-02
4.704210162162780762e-02
4.753354936838150024e-02
4.527905955910682678e-02
5.072485283017158508e-02
5.028260871767997742e-02
4.682601988315582275e-02
5.046468228101730347e-02
4.838163405656814575e-02
5.276140943169593811e-02
4.666788503527641296e-02
4.859006032347679138e-02
4.756089299917221069e-02
4.472268000245094299e-02
4.843822866678237915e-02
5.133704096078872681e-02
4.887118563055992126e-02
4.781036823987960815e-02
5.378420650959014893e-02
4.610131680965423584e-02
5.032966285943984985e-02
4.671972244977951050e-02
5.065456777811050415e-02
4.740387201309204102e-02
4.779478535056114197e-02
5.124909430742263794e-02
5.144002288579940796e-02
5.179221555590629578e-02
4.475332796573638916e-02
5.086643993854522705e-02
4.688062891364097595e-02
4.660951346158981323e-02
5.041195452213287354e-02
4.538461193442344666e-02
5.108555778861045837e-02
4.954674839973449707e-02
4.915580525994300842e-02
4.899580776691436768e-02
4.870944842696189880e-02
4.982540756464004517e-02
5.074754357337951660e-02
5.296862125396728516e-02
4.729075357317924500e-02
5.282930284738540649e-02
4.862806946039199829e-02
5.210234969854354858e-02
5.022332444787025452e-02
4.625369235873222351e-02
4.645021259784698486e-02
4.888525977730751038e-02
4.696023464202880859e-02
5.033734440803527832e-02
5.025962740182876587e-02
5.048082023859024048e-02
4.890421032905578613e-02
4.733816534280776978e-02
4.870273545384407043e-02
5.008777230978012085e-02
4.891371726989746094e-02
5.089157447218894958e-02
4.957059025764465332e-02
4.445117339491844177e-02
5.055091902613639832e-02
4.897931963205337524e-02
5.144244432449340820e-02
4.967466369271278381e-02
5.099692940711975098e-02
4.787118360400199890e-02
4.974760115146636963e-02
4.566295072436332703e-02
5.092210695147514343e-02
4.576179385185241699e-02
5.238301306962966919e-02
5.407579243183135986e-02
4.899185150861740112e-02
4.952902346849441528e-02
5.134657025337219238e-02
4.940340667963027954e-02
4.932634532451629639e-02
5.041651800274848938e-02
4.849804192781448364e-02
5.049946904182434082e-02
4.683064669370651245e-02
4.947029799222946167e-02
4.678322374820709229e-02
4.599872231483459473e-02
4.862461984157562256e-02
4.818294942378997803e-02
4.934512451291084290e-02
4.778316989541053772e-02
5.187054723501205444e-02
4.933980852365493774e-02
5.063686519861221313e-02
4.991264641284942627e-02
4.823739081621170044e-02
4.800514131784439087e-02
4.602834582328796387e-02
4.715388268232345581e-02
4.505684599280357361e-02
5.099201202392578125e-02
4.867796599864959717e-02
4.815196990966796875e-02
5.110314488410949707e-02
4.850447550415992737e-02
5.351750925183296204e-02
5.004594475030899048e-02
5.019025877118110657e-02
4.671840742230415344e-02
4.531351476907730103e-02
4.867113009095191956e-02
4.926552623510360718e-02
4.835632443428039551e-02
4.781875759363174438e-02
4.642175137996673584e-02
5.478170514106750488e-02
5.082757771015167236e-02
4.717525839805603027e-02
5.095225572586059570e-02
4.769771546125411987e-02
4.933870583772659302e-02
4.726763069629669189e-02
4.953490197658538818e-02
4.625862836837768555e-02
4.816679656505584717e-02
5.448570474982261658e-02
4.952743649482727051e-02
4.874162375926971436e-02
5.268974229693412781e-02
4.815005511045455933e-02
5.196148157119750977e-02
4.524638876318931580e-02
4.891415685415267944e-02
4.998761415481567383e-02
4.455763101577758789e-02
4.807866364717483521e-02
4.857806488871574402e-02
4.778774827718734741e-02
4.869782179594039917e-02
4.823063313961029053e-02
5.050137266516685486e-02
4.780013486742973328e-02
4.742130264639854431e-02
5.174610763788223267e-02
5.115671455860137939e-02
5.251780897378921509e-02
5.228244513273239136e-02
5.339502543210983276e-02
4.634042084217071533e-02
4.537219181656837463e-02
4.594046622514724731e-02
5.606527253985404968e-02
4.604262858629226685e-02
4.786457121372222900e-02
5.343585088849067688e-02
4.535942897200584412e-02
4.921648278832435608e-02
5.090018361806869507e-02
4.535321146249771118e-02
5.143252760171890259e-02
5.067897215485572815e-02
5.181806161999702454e-02
4.868172854185104370e-02
4.920352995395660400e-02
4.561805352568626404e-02
4.952690750360488892e-02
4.725894704461097717e-02
5.504186823964118958e-02
4.772316664457321167e-02
4.861409217119216919e-02
5.024374648928642273e-02
4.985970258712768555e-02
4.572346061468124390e-02
5.225712060928344727e-02
4.903761297464370728e-02
5.010644719004631042e-02
5.321231484413146973e-02
5.024092644453048706e-02
4.807855933904647827e-02
4.700835794210433960e-02
5.089869350194931030e-02
4.588226974010467529e-02
5.015289038419723511e-02
4.976056888699531555e-02
4.904060810804367065e-02
4.638064652681350708e-02
4.822821915149688721e-02
5.146599560976028442e-02
4.584432393312454224e-02
4.596376419067382812e-02
4.547401890158653259e-02
4.855128750205039978e-02
5.207991600036621094e-02
5.301443487405776978e-02
5.110283941030502319e-02
4.829237610101699829e-02
5.379064381122589111e-02
4.928424581885337830e-02
4.892214015126228333e-02
4.777554050087928772e-02
4.792974144220352173e-02
4.766334593296051025e-02
4.963561147451400757e-02
5.059956759214401245e-02
4.868608713150024414e-02
4.852577298879623413e-02
4.669257253408432007e-02
4.804275929927825928e-02
5.166425183415412903e-02
5.068289116024971008e-02
4.455783963203430176e-02
5.193758010864257812e-02
4.822525754570960999e-02
5.087766423821449280e-02
5.001404508948326111e-02
5.106288567185401917e-02
4.572711884975433350e-02
5.176066607236862183e-02
4.962713643908500671e-02
5.151601135730743408e-02
4.948412626981735229e-02
4.705239459872245789e-02
4.868160560727119446e-02
4.907036572694778442e-02
4.788888245820999146e-02
4.936986416578292847e-02
4.646081477403640747e-02
4.857452213764190674e-02
5.009754747152328491e-02
4.627683758735656738e-02
5.027528107166290283e-02
4.518472403287887573e-02
4.771269857883453369e-02
4.987944662570953369e-02
5.175355076789855957e-02
4.899971559643745422e-02
4.849946498870849609e-02
5.053283274173736572e-02
4.840532690286636353e-02
4.729217663407325745e-02
5.050578340888023376e-02
4.686387628316879272e-02
5.067298933863639832e-02
4.936888441443443298e-02
5.027770996093750000e-02
4.956666380167007446e-02
5.167926102876663208e-02
4.520530253648757935e-02
5.354151129722595215e-02
5.068126693367958069e-02
4.978968948125839233e-02
4.921193420886993408e-02
4.639250412583351135e-02
5.048327893018722534e-02
4.939308762550354004e-02
4.541727900505065918e-02
4.866553843021392822e-02
5.019326508045196533e-02
5.224463343620300293e-02
4.899223893880844116e-02
5.361199378967285156e-02
5.032877624034881592e-02
5.155565589666366577e-02
4.874142631888389587e-02
4.650238156318664551e-02
4.778216034173965454e-02
4.659459739923477173e-02
4.636003077030181885e-02
4.957836866378784180e-02
4.966751486063003540e-02
5.097638815641403198e-02
5.242053046822547913e-02
4.972321912646293640e-02
5.054245889186859131e-02
4.976504296064376831e-02
4.647325351834297180e-02
4.982451349496841431e-02
4.365818947553634644e-02
4.826937243342399597e-02
4.889468103647232056e-02
4.588776454329490662e-02
5.120545625686645508e-02
4.706485942006111145e-02
4.847038909792900085e-02
4.979705065488815308e-02
5.162679404020309448e-02
5.357891321182250977e-02
4.571213573217391968e-02
5.008228123188018799e-02
4.593032225966453552e-02
4.972596466541290283e-02
4.907006397843360901e-02
5.022868514060974121e-02
5.373841151595115662e-02
5.329705774784088135e-02
4.749687761068344116e-02
5.134537816047668457e-02
5.257438123226165771e-02
4.934236407279968262e-02
5.030460655689239502e-02
4.851612821221351624e-02
4.696584120392799377e-02
4.551667720079421997e-02
4.734148830175399780e-02
4.858361184597015381e-02
4.698456451296806335e-02
4.537687450647354126e-02
5.268896743655204773e-02
4.904795438051223755e-02
4.925072938203811646e-02
4.780259355902671814e-02
5.373430997133255005e-02
4.450273141264915466e-02
4.921454191207885742e-02
4.962351173162460327e-02
5.078292265534400940e-02
5.104617774486541748e-02
4.540850222110748291e-02
4.831613227725028992e-02
5.402139946818351746e-02
4.648026078939437866e-02
5.310939252376556396e-02
4.733088612556457520e-02
4.668187722563743591e-02
5.151194334030151367e-02
4.900382459163665771e-02
5.031052231788635254e-02
4.621113091707229614e-02
4.736455902457237244e-02
4.596346616744995117e-02
5.161846801638603210e-02
5.016208440065383911e-02
4.861721023917198181e-02
4.978913068771362305e-02
4.700245708227157593e-02
4.880505800247192383e-02
4.708635061979293823e-02
5.190526694059371948e-02
4.718419909477233887e-02
4.820147901773452759e-02
4.715261608362197876e-02
4.985471069812774658e-02
4.892092943191528320e-02
4.833777993917465210e-02
5.188207700848579407e-02
5.363811552524566650e-02
4.940900951623916626e-02
5.001635104417800903e-02
4.964914172887802124e-02
4.768918454647064209e-02
4.807517305016517639e-02
5.088545009493827820e-02
4.859516397118568420e-02
4.868452996015548706e-02
4.781569913029670715e-02
4.811671748757362366e-02
4.737424105405807495e-02
4.620140045881271362e-02
5.166356638073921204e-02
4.806145280599594116e-02
5.110694095492362976e-02
5.261095240712165833e-02
4.651915282011032104e-02
5.354835838079452515e-02
5.267097800970077515e-02
4.846644401550292969e-02
4.787170141935348511e-02
4.982864856719970703e-02
4.730334132909774780e-02
4.951193928718566895e-02
4.622187465429306030e-02
4.971867054700851440e-02
4.838104546070098877e-02
4.596153274178504944e-02
5.237513035535812378e-02
4.514660313725471497e-02
4.699925705790519714e-02
4.983245953917503357e-02
4.980184510350227356e-02
4.812736064195632935e-02
5.268348753452301025e-02
4.905068874359130859e-02
5.068469792604446411e-02
5.336177721619606018e-02
4.594605043530464172e-02
4.891045019030570984e-02
4.807193577289581299e-02
5.028930306434631348e-02
5.257833749055862427e-02
4.913444072008132935e-02
4.733872413635253906e-02
4.981994628906250000e-02
4.714665561914443970e-02
5.135588347911834717e-02
4.768895730376243591e-02
4.414462298154830933e-02
4.986084252595901489e-02
5.052487552165985107e-02
5.069483816623687744e-02
5.157503485679626465e-02
4.616806656122207642e-02
5.331665277481079102e-02
5.119685828685760498e-02
5.045869946479797363e-02
4.679407924413681030e-02
5.024084076285362244e-02
4.941887408494949341e-02
4.842529818415641785e-02
4.641561210155487061e-02
5.029844492673873901e-02
5.332127213478088379e-02
4.628081247210502625e-02
5.165300518274307251e-02
4.954351484775543213e-02
5.018259584903717041e-02
4.353052005171775818e-02
4.649000614881515503e-02
4.505168646574020386e-02
4.872784391045570374e-02
4.942744225263595581e-02
5.161210894584655762e-02
5.186566710472106934e-02
4.914564639329910278e-02
5.235555395483970642e-02
4.916773363947868347e-02
4.821623116731643677e-02
4.547863453626632690e-02
5.048735439777374268e-02
4.965862631797790527e-02
4.720832780003547668e-02
5.414036661386489868e-02
4.821796715259552002e-02
5.031228810548782349e-02
4.823219403624534607e-02
5.104627832770347595e-02
4.522953927516937256e-02
4.511217772960662842e-02
4.940189048647880554e-02
4.796722903847694397e-02
4.670609533786773682e-02
5.150502175092697144e-02
5.009169876575469971e-02
4.743628576397895813e-02
5.387030914425849915e-02
4.815854877233505249e-02
5.113444104790687561e-02
4.934741184115409851e-02
5.157069116830825806e-02
4.597501829266548157e-02
4.740322381258010864e-02
4.676582664251327515e-02
5.005619302392005920e-02
4.428569599986076355e-02
4.847110807895660400e-02
5.256792157888412476e-02
5.261498689651489258e-02
4.742234945297241211e-02
4.654104262590408325e-02
5.164143443107604980e-02
4.902441799640655518e-02
4.881757497787475586e-02
4.665678739547729492e-02
5.185570195317268372e-02
4.837521165609359741e-02
5.040756240487098694e-02
5.351189523935317993e-02
4.799173027276992798e-02
4.719837754964828491e-02
5.143048241734504700e-02
5.014857649803161621e-02
4.620167985558509827e-02
4.870714247226715088e-02
5.317328125238418579e-02
5.319560319185256958e-02
5.437190085649490356e-02
4.809609800577163696e-02
4.516368359327316284e-02
4.734918847680091858e-02
4.828187078237533569e-02
4.825241491198539734e-02
5.342773348093032837e-02
5.001375824213027954e-02
5.045948922634124756e-02
5.066499486565589905e-02
4.332263767719268799e-02
4.973133280873298645e-02
5.184943974018096924e-02
4.752568900585174561e-02
4.511551558971405029e-02
5.487525463104248047e-02
4.963129013776779175e-02
4.699683189392089844e-02
4.430865868926048279e-02
5.271255970001220703e-02
5.005151405930519104e-02
5.036029219627380371e-02
5.055284500122070312e-02
4.899133369326591492e-02
4.937114566564559937e-02
4.989464581012725830e-02
4.832002520561218262e-02
4.962577670812606812e-02
4.809549450874328613e-02
4.510239884257316589e-02
4.994509369134902954e-02
4.748709499835968018e-02
4.601010680198669434e-02
4.767552018165588379e-02
5.258530378341674805e-02
4.818442463874816895e-02
5.182740464806556702e-02
4.271884262561798096e-02
5.283764749765396118e-02
4.553803801536560059e-02
4.649220407009124756e-02
5.108783021569252014e-02
4.916829988360404968e-02
4.938688501715660095e-02
4.986827075481414795e-02
5.278129503130912781e-02
5.293658375740051270e-02
4.562249779701232910e-02
5.007579550147056580e-02
4.806021600961685181e-02
5.420807749032974243e-02
4.873490333557128906e-02
5.102967843413352966e-02
4.631081596016883850e-02
4.514076933264732361e-02
4.877573251724243164e-02
4.928297549486160278e-02
4.767107963562011719e-02
4.923975840210914612e-02
5.193777382373809814e-02
4.759133979678153992e-02
4.484144598245620728e-02
4.601560533046722412e-02
4.755711555480957031e-02
5.272059142589569092e-02
4.904790222644805908e-02
4.823922365903854370e-02
5.041026324033737183e-02
4.895891994237899780e-02
5.107662454247474670e-02
4.864415526390075684e-02
4.864403605461120605e-02
4.946731403470039368e-02
5.337727442383766174e-02
4.755022749304771423e-02
4.841884225606918335e-02
5.496278405189514160e-02
4.558219388127326965e-02
5.012010410428047180e-02
5.031908303499221802e-02
4.845594614744186401e-02
4.993640258908271790e-02
4.864870384335517883e-02
5.290447920560836792e-02
5.130024999380111694e-02
4.671954363584518433e-02
4.881898313760757446e-02
4.874897748231887817e-02
4.581263661384582520e-02
5.027709156274795532e-02
4.351354390382766724e-02
4.976798593997955322e-02
5.011367052793502808e-02
4.795008897781372070e-02
5.131146311759948730e-02
5.060908198356628418e-02
5.213622003793716431e-02
4.931142181158065796e-02
5.167970061302185059e-02
4.617043584585189819e-02
4.711036011576652527e-02
5.183817818760871887e-02
4.738889262080192566e-02
4.793150722980499268e-02
4.618056863546371460e-02
4.684958234429359436e-02
4.930764436721801758e-02
4.913166910409927368e-02
5.038654059171676636e-02
5.161063373088836670e-02
4.706170409917831421e-02
4.774236679077148438e-02
5.233101919293403625e-02
4.516640305519104004e-02
5.141645297408103943e-02
4.990278184413909912e-02
4.709738492965698242e-02
4.325487464666366577e-02
5.288249999284744263e-02
4.600509256124496460e-02
4.723245650529861450e-02
5.054517462849617004e-02
4.968223348259925842e-02
4.847240075469017029e-02
4.806943982839584351e-02
5.039676651358604431e-02
4.638517647981643677e-02
4.894775152206420898e-02
5.118513107299804688e-02
5.002466216683387756e-02
5.412007123231887817e-02
4.627274349331855774e-02
5.145414173603057861e-02
4.791244864463806152e-02
5.141799151897430420e-02
5.105746537446975708e-02
5.206089466810226440e-02
4.999034106731414795e-02
4.596793279051780701e-02
4.825666546821594238e-02
5.264954641461372375e-02
4.704669862985610962e-02
4.848058521747589111e-02
4.803605750203132629e-02
4.886047914624214172e-02
5.253751575946807861e-02
4.770920053124427795e-02
4.701559990644454956e-02
5.001676082611083984e-02
4.873746633529663086e-02
4.766508191823959351e-02
4.821306467056274414e-02
5.206102132797241211e-02
4.829676821827888489e-02
4.765222221612930298e-02
4.763963818550109863e-02
4.704766348004341125e-02
5.387750267982482910e-02
4.769707471132278442e-02
4.937454313039779663e-02
5.148690566420555115e-02
4.617880284786224365e-02
5.028717219829559326e-02
4.968294873833656311e-02
4.553348571062088013e-02
4.996153712272644043e-02
4.411621019244194031e-02
5.154705047607421875e-02
4.844021052122116089e-02
5.134246125817298889e-02
4.789594933390617371e-02
5.044244229793548584e-02
5.165328085422515869e-02
5.072625353932380676e-02
4.744927212595939636e-02
5.195683985948562622e-02
5.073929205536842346e-02
5.125860869884490967e-02
5.034013092517852783e-02
4.839301481842994690e-02
5.080115795135498047e-02
4.797729849815368652e-02
4.819124564528465271e-02
4.843972623348236084e-02
4.885103926062583923e-02
5.129937827587127686e-02
4.806887358427047729e-02
4.670090600848197937e-02
4.911771416664123535e-02
5.037949234247207642e-02
5.083577334880828857e-02
4.503671824932098389e-02
4.860623180866241455e-02
4.700506851077079773e-02
4.788027703762054443e-02
5.002114549279212952e-02
5.137728899717330933e-02
4.832395166158676147e-02
4.876663908362388611e-02
4.853497445583343506e-02
5.132815986871719360e-02
4.861836135387420654e-02
5.471085011959075928e-02
4.985014721751213074e-02
4.755655676126480103e-02
5.053851008415222168e-02
4.669070988893508911e-02
4.653375223278999329e-02
4.967576637864112854e-02
4.808420687913894653e-02
4.964920878410339355e-02
4.622054472565650940e-02
4.995226860046386719e-02
4.904874786734580994e-02
4.766321554780006409e-02
5.533369258046150208e-02
5.024753883481025696e-02
4.869180172681808472e-02
4.679619148373603821e-02
4.913055896759033203e-02
4.766521230340003967e-02
4.887911677360534668e-02
4.649245738983154297e-02
4.952407628297805786e-02
4.582144320011138916e-02
4.955731704831123352e-02
5.149588733911514282e-02
4.722691327333450317e-02
4.752114042639732361e-02
4.978649318218231201e-02
5.113830789923667908e-02
4.811972752213478088e-02
4.814480617642402649e-02
5.333442240953445435e-02
4.789465665817260742e-02
4.839010536670684814e-02
5.022994428873062134e-02
4.602594301104545593e-02
5.183225870132446289e-02
5.083341151475906372e-02
5.144213140010833740e-02
4.571639746427536011e-02
5.310609191656112671e-02
5.051478371024131775e-02
4.727627336978912354e-02
4.500222206115722656e-02
4.567346721887588501e-02
5.169913172721862793e-02
4.767757281661033630e-02
5.025913193821907043e-02
5.255763232707977295e-02
4.964935779571533203e-02
4.296120256185531616e-02
4.932051151990890503e-02
5.238800495862960815e-02
4.820238053798675537e-02
5.226103588938713074e-02
5.163808912038803101e-02
4.814312607049942017e-02
4.895025491714477539e-02
5.009942501783370972e-02
4.706002771854400635e-02
4.983706399798393250e-02
4.953952133655548096e-02
5.031567439436912537e-02
4.893472045660018921e-02
4.829576611518859863e-02
4.979592561721801758e-02
5.310198292136192322e-02
5.087009817361831665e-02
4.429830238223075867e-02
4.500923305749893188e-02
4.781257361173629761e-02
4.912055656313896179e-02
4.867148399353027344e-02
4.501796513795852661e-02
4.862655326724052429e-02
4.890854284167289734e-02
4.831393808126449585e-02
5.153606459498405457e-02
5.036842077970504761e-02
4.883696511387825012e-02
4.840436950325965881e-02
5.250063911080360413e-02
4.929904639720916748e-02
4.687184840440750122e-02
4.748897254467010498e-02
4.909298196434974670e-02
5.087886378169059753e-02
4.713872075080871582e-02
4.699839651584625244e-02
5.409610271453857422e-02
4.836629331111907959e-02
4.934934526681900024e-02
5.052763968706130981e-02
4.996509850025177002e-02
5.149771273136138916e-02
5.224239081144332886e-02
4.622949659824371338e-02
4.788169264793395996e-02
5.042112618684768677e-02
5.192094668745994568e-02
5.176800116896629333e-02
4.949197918176651001e-02
4.999699816107749939e-02
4.814343899488449097e-02
5.010218173265457153e-02
4.573692381381988525e-02
4.716454446315765381e-02
4.471679776906967163e-02
4.508259892463684082e-02
5.192739516496658325e-02
4.856766760349273682e-02
4.916591197252273560e-02
4.968746751546859741e-02
4.693008959293365479e-02
4.563320428133010864e-02
5.034113675355911255e-02
4.943876713514328003e-02
5.037594586610794067e-02
5.190406739711761475e-02
4.556211829185485840e-02
5.156357213854789734e-02
4.856364056468009949e-02
5.110196024179458618e-02
4.608219861984252930e-02
5.357487127184867859e-02
4.935274645686149597e-02
5.101661384105682373e-02
4.762129858136177063e-02
4.909645766019821167e-02
4.971209168434143066e-02
4.879663884639739990e-02
4.962510615587234497e-02
4.806078970432281494e-02
4.573606327176094055e-02
4.687750339508056641e-02
5.312445759773254395e-02
4.998487979173660278e-02
4.906544461846351624e-02
4.796535521745681763e-02
5.092500895261764526e-02
5.139719322323799133e-02
4.921752214431762695e-02
4.893197864294052124e-02
5.064994096755981445e-02
5.356147885322570801e-02
4.891757294535636902e-02
5.440673604607582092e-02
4.470045492053031921e-02
5.012552067637443542e-02
4.670202732086181641e-02
4.607595130801200867e-02
4.356024414300918579e-02
5.070300027728080750e-02
4.987400025129318237e-02
5.095074325799942017e-02
4.690974578261375427e-02
4.801710695028305054e-02
4.852964729070663452e-02
5.325088649988174438e-02
4.960355162620544434e-02
4.743029922246932983e-02
4.859957098960876465e-02
4.636275768280029297e-02
4.843130335211753845e-02
5.046260356903076172e-02
4.696736484766006470e-02
4.596703499555587769e-02
4.901901632547378540e-02
5.082184448838233948e-02
4.874283447861671448e-02
5.036582797765731812e-02
4.869420826435089111e-02
5.251751840114593506e-02
5.069642141461372375e-02
4.922831803560256958e-02
4.833521321415901184e-02
4.910887777805328369e-02
5.001783370971679688e-02
4.728114604949951172e-02
5.176534503698348999e-02
4.877481237053871155e-02
4.896081611514091492e-02
5.132925510406494141e-02
5.014063417911529541e-02
4.835994541645050049e-02
4.658545181155204773e-02
4.942348599433898926e-02
4.859814792871475220e-02
5.104588717222213745e-02
5.051299184560775757e-02
4.484093561768531799e-02
4.817896336317062378e-02
4.989817738533020020e-02
5.072620138525962830e-02
4.758148640394210815e-02
5.128224194049835205e-02
4.842767864465713501e-02
5.133935809135437012e-02
4.757414013147354126e-02
4.438946023583412170e-02
4.686763882637023926e-02
4.892326891422271729e-02
5.072347819805145264e-02
4.999224841594696045e-02
4.557587578892707825e-02
4.632907733321189880e-02
4.661317914724349976e-02
4.887308552861213684e-02
5.778484791517257690e-02
5.199740082025527954e-02
4.678829759359359741e-02
5.119111016392707825e-02
4.859901964664459229e-02
4.841785132884979248e-02
4.832888767123222351e-02
5.341312661767005920e-02
5.022472143173217773e-02
4.920995607972145081e-02
4.721743613481521606e-02
4.901243373751640320e-02
5.089572072029113770e-02
4.803242534399032593e-02
4.812618345022201538e-02
4.625672474503517151e-02
4.671953991055488586e-02
5.449337512254714966e-02
5.013655126094818115e-02
5.253621563315391541e-02
4.795990511775016785e-02
5.093630403280258179e-02
4.951416328549385071e-02
4.504491388797760010e-02
4.661567509174346924e-02
4.327695071697235107e-02
4.908914864063262939e-02
5.103852227330207825e-02
4.793044179677963257e-02
5.501307174563407898e-02
4.989492148160934448e-02
4.903595894575119019e-02
4.706637933850288391e-02
5.013373494148254395e-02
4.245072603225708008e-02
4.542735964059829712e-02
5.174224823713302612e-02
5.135931447148323059e-02
5.178280174732208252e-02
4.945265501737594604e-02
4.780931025743484497e-02
4.870612919330596924e-02
5.124605447053909302e-02
5.111443251371383667e-02
4.778752848505973816e-02
4.917914047837257385e-02
5.149702727794647217e-02
4.327428713440895081e-02
5.072720348834991455e-02
5.249338597059249878e-02
4.825673252344131470e-02
4.866638779640197754e-02
4.816085845232009888e-02
4.449870437383651733e-02
5.135938525199890137e-02
4.921652376651763916e-02
4.747150465846061707e-02
5.052626878023147583e-02
5.177259072661399841e-02
5.460316315293312073e-02
4.836173355579376221e-02
5.106230825185775757e-02
4.529727995395660400e-02
4.857402294874191284e-02
4.761460423469543457e-02
4.732459038496017456e-02
5.252021551132202148e-02
4.372754693031311035e-02
5.123771727085113525e-02
5.098374187946319580e-02
4.721814393997192383e-02
4.834375530481338501e-02
4.814664274454116821e-02
5.354954302310943604e-02
5.039498209953308105e-02
4.721053689718246460e-02
5.296166986227035522e-02
5.171378329396247864e-02
4.678685963153839111e-02
5.020801723003387451e-02
4.600760340690612793e-02
5.213005468249320984e-02
4.537350684404373169e-02
5.038273334503173828e-02
4.656247422099113464e-02
4.942406713962554932e-02
5.007098987698554993e-02
4.905106127262115479e-02
4.761042445898056030e-02
4.549835622310638428e-02
4.931786656379699707e-02
4.776585102081298828e-02
4.919441789388656616e-02
5.156899243593215942e-02
4.682760685682296753e-02
5.199413746595382690e-02
4.830405116081237793e-02
5.127774924039840698e-02
5.116858333349227905e-02
5.014099925756454468e-02
4.647655040025711060e-02
4.886233806610107422e-02
4.834364354610443115e-02
5.337481200695037842e-02
4.649510607123374939e-02
4.635589197278022766e-02
5.096945911645889282e-02
4.981850087642669678e-02
4.904045164585113525e-02
4.660578817129135132e-02
5.083450302481651306e-02
4.725094139575958252e-02
4.647271335124969482e-02
5.205367505550384521e-02
5.160521715879440308e-02
4.735630005598068237e-02
4.889707267284393311e-02
4.852001741528511047e-02
5.558135733008384705e-02
4.641249030828475952e-02
5.181957036256790161e-02
4.973782598972320557e-02
4.922421276569366455e-02
4.852636530995368958e-02
4.429620504379272461e-02
4.770950973033905029e-02
4.964998736977577209e-02
4.658906906843185425e-02
4.954183101654052734e-02
4.706641659140586853e-02
5.235292017459869385e-02
4.927799478173255920e-02
4.450743645429611206e-02
5.024120584130287170e-02
4.611094295978546143e-02
5.146444588899612427e-02
5.096412822604179382e-02
4.684244841337203979e-02
4.799211770296096802e-02
4.564712569117546082e-02
4.787023365497589111e-02
5.373761057853698730e-02
5.313966795802116394e-02
5.057400837540626526e-02
5.129776895046234131e-02
4.888760298490524292e-02
5.080159008502960205e-02
4.919575899839401245e-02
4.509304091334342957e-02
4.973126947879791260e-02
5.009787529706954956e-02
5.012027174234390259e-02
4.943171516060829163e-02
5.174114555120468140e-02
4.752848297357559204e-02
5.099066346883773804e-02
4.476636648178100586e-02
5.091067403554916382e-02
4.549579694867134094e-02
4.830572754144668579e-02
4.713131487369537354e-02
5.052919313311576843e-02
4.892440885305404663e-02
5.169261619448661804e-02
4.937017709016799927e-02
4.924650862812995911e-02
4.803694784641265869e-02
4.304475337266921997e-02
5.082763731479644775e-02
5.361104384064674377e-02
4.988333582878112793e-02
5.132318288087844849e-02
4.753046482801437378e-02
5.117363855242729187e-02
4.826414212584495544e-02
4.632396623492240906e-02
5.259811505675315857e-02
5.055277049541473389e-02
4.993044957518577576e-02
5.101038515567779541e-02
4.804162681102752686e-02
4.948182404041290283e-02
4.668168351054191589e-02
5.074706673622131348e-02
4.409248381853103638e-02
5.086010321974754333e-02
5.046167969703674316e-02
4.563987255096435547e-02
4.760165512561798096e-02
4.906800389289855957e-02
4.766345769166946411e-02
5.004784837365150452e-02
4.915782064199447632e-02
4.888119921088218689e-02
5.114665627479553223e-02
4.934389516711235046e-02
4.581467062234878540e-02
4.874006658792495728e-02
5.083604902029037476e-02
4.625012725591659546e-02
5.067504569888114929e-02
5.088352411985397339e-02
4.721212759613990784e-02
5.045858025550842285e-02
5.114746466279029846e-02
4.960398748517036438e-02
4.860496520996093750e-02
5.073645338416099548e-02
4.725012928247451782e-02
5.035746470093727112e-02
4.922489821910858154e-02
4.547284170985221863e-02
4.620094969868659973e-02
4.782816022634506226e-02
4.915887489914894104e-02
5.485553294420242310e-02
5.586121603846549988e-02
4.790320992469787598e-02
5.343566089868545532e-02
4.688046500086784363e-02
4.780625551939010620e-02
4.741913080215454102e-02
4.649660736322402954e-02
4.963391274213790894e-02
4.882877692580223083e-02
5.205919221043586731e-02
4.476752877235412598e-02
4.777584224939346313e-02
4.811926931142807007e-02
4.843181371688842773e-02
5.060589686036109924e-02
4.912544786930084229e-02
5.248697847127914429e-02
4.956534504890441895e-02
4.597949236631393433e-02
4.984445124864578247e-02
4.846666008234024048e-02
4.872094467282295227e-02
5.071973055601119995e-02
4.951779916882514954e-02
4.943394660949707031e-02
5.272634327411651611e-02
4.963961243629455566e-02
4.573736339807510376e-02
4.858939722180366516e-02
5.136638134717941284e-02
4.807229340076446533e-02
4.654040187597274780e-02
4.777602106332778931e-02
4.377339780330657959e-02
5.599765479564666748e-02
4.610549286007881165e-02
5.170137062668800354e-02
5.255225300788879395e-02
4.692596942186355591e-02
4.522554576396942139e-02
5.191798135638237000e-02
5.123430490493774414e-02
4.705800116062164307e-02
4.418314620852470398e-02
5.229451507329940796e-02
5.163006484508514404e-02
5.217380076646804810e-02
4.928899556398391724e-02
4.590290784835815430e-02
4.984812438488006592e-02
4.818039759993553162e-02
4.628423228859901428e-02
4.487238451838493347e-02
4.964569956064224243e-02
5.150745436549186707e-02
4.658798128366470337e-02
5.400247126817703247e-02
4.959412664175033569e-02
4.834828898310661316e-02
4.858081415295600891e-02
4.847005009651184082e-02
4.910888522863388062e-02
5.069170519709587097e-02
5.074739456176757812e-02
4.839023947715759277e-02
4.939428716897964478e-02
4.619859158992767334e-02
5.230990052223205566e-02
5.058037489652633667e-02
5.213596671819686890e-02
4.800820723176002502e-02
4.883953183889389038e-02
4.456096887588500977e-02
4.723425954580307007e-02
4.974206909537315369e-02
4.938115552067756653e-02
5.335312336683273315e-02
5.103296041488647461e-02
4.528433457016944885e-02
4.697861522436141968e-02
4.737128689885139465e-02
4.910327866673469543e-02
4.811857640743255615e-02
5.058359727263450623e-02
5.083907395601272583e-02
4.932227730751037598e-02
4.662872478365898132e-02
5.062385648488998413e-02
5.226252973079681396e-02
5.025482177734375000e-02
4.970825463533401489e-02
4.702712967991828918e-02
5.317034944891929626e-02
4.817238450050354004e-02
4.599557816982269287e-02
4.745453968644142151e-02
5.367332696914672852e-02
4.870451241731643677e-02
4.870300367474555969e-02
5.179011076688766479e-02
4.697118699550628662e-02
4.917505756020545959e-02
5.365222319960594177e-02
4.668738320469856262e-02
4.880996420979499817e-02
4.717690125107765198e-02
5.115710198879241943e-02
4.572206735610961914e-02
4.771007597446441650e-02
4.863862693309783936e-02
5.112674832344055176e-02
4.718310013413429260e-02
5.044283717870712280e-02
4.589411616325378418e-02
4.654186591506004333e-02
4.855250194668769836e-02
4.744421690702438354e-02
4.957583919167518616e-02
4.635021090507507324e-02
4.768661409616470337e-02
5.280948430299758911e-02
4.797640815377235413e-02
5.003202706575393677e-02
4.818599298596382141e-02
5.247038975358009338e-02
4.761843010783195496e-02
4.885476827621459961e-02
4.991235584020614624e-02
5.333282053470611572e-02
4.581125825643539429e-02
5.319949612021446228e-02
4.769236221909523010e-02
4.881478101015090942e-02
4.904519766569137573e-02
5.085527151823043823e-02
4.548150300979614258e-02
4.901770874857902527e-02
5.105696618556976318e-02
5.303709208965301514e-02
4.700893908739089966e-02
4.826299101114273071e-02
4.965548962354660034e-02
5.297223106026649475e-02
5.024989694356918335e-02
4.798179119825363159e-02
4.711049050092697144e-02
4.585570842027664185e-02
5.086117982864379883e-02
4.917617514729499817e-02
4.832860082387924194e-02
4.751810431480407715e-02
4.985014349222183228e-02
4.801033809781074524e-02
4.622247815132141113e-02
4.673538357019424438e-02
4.954896122217178345e-02
5.113743618130683899e-02
4.949868842959403992e-02
4.972939938306808472e-02
5.266616120934486389e-02
4.804178327322006226e-02
4.899967461824417114e-02
4.855060577392578125e-02
5.059979856014251709e-02
5.306023731827735901e-02
4.963083192706108093e-02
4.782537743449211121e-02
4.946169257164001465e-02
4.619147628545761108e-02
5.057783424854278564e-02
4.740936309099197388e-02
4.772518575191497803e-02
5.066147446632385254e-02
4.882226139307022095e-02
5.160959064960479736e-02
4.919620603322982788e-02
4.755679517984390259e-02
4.557985439896583557e-02
4.666944965720176697e-02
5.163484066724777222e-02
4.926854372024536133e-02
4.864882677793502808e-02
4.872988164424896240e-02
5.130346119403839111e-02
5.082655698060989380e-02
4.993439465761184692e-02
4.738172888755798340e-02
4.878948628902435303e-02
4.867470636963844299e-02
4.572303593158721924e-02
4.897432401776313782e-02
5.145212262868881226e-02
4.995284974575042725e-02
5.020825564861297607e-02
5.048416182398796082e-02
4.792670160531997681e-02
4.729403555393218994e-02
4.578413069248199463e-02
4.985291883349418640e-02
4.858838394284248352e-02
5.203626304864883423e-02
4.781081154942512512e-02
5.306166410446166992e-02
4.750372469425201416e-02
4.857036098837852478e-02
4.771844297647476196e-02
4.960482195019721985e-02
5.168742686510086060e-02
4.867043346166610718e-02
4.560655355453491211e-02
4.838690161705017090e-02
4.713120311498641968e-02
4.469360783696174622e-02
4.875136911869049072e-02
4.841228201985359192e-02
4.997584223747253418e-02
4.989911988377571106e-02
5.357770994305610657e-02
4.542668163776397705e-02
5.128847807645797729e-02
4.722141847014427185e-02
5.124841257929801941e-02
4.991171136498451233e-02
4.705154895782470703e-02
5.167327448725700378e-02
5.203428864479064941e-02
4.782824218273162842e-02
5.294939130544662476e-02
4.935213178396224976e-02
4.574430733919143677e-02
4.831444099545478821e-02
5.298539996147155762e-02
5.040587857365608215e-02
5.129951238632202148e-02
5.107808858156204224e-02
4.862624406814575195e-02
4.953239858150482178e-02
4.941348731517791748e-02
4.512759298086166382e-02
5.292588099837303162e-02
5.249853804707527161e-02
4.842212051153182983e-02
4.875726997852325439e-02
5.127708986401557922e-02
4.546875506639480591e-02
4.984179884195327759e-02
4.460489749908447266e-02
5.002694949507713318e-02
4.729285836219787598e-02
5.043274909257888794e-02
4.784971103072166443e-02
5.123801156878471375e-02
4.871357604861259460e-02
4.772887751460075378e-02
4.224540293216705322e-02
4.978738725185394287e-02
5.288198590278625488e-02
5.198892205953598022e-02
5.257244780659675598e-02
4.763580113649368286e-02
4.849877208471298218e-02
4.935565963387489319e-02
4.600770026445388794e-02
4.706723615527153015e-02
4.949994385242462158e-02
5.177212879061698914e-02
4.932557791471481323e-02
4.864536970853805542e-02
4.780045151710510254e-02
5.145939067006111145e-02
4.887813329696655273e-02
4.748386517167091370e-02
5.328801274299621582e-02
4.513546079397201538e-02
4.758622497320175171e-02
4.791336134076118469e-02
5.386279150843620300e-02
5.062468722462654114e-02
4.686254262924194336e-02
5.048526823520660400e-02
5.122320353984832764e-02
4.870736598968505859e-02
4.790399968624114990e-02
5.136872828006744385e-02
4.253321513533592224e-02
4.812595620751380920e-02
5.389942601323127747e-02
4.825843125581741333e-02
4.677779972553253174e-02
5.210998654365539551e-02
4.585546255111694336e-02
4.852806776762008667e-02
5.085217207670211792e-02
4.815739393234252930e-02
4.849309474229812622e-02
4.850777611136436462e-02
5.264918506145477295e-02
5.031269043684005737e-02
5.317765474319458008e-02
5.111712962388992310e-02
5.005200207233428955e-02
5.086836963891983032e-02
4.459136351943016052e-02
4.683030396699905396e-02
4.641909897327423096e-02
4.913651570677757263e-02
4.801448062062263489e-02
4.759282618761062622e-02
4.920754209160804749e-02
5.253954976797103882e-02
5.138810724020004272e-02
4.669074714183807373e-02
5.194163694977760315e-02
5.379152297973632812e-02
5.335534736514091492e-02
4.780037328600883484e-02
4.399669170379638672e-02
4.945201426744461060e-02
4.980635643005371094e-02
4.862046986818313599e-02
4.853900149464607239e-02
4.903832823038101196e-02
4.882000759243965149e-02
4.574447125196456909e-02
4.912734776735305786e-02
4.839306324720382690e-02
4.742318391799926758e-02
4.872158169746398926e-02
4.702249541878700256e-02
5.112984776496887207e-02
4.704020172357559204e-02
4.819342494010925293e-02
5.024973303079605103e-02
4.858259111642837524e-02
5.201461911201477051e-02
4.969701170921325684e-02
5.122015997767448425e-02
4.781011492013931274e-02
4.829102009534835815e-02
5.119079351425170898e-02
4.689068719744682312e-02
4.820370674133300781e-02
4.872952401638031006e-02
4.699504747986793518e-02
5.154364183545112610e-02
5.036254972219467163e-02
4.943834617733955383e-02
4.843620955944061279e-02
4.645746946334838867e-02
4.621650278568267822e-02
4.588659107685089111e-02
4.885040968656539917e-02
4.912704601883888245e-02
5.026088282465934753e-02
5.037061125040054321e-02
5.051974207162857056e-02
5.032483488321304321e-02
4.934012517333030701e-02
5.117375403642654419e-02
4.838242754340171814e-02
4.887490347027778625e-02
4.799721390008926392e-02
4.880627244710922241e-02
4.967785626649856567e-02
5.054817348718643188e-02
5.099046975374221802e-02
5.199697613716125488e-02
4.593844339251518250e-02
4.665921628475189209e-02
5.194493755698204041e-02
4.923955723643302917e-02
5.222076550126075745e-02
4.928130656480789185e-02
4.871549457311630249e-02
4.753226786851882935e-02
4.665618017315864563e-02
4.998967051506042480e-02
4.790294915437698364e-02
4.618804529309272766e-02
4.655477032065391541e-02
4.694793745875358582e-02
4.774898290634155273e-02
5.124332010746002197e-02
5.351688712835311890e-02
4.876409843564033508e-02
5.016343295574188232e-02
4.961640760302543640e-02
4.974812641739845276e-02
4.628376662731170654e-02
4.808776825666427612e-02
5.001860857009887695e-02
4.890748113393783569e-02
4.826153069734573364e-02
4.593620449304580688e-02
4.982624948024749756e-02
5.290753021836280823e-02
4.714404419064521790e-02
5.127416551113128662e-02
4.445007443428039551e-02
5.292689055204391479e-02
5.171451717615127563e-02
5.086000263690948486e-02
5.110873654484748840e-02
5.201664566993713379e-02
4.611526429653167725e-02
4.737807810306549072e-02
4.572090506553649902e-02
4.974843189120292664e-02
4.738691449165344238e-02
4.898769035935401917e-02
5.191484466195106506e-02
4.861967265605926514e-02
4.907944053411483765e-02
5.027084797620773315e-02
4.480972513556480408e-02
5.005329102277755737e-02
4.984997212886810303e-02
4.970338940620422363e-02
4.884390905499458313e-02
5.383120477199554443e-02
5.158235132694244385e-02
4.971521347761154175e-02
4.709778726100921631e-02
4.778047651052474976e-02
4.628459736704826355e-02
4.904706031084060669e-02
4.616977274417877197e-02
4.893815517425537109e-02
4.863009974360466003e-02
5.041390284895896912e-02
4.808427393436431885e-02
4.822649806737899780e-02
4.999402910470962524e-02
4.926786199212074280e-02
4.765799641609191895e-02
4.968225955963134766e-02
4.906402155756950378e-02
5.245091766119003296e-02
5.120322853326797485e-02
5.042075738310813904e-02
4.716482013463973999e-02
4.710252210497856140e-02
5.213137716054916382e-02
5.243965983390808105e-02
4.693536460399627686e-02
5.108332633972167969e-02
4.286822676658630371e-02
4.880879074335098267e-02
4.718638584017753601e-02
4.666482284665107727e-02
4.684247076511383057e-02
4.737696051597595215e-02
4.851441085338592529e-02
5.295185744762420654e-02
5.093560367822647095e-02
4.863444343209266663e-02
4.647493362426757812e-02
4.514680057764053345e-02
5.098037794232368469e-02
4.616905003786087036e-02
5.035765469074249268e-02
4.720563441514968872e-02
5.525605380535125732e-02
5.011827498674392700e-02
5.339502543210983276e-02
4.681476578116416931e-02
4.889602214097976685e-02
4.930717125535011292e-02
5.010925978422164917e-02
4.991753771901130676e-02
4.879790171980857849e-02
4.903545230627059937e-02
4.974445700645446777e-02
5.057436600327491760e-02
4.920453578233718872e-02
5.038981884717941284e-02
4.887745901942253113e-02
4.949560761451721191e-02
4.692769050598144531e-02
4.916748031973838806e-02
4.873091354966163635e-02
4.746355116367340088e-02
4.681359231472015381e-02
4.894031956791877747e-02
5.148793384432792664e-02
4.760489985346794128e-02
4.879901558160781860e-02
4.930933564901351929e-02
4.997585341334342957e-02
4.991346597671508789e-02
4.939978197216987610e-02
5.128843337297439575e-02
5.316213518381118774e-02
5.193934589624404907e-02
5.133505538105964661e-02
5.240104347467422485e-02
4.476393759250640869e-02
4.899932071566581726e-02
4.417576640844345093e-02
4.687120765447616577e-02
4.808579012751579285e-02
4.619094356894493103e-02
4.834523797035217285e-02
4.658599942922592163e-02
4.778942465782165527e-02
5.283011123538017273e-02
4.852098226547241211e-02
4.921109601855278015e-02
5.150578171014785767e-02
5.300661548972129822e-02
5.147133022546768188e-02
4.908704385161399841e-02
4.766967892646789551e-02
5.012615397572517395e-02
5.060091614723205566e-02
4.779621213674545288e-02
5.164188146591186523e-02
4.872785881161689758e-02
4.899450019001960754e-02
5.039213970303535461e-02
4.495932161808013916e-02
4.981348663568496704e-02
5.012552812695503235e-02
5.023762211203575134e-02
4.878939688205718994e-02
4.529417306184768677e-02
4.752601683139801025e-02
4.855391383171081543e-02
4.655645787715911865e-02
4.945085942745208740e-02
4.563261568546295166e-02
4.653657972812652588e-02
5.182680860161781311e-02
5.221713334321975708e-02
4.632509499788284302e-02
4.825627803802490234e-02
5.225015804171562195e-02
5.215863883495330811e-02
4.842267185449600220e-02
4.934664443135261536e-02
4.957874491810798645e-02
4.613662511110305786e-02
5.072831735014915466e-02
4.748677462339401245e-02
4.931279271841049194e-02
5.451481789350509644e-02
4.650720953941345215e-02
4.641719907522201538e-02
4.759173840284347534e-02
5.303396284580230713e-02
4.390949755907058716e-02
4.921891912817955017e-02
5.003374442458152771e-02
4.818237572908401489e-02
4.947002977132797241e-02
5.046254768967628479e-02
4.657650366425514221e-02
4.568772390484809875e-02
4.989112913608551025e-02
4.761236533522605896e-02
4.694762080907821655e-02
5.015626549720764160e-02
4.901594668626785278e-02
4.701385647058486938e-02
4.951412230730056763e-02
5.132486671209335327e-02
5.241193994879722595e-02
5.107467621564865112e-02
5.066651105880737305e-02
5.029768496751785278e-02
5.264582857489585876e-02
4.633525758981704712e-02
5.274365842342376709e-02
5.017063766717910767e-02
4.845075681805610657e-02
4.960157722234725952e-02
4.578728228807449341e-02
4.660504683852195740e-02
5.089583620429039001e-02
4.671233147382736206e-02
5.146932601928710938e-02
5.060856416821479797e-02
4.713916033506393433e-02
4.853611811995506287e-02
4.917599260807037354e-02
5.107030272483825684e-02
4.880926012992858887e-02
4.534156620502471924e-02
4.903953522443771362e-02
5.049652978777885437e-02
4.785738885402679443e-02
4.985639452934265137e-02
5.056928843259811401e-02
4.834262281656265259e-02
5.185381323099136353e-02
5.173332244157791138e-02
5.025811120867729187e-02
5.158403515815734863e-02
4.682411253452301025e-02
5.093607306480407715e-02
4.807685315608978271e-02
4.641639441251754761e-02
5.051209032535552979e-02
4.599262028932571411e-02
4.934759065508842468e-02
4.758542776107788086e-02
4.358394443988800049e-02
4.870524257421493530e-02
5.194633826613426208e-02
4.416573792695999146e-02
5.061451345682144165e-02
5.129430443048477173e-02
5.012073367834091187e-02
4.646526277065277100e-02
4.836803674697875977e-02
4.769968986511230469e-02
5.237635970115661621e-02
5.023092404007911682e-02
4.474713653326034546e-02
4.933416470885276794e-02
4.973516240715980530e-02
4.870312288403511047e-02
5.276430770754814148e-02
4.912690818309783936e-02
4.888828098773956299e-02
4.920902848243713379e-02
4.664611816406250000e-02
5.084993317723274231e-02
5.250754952430725098e-02
4.869364947080612183e-02
4.617081582546234131e-02
4.845586791634559631e-02
4.651493579149246216e-02
5.224412307143211365e-02
5.145352333784103394e-02
4.657550156116485596e-02
4.842729866504669189e-02
4.949897155165672302e-02
5.150422453880310059e-02
5.080430582165718079e-02
5.027937889099121094e-02
5.173953622579574585e-02
5.152776092290878296e-02
4.991661384701728821e-02
4.736496135592460632e-02
4.901834577322006226e-02
4.556646943092346191e-02
4.839272797107696533e-02
4.787985607981681824e-02
4.961070045828819275e-02
4.990290105342864990e-02
4.646066576242446899e-02
5.019950121641159058e-02
5.001852288842201233e-02
5.444388464093208313e-02
5.044974014163017273e-02
4.972580820322036743e-02
4.606078565120697021e-02
4.867871478199958801e-02
4.996260255575180054e-02
5.023754388093948364e-02
4.807381704449653625e-02
5.056915059685707092e-02
5.037906020879745483e-02
4.592288658022880554e-02
4.795256257057189941e-02
4.751573503017425537e-02
5.006144195795059204e-02
4.563681036233901978e-02
5.009647086262702942e-02
5.091800168156623840e-02
4.716572910547256470e-02
5.023839324712753296e-02
4.602691531181335449e-02
4.539009556174278259e-02
5.000782012939453125e-02
4.794130846858024597e-02
5.182298272848129272e-02
5.405114591121673584e-02
4.930836707353591919e-02
4.762849956750869751e-02
5.043884739279747009e-02
4.959798604249954224e-02
4.822456836700439453e-02
4.791884869337081909e-02
5.067771673202514648e-02
4.833287000656127930e-02
4.654780030250549316e-02
5.017527192831039429e-02
4.784722626209259033e-02
5.121790617704391479e-02
4.599586874246597290e-02
4.886237531900405884e-02
4.952519387006759644e-02
5.087040737271308899e-02
5.056700855493545532e-02
5.067280679941177368e-02
4.781252890825271606e-02
4.847709834575653076e-02
5.054310709238052368e-02
5.242464691400527954e-02
4.714020714163780212e-02
4.478939622640609741e-02
4.910741746425628662e-02
4.921068996191024780e-02
4.731551557779312134e-02
4.887301847338676453e-02
4.937799274921417236e-02
5.154325813055038452e-02
4.679941013455390930e-02
4.720619320869445801e-02
4.840843379497528076e-02
4.433123394846916199e-02
5.068619921803474426e-02
4.918873682618141174e-02
5.390633270144462585e-02
4.895648732781410217e-02
5.025302618741989136e-02
4.803930222988128662e-02
5.159369483590126038e-02
5.188290774822235107e-02
5.254812538623809814e-02
4.713296145200729370e-02
5.063015222549438477e-02
4.612674564123153687e-02
4.862527549266815186e-02
5.116686969995498657e-02
5.013208091259002686e-02
4.429529607295989990e-02
4.952562600374221802e-02
4.821496456861495972e-02
5.000345408916473389e-02
5.088622123003005981e-02
5.528741702437400818e-02
4.828866943717002869e-02
5.035557597875595093e-02
5.104447901248931885e-02
4.957019537687301636e-02
4.492223262786865234e-02
5.042663961648941040e-02
5.083958059549331665e-02
4.731467738747596741e-02
4.800660908222198486e-02
4.892701283097267151e-02
4.485172778367996216e-02
4.893464222550392151e-02
5.013884976506233215e-02
5.005968362092971802e-02
4.414442926645278931e-02
4.805736988782882690e-02
4.444894939661026001e-02
5.042674392461776733e-02
4.499920457601547241e-02
4.813240468502044678e-02
5.145630240440368652e-02
4.949205741286277771e-02
5.345576256513595581e-02
4.952567815780639648e-02
4.734870791435241699e-02
5.068630725145339966e-02
4.575984552502632141e-02
5.047604441642761230e-02
4.990918189287185669e-02
5.385541915893554688e-02
4.892899841070175171e-02
5.130946263670921326e-02
4.827158153057098389e-02
4.866168648004531860e-02
4.678016155958175659e-02
5.210241675376892090e-02
4.834211617708206177e-02
4.662167653441429138e-02
4.939066246151924133e-02
4.776054620742797852e-02
4.685171693563461304e-02
4.955678433179855347e-02
4.966320842504501343e-02
4.720009863376617432e-02
5.087334290146827698e-02
4.738261178135871887e-02
4.957578703761100769e-02
4.872513562440872192e-02
4.538103565573692322e-02
4.786363244056701660e-02
5.182006210088729858e-02
4.903509467840194702e-02
5.238859727978706360e-02
4.926043003797531128e-02
5.271624028682708740e-02
4.670304059982299805e-02
4.745462536811828613e-02
4.411838203668594360e-02
5.040098726749420166e-02
5.014006793498992920e-02
5.168107151985168457e-02
5.182161182165145874e-02
5.254614353179931641e-02
4.544059932231903076e-02
4.657251387834548950e-02
4.608677700161933899e-02
5.450103059411048889e-02
5.106962844729423523e-02
4.698114469647407532e-02
5.215594917535781860e-02
5.078882724046707153e-02
4.622726514935493469e-02
4.599966108798980713e-02
5.351529270410537720e-02
4.730127006769180298e-02
5.287785455584526062e-02
4.710444808006286621e-02
5.426673218607902527e-02
4.817333072423934937e-02
4.568273574113845825e-02
4.601976275444030762e-02
4.565625637769699097e-02
4.884150251746177673e-02
4.908099770545959473e-02
5.108852684497833252e-02
4.846546053886413574e-02
5.334684997797012329e-02
5.047061294317245483e-02
4.740665107965469360e-02
5.011838674545288086e-02
5.043879896402359009e-02
4.595594853162765503e-02
4.641775041818618774e-02
4.937534034252166748e-02
5.089185014367103577e-02
5.226526036858558655e-02
5.147958919405937195e-02
5.344160646200180054e-02
4.853008687496185303e-02
4.632394760847091675e-02
4.888448491692543030e-02
5.110355094075202942e-02
4.658392071723937988e-02
4.554741084575653076e-02
4.594758152961730957e-02
4.835694655776023865e-02
4.926783218979835510e-02
5.081036314368247986e-02
5.042988061904907227e-02
5.159966647624969482e-02
4.997123777866363525e-02
4.716128855943679810e-02
4.626004025340080261e-02
5.103578418493270874e-02
4.768335074186325073e-02
4.949280992150306702e-02
4.390739649534225464e-02
4.859844967722892761e-02
4.724106192588806152e-02
4.860153049230575562e-02
4.729060083627700806e-02
4.887998849153518677e-02
4.605480283498764038e-02
4.755504429340362549e-02
5.410467460751533508e-02
5.171553418040275574e-02
5.324531346559524536e-02
4.897679388523101807e-02
5.084308981895446777e-02
4.794221743941307068e-02
4.753796011209487915e-02
5.203554034233093262e-02
5.156086385250091553e-02
4.726847261190414429e-02
5.057379603385925293e-02
4.739637300372123718e-02
5.081717297434806824e-02
5.061403661966323853e-02
4.853226244449615479e-02
5.399389937520027161e-02
5.425958335399627686e-02
4.613015800714492798e-02
5.362752079963684082e-02
4.963754862546920776e-02
4.867128282785415649e-02
4.600964486598968506e-02
4.871734231710433960e-02
4.513908177614212036e-02
5.171380937099456787e-02
4.930047690868377686e-02
4.723268747329711914e-02
4.391880333423614502e-02
4.628004133701324463e-02
4.863382875919342041e-02
5.099701136350631714e-02
4.483990371227264404e-02
4.974553361535072327e-02
4.750036448240280151e-02
4.938554763793945312e-02
5.008339136838912964e-02
5.206223949790000916e-02
5.069803446531295776e-02
5.072631686925888062e-02
4.825044423341751099e-02
4.935699701309204102e-02
4.632259905338287354e-02
5.020526796579360962e-02
5.198822543025016785e-02
4.535207152366638184e-02
4.713214933872222900e-02
4.909911751747131348e-02
5.326122045516967773e-02
4.971038550138473511e-02
4.738381877541542053e-02
4.825539514422416687e-02
4.795128852128982544e-02
4.856415092945098877e-02
4.864174872636795044e-02
5.179464817047119141e-02
4.560407251119613647e-02
4.689301550388336182e-02
5.349991470575332642e-02
5.079449713230133057e-02
5.100695788860321045e-02
5.287108570337295532e-02
5.465996637940406799e-02
4.822543635964393616e-02
5.085123702883720398e-02
4.296157136559486389e-02
4.943989962339401245e-02
4.543883726000785828e-02
4.819287359714508057e-02
4.908223077654838562e-02
4.730728268623352051e-02
4.803452640771865845e-02
4.926817491650581360e-02
5.200797319412231445e-02
4.260770231485366821e-02
4.943296685814857483e-02
4.776701703667640686e-02
5.106575787067413330e-02
4.779750481247901917e-02
4.849660769104957581e-02
4.987133294343948364e-02
4.874920845031738281e-02
5.386191606521606445e-02
4.897028207778930664e-02
5.109079554677009583e-02
4.941697791218757629e-02
4.573201015591621399e-02
5.034637451171875000e-02
4.526374489068984985e-02
4.879389330744743347e-02
5.340782180428504944e-02
4.795682802796363831e-02
4.482408985495567322e-02
4.974618554115295410e-02
5.026645213365554810e-02
4.503480345010757446e-02
4.881612211465835571e-02
5.126014351844787598e-02
4.937023669481277466e-02
4.740804806351661682e-02
4.872251302003860474e-02
4.678988456726074219e-02
5.338593199849128723e-02
4.969226196408271790e-02
5.218972265720367432e-02
4.734383523464202881e-02
4.866034537553787231e-02
5.151803046464920044e-02
4.919692873954772949e-02
4.947876930236816406e-02
4.957375675439834595e-02
4.874335974454879761e-02
4.608181864023208618e-02
4.761062562465667725e-02
4.839600622653961182e-02
4.886110872030258179e-02
4.974236339330673218e-02
4.561481624841690063e-02
4.922875389456748962e-02
5.241081491112709045e-02
4.954588413238525391e-02
5.069343000650405884e-02
5.116897448897361755e-02
4.822020977735519409e-02
4.561090469360351562e-02
4.517705738544464111e-02
4.916508868336677551e-02
4.716474190354347229e-02
4.990713298320770264e-02
5.260102823376655579e-02
5.062784999608993530e-02
5.307171121239662170e-02
5.457282438874244690e-02
5.168702453374862671e-02
5.122785270214080811e-02
4.934018850326538086e-02
4.875078424811363220e-02
4.813216254115104675e-02
4.555177688598632812e-02
4.885749146342277527e-02
4.695830494165420532e-02
5.471294745802879333e-02
4.824936389923095703e-02
4.962011054158210754e-02
4.586208239197731018e-02
5.082666873931884766e-02
4.616639763116836548e-02
5.194037035107612610e-02
4.857217520475387573e-02
4.464911296963691711e-02
4.449415579438209534e-02
5.119969323277473450e-02
4.846344143152236938e-02
5.147878080606460571e-02
5.152931064367294312e-02
5.038995668292045593e-02
4.860667511820793152e-02
4.902122169733047485e-02
5.178620666265487671e-02
5.019059777259826660e-02
5.028219521045684814e-02
4.875006154179573059e-02
4.733451455831527710e-02
4.669393599033355713e-02
4.764504730701446533e-02
5.508577823638916016e-02
4.930222034454345703e-02
4.711085185408592224e-02
4.980046302080154419e-02
4.438493773341178894e-02
4.305371642112731934e-02
5.222120881080627441e-02
5.007109045982360840e-02
4.682875052094459534e-02
4.625071585178375244e-02
5.009774118661880493e-02
5.127147585153579712e-02
4.477256909012794495e-02
4.983670637011528015e-02
5.151285231113433838e-02
4.731098935008049011e-02
4.889454692602157593e-02
5.176395922899246216e-02
4.792896658182144165e-02
5.074882134795188904e-02
4.938019812107086182e-02
4.726743698120117188e-02
4.842345789074897766e-02
5.066458508372306824e-02
4.788820445537567139e-02
5.120578408241271973e-02
4.895677044987678528e-02
5.131157115101814270e-02
4.942260682582855225e-02
5.180023610591888428e-02
4.858931526541709900e-02
4.933960363268852234e-02
5.377043038606643677e-02
5.354155600070953369e-02
4.666166007518768311e-02
4.814899340271949768e-02
4.770015925168991089e-02
5.135400593280792236e-02
4.779525846242904663e-02
5.078194290399551392e-02
5.111286416649818420e-02
4.410019889473915100e-02
4.786044359207153320e-02
5.102963745594024658e-02
4.690618067979812622e-02
4.015533998608589172e-02
5.098128691315650940e-02
5.032250285148620605e-02
4.463009908795356750e-02
4.958963394165039062e-02
4.754518717527389526e-02
4.848864674568176270e-02
4.529397934675216675e-02
5.135915428400039673e-02
4.953105002641677856e-02
5.018493533134460449e-02
4.934997856616973877e-02
4.843658208847045898e-02
5.231606587767601013e-02
4.700282216072082520e-02
4.896221309900283813e-02
5.156153813004493713e-02
4.842830449342727661e-02
5.092825740575790405e-02
5.131309479475021362e-02
4.636036604642868042e-02
5.080477893352508545e-02
5.201755464076995850e-02
4.791067913174629211e-02
4.840207099914550781e-02
4.869072884321212769e-02
4.747432097792625427e-02
5.061955749988555908e-02
4.669601470232009888e-02
4.906508326530456543e-02
4.860579967498779297e-02
5.183941870927810669e-02
5.135350301861763000e-02
4.854940623044967651e-02
5.138153582811355591e-02
4.773936420679092407e-02
4.697046428918838501e-02
4.658557847142219543e-02
5.121550709009170532e-02
4.666785895824432373e-02
5.146306008100509644e-02
4.814420640468597412e-02
4.683769121766090393e-02
5.073843896389007568e-02
4.989735782146453857e-02
4.574374854564666748e-02
4.686443507671356201e-02
5.182826146483421326e-02
4.461659491062164307e-02
4.711961746215820312e-02
5.088791996240615845e-02
4.676033556461334229e-02
5.425336584448814392e-02
4.915175586938858032e-02
4.711895063519477844e-02
5.012594163417816162e-02
4.880508035421371460e-02
4.818496108055114746e-02
4.727738350629806519e-02
5.253907293081283569e-02
5.427751317620277405e-02
4.870262742042541504e-02
5.034722387790679932e-02
4.661586508154869080e-02
4.738261178135871887e-02
4.913318902254104614e-02
4.668697714805603027e-02
4.879411309957504272e-02
4.887335002422332764e-02
5.015066266059875488e-02
5.095970258116722107e-02
5.327472090721130371e-02
4.929334670305252075e-02
5.090915411710739136e-02
4.878067225217819214e-02
4.860221967101097107e-02
5.009552091360092163e-02
5.082073435187339783e-02
4.668467864394187927e-02
4.690920189023017883e-02
4.837844520807266235e-02
4.819428548216819763e-02
4.729766398668289185e-02
4.883164912462234497e-02
5.117861554026603699e-02
4.746289178729057312e-02
4.855475202202796936e-02
4.924596473574638367e-02
5.008758604526519775e-02
5.125052109360694885e-02
5.173585563898086548e-02
4.726126790046691895e-02
4.824975878000259399e-02
4.847020655870437622e-02
4.690446704626083374e-02
5.056645348668098450e-02
4.903494194149971008e-02
5.202110856771469116e-02
5.005538463592529297e-02
4.995905235409736633e-02
4.554603993892669678e-02
4.724742472171783447e-02
4.957227036356925964e-02
4.570172727108001709e-02
5.082104727625846863e-02
4.612346738576889038e-02
5.247108265757560730e-02
4.684955626726150513e-02
5.124597251415252686e-02
5.077434703707695007e-02
5.039576441049575806e-02
5.404248833656311035e-02
4.932259023189544678e-02
5.034751445055007935e-02
4.986266791820526123e-02
4.862660914659500122e-02
4.855442419648170471e-02
4.681722074747085571e-02
4.547283798456192017e-02
5.073204636573791504e-02
4.856921732425689697e-02
4.671032354235649109e-02
4.752875491976737976e-02
4.841404408216476440e-02
4.690144956111907959e-02
5.085080116987228394e-02
4.967827349901199341e-02
5.141878128051757812e-02
4.669474437832832336e-02
5.128942430019378662e-02
4.889959096908569336e-02
4.964112862944602966e-02
5.035942792892456055e-02
4.960006475448608398e-02
4.639833420515060425e-02
4.760009422898292542e-02
4.626442119479179382e-02
4.862210899591445923e-02
4.928306117653846741e-02
5.198036879301071167e-02
5.005151778459548950e-02
4.937210306525230408e-02
4.890351742506027222e-02
4.968576133251190186e-02
5.058069527149200439e-02
5.046737939119338989e-02
4.395213723182678223e-02
5.130060017108917236e-02
4.901280254125595093e-02
5.126775056123733521e-02
5.039550736546516418e-02
4.939542710781097412e-02
4.901609569787979126e-02
5.003556236624717712e-02
4.785834252834320068e-02
4.908247292041778564e-02
5.040795356035232544e-02
4.800863191485404968e-02
4.759725183248519897e-02
4.942375048995018005e-02
4.922942072153091431e-02
4.693069308996200562e-02
5.302392691373825073e-02
5.173103883862495422e-02
5.390366539359092712e-02
5.275595188140869141e-02
4.875892400741577148e-02
5.029033124446868896e-02
5.218886211514472961e-02
4.695511609315872192e-02
4.778886213898658752e-02
4.414874315261840820e-02
4.353325814008712769e-02
5.101317912340164185e-02
4.630591347813606262e-02
5.240513011813163757e-02
4.624570161104202271e-02
4.770283401012420654e-02
4.858466237783432007e-02
5.213207006454467773e-02
4.598546400666236877e-02
4.662328213453292847e-02
4.904071241617202759e-02
4.805455356836318970e-02
5.044328421354293823e-02
4.838271066546440125e-02
4.445280879735946655e-02
5.081909894943237305e-02
4.747984558343887329e-02
5.155201256275177002e-02
4.737727716565132141e-02
5.150090157985687256e-02
5.109765380620956421e-02
5.288966000080108643e-02
4.918393865227699280e-02
4.598454758524894714e-02
4.733537882566452026e-02
4.906874150037765503e-02
4.483418166637420654e-02
5.122402310371398926e-02
5.191012844443321228e-02
4.965897649526596069e-02
4.589929059147834778e-02
4.990274086594581604e-02
4.898024350404739380e-02
4.886451363563537598e-02
4.919252544641494751e-02
5.157228559255599976e-02
4.670694097876548767e-02
4.911150783300399780e-02
5.096700042486190796e-02
4.771160706877708435e-02
4.948887228965759277e-02
4.849934577941894531e-02
5.118241906166076660e-02
5.020475387573242188e-02
5.136734247207641602e-02
4.355595260858535767e-02
4.682005196809768677e-02
4.860960692167282104e-02
4.962483793497085571e-02
5.345991253852844238e-02
4.674214869737625122e-02
5.362788215279579163e-02
4.994842410087585449e-02
5.103367567062377930e-02
4.863825812935829163e-02
4.811348766088485718e-02
5.115140974521636963e-02
4.917854443192481995e-02
4.875079542398452759e-02
5.037672817707061768e-02
5.267981439828872681e-02
4.864747077226638794e-02
4.769547656178474426e-02
4.753144830465316772e-02
4.542121291160583496e-02
4.405442997813224792e-02
4.828880727291107178e-02
4.849649593234062195e-02
5.123173445463180542e-02
4.945916309952735901e-02
4.476027190685272217e-02
4.842497035861015320e-02
5.177577957510948181e-02
4.758616909384727478e-02
4.724305868148803711e-02
4.876739904284477234e-02
4.822652041912078857e-02
4.904999956488609314e-02
5.322424322366714478e-02
5.157765373587608337e-02
4.904691874980926514e-02
4.833053797483444214e-02
4.963878169655799866e-02
4.504987969994544983e-02
5.335237085819244385e-02
4.727929458022117615e-02
4.820140078663825989e-02
5.352199822664260864e-02
4.986203089356422424e-02
4.837768524885177612e-02
4.970498010516166687e-02
4.873713850975036621e-02
4.913794249296188354e-02
4.560495167970657349e-02
4.835756123065948486e-02
4.277706891298294067e-02
4.993227496743202209e-02
5.382373929023742676e-02
5.115067586302757263e-02
4.944793134927749634e-02
4.795852303504943848e-02
4.951723664999008179e-02
5.289549753069877625e-02
5.170860514044761658e-02
4.683469235897064209e-02
5.108498781919479370e-02
4.871666431427001953e-02
4.498300701379776001e-02
5.105677619576454163e-02
4.839259386062622070e-02
5.175877362489700317e-02
5.045282840728759766e-02
4.981616139411926270e-02
4.441273212432861328e-02
4.652157798409461975e-02
4.486298188567161560e-02
4.900266975164413452e-02
4.813674837350845337e-02
5.087160319089889526e-02
4.881190508604049683e-02
5.027697607874870300e-02
5.142933875322341919e-02
4.524245113134384155e-02
5.138451606035232544e-02
4.595842957496643066e-02
5.292179435491561890e-02
5.020932480692863464e-02
4.891610890626907349e-02
5.012666434049606323e-02
4.973844438791275024e-02
5.184173211455345154e-02
5.043975263833999634e-02
5.076475068926811218e-02
4.756595939397811890e-02
4.516849666833877563e-02
4.896363988518714905e-02
4.948896542191505432e-02
4.697609692811965942e-02
5.065647885203361511e-02
5.223910883069038391e-02
5.020827054977416992e-02
4.832215234637260437e-02
5.053476244211196899e-02
5.314636230468750000e-02
5.320439115166664124e-02
4.338365048170089722e-02
4.646879807114601135e-02
4.463526234030723572e-02
4.905185848474502563e-02
4.933327063918113708e-02
4.778314381837844849e-02
5.459098145365715027e-02
5.112271010875701904e-02
4.648770391941070557e-02
4.379805922508239746e-02
5.092331022024154663e-02
4.814381152391433716e-02
4.942358657717704773e-02
4.780505970120429993e-02
4.974116384983062744e-02
4.814612120389938354e-02
4.735981673002243042e-02
4.783846437931060791e-02
4.869448393583297729e-02
4.541536420583724976e-02
5.059405416250228882e-02
5.193494632840156555e-02
5.220674723386764526e-02
4.651924967765808105e-02
5.500773712992668152e-02
4.995947703719139099e-02
5.084768310189247131e-02
4.769002646207809448e-02
4.309612885117530823e-02
5.033318325877189636e-02
5.064827948808670044e-02
5.187540501356124878e-02
5.008513852953910828e-02
4.817579686641693115e-02
4.661876335740089417e-02
4.930145666003227234e-02
4.884435981512069702e-02
5.070559307932853699e-02
4.804875701665878296e-02
4.874092712998390198e-02
5.037916451692581177e-02
5.061697587370872498e-02
4.619145765900611877e-02
5.033856630325317383e-02
4.808425158262252808e-02
4.514720663428306580e-02
5.202122405171394348e-02
4.443676024675369263e-02
5.136074870824813843e-02
4.954182356595993042e-02
4.859144985675811768e-02
4.931806027889251709e-02
5.178816989064216614e-02
4.938262701034545898e-02
5.001154541969299316e-02
4.498389735817909241e-02
4.833760857582092285e-02
5.189187079668045044e-02
4.511660337448120117e-02
4.995033517479896545e-02
5.198935419321060181e-02
5.032362416386604309e-02
5.012214556336402893e-02
4.884877800941467285e-02
4.783507809042930603e-02
5.257891118526458740e-02
4.975625127553939819e-02
5.213341489434242249e-02
4.947646334767341614e-02
4.637598991394042969e-02
5.444521829485893250e-02
4.968991130590438843e-02
4.518843069672584534e-02
5.135118588805198669e-02
4.543629288673400879e-02
4.868715256452560425e-02
4.663448408246040344e-02
5.136787891387939453e-02
4.841563105583190918e-02
4.685016721487045288e-02
4.974047094583511353e-02
4.895893856883049011e-02
5.128223448991775513e-02
4.400633275508880615e-02
4.985663294792175293e-02
4.622247070074081421e-02
5.206981301307678223e-02
4.923405498266220093e-02
5.409806221723556519e-02
4.680976644158363342e-02
5.468584597110748291e-02
4.407330602407455444e-02
4.789230227470397949e-02
4.901771247386932373e-02
4.917000234127044678e-02
4.787829518318176270e-02
4.905229806900024414e-02
4.611621052026748657e-02
5.036655813455581665e-02
5.069016292691230774e-02
4.675896093249320984e-02
4.801658540964126587e-02
4.988470673561096191e-02
4.805736243724822998e-02
5.119173973798751831e-02
4.703850671648979187e-02
4.770449176430702209e-02
4.760756716132164001e-02
5.113530904054641724e-02
5.041037872433662415e-02
4.781238362193107605e-02
5.206798762083053589e-02
4.826341569423675537e-02
5.318188667297363281e-02
4.536297172307968140e-02
5.053099617362022400e-02
5.141690373420715332e-02
4.898846149444580078e-02
4.438152909278869629e-02
4.800596088171005249e-02
4.703985154628753662e-02
5.420691519975662231e-02
4.571939259767532349e-02
4.913096129894256592e-02
5.123949795961380005e-02
5.166278779506683350e-02
4.534844681620597839e-02
4.815591871738433838e-02
4.777400940656661987e-02
4.654089733958244324e-02
5.384926125407218933e-02
4.941282421350479126e-02
4.930619895458221436e-02
4.666731506586074829e-02
5.138758569955825806e-02
4.867132380604743958e-02
4.858554527163505554e-02
4.707595333456993103e-02
4.765839874744415283e-02
4.737403988838195801e-02
5.138885974884033203e-02
5.070768296718597412e-02
5.150167644023895264e-02
4.998215287923812866e-02
4.907386004924774170e-02
4.900395497679710388e-02
4.983790963888168335e-02
4.870503023266792297e-02
5.424465239048004150e-02
4.460713267326354980e-02
4.525271430611610413e-02
4.583708569407463074e-02
4.970592260360717773e-02
4.615293070673942566e-02
5.173267051577568054e-02
5.094720795750617981e-02
4.992049559950828552e-02
4.408144950866699219e-02
5.218462273478507996e-02
4.844737052917480469e-02
4.952853545546531677e-02
4.864610731601715088e-02
5.207145214080810547e-02
4.963485151529312134e-02
5.053699761629104614e-02
5.004663765430450439e-02
4.687891155481338501e-02
4.661750048398971558e-02
4.981072992086410522e-02
4.832929000258445740e-02
4.552933573722839355e-02
4.838753491640090942e-02
5.345609411597251892e-02
4.594474285840988159e-02
4.649624973535537720e-02
5.343490093946456909e-02
4.877888411283493042e-02
4.801087081432342529e-02
4.974351078271865845e-02
5.405614897608757019e-02
5.513141304254531860e-02
5.298021435737609863e-02
4.634948074817657471e-02
4.476271942257881165e-02
4.832892119884490967e-02
4.745910316705703735e-02
4.972918331623077393e-02
4.599953442811965942e-02
4.735923931002616882e-02
4.768479987978935242e-02
5.173111706972122192e-02
5.226473510265350342e-02
4.502612352371215820e-02
5.499463900923728943e-02
4.602412506937980652e-02
4.805961996316909790e-02
4.747202992439270020e-02
5.061906203627586365e-02
4.610195010900497437e-02
5.080678313970565796e-02
5.101670324802398682e-02
4.543039202690124512e-02
4.915066808462142944e-02
5.246499925851821899e-02
5.215940251946449280e-02
4.946465417742729187e-02
5.223737657070159912e-02
5.059880018234252930e-02
4.926476627588272095e-02
5.160942673683166504e-02
4.363829642534255981e-02
4.860047996044158936e-02
5.069681257009506226e-02
4.555809870362281799e-02
5.006415024399757385e-02
4.783194512128829956e-02
5.241789668798446655e-02
5.262150242924690247e-02
4.361481964588165283e-02
4.733934625983238220e-02
4.864717274904251099e-02
5.144472420215606689e-02
4.448862373828887939e-02
5.191099643707275391e-02
4.884965717792510986e-02
4.831109941005706787e-02
4.681442677974700928e-02
4.995077848434448242e-02
5.326236784458160400e-02
5.246469378471374512e-02
5.005669966340065002e-02
5.002299696207046509e-02
4.819208383560180664e-02
4.816263914108276367e-02
4.755451530218124390e-02
4.805781319737434387e-02
5.429937690496444702e-02
4.599690809845924377e-02
4.821964353322982788e-02
4.745431989431381226e-02
4.732031375169754028e-02
5.058714002370834351e-02
4.788819327950477600e-02
4.838693514466285706e-02
4.995923489332199097e-02
4.988078773021697998e-02
4.813227429986000061e-02
4.631206020712852478e-02
4.758388549089431763e-02
4.414799064397811890e-02
4.609274119138717651e-02
4.999334737658500671e-02
5.050431191921234131e-02
4.872985929250717163e-02
4.939081519842147827e-02
5.334090068936347961e-02
5.090101435780525208e-02
5.106068029999732971e-02
4.619340598583221436e-02
5.001214146614074707e-02
5.099168419837951660e-02
4.977383092045783997e-02
4.686195775866508484e-02
5.045513808727264404e-02
5.016433447599411011e-02
4.770545288920402527e-02
4.649795591831207275e-02
4.938481748104095459e-02
5.087082833051681519e-02
5.113947764039039612e-02
4.731437563896179199e-02
4.564153775572776794e-02
5.209178477525711060e-02
4.698427766561508179e-02
4.694481939077377319e-02
5.129275470972061157e-02
4.727333411574363708e-02
5.268906801939010620e-02
4.850854352116584778e-02
5.123824626207351685e-02
4.786812514066696167e-02
4.539095610380172729e-02
5.221730470657348633e-02
5.334990471601486206e-02
4.667859524488449097e-02
4.881022870540618896e-02
5.007128417491912842e-02
5.127046257257461548e-02
4.982249066233634949e-02
4.865512251853942871e-02
4.368676990270614624e-02
4.982942342758178711e-02
5.094642937183380127e-02
4.786981642246246338e-02
4.894256591796875000e-02
5.344193801283836365e-02
4.855769127607345581e-02
4.885476827621459961e-02
4.544794559478759766e-02
4.811130464076995850e-02
4.705972597002983093e-02
5.173529312014579773e-02
4.729442298412322998e-02
4.733145236968994141e-02
5.373103916645050049e-02
5.246535688638687134e-02
5.119969323277473450e-02
4.659045115113258362e-02
4.660912975668907166e-02
4.865854978561401367e-02
4.939092695713043213e-02
4.960522055625915527e-02
4.606840014457702637e-02
4.807198420166969299e-02
5.013132095336914062e-02
4.882739856839179993e-02
5.498381704092025757e-02
4.641982540488243103e-02
5.004891380667686462e-02
4.919517785310745239e-02
4.783882945775985718e-02
4.928665608167648315e-02
5.004461854696273804e-02
4.703341796994209290e-02
4.821296781301498413e-02
4.811941459774971008e-02
4.586559906601905823e-02
4.809144139289855957e-02
4.908377677202224731e-02
5.051003396511077881e-02
4.999986290931701660e-02
5.285724252462387085e-02
4.976954311132431030e-02
4.867903888225555420e-02
4.587861895561218262e-02
4.821688681840896606e-02
4.747333005070686340e-02
4.752795398235321045e-02
5.125667154788970947e-02
5.121142417192459106e-02
4.842445999383926392e-02
5.003375187516212463e-02
4.869961738586425781e-02
4.926595836877822876e-02
4.999948292970657349e-02
4.855080321431159973e-02
5.041437223553657532e-02
4.819536209106445312e-02
4.919109493494033813e-02
4.511145502328872681e-02
4.847166687250137329e-02
5.231431871652603149e-02
5.471580103039741516e-02
4.588249325752258301e-02
5.111952498555183411e-02
4.898059368133544922e-02
4.543083533644676208e-02
4.700973629951477051e-02
4.553259536623954773e-02
4.643620923161506653e-02
5.247700959444046021e-02
5.056925117969512939e-02
5.005197972059249878e-02
5.151173844933509827e-02
4.860190674662590027e-02
4.749686643481254578e-02
4.646746069192886353e-02
5.005541071295738220e-02
4.477757960557937622e-02
4.838860407471656799e-02
4.532796889543533325e-02
5.228420346975326538e-02
4.916972294449806213e-02
4.675359651446342468e-02
4.705539718270301819e-02
4.907234758138656616e-02
5.314159765839576721e-02
5.122462660074234009e-02
4.446032643318176270e-02
5.202091857790946960e-02
5.087965726852416992e-02
5.238442867994308472e-02
5.106166377663612366e-02
5.034068599343299866e-02
4.878689348697662354e-02
4.754557460546493530e-02
4.923298582434654236e-02
5.348194390535354614e-02
4.875421524047851562e-02
5.189177393913269043e-02
5.162786319851875305e-02
4.926097393035888672e-02
4.940420389175415039e-02
4.900536686182022095e-02
5.277003720402717590e-02
4.781471192836761475e-02
4.854726791381835938e-02
5.252699181437492371e-02
4.694682359695434570e-02
5.009117349982261658e-02
4.811299964785575867e-02
5.097645148634910583e-02
4.605137556791305542e-02
4.485588893294334412e-02
4.291336238384246826e-02
4.841073602437973022e-02
4.971587285399436951e-02
4.399852454662322998e-02
4.815068468451499939e-02
5.100790038704872131e-02
4.733593016862869263e-02
5.263990163803100586e-02
5.297918617725372314e-02
5.062485113739967346e-02
5.538728833198547363e-02
4.860508441925048828e-02
4.794633761048316956e-02
4.663154855370521545e-02
5.080252140760421753e-02
4.667530208826065063e-02
4.861668497323989868e-02
4.614136368036270142e-02
4.764477908611297607e-02
4.412650689482688904e-02
5.310393124818801880e-02
4.881158098578453064e-02
5.502178147435188293e-02
4.793715849518775940e-02
4.781237989664077759e-02
4.972514137625694275e-02
5.101420730352401733e-02
4.909668862819671631e-02
4.856720566749572754e-02
4.912941157817840576e-02
4.965559393167495728e-02
4.621034115552902222e-02
4.931414872407913208e-02
4.902772605419158936e-02
4.603204876184463501e-02
4.837149381637573242e-02
5.006906017661094666e-02
4.884841293096542358e-02
4.662347584962844849e-02
5.185432732105255127e-02
4.914947971701622009e-02
4.756616801023483276e-02
4.637262225151062012e-02
4.621948301792144775e-02
4.625193029642105103e-02
5.546601861715316772e-02
4.940347373485565186e-02
4.568038135766983032e-02
4.681463539600372314e-02
5.364922434091567993e-02
4.780410230159759521e-02
5.283690616488456726e-02
5.036865174770355225e-02
5.131265148520469666e-02
5.144973844289779663e-02
5.110156536102294922e-02
4.537109285593032837e-02
4.841077327728271484e-02
4.533819109201431274e-02
4.858949035406112671e-02
5.185098201036453247e-02
5.094650387763977051e-02
4.769966006278991699e-02
4.687860235571861267e-02
4.932104051113128662e-02
4.975675418972969055e-02
5.326558649539947510e-02
4.683945700526237488e-02
4.892233386635780334e-02
4.901551455259323120e-02
4.650148749351501465e-02
5.003517121076583862e-02
5.263980850577354431e-02
4.947800561785697937e-02
4.346752911806106567e-02
4.693282395601272583e-02
5.102379620075225830e-02
4.871169850230216980e-02
5.365188419818878174e-02
4.799073562026023865e-02
5.004180222749710083e-02
4.937183484435081482e-02
4.961059615015983582e-02
4.494122788310050964e-02
5.303653702139854431e-02
4.686757177114486694e-02
4.738549143075942993e-02
4.877403751015663147e-02
5.125201866030693054e-02
5.143656954169273376e-02
5.025166645646095276e-02
4.850152507424354553e-02
4.932288825511932373e-02
5.110867321491241455e-02
4.804717749357223511e-02
4.988629743456840515e-02
4.603493958711624146e-02
4.969392716884613037e-02
4.964846000075340271e-02
4.899401217699050903e-02
4.685299098491668701e-02
4.590891301631927490e-02
4.559269919991493225e-02
4.665455967187881470e-02
5.085936188697814941e-02
4.516363888978958130e-02
5.219801515340805054e-02
4.318799823522567749e-02
4.889124631881713867e-02
5.307198688387870789e-02
5.163557827472686768e-02
4.706117883324623108e-02
4.685938358306884766e-02
4.849715903401374817e-02
5.162265151739120483e-02
5.250554159283638000e-02
4.782080650329589844e-02
5.023069679737091064e-02
5.015061795711517334e-02
5.334664136171340942e-02
5.027129501104354858e-02
5.010746419429779053e-02
5.110594630241394043e-02
4.943353682756423950e-02
5.291188508272171021e-02
4.777996614575386047e-02
5.151812732219696045e-02
4.738894850015640259e-02
5.155880004167556763e-02
4.862026497721672058e-02
4.911664873361587524e-02
4.860364645719528198e-02
4.585390165448188782e-02
5.154249072074890137e-02
4.903186112642288208e-02
4.421163350343704224e-02
4.725094139575958252e-02
5.147060006856918335e-02
4.676805436611175537e-02
4.753495007753372192e-02
5.100710690021514893e-02
4.918872192502021790e-02
4.937715828418731689e-02
4.721927642822265625e-02
5.125867575407028198e-02
4.863952845335006714e-02
4.602759331464767456e-02
4.649521782994270325e-02
5.081575363874435425e-02
5.020419880747795105e-02
4.971500486135482788e-02
5.371410399675369263e-02
4.780063778162002563e-02
5.029072612524032593e-02
4.535771906375885010e-02
4.724454134702682495e-02
5.224739760160446167e-02
4.848479479551315308e-02
5.065928399562835693e-02
4.955214262008666992e-02
4.737344011664390564e-02
4.736874252557754517e-02
5.340133234858512878e-02
4.822133481502532959e-02
5.136321112513542175e-02
5.125527828931808472e-02
4.762088507413864136e-02
4.760687053203582764e-02
4.824997484683990479e-02
4.871756583452224731e-02
4.775102809071540833e-02
5.007447302341461182e-02
4.821494594216346741e-02
4.824927821755409241e-02
4.763234034180641174e-02
4.893604665994644165e-02
5.188562721014022827e-02
4.659228026866912842e-02
4.634118080139160156e-02
4.900024458765983582e-02
5.178239196538925171e-02
5.158264189958572388e-02
5.212907120585441589e-02
4.834485054016113281e-02
4.842464998364448547e-02
5.140527710318565369e-02
4.702256992459297180e-02
4.821076616644859314e-02
4.883441329002380371e-02
5.148325115442276001e-02
4.888016358017921448e-02
4.874197393655776978e-02
5.038552731275558472e-02
4.668013006448745728e-02
4.698733240365982056e-02
4.627729952335357666e-02
4.579931497573852539e-02
5.203056335449218750e-02
5.028773099184036255e-02
5.009167641401290894e-02
4.759196192026138306e-02
5.002520978450775146e-02
4.989418759942054749e-02
5.162878707051277161e-02
4.621292650699615479e-02
4.756449162960052490e-02
5.309193581342697144e-02
4.456446319818496704e-02
4.576376453042030334e-02
4.809582978487014771e-02
4.817199707031250000e-02
5.082732066512107849e-02
5.182012915611267090e-02
5.083911120891571045e-02
5.210725963115692139e-02
5.141733586788177490e-02
4.720222577452659607e-02
4.667611047625541687e-02
5.120129883289337158e-02
4.626816138625144958e-02
4.917468875646591187e-02
5.172664672136306763e-02
5.123658105731010437e-02
4.893647879362106323e-02
5.074269324541091919e-02
5.011487007141113281e-02
4.685725271701812744e-02
4.904925450682640076e-02
5.182060226798057556e-02
5.016036331653594971e-02
4.724134132266044617e-02
5.292084813117980957e-02
4.873303696513175964e-02
4.587326198816299438e-02
5.010578036308288574e-02
4.463894665241241455e-02
4.532990232110023499e-02
4.874550923705101013e-02
5.344759672880172729e-02
4.856140166521072388e-02
4.593047499656677246e-02
4.634281247854232788e-02
4.552771151065826416e-02
4.722344502806663513e-02
4.873495176434516907e-02
4.915013909339904785e-02
4.803697019815444946e-02
5.257929116487503052e-02
4.834120720624923706e-02
4.675810039043426514e-02
4.685178771615028381e-02
5.209687352180480957e-02
5.021449550986289978e-02
5.283347517251968384e-02
4.859660565853118896e-02
4.669590294361114502e-02
5.363626778125762939e-02
4.997102916240692139e-02
4.978062957525253296e-02
4.945324733853340149e-02
4.959414526820182800e-02
4.964394122362136841e-02
4.700030013918876648e-02
4.907629266381263733e-02
4.560811817646026611e-02
4.751379787921905518e-02
4.972413927316665649e-02
4.905213415622711182e-02
5.261126533150672913e-02
4.879856854677200317e-02
5.047002807259559631e-02
5.056751891970634460e-02
4.979567602276802063e-02
4.863393679261207581e-02
4.901225119829177856e-02
4.933818429708480835e-02
5.310669168829917908e-02
5.221606418490409851e-02
4.676303640007972717e-02
4.954812675714492798e-02
4.319307953119277954e-02
5.094232410192489624e-02
4.847525805234909058e-02
4.909711331129074097e-02
4.889251291751861572e-02
4.960079491138458252e-02
4.651607573032379150e-02
4.984270408749580383e-02
5.067798122763633728e-02
4.298918694257736206e-02
4.598588868975639343e-02
4.955792427062988281e-02
5.051160231232643127e-02
5.039924383163452148e-02
4.691325873136520386e-02
4.823032021522521973e-02
5.645118281245231628e-02
4.889024794101715088e-02
4.845245182514190674e-02
4.765629023313522339e-02
5.113826692104339600e-02
5.085203796625137329e-02
4.815638065338134766e-02
4.808838292956352234e-02
5.184681713581085205e-02
4.707124829292297363e-02
5.169733986258506775e-02
5.036669224500656128e-02
4.707898944616317749e-02
5.062661319971084595e-02
4.870142787694931030e-02
4.860114678740501404e-02
4.652327671647071838e-02
5.131420120596885681e-02
4.863063246011734009e-02
4.574066027998924255e-02
4.782787710428237915e-02
5.097826197743415833e-02
4.908211529254913330e-02
4.863059893250465393e-02
4.977576807141304016e-02
5.085731297731399536e-02
4.878239706158638000e-02
4.975515976548194885e-02
4.625137150287628174e-02
5.096174776554107666e-02
4.980786889791488647e-02
4.845743998885154724e-02
5.035092309117317200e-02
5.129883438348770142e-02
4.913767427206039429e-02
4.777168110013008118e-02
4.240974783897399902e-02
5.191569030284881592e-02
4.768886044621467590e-02
5.000352486968040466e-02
4.951872676610946655e-02
5.014144256711006165e-02
4.974450916051864624e-02
4.707010835409164429e-02
4.918450862169265747e-02
4.429789260029792786e-02
4.828340187668800354e-02
5.142559856176376343e-02
4.581572860479354858e-02
5.217159539461135864e-02
5.068290978670120239e-02
4.899569228291511536e-02
4.954262822866439819e-02
4.560907930135726929e-02
5.413742363452911377e-02
4.670315980911254883e-02
4.810388758778572083e-02
5.233245342969894409e-02
4.992739856243133545e-02
4.884266853332519531e-02
4.992345720529556274e-02
4.890185594558715820e-02
4.879077523946762085e-02
5.180273205041885376e-02
4.590469226241111755e-02
5.081142857670783997e-02
4.886128753423690796e-02
5.009038746356964111e-02
4.870528727769851685e-02
4.901904612779617310e-02
5.090459808707237244e-02
4.652253910899162292e-02
4.615040868520736694e-02
4.958521947264671326e-02
4.366303980350494385e-02
5.035585910081863403e-02
5.423015356063842773e-02
4.611014202237129211e-02
4.854930192232131958e-02
4.771193116903305054e-02
5.442765355110168457e-02
4.551589488983154297e-02
5.044970661401748657e-02
5.008768662810325623e-02
4.907649010419845581e-02
4.981927201151847839e-02
4.731924086809158325e-02
5.276616290211677551e-02
4.633161053061485291e-02
4.942329972982406616e-02
4.686377942562103271e-02
5.202618613839149475e-02
4.905253648757934570e-02
4.854456335306167603e-02
5.073020234704017639e-02
5.033346638083457947e-02
5.017808824777603149e-02
4.989643394947052002e-02
5.194059014320373535e-02
4.857495427131652832e-02
4.784292727708816528e-02
4.863741993904113770e-02
4.803869500756263733e-02
4.848053306341171265e-02
4.349563270807266235e-02
5.099319666624069214e-02
4.523378983139991760e-02
4.845337569713592529e-02
4.892664030194282532e-02
5.195103213191032410e-02
4.984419047832489014e-02
5.102432891726493835e-02
4.960382729768753052e-02
4.514762759208679199e-02
5.207022279500961304e-02
5.122541636228561401e-02
5.071764439344406128e-02
5.029678344726562500e-02
4.585305228829383850e-02
5.286202207207679749e-02
4.903326928615570068e-02
4.688757658004760742e-02
4.676645249128341675e-02
4.698947817087173462e-02
4.711204767227172852e-02
4.880627989768981934e-02
4.950851202011108398e-02
4.773146286606788635e-02
4.335899651050567627e-02
5.002636834979057312e-02
5.025769770145416260e-02
5.149346590042114258e-02
4.719754308462142944e-02
4.852389544248580933e-02
4.918761551380157471e-02
4.696334153413772583e-02
4.962602630257606506e-02
5.178824067115783691e-02
5.292243137955665588e-02
4.953001812100410461e-02
4.693598300218582153e-02
4.859363287687301636e-02
5.258369445800781250e-02
4.666465520858764648e-02
4.910864681005477905e-02
4.891892522573471069e-02
4.951025545597076416e-02
5.218844488263130188e-02
4.400044679641723633e-02
4.947100952267646790e-02
4.705611616373062134e-02
5.308868736028671265e-02
4.881765693426132202e-02
5.096523463726043701e-02
4.806746914982795715e-02
4.618287086486816406e-02
4.900826886296272278e-02
4.814013466238975525e-02
5.524985864758491516e-02
4.941206425428390503e-02
4.818292334675788879e-02
4.558954387903213501e-02
4.866549372673034668e-02
4.868102818727493286e-02
4.854860156774520874e-02
4.516084492206573486e-02
4.874435439705848694e-02
4.591182619333267212e-02
4.939599335193634033e-02
5.198265612125396729e-02
4.447279497981071472e-02
5.000407993793487549e-02
5.375176295638084412e-02
4.669040441513061523e-02
5.162492021918296814e-02
4.906829819083213806e-02
4.704451560974121094e-02
4.734648764133453369e-02
4.794658347964286804e-02
4.998248815536499023e-02
5.224323272705078125e-02
5.053251981735229492e-02
4.871963337063789368e-02
5.190825462341308594e-02
4.913857206702232361e-02
4.951413348317146301e-02
5.053342133760452271e-02
5.232506617903709412e-02
5.022285878658294678e-02
5.166894942522048950e-02
5.081028491258621216e-02
4.570892453193664551e-02
5.015959590673446655e-02
4.843005537986755371e-02
4.883910715579986572e-02
4.802590236067771912e-02
4.892038553953170776e-02
4.724789410829544067e-02
5.265121161937713623e-02
4.587585106492042542e-02
4.726494103670120239e-02
4.929995909333229065e-02
4.864492267370223999e-02
4.713018238544464111e-02
4.811178892850875854e-02
5.066346377134323120e-02
4.865628480911254883e-02
5.238554626703262329e-02
5.316902697086334229e-02
4.824402183294296265e-02
5.035169795155525208e-02
5.023941770195960999e-02
4.608220607042312622e-02
4.686911404132843018e-02
5.376407504081726074e-02
5.116588249802589417e-02
4.694402590394020081e-02
4.538027569651603699e-02
4.517837613821029663e-02
4.904424399137496948e-02
5.147135257720947266e-02
5.232518538832664490e-02
4.560851305723190308e-02
4.723871499300003052e-02
4.698639363050460815e-02
5.045675113797187805e-02
4.646053910255432129e-02
5.232375860214233398e-02
4.886798188090324402e-02
5.116794630885124207e-02
5.122306197881698608e-02
4.457699507474899292e-02
4.802953824400901794e-02
4.680413752794265747e-02
4.931719601154327393e-02
5.006532371044158936e-02
5.187308043241500854e-02
5.000432580709457397e-02
5.083290860056877136e-02
4.957040026783943176e-02
4.782944917678833008e-02
4.690968990325927734e-02
4.911971837282180786e-02
4.652173817157745361e-02
4.903439059853553772e-02
4.822579398751258850e-02
5.229372531175613403e-02
4.832255095243453979e-02
4.789447784423828125e-02
5.159017443656921387e-02
5.089163035154342651e-02
4.405507445335388184e-02
4.645943641662597656e-02
4.767175763845443726e-02
5.058014392852783203e-02
5.127951130270957947e-02
4.938738048076629639e-02
4.918787255883216858e-02
5.373407155275344849e-02
4.678984731435775757e-02
4.610639065504074097e-02
4.949347302317619324e-02
5.028003454208374023e-02
5.031894892454147339e-02
4.573161900043487549e-02
5.105890333652496338e-02
4.914166778326034546e-02
5.150534957647323608e-02
4.995178431272506714e-02
4.942419007420539856e-02
4.809720814228057861e-02
5.174123868346214294e-02
4.622704535722732544e-02
4.812514781951904297e-02
4.527459293603897095e-02
5.000175908207893372e-02
4.910247027873992920e-02
5.071323737502098083e-02
4.831529408693313599e-02
5.125819519162178040e-02
4.640924558043479919e-02
5.161077901721000671e-02
4.829387366771697998e-02
4.741216450929641724e-02
4.816951975226402283e-02
5.027583241462707520e-02
4.923817515373229980e-02
4.598329961299896240e-02
5.040327459573745728e-02
5.363006517291069031e-02
5.013437569141387939e-02
5.170429497957229614e-02
4.721316695213317871e-02
4.897089302539825439e-02
4.684628918766975403e-02
4.630605503916740417e-02
4.430452734231948853e-02
5.161228030920028687e-02
4.617080092430114746e-02
4.895067960023880005e-02
5.298462137579917908e-02
5.197109282016754150e-02
4.828739911317825317e-02
4.711357504129409790e-02
4.992600530385971069e-02
4.642524942755699158e-02
5.048114061355590820e-02
4.783117771148681641e-02
5.006501078605651855e-02
5.284902825951576233e-02
4.935920238494873047e-02
4.945874959230422974e-02
4.801610857248306274e-02
5.050839111208915710e-02
4.768593609333038330e-02
5.020194500684738159e-02
4.850010573863983154e-02
4.837371036410331726e-02
5.103247612714767456e-02
4.980012401938438416e-02
4.635376855731010437e-02
4.635892808437347412e-02
4.675269126892089844e-02
5.009940266609191895e-02
5.153143778443336487e-02
4.960827529430389404e-02
5.123190581798553467e-02
5.116210877895355225e-02
4.994990676641464233e-02
5.352296307682991028e-02
4.799784719944000244e-02
5.198168754577636719e-02
5.042347311973571777e-02
5.056169629096984863e-02
4.724600166082382202e-02
4.814831167459487915e-02
5.044651776552200317e-02
4.420939087867736816e-02
4.931170120835304260e-02
5.031464621424674988e-02
4.784471541643142700e-02
4.722996056079864502e-02
5.010796338319778442e-02
4.460026323795318604e-02
4.556535929441452026e-02
4.749188944697380066e-02
5.071919411420822144e-02
4.853703826665878296e-02
4.998333007097244263e-02
4.958623275160789490e-02
4.882258176803588867e-02
4.766931012272834778e-02
4.810995236039161682e-02
4.885754361748695374e-02
5.203697457909584045e-02
4.717409610748291016e-02
5.710962414741516113e-02
4.932501912117004395e-02
4.816477745771408081e-02
4.910739138722419739e-02
4.825046285986900330e-02
4.658221453428268433e-02
4.383878409862518311e-02
5.014376342296600342e-02
4.981651902198791504e-02
4.599771648645401001e-02
4.929288476705551147e-02
4.916325956583023071e-02
4.564455896615982056e-02
4.763079807162284851e-02
5.277267843484878540e-02
4.988552629947662354e-02
4.898004606366157532e-02
5.110270157456398010e-02
4.573434591293334961e-02
4.764054343104362488e-02
4.478775709867477417e-02
5.224541574716567993e-02
5.018323659896850586e-02
5.151968449354171753e-02
4.995898902416229248e-02
5.080387741327285767e-02
5.228791758418083191e-02
5.143984407186508179e-02
4.507037997245788574e-02
5.139392614364624023e-02
5.059521645307540894e-02
4.592593014240264893e-02
4.862983897328376770e-02
5.135704576969146729e-02
5.101023241877555847e-02
4.574163258075714111e-02
4.357889667153358459e-02
4.853350296616554260e-02
4.800613597035408020e-02
5.115482956171035767e-02
4.986852779984474182e-02
4.929971694946289062e-02
5.402245372533798218e-02
5.016312003135681152e-02
4.710883647203445435e-02
4.679729789495468140e-02
4.852007329463958740e-02
4.787934571504592896e-02
5.080169439315795898e-02
5.110122263431549072e-02
4.996833577752113342e-02
4.784909635782241821e-02
5.051573365926742554e-02
5.049335584044456482e-02
4.609026014804840088e-02
4.999252408742904663e-02
4.843664169311523438e-02
4.743379354476928711e-02
5.133877694606781006e-02
5.279485508799552917e-02
5.044719576835632324e-02
4.565073922276496887e-02
4.452038556337356567e-02
5.131844431161880493e-02
4.589383676648139954e-02
5.162760615348815918e-02
4.975439235568046570e-02
4.834325239062309265e-02
4.730605334043502808e-02
4.964896664023399353e-02
4.937628656625747681e-02
4.500205814838409424e-02
5.335215851664543152e-02
4.891328886151313782e-02
5.226597934961318970e-02
4.792042076587677002e-02
4.953873902559280396e-02
4.870234057307243347e-02
4.261783137917518616e-02
4.828830063343048096e-02
5.442285537719726562e-02
4.903932660818099976e-02
5.018525570631027222e-02
4.883623868227005005e-02
5.099143832921981812e-02
4.985595867037773132e-02
4.679958522319793701e-02
5.119467154145240784e-02
4.422177374362945557e-02
5.010669678449630737e-02
4.676385968923568726e-02
4.776730388402938843e-02
4.786013811826705933e-02
4.970426857471466064e-02
4.983657971024513245e-02
5.162279307842254639e-02
4.769745469093322754e-02
5.156426876783370972e-02
4.791029170155525208e-02
5.034708231687545776e-02
4.662021249532699585e-02
4.426651820540428162e-02
5.136181786656379700e-02
5.162727087736129761e-02
4.702274501323699951e-02
5.031738430261611938e-02
5.325087904930114746e-02
4.643664509057998657e-02
4.841608554124832153e-02
4.826423525810241699e-02
5.001124739646911621e-02
4.858620092272758484e-02
4.966197162866592407e-02
5.064665526151657104e-02
5.140160024166107178e-02
4.879569634795188904e-02
4.732900485396385193e-02
4.729639738798141479e-02
5.543777346611022949e-02
4.847070574760437012e-02
4.674563184380531311e-02
5.091340094804763794e-02
5.175477266311645508e-02
4.778838157653808594e-02
5.042318254709243774e-02
4.675975441932678223e-02
4.932521283626556396e-02
4.430944100022315979e-02
4.750241339206695557e-02
4.548185318708419800e-02
4.524980485439300537e-02
4.970671236515045166e-02
5.375015363097190857e-02
4.882307723164558411e-02
5.366082489490509033e-02
4.971293359994888306e-02
4.904475063085556030e-02
4.901090264320373535e-02
4.892813041806221008e-02
4.962439090013504028e-02
4.983317479491233826e-02
4.626467078924179077e-02
4.887446016073226929e-02
5.195935070514678955e-02
4.766377061605453491e-02
4.971746355295181274e-02
4.516795277595520020e-02
5.154926702380180359e-02
4.621275514364242554e-02
4.835784062743186951e-02
4.877318441867828369e-02
4.704640060663223267e-02
4.574131220579147339e-02
4.779022559523582458e-02
4.669309407472610474e-02
4.627628996968269348e-02
4.978334903717041016e-02
4.836051166057586670e-02
5.038656294345855713e-02
5.126721784472465515e-02
5.037342011928558350e-02
4.531626403331756592e-02
5.051190406084060669e-02
5.231044441461563110e-02
4.949652031064033508e-02
4.788816720247268677e-02
5.322525650262832642e-02
5.113380774855613708e-02
5.036084353923797607e-02
4.580594226717948914e-02
5.026381835341453552e-02
4.536045342683792114e-02
5.233300477266311646e-02
4.763495177030563354e-02
4.874756187200546265e-02
4.693938791751861572e-02
4.324791207909584045e-02
5.046410486102104187e-02
5.071825534105300903e-02
4.805309325456619263e-02
5.544499307870864868e-02
4.762326925992965698e-02
4.964343085885047913e-02
4.963072761893272400e-02
4.860034957528114319e-02
5.246811360120773315e-02
5.142263695597648621e-02
4.923952370882034302e-02
4.801365733146667480e-02
5.004217475652694702e-02
4.931255429983139038e-02
4.954900592565536499e-02
5.009902268648147583e-02
4.585568234324455261e-02
4.916606843471527100e-02
4.846480488777160645e-02
4.846103861927986145e-02
4.952949285507202148e-02
4.689766839146614075e-02
4.756403341889381409e-02
5.158151686191558838e-02
5.120480060577392578e-02
4.892718046903610229e-02
5.039900541305541992e-02
5.073822289705276489e-02
4.838294908404350281e-02
5.018993467092514038e-02
4.729239642620086670e-02
4.608580470085144043e-02
5.090429261326789856e-02
5.082471668720245361e-02
5.180092900991439819e-02
4.674995690584182739e-02
5.032327771186828613e-02
4.989781230688095093e-02
5.217541754245758057e-02
4.634467139840126038e-02
4.959541186690330505e-02
4.736990109086036682e-02
4.864718019962310791e-02
4.790985956788063049e-02
4.958774521946907043e-02
4.580772668123245239e-02
4.874906316399574280e-02
5.164033547043800354e-02
4.952962696552276611e-02
4.680436849594116211e-02
4.823945090174674988e-02
4.745319858193397522e-02
4.692026227712631226e-02
4.833782464265823364e-02
4.895680770277976990e-02
4.919719696044921875e-02
4.697755351662635803e-02
5.154344439506530762e-02
5.127738416194915771e-02
4.779875651001930237e-02
4.855481162667274475e-02
4.460202902555465698e-02
4.785602912306785583e-02
4.967841133475303650e-02
5.229343473911285400e-02
5.212021991610527039e-02
4.890802502632141113e-02
4.848616197705268860e-02
4.884470999240875244e-02
5.072479695081710815e-02
4.900467768311500549e-02
4.802777618169784546e-02
4.634159058332443237e-02
5.262457206845283508e-02
4.967538267374038696e-02
4.920476675033569336e-02
4.926986992359161377e-02
4.398144036531448364e-02
5.295369774103164673e-02
4.630208760499954224e-02
4.660248756408691406e-02
4.642643406987190247e-02
4.857191443443298340e-02
4.611621052026748657e-02
5.309798568487167358e-02
5.519215017557144165e-02
5.040480941534042358e-02
5.357337743043899536e-02
4.681668803095817566e-02
4.730192571878433228e-02
4.681019857525825500e-02
4.916734248399734497e-02
5.186048150062561035e-02
4.888720065355300903e-02
4.829448834061622620e-02
5.537977069616317749e-02
4.802603647112846375e-02
4.755206033587455750e-02
4.769462719559669495e-02
4.813931137323379517e-02
4.905929416418075562e-02
5.082434415817260742e-02
4.726032912731170654e-02
4.876803234219551086e-02
4.694867879152297974e-02
5.157774686813354492e-02
5.064824223518371582e-02
4.767230153083801270e-02
4.750075936317443848e-02
4.883386939764022827e-02
4.818237200379371643e-02
4.780403152108192444e-02
4.706583544611930847e-02
5.721098929643630981e-02
5.004943907260894775e-02
4.711283743381500244e-02
5.037432163953781128e-02
4.950132220983505249e-02
4.916334897279739380e-02
4.817838221788406372e-02
4.588400945067405701e-02
4.621145874261856079e-02
5.059180781245231628e-02
4.859471321105957031e-02
4.913202673196792603e-02
4.777314513921737671e-02
4.947282373905181885e-02
5.042319744825363159e-02
4.932828620076179504e-02
4.612709581851959229e-02
5.054146051406860352e-02
4.882500693202018738e-02
4.644129425287246704e-02
4.597127437591552734e-02
4.642794653773307800e-02
5.317275598645210266e-02
5.005092173814773560e-02
4.811881482601165771e-02
5.230256915092468262e-02
5.094417929649353027e-02
4.879729449748992920e-02
4.768302664160728455e-02
4.796008393168449402e-02
5.473009496927261353e-02
4.560518264770507812e-02
4.672070592641830444e-02
4.923112690448760986e-02
5.300300195813179016e-02
5.203014239668846130e-02
4.431958124041557312e-02
4.846077039837837219e-02
4.857312142848968506e-02
4.709682986140251160e-02
5.245015025138854980e-02
4.633207619190216064e-02
5.293783172965049744e-02
4.953432083129882812e-02
4.693760350346565247e-02
4.997945576906204224e-02
4.724552482366561890e-02
5.103261768817901611e-02
4.756662994623184204e-02
4.872402548789978027e-02
4.892747104167938232e-02
5.065085366368293762e-02
4.419939965009689331e-02
4.950797185301780701e-02
5.005805194377899170e-02
4.989681392908096313e-02
4.774063825607299805e-02
5.115808546543121338e-02
4.907368496060371399e-02
5.013471469283103943e-02
4.870007932186126709e-02
5.413504689931869507e-02
4.824492707848548889e-02
4.637713730335235596e-02
5.061920359730720520e-02
5.324545502662658691e-02
4.902921617031097412e-02
4.673164337873458862e-02
4.955077916383743286e-02
5.088888108730316162e-02
5.032978951930999756e-02
4.802624136209487915e-02
4.971006512641906738e-02
4.968935251235961914e-02
4.682844877243041992e-02
4.763498902320861816e-02
5.220429971814155579e-02
4.651146009564399719e-02
4.314878582954406738e-02
4.781193658709526062e-02
4.799420014023780823e-02
5.218809470534324646e-02
4.939658939838409424e-02
4.781031608581542969e-02
5.099179968237876892e-02
5.087647959589958191e-02
4.904462397098541260e-02
4.470356553792953491e-02
5.185392126441001892e-02
5.018793791532516479e-02
4.985086992383003235e-02
4.854824021458625793e-02
4.653925821185112000e-02
4.605502635240554810e-02
4.795167595148086548e-02
4.872729256749153137e-02
5.320341885089874268e-02
4.780530184507369995e-02
5.105950683355331421e-02
4.693401977419853210e-02
5.211506038904190063e-02
5.126396194100379944e-02
4.587680846452713013e-02
5.122694373130798340e-02
4.797941446304321289e-02
4.620872437953948975e-02
5.275921896100044250e-02
4.740308970212936401e-02
5.402443930506706238e-02
4.608454555273056030e-02
4.707577079534530640e-02
4.881687834858894348e-02
4.858858138322830200e-02
5.297923833131790161e-02
4.674433171749114990e-02
4.539266601204872131e-02
4.985342547297477722e-02
4.741429165005683899e-02
5.144210904836654663e-02
4.671018570661544800e-02
5.097267031669616699e-02
4.843439161777496338e-02
4.877622798085212708e-02
5.031786486506462097e-02
5.040401220321655273e-02
4.957754909992218018e-02
4.917021468281745911e-02
5.110131204128265381e-02
5.238997936248779297e-02
5.101840198040008545e-02
4.216055572032928467e-02
4.545783624053001404e-02
4.717504233121871948e-02
5.201045423746109009e-02
4.551663994789123535e-02
4.781773686408996582e-02
5.305030941963195801e-02
4.942862689495086670e-02
4.876911640167236328e-02
5.123540386557579041e-02
5.289924144744873047e-02
4.992332682013511658e-02
4.909542202949523926e-02
4.722626507282257080e-02
4.374042525887489319e-02
5.179142206907272339e-02
4.590916633605957031e-02
4.974589496850967407e-02
5.104456096887588501e-02
4.557169228792190552e-02
5.089806020259857178e-02
5.299022793769836426e-02
5.004014447331428528e-02
4.564541950821876526e-02
4.853604361414909363e-02
4.968556761741638184e-02
4.801155626773834229e-02
4.858031868934631348e-02
4.867103695869445801e-02
4.989773035049438477e-02
4.763970524072647095e-02
4.676537960767745972e-02
4.856643080711364746e-02
4.657279700040817261e-02
4.680133238434791565e-02
5.032780393958091736e-02
4.785606637597084045e-02
4.841668903827667236e-02
4.979155957698822021e-02
5.019370093941688538e-02
4.962255060672760010e-02
5.134919658303260803e-02
4.900066182017326355e-02
4.930223524570465088e-02
5.014086514711380005e-02
5.198893696069717407e-02
4.944736883044242859e-02
4.751388356089591980e-02
5.120342597365379333e-02
4.980321973562240601e-02
5.037048086524009705e-02
4.901432618498802185e-02
4.832685738801956177e-02
5.209687352180480957e-02
4.816710203886032104e-02
4.897409304976463318e-02
5.190489441156387329e-02
4.897170886397361755e-02
4.646690189838409424e-02
4.974493756890296936e-02
4.855404049158096313e-02
4.886501654982566833e-02
4.559549689292907715e-02
4.903444275259971619e-02
4.859288781881332397e-02
4.436152800917625427e-02
5.027922242879867554e-02
4.922483861446380615e-02
5.279207229614257812e-02
5.047278851270675659e-02
4.838060587644577026e-02
4.596098512411117554e-02
4.972075298428535461e-02
4.606583714485168457e-02
5.055149272084236145e-02
5.000142008066177368e-02
4.950996488332748413e-02
4.835101962089538574e-02
4.891127347946166992e-02
5.244031175971031189e-02
5.288673564791679382e-02
4.569235071539878845e-02
4.850371181964874268e-02
4.429507255554199219e-02
4.971547052264213562e-02
4.894815385341644287e-02
4.922984167933464050e-02
4.850611835718154907e-02
5.088184401392936707e-02
4.967203736305236816e-02
5.073010921478271484e-02
5.320070683956146240e-02
5.009949207305908203e-02
5.575955659151077271e-02
4.809924215078353882e-02
4.927131533622741699e-02
5.029146745800971985e-02
4.468940943479537964e-02
4.856582731008529663e-02
4.996019974350929260e-02
4.808323085308074951e-02
4.491880908608436584e-02
5.122010782361030579e-02
4.905765876173973083e-02
4.981353506445884705e-02
4.828690364956855774e-02
5.112037435173988342e-02
4.231193661689758301e-02
4.613502323627471924e-02
4.692224785685539246e-02
4.778945446014404297e-02
4.687634110450744629e-02
4.930455610156059265e-02
5.093206465244293213e-02
4.708718135952949524e-02
4.566656053066253662e-02
5.193371698260307312e-02
5.256836488842964172e-02
5.000684782862663269e-02
4.590874910354614258e-02
4.954241216182708740e-02
4.392543435096740723e-02
5.329661816358566284e-02
5.194018781185150146e-02
4.984695091843605042e-02
5.162746086716651917e-02
4.986157268285751343e-02
5.022240430116653442e-02
4.695058241486549377e-02
5.201935023069381714e-02
4.837091267108917236e-02
5.034265294671058655e-02
4.960779100656509399e-02
4.716054350137710571e-02
4.938980937004089355e-02
4.973272234201431274e-02
4.494972154498100281e-02
4.960495978593826294e-02
4.740329086780548096e-02
4.769613593816757202e-02
4.676713421940803528e-02
5.057477205991744995e-02
4.796455800533294678e-02
4.675164818763732910e-02
5.057998746633529663e-02
4.992469400167465210e-02
4.652181640267372131e-02
5.567727237939834595e-02
4.962825402617454529e-02
4.640377312898635864e-02
4.500968381762504578e-02
4.989422112703323364e-02
5.340955033898353577e-02
5.191592127084732056e-02
4.565158113837242126e-02
5.410699546337127686e-02
4.793549701571464539e-02
4.940844327211380005e-02
4.495681077241897583e-02
5.038232356309890747e-02
4.867079854011535645e-02
4.646125063300132751e-02
5.148857459425926208e-02
5.088363215327262878e-02
4.867286980152130127e-02
4.886172711849212646e-02
4.496164992451667786e-02
5.017222091555595398e-02
5.315945297479629517e-02
5.463163554668426514e-02
4.685903340578079224e-02
4.720584303140640259e-02
4.761068522930145264e-02
4.890880733728408813e-02
5.360234156250953674e-02
4.922845587134361267e-02
4.568870738148689270e-02
4.805092513561248779e-02
4.899622499942779541e-02
4.492638260126113892e-02
5.294451117515563965e-02
4.865952208638191223e-02
4.547255858778953552e-02
5.087675526738166809e-02
5.031876266002655029e-02
5.124386399984359741e-02
4.884894937276840210e-02
5.165929719805717468e-02
4.591821879148483276e-02
4.954997450113296509e-02
5.350870266556739807e-02
4.819265380501747131e-02
5.036015808582305908e-02
4.894253984093666077e-02
5.191821604967117310e-02
4.959341883659362793e-02
5.123341083526611328e-02
4.685980826616287231e-02
5.140421539545059204e-02
4.961203411221504211e-02
5.219791829586029053e-02
4.706613719463348389e-02
4.510863870382308960e-02
3.998499736189842224e-02
4.703429341316223145e-02
4.945935308933258057e-02
4.968824982643127441e-02
4.951243102550506592e-02
5.055692791938781738e-02
5.166471749544143677e-02
4.929989576339721680e-02
4.773620888590812683e-02
4.800118133425712585e-02
4.837914556264877319e-02
5.170225724577903748e-02
4.639757424592971802e-02
5.278726294636726379e-02
4.865369200706481934e-02
5.331802368164062500e-02
5.011398717761039734e-02
4.938660189509391785e-02
4.809474945068359375e-02
4.867727681994438171e-02
4.851847141981124878e-02
4.626373574137687683e-02
4.348636418581008911e-02
4.690553992986679077e-02
5.075380206108093262e-02
4.987941682338714600e-02
5.332574248313903809e-02
4.935338348150253296e-02
5.096132308244705200e-02
4.743322357535362244e-02
4.832601547241210938e-02
5.095394328236579895e-02
4.371929913759231567e-02
4.642079770565032959e-02
4.940308630466461182e-02
5.139198154211044312e-02
4.789891093969345093e-02
4.500665515661239624e-02
4.782849550247192383e-02
4.842912778258323669e-02
4.996457323431968689e-02
5.245118960738182068e-02
4.879086092114448547e-02
5.055980384349822998e-02
4.845771938562393188e-02
5.001918226480484009e-02
4.950219020247459412e-02
5.014643818140029907e-02
4.822760447859764099e-02
5.132814869284629822e-02
5.102641880512237549e-02
4.725443571805953979e-02
4.650736600160598755e-02
4.843570291996002197e-02
5.351784080266952515e-02
4.962290823459625244e-02
5.020016431808471680e-02
5.146239697933197021e-02
4.705411940813064575e-02
4.631748050451278687e-02
5.187153443694114685e-02
4.708118364214897156e-02
4.483935981988906860e-02
4.782532900571823120e-02
4.789953678846359253e-02
5.009767040610313416e-02
5.010399967432022095e-02
4.839234054088592529e-02
5.137551948428153992e-02
5.129855498671531677e-02
4.633313044905662537e-02
4.641263186931610107e-02
4.755210876464843750e-02
4.958216845989227295e-02
4.779839515686035156e-02
4.727278649806976318e-02
4.856795817613601685e-02
4.647850245237350464e-02
4.992253333330154419e-02
4.868733882904052734e-02
5.041593685746192932e-02
4.965317994356155396e-02
5.211962759494781494e-02
4.582488536834716797e-02
5.059263855218887329e-02
5.160919576883316040e-02
4.575525969266891479e-02
5.292246490716934204e-02
4.775372892618179321e-02
5.290286988019943237e-02
4.991119727492332458e-02
4.860483855009078979e-02
4.745981842279434204e-02
5.011400580406188965e-02
4.843708872795104980e-02
4.896363615989685059e-02
5.068191140890121460e-02
4.718234390020370483e-02
5.049400776624679565e-02
5.011603608727455139e-02
4.971121996641159058e-02
4.752776771783828735e-02
4.305590689182281494e-02
5.007109045982360840e-02
5.048033222556114197e-02
4.901308938860893250e-02
4.913175851106643677e-02
4.731004685163497925e-02
4.699947685003280640e-02
5.098043382167816162e-02
4.985638707876205444e-02
4.778403043746948242e-02
4.803645983338356018e-02
5.039166659116744995e-02
5.018479377031326294e-02
5.017133057117462158e-02
4.853534325957298279e-02
5.261940136551856995e-02
4.605470597743988037e-02
4.942443221807479858e-02
4.495138674974441528e-02
4.790607839822769165e-02
4.959279298782348633e-02
4.978474602103233337e-02
5.164348334074020386e-02
4.885334149003028870e-02
4.689279571175575256e-02
4.871595650911331177e-02
4.721779376268386841e-02
4.655891284346580505e-02
5.319435149431228638e-02
4.807248711585998535e-02
5.112664029002189636e-02
5.060606449842453003e-02
5.013091117143630981e-02
5.048236995935440063e-02
4.921957477927207947e-02
4.994154348969459534e-02
4.577565938234329224e-02
5.018584802746772766e-02
4.963260516524314880e-02
5.204338580369949341e-02
4.709962382912635803e-02
5.081689357757568359e-02
4.701800271868705750e-02
4.613752663135528564e-02
5.062128603458404541e-02
4.805830493569374084e-02
5.021397769451141357e-02
4.647745192050933838e-02
5.228791758418083191e-02
4.984669387340545654e-02
4.874553158879280090e-02
4.628654569387435913e-02
5.114945024251937866e-02
4.482807219028472900e-02
4.610978439450263977e-02
4.701223224401473999e-02
4.387741163372993469e-02
4.968423396348953247e-02
4.931226372718811035e-02
4.953416436910629272e-02
5.181530863046646118e-02
5.594659969210624695e-02
4.878030717372894287e-02
5.072420090436935425e-02
5.335962772369384766e-02
4.538823664188385010e-02
4.441795125603675842e-02
4.620913788676261902e-02
4.911288991570472717e-02
4.624901711940765381e-02
4.645857214927673340e-02
5.091256648302078247e-02
5.013728141784667969e-02
5.339184775948524475e-02
5.122456327080726624e-02
4.846371710300445557e-02
4.908282309770584106e-02
5.268435925245285034e-02
4.843098297715187073e-02
4.826512932777404785e-02
4.925034940242767334e-02
5.296736583113670349e-02
4.946707934141159058e-02
4.592081159353256226e-02
4.857965558767318726e-02
5.222131311893463135e-02
5.167832225561141968e-02
4.569756984710693359e-02
5.055658891797065735e-02
4.983353614807128906e-02
5.134262144565582275e-02
4.907200485467910767e-02
4.920340329408645630e-02
4.848566651344299316e-02
4.999293386936187744e-02
4.709206521511077881e-02
5.090561881661415100e-02
4.788629710674285889e-02
4.877321422100067139e-02
4.810406267642974854e-02
4.769850522279739380e-02
4.908930882811546326e-02
4.702175036072731018e-02
4.856482148170471191e-02
5.039998143911361694e-02
5.086808651685714722e-02
4.822361841797828674e-02
4.568035155534744263e-02
5.226826667785644531e-02
5.023736879229545593e-02
4.643069207668304443e-02
5.011355876922607422e-02
4.762584716081619263e-02
4.868670180439949036e-02
4.608608037233352661e-02
4.540824890136718750e-02
5.098757892847061157e-02
4.891612380743026733e-02
5.194403976202011108e-02
4.940386489033699036e-02
4.990964010357856750e-02
4.869213327765464783e-02
4.628174006938934326e-02
5.121381580829620361e-02
5.074896663427352905e-02
4.613358899950981140e-02
4.723989963531494141e-02
4.511347413063049316e-02
5.248956382274627686e-02
5.326136946678161621e-02
5.128644406795501709e-02
4.619847983121871948e-02
4.761465638875961304e-02
4.764161631464958191e-02
5.144636332988739014e-02
4.961016774177551270e-02
4.611204564571380615e-02
5.132944509387016296e-02
4.952354729175567627e-02
4.798162356019020081e-02
4.818873852491378784e-02
5.147631093859672546e-02
4.877669736742973328e-02
4.850626736879348755e-02
4.805176705121994019e-02
4.908555001020431519e-02
4.775094985961914062e-02
4.409173503518104553e-02
5.211701616644859314e-02
5.035883933305740356e-02
5.198561027646064758e-02
4.724334552884101868e-02
4.670201241970062256e-02
5.443914979696273804e-02
5.205498635768890381e-02
4.930917918682098389e-02
5.109158158302307129e-02
4.999531060457229614e-02
4.655509814620018005e-02
5.089201033115386963e-02
4.852807521820068359e-02
4.529713094234466553e-02
4.666747897863388062e-02
4.982597380876541138e-02
4.986627027392387390e-02
5.072824656963348389e-02
4.453648254275321960e-02
4.788327962160110474e-02
5.049916356801986694e-02
5.006920173764228821e-02
4.985785856842994690e-02
4.863414913415908813e-02
4.793143272399902344e-02
4.881703853607177734e-02
4.828809201717376709e-02
4.888722673058509827e-02
5.255728960037231445e-02
5.000977963209152222e-02
5.143114924430847168e-02
5.081140995025634766e-02
4.628068953752517700e-02
4.810572788119316101e-02
4.632037878036499023e-02
5.042858049273490906e-02
4.958362877368927002e-02
4.684685915708541870e-02
4.582820087671279907e-02
5.125669017434120178e-02
4.769038408994674683e-02
4.691982269287109375e-02
5.169135332107543945e-02
4.756110906600952148e-02
5.149379745125770569e-02
5.029879882931709290e-02
5.317859724164009094e-02
4.767487943172454834e-02
4.528140649199485779e-02
5.135615542531013489e-02
4.388506710529327393e-02
4.701918363571166992e-02
5.245786905288696289e-02
4.793345928192138672e-02
5.328927561640739441e-02
4.831606522202491760e-02
4.676783457398414612e-02
4.946169257164001465e-02
4.874152317643165588e-02
5.123314261436462402e-02
4.914468526840209961e-02
5.026940628886222839e-02
4.592493176460266113e-02
5.256026610732078552e-02
4.688362777233123779e-02
5.165180563926696777e-02
4.728015884757041931e-02
4.611949250102043152e-02
5.018648877739906311e-02
4.697909206151962280e-02
4.646831005811691284e-02
5.185529589653015137e-02
4.761058092117309570e-02
4.955878853797912598e-02
5.080323293805122375e-02
4.981637001037597656e-02
5.145830661058425903e-02
5.050234869122505188e-02
4.720799997448921204e-02
4.628475382924079895e-02
5.103954300284385681e-02
4.988592863082885742e-02
4.654851183295249939e-02
4.825463518500328064e-02
4.365334659814834595e-02
5.401587486267089844e-02
4.710446298122406006e-02
4.876869916915893555e-02
4.862717166543006897e-02
4.811523854732513428e-02
4.751948267221450806e-02
5.092574283480644226e-02
4.776177182793617249e-02
5.072363466024398804e-02
5.214463174343109131e-02
5.017030239105224609e-02
5.065334588289260864e-02
5.053072795271873474e-02
4.913258552551269531e-02
5.216193944215774536e-02
4.654249176383018494e-02
4.783134907484054565e-02
5.224734544754028320e-02
5.392508953809738159e-02
4.747688770294189453e-02
4.503195360302925110e-02
4.939074814319610596e-02
4.792168363928794861e-02
5.030297487974166870e-02
5.451455712318420410e-02
5.485916510224342346e-02
4.548047482967376709e-02
4.634720459580421448e-02
4.499774798750877380e-02
4.533154144883155823e-02
4.695569723844528198e-02
4.733123630285263062e-02
5.121452361345291138e-02
4.759480059146881104e-02
5.087655410170555115e-02
4.623468592762947083e-02
4.943156242370605469e-02
4.895459115505218506e-02
5.005715787410736084e-02
5.396264046430587769e-02
4.807333648204803467e-02
4.707003757357597351e-02
4.924785345792770386e-02
4.533118009567260742e-02
5.056996271014213562e-02
4.809764027595520020e-02
5.290266126394271851e-02
5.138116329908370972e-02
4.856939613819122314e-02
4.619764536619186401e-02
4.744311422109603882e-02
5.230768024921417236e-02
4.726308956742286682e-02
4.581975191831588745e-02
5.144266039133071899e-02
5.110193789005279541e-02
5.012087523937225342e-02
4.896319657564163208e-02
5.033499747514724731e-02
4.640475660562515259e-02
4.901897534728050232e-02
4.928131401538848877e-02
5.057170242071151733e-02
4.810606688261032104e-02
4.670732468366622925e-02
4.737002402544021606e-02
5.235091969370841980e-02
4.631586000323295593e-02
4.715944826602935791e-02
4.674331098794937134e-02
5.227079242467880249e-02
5.192332714796066284e-02
5.300684273242950439e-02
4.901839047670364380e-02
4.526259005069732666e-02
5.323572829365730286e-02
4.947686195373535156e-02
5.438530445098876953e-02
4.900048673152923584e-02
4.844820871949195862e-02
4.609851539134979248e-02
4.746894538402557373e-02
4.595579952001571655e-02
4.797409474849700928e-02
4.412952810525894165e-02
4.911694675683975220e-02
4.927268624305725098e-02
5.007007718086242676e-02
4.856961220502853394e-02
4.872664809226989746e-02
4.806761443614959717e-02
5.250753462314605713e-02
5.255267024040222168e-02
5.241592973470687866e-02
4.694598540663719177e-02
4.878036677837371826e-02
4.688100516796112061e-02
4.647132754325866699e-02
5.070710927248001099e-02
4.779548943042755127e-02
4.601277410984039307e-02
4.957415908575057983e-02
4.473244771361351013e-02
4.803750663995742798e-02
4.772463068366050720e-02
5.225204676389694214e-02
5.365229398012161255e-02
4.270104691386222839e-02
4.872134327888488770e-02
5.143634974956512451e-02
5.120290070772171021e-02
4.896971583366394043e-02
4.897112399339675903e-02
5.111996084451675415e-02
4.886317253112792969e-02
4.759052023291587830e-02
4.962879046797752380e-02
4.999045282602310181e-02
5.163253843784332275e-02
4.784412682056427002e-02
4.608187451958656311e-02
5.076221376657485962e-02
4.928923398256301880e-02
5.063849687576293945e-02
4.720377177000045776e-02
5.198742449283599854e-02
4.932885989546775818e-02
4.630147665739059448e-02
5.204049497842788696e-02
4.660540446639060974e-02
4.566153883934020996e-02
4.978365451097488403e-02
5.018870532512664795e-02
4.770746827125549316e-02
4.764927923679351807e-02
4.882956296205520630e-02
4.948795959353446960e-02
5.130900442600250244e-02
5.051335319876670837e-02
4.915183037519454956e-02
4.989114776253700256e-02
5.050427839159965515e-02
5.234054848551750183e-02
4.554564505815505981e-02
4.672070592641830444e-02
4.787686467170715332e-02
5.043917894363403320e-02
4.961282014846801758e-02
4.985263198614120483e-02
4.803218692541122437e-02
4.503572359681129456e-02
5.024389922618865967e-02
4.986225441098213196e-02
5.002915859222412109e-02
4.723815619945526123e-02
4.659219831228256226e-02
4.873774573206901550e-02
5.204658210277557373e-02
5.139413475990295410e-02
4.892367869615554810e-02
4.945868998765945435e-02
4.870157688856124878e-02
4.369904100894927979e-02
4.536732286214828491e-02
4.829026386141777039e-02
4.821348935365676880e-02
4.925445839762687683e-02
5.065283179283142090e-02
5.069250985980033875e-02
5.396354198455810547e-02
4.688260704278945923e-02
4.694982618093490601e-02
5.104810744524002075e-02
5.211004614830017090e-02
4.827050864696502686e-02
4.526587575674057007e-02
4.744638502597808838e-02
5.219485610723495483e-02
4.797223210334777832e-02
4.650317132472991943e-02
5.091213807463645935e-02
4.944371804594993591e-02
4.539201036095619202e-02
5.005985870957374573e-02
4.747544974088668823e-02
4.717649146914482117e-02
4.799849539995193481e-02
4.559516906738281250e-02
5.449722707271575928e-02
5.164038389921188354e-02
5.127635598182678223e-02
5.102597549557685852e-02
4.556386917829513550e-02
4.921384155750274658e-02
4.915558919310569763e-02
4.509488493204116821e-02
4.967891424894332886e-02
4.898973181843757629e-02
5.003310739994049072e-02
4.880353063344955444e-02
4.808901995420455933e-02
4.950151592493057251e-02
5.360556766390800476e-02
5.367973446846008301e-02
4.677721112966537476e-02
5.278922617435455322e-02
4.549766704440116882e-02
4.590115696191787720e-02
4.764578863978385925e-02
5.085427314043045044e-02
4.912030696868896484e-02
5.293082073330879211e-02
4.720707982778549194e-02
4.729297757148742676e-02
4.965107887983322144e-02
4.694335162639617920e-02
5.135856196284294128e-02
5.361312627792358398e-02
5.067621171474456787e-02
5.048429965972900391e-02
4.839441552758216858e-02
4.883281514048576355e-02
5.443749576807022095e-02
4.869636148214340210e-02
4.935598373413085938e-02
4.559679701924324036e-02
5.059213936328887939e-02
4.571735858917236328e-02
4.560259729623794556e-02
4.421254992485046387e-02
5.110043659806251526e-02
4.968576878309249878e-02
4.695911332964897156e-02
4.606943950057029724e-02
5.005210638046264648e-02
5.040745437145233154e-02
5.161590501666069031e-02
4.987481236457824707e-02
4.987295344471931458e-02
4.673252999782562256e-02
4.917484521865844727e-02
5.022817850112915039e-02
5.104777961969375610e-02
4.817258566617965698e-02
4.553750902414321899e-02
4.909098893404006958e-02
4.487626999616622925e-02
5.069914832711219788e-02
4.955128580331802368e-02
5.190236866474151611e-02
4.857244342565536499e-02
4.783312976360321045e-02
4.702700674533843994e-02
4.335830360651016235e-02
4.601911455392837524e-02
4.863973334431648254e-02
5.161335319280624390e-02
4.929581284523010254e-02
4.598493874073028564e-02
4.880526289343833923e-02
4.792588204145431519e-02
4.616645723581314087e-02
4.996667802333831787e-02
5.291717872023582458e-02
5.235960334539413452e-02
4.900436848402023315e-02
5.151158571243286133e-02
5.320821702480316162e-02
5.174498260021209717e-02
4.778218269348144531e-02
4.921013116836547852e-02
4.860682040452957153e-02
4.750556498765945435e-02
4.870607703924179077e-02
4.687613248825073242e-02
4.585279896855354309e-02
4.390066862106323242e-02
4.923889413475990295e-02
4.894246906042098999e-02
4.746418818831443787e-02
5.327363312244415283e-02
5.345365777611732483e-02
5.177396908402442932e-02
5.058084055781364441e-02
4.641749337315559387e-02
4.915688931941986084e-02
4.953129589557647705e-02
4.992777481675148010e-02
5.016142129898071289e-02
5.033081024885177612e-02
4.884882271289825439e-02
4.805978387594223022e-02
4.776552319526672363e-02
4.766158014535903931e-02
5.155132338404655457e-02
4.965084791183471680e-02
5.020128935575485229e-02
4.687976837158203125e-02
5.251769721508026123e-02
4.937871545553207397e-02
5.306645855307579041e-02
4.669872298836708069e-02
4.570571333169937134e-02
5.002056434750556946e-02
4.694366455078125000e-02
4.599345475435256958e-02
5.008372664451599121e-02
4.787986725568771362e-02
5.049096792936325073e-02
5.102987587451934814e-02
4.972837120294570923e-02
5.090933665633201599e-02
4.833137616515159607e-02
5.107290297746658325e-02
5.222410336136817932e-02
4.875978827476501465e-02
5.114877223968505859e-02
5.171056836843490601e-02
5.141543224453926086e-02
4.518003761768341064e-02
4.994659125804901123e-02
5.478829145431518555e-02
4.476529359817504883e-02
4.688035324215888977e-02
4.948708415031433105e-02
4.565895348787307739e-02
4.542512446641921997e-02
4.873168468475341797e-02
4.780267924070358276e-02
4.929942637681961060e-02
4.788377508521080017e-02
4.718296229839324951e-02
5.184395611286163330e-02
4.874774441123008728e-02
5.365176126360893250e-02
5.002538859844207764e-02
5.043750256299972534e-02
4.770106822252273560e-02
5.382782965898513794e-02
4.732783138751983643e-02
4.977244511246681213e-02
4.404128342866897583e-02
4.588699340820312500e-02
4.972291737794876099e-02
4.870867729187011719e-02
4.701928049325942993e-02
4.952952265739440918e-02
5.226489901542663574e-02
4.892731830477714539e-02
4.944885522127151489e-02
4.485063254833221436e-02
4.663790762424468994e-02
4.814039170742034912e-02
5.144899338483810425e-02
4.987689480185508728e-02
4.653809219598770142e-02
4.658988863229751587e-02
4.899572581052780151e-02
4.982535541057586670e-02
4.938964173197746277e-02
4.802718013525009155e-02
4.755957424640655518e-02
5.233974754810333252e-02
4.756228253245353699e-02
4.880258440971374512e-02
4.649040475487709045e-02
5.430059507489204407e-02
4.805984720587730408e-02
5.104405432939529419e-02
5.020249634981155396e-02
4.839527606964111328e-02
5.184311419725418091e-02
4.756005108356475830e-02
4.963815957307815552e-02
4.466496407985687256e-02
4.901789128780364990e-02
5.159672722220420837e-02
4.906345158815383911e-02
4.852416366338729858e-02
4.820397123694419861e-02
5.305896326899528503e-02
4.936867207288742065e-02
5.006146803498268127e-02
4.871924221515655518e-02
5.243954062461853027e-02
4.925803467631340027e-02
4.477160423994064331e-02
4.749322310090065002e-02
4.627940058708190918e-02
4.638302698731422424e-02
5.297107622027397156e-02
4.994829744100570679e-02
4.850600659847259521e-02
5.287672206759452820e-02
5.365341901779174805e-02
5.249303579330444336e-02
4.688911885023117065e-02
5.044989287853240967e-02
4.569773375988006592e-02
4.668755084276199341e-02
5.095983296632766724e-02
4.280622303485870361e-02
4.747186228632926941e-02
5.177465826272964478e-02
5.241532623767852783e-02
4.765461757779121399e-02
4.883366450667381287e-02
4.757796227931976318e-02
4.819147288799285889e-02
4.753249511122703552e-02
4.816738143563270569e-02
5.124729126691818237e-02
5.329326540231704712e-02
4.804537072777748108e-02
4.942962899804115295e-02
5.180382728576660156e-02
5.194719135761260986e-02
4.831326380372047424e-02
4.824751242995262146e-02
4.489322379231452942e-02
4.620523005723953247e-02
5.111923813819885254e-02
5.049302056431770325e-02
4.852098971605300903e-02
4.738521575927734375e-02
4.913688451051712036e-02
4.591404274106025696e-02
4.650785773992538452e-02
4.823219403624534607e-02
4.944162443280220032e-02
5.003539100289344788e-02
4.935495555400848389e-02
4.505828022956848145e-02
4.936692118644714355e-02
5.043201148509979248e-02
5.091738700866699219e-02
4.638473689556121826e-02
5.089166760444641113e-02
5.096655711531639099e-02
4.655411094427108765e-02
4.552307724952697754e-02
5.376631766557693481e-02
4.926522821187973022e-02
4.834462702274322510e-02
4.677819088101387024e-02
4.903427511453628540e-02
5.239656567573547363e-02
4.428310319781303406e-02
5.188817530870437622e-02
4.981292784214019775e-02
4.886467009782791138e-02
4.746010899543762207e-02
5.158864706754684448e-02
5.172943323850631714e-02
5.134601891040802002e-02
4.744101315736770630e-02
5.022063851356506348e-02
5.042812973260879517e-02
4.835638403892517090e-02
5.000298842787742615e-02
4.808833822607994080e-02
4.743372648954391479e-02
4.895880073308944702e-02
4.774640500545501709e-02
4.811682924628257751e-02
4.722143709659576416e-02
4.656488820910453796e-02
4.844934493303298950e-02
4.897278919816017151e-02
4.923103004693984985e-02
5.058847367763519287e-02
5.035356059670448303e-02
4.496508836746215820e-02
4.497672989964485168e-02
5.347246676683425903e-02
4.550511017441749573e-02
5.142121016979217529e-02
4.703187942504882812e-02
5.247274413704872131e-02
4.923646152019500732e-02
4.759664833545684814e-02
4.577659443020820618e-02
5.343625694513320923e-02
4.208092018961906433e-02
4.658551514148712158e-02
5.118551105260848999e-02
4.887754470109939575e-02
4.831112921237945557e-02
5.154465883970260620e-02
5.212631821632385254e-02
5.228628218173980713e-02
4.948134720325469971e-02
5.477719753980636597e-02
4.731381684541702271e-02
4.215331748127937317e-02
5.241704732179641724e-02
5.347996205091476440e-02
4.862831532955169678e-02
4.843729734420776367e-02
4.937623441219329834e-02
4.929549247026443481e-02
4.755896329879760742e-02
4.894587770104408264e-02
4.786349833011627197e-02
5.026032775640487671e-02
4.504763707518577576e-02
4.730672389268875122e-02
5.056679248809814453e-02
4.680591076612472534e-02
4.896942153573036194e-02
5.292688682675361633e-02
5.257222801446914673e-02
5.383411794900894165e-02
5.096438527107238770e-02
4.871043562889099121e-02
5.245050042867660522e-02
4.689327627420425415e-02
5.034177005290985107e-02
4.554506763815879822e-02
4.885723441839218140e-02
4.573102295398712158e-02
4.805731773376464844e-02
4.848769679665565491e-02
4.600505530834197998e-02
4.897831380367279053e-02
4.821206629276275635e-02
4.997505247592926025e-02
4.908105731010437012e-02
5.046400427818298340e-02
4.613694548606872559e-02
4.960659891366958618e-02
5.033731460571289062e-02
5.282978713512420654e-02
4.618337377905845642e-02
4.759621620178222656e-02
5.102913454174995422e-02
4.816056042909622192e-02
4.521727561950683594e-02
4.476081579923629761e-02
4.951803386211395264e-02
4.728857800364494324e-02
4.665022343397140503e-02
5.252892524003982544e-02
5.202507972717285156e-02
4.947788268327713013e-02
4.950110986828804016e-02
4.995469003915786743e-02
4.995127022266387939e-02
5.188510566949844360e-02
4.901232570409774780e-02
4.825593531131744385e-02
4.781179130077362061e-02
5.366144329309463501e-02
4.991120845079421997e-02
4.910644516348838806e-02
4.666437208652496338e-02
4.851143807172775269e-02
4.494573175907135010e-02
4.621975123882293701e-02
4.794480279088020325e-02
4.559467732906341553e-02
5.033268406987190247e-02
4.942066222429275513e-02
5.176639556884765625e-02
4.701643437147140503e-02
4.891295358538627625e-02
4.861348867416381836e-02
5.007372051477432251e-02
5.387167260050773621e-02
4.909868538379669189e-02
5.237168446183204651e-02
5.039850249886512756e-02
4.968464374542236328e-02
4.560796543955802917e-02
5.081020668148994446e-02
4.713056609034538269e-02
5.290459096431732178e-02
5.083313211798667908e-02
4.932948201894760132e-02
4.850526899099349976e-02
4.398317262530326843e-02
4.684336483478546143e-02
5.127600207924842834e-02
4.858119785785675049e-02
4.806307703256607056e-02
4.491772875189781189e-02
5.545809864997863770e-02
5.059373006224632263e-02
4.812226817011833191e-02
5.097886919975280762e-02
4.688166454434394836e-02
4.978322237730026245e-02
4.890543967485427856e-02
4.738760367035865784e-02
4.829222708940505981e-02
4.691109433770179749e-02
4.892426729202270508e-02
4.782004654407501221e-02
4.952325671911239624e-02
4.554159939289093018e-02
5.098877847194671631e-02
4.514180123805999756e-02
5.209396779537200928e-02
4.942070692777633667e-02
5.212733894586563110e-02
4.809433221817016602e-02
4.895587265491485596e-02
4.829496145248413086e-02
5.100770294666290283e-02
5.120089277625083923e-02
4.891851544380187988e-02
4.614203423261642456e-02
4.891563206911087036e-02
4.993783682584762573e-02
4.651952534914016724e-02
4.942282289266586304e-02
4.601404070854187012e-02
4.996174201369285583e-02
4.661761969327926636e-02
5.179811641573905945e-02
4.495341703295707703e-02
4.927586019039154053e-02
5.065391212701797485e-02
4.934737086296081543e-02
5.390489473938941956e-02
4.849497973918914795e-02
5.030421167612075806e-02
4.736572876572608948e-02
5.258966982364654541e-02
4.591578990221023560e-02
5.167817324399948120e-02
4.819126427173614502e-02
5.202547833323478699e-02
4.827979952096939087e-02
4.657655954360961914e-02
5.043832957744598389e-02
4.823298007249832153e-02
4.855582118034362793e-02
4.801709949970245361e-02
4.728484526276588440e-02
4.664750397205352783e-02
5.101333558559417725e-02
4.760646820068359375e-02
5.295188724994659424e-02
4.725103080272674561e-02
4.851283133029937744e-02
5.135772377252578735e-02
4.778942465782165527e-02
5.045504122972488403e-02
4.940158128738403320e-02
4.877293482422828674e-02
5.139147862792015076e-02
5.109142512083053589e-02
5.025937408208847046e-02
4.752317070960998535e-02
5.053538084030151367e-02
4.487538710236549377e-02
4.799001291394233704e-02
4.597227275371551514e-02
5.135783925652503967e-02
4.116418212652206421e-02
5.031257122755050659e-02
4.605129361152648926e-02
4.893654584884643555e-02
5.185986682772636414e-02
4.942864179611206055e-02
5.032528191804885864e-02
5.019887164235115051e-02
5.067242309451103210e-02
5.247946828603744507e-02
4.757546260952949524e-02
4.824679344892501831e-02
4.681156948208808899e-02
4.996631294488906860e-02
4.785789549350738525e-02
4.971712827682495117e-02
4.952599108219146729e-02
4.740758240222930908e-02
4.798497259616851807e-02
4.743643105030059814e-02
4.646232351660728455e-02
4.862444475293159485e-02
5.284814536571502686e-02
4.733058065176010132e-02
4.791171476244926453e-02
4.875337332487106323e-02
5.170370638370513916e-02
5.201996862888336182e-02
4.948277026414871216e-02
5.172433331608772278e-02
4.880977794528007507e-02
4.693959653377532959e-02
5.200648307800292969e-02
5.100958421826362610e-02
5.169782415032386780e-02
4.951900243759155273e-02
4.790809750556945801e-02
5.047960206866264343e-02
4.416850209236145020e-02
4.407930374145507812e-02
4.905973747372627258e-02
4.798071831464767456e-02
5.428472161293029785e-02
4.738987982273101807e-02
4.842065274715423584e-02
4.481190070509910583e-02
5.091401934623718262e-02
4.874615371227264404e-02
5.166474357247352600e-02
5.259866267442703247e-02
4.623320326209068298e-02
4.821390286087989807e-02
5.110749974846839905e-02
5.056996271014213562e-02
4.806594550609588623e-02
5.308392271399497986e-02
4.777003079652786255e-02
4.643676429986953735e-02
4.936897009611129761e-02
4.765603691339492798e-02
4.732237756252288818e-02
4.741321876645088196e-02
4.812228307127952576e-02
5.145364627242088318e-02
5.175201967358589172e-02
4.858072102069854736e-02
4.816297441720962524e-02
4.658183082938194275e-02
4.692097753286361694e-02
4.976700618863105774e-02
5.143833160400390625e-02
4.635205119848251343e-02
5.290490388870239258e-02
4.792648926377296448e-02
4.761748388409614563e-02
4.579416662454605103e-02
5.472837388515472412e-02
4.674432799220085144e-02
4.923323914408683777e-02
4.772280156612396240e-02
4.639271646738052368e-02
4.979527741670608521e-02
5.007088929414749146e-02
4.523555561900138855e-02
4.588258266448974609e-02
4.997332394123077393e-02
5.033330991864204407e-02
5.257587879896163940e-02
4.940117150545120239e-02
4.824563115835189819e-02
5.302517116069793701e-02
5.007505416870117188e-02
4.903654754161834717e-02
4.996578022837638855e-02
4.545861855149269104e-02
4.407954216003417969e-02
5.085270851850509644e-02
4.670552164316177368e-02
5.099267140030860901e-02
5.265446379780769348e-02
5.338758230209350586e-02
4.655500501394271851e-02
5.022159218788146973e-02
4.961342364549636841e-02
5.015332251787185669e-02
5.179750546813011169e-02
4.528865963220596313e-02
4.464522749185562134e-02
4.917366802692413330e-02
5.125140398740768433e-02
4.863953590393066406e-02
4.656298458576202393e-02
4.753553494811058044e-02
5.455940216779708862e-02
5.161999911069869995e-02
4.529364407062530518e-02
5.082248896360397339e-02
5.435201525688171387e-02
5.077733099460601807e-02
4.965961724519729614e-02
5.014836415648460388e-02
4.482133686542510986e-02
5.369975045323371887e-02
4.822850972414016724e-02
5.141217261552810669e-02
4.932272806763648987e-02
5.080946162343025208e-02
4.035370424389839172e-02
4.607665166258811951e-02
4.699482396245002747e-02
4.875449836254119873e-02
4.958430677652359009e-02
4.815838485956192017e-02
5.211181193590164185e-02
4.852686822414398193e-02
4.934597760438919067e-02
5.188473314046859741e-02
5.181108415126800537e-02
5.173347890377044678e-02
4.935658350586891174e-02
4.731781780719757080e-02
4.965252056717872620e-02
4.650343209505081177e-02
4.631507396697998047e-02
5.354018136858940125e-02
4.341129213571548462e-02
4.983787983655929565e-02
4.663470387458801270e-02
4.537728801369667053e-02
4.678505286574363708e-02
5.294588953256607056e-02
4.609503224492073059e-02
4.936870932579040527e-02
4.960875585675239563e-02
4.668425768613815308e-02
4.929329454898834229e-02
5.126973241567611694e-02
5.060288310050964355e-02
4.817538708448410034e-02
4.872452467679977417e-02
5.246412009000778198e-02
4.969410598278045654e-02
5.100472271442413330e-02
5.148966237902641296e-02
4.858373850584030151e-02
4.466022178530693054e-02
5.105537548661231995e-02
4.949228465557098389e-02
4.894208163022994995e-02
4.758220911026000977e-02
4.706358537077903748e-02
5.111124366521835327e-02
4.841263592243194580e-02
4.950571060180664062e-02
4.792705178260803223e-02
4.923129826784133911e-02
4.421894997358322144e-02
4.668978601694107056e-02
5.518796667456626892e-02
5.413703992962837219e-02
4.721265658736228943e-02
4.687789082527160645e-02
4.775457829236984253e-02
4.638865590095520020e-02
5.243086442351341248e-02
5.393552035093307495e-02
4.851937666535377502e-02
4.602903500199317932e-02
4.596247151494026184e-02
5.335412919521331787e-02
4.485116153955459595e-02
4.827772825956344604e-02
5.310629308223724365e-02
4.819886386394500732e-02
4.745273292064666748e-02
5.171827971935272217e-02
5.097695067524909973e-02
4.888051748275756836e-02
4.649597778916358948e-02
4.689044505357742310e-02
5.102553218603134155e-02
4.690839350223541260e-02
4.772977530956268311e-02
4.647661745548248291e-02
4.639279842376708984e-02
4.759943485260009766e-02
5.470764636993408203e-02
5.094430595636367798e-02
4.950815066695213318e-02
5.034241080284118652e-02
4.547934979200363159e-02
5.002477765083312988e-02
4.998483508825302124e-02
4.885847866535186768e-02
5.155549943447113037e-02
4.864413291215896606e-02
5.146437883377075195e-02
5.078543722629547119e-02
4.469932615756988525e-02
4.532795026898384094e-02
4.155455157160758972e-02
5.231686681509017944e-02
4.735790938138961792e-02
4.654886946082115173e-02
4.915486276149749756e-02
5.375024303793907166e-02
4.951640218496322632e-02
4.823708534240722656e-02
4.682058840990066528e-02
4.709604382514953613e-02
5.820486322045326233e-02
4.891766607761383057e-02
4.918820410966873169e-02
4.820656403899192810e-02
4.597181081771850586e-02
4.964296892285346985e-02
5.404160171747207642e-02
4.652122408151626587e-02
4.956143349409103394e-02
5.308679118752479553e-02
4.921365156769752502e-02
4.784843325614929199e-02
5.200690031051635742e-02
4.939888045191764832e-02
4.802304878830909729e-02
4.395774006843566895e-02
4.519830271601676941e-02
4.897121340036392212e-02
5.152003094553947449e-02
4.874011129140853882e-02
4.995640367269515991e-02
4.874287918210029602e-02
5.011653155088424683e-02
4.744524508714675903e-02
4.788079112768173218e-02
4.868397489190101624e-02
4.987398535013198853e-02
4.540107026696205139e-02
4.604458063840866089e-02
4.790877178311347961e-02
5.124042928218841553e-02
4.657916724681854248e-02
5.224237591028213501e-02
5.248099565505981445e-02
4.628405347466468811e-02
5.306387320160865784e-02
4.831836000084877014e-02
5.034037306904792786e-02
4.826434329152107239e-02
4.799812287092208862e-02
5.016363412141799927e-02
4.954707995057106018e-02
5.397186800837516785e-02
4.988523200154304504e-02
4.965905845165252686e-02
4.638714343309402466e-02
5.112612247467041016e-02
4.363659396767616272e-02
5.143839493393898010e-02
4.663290083408355713e-02
4.994078725576400757e-02
4.942683503031730652e-02
4.974012449383735657e-02
4.894401878118515015e-02
4.877609387040138245e-02
4.664950072765350342e-02
4.965450242161750793e-02
5.062575638294219971e-02
4.836176708340644836e-02
4.678491503000259399e-02
4.933741688728332520e-02
4.920788109302520752e-02
4.865460842847824097e-02
4.926739633083343506e-02
4.699349403381347656e-02
5.011140927672386169e-02
5.242934823036193848e-02
4.871851578354835510e-02
4.910354688763618469e-02
4.762187227606773376e-02
4.597467184066772461e-02
4.920789971947669983e-02
4.847486317157745361e-02
4.703850299119949341e-02
5.266200006008148193e-02
4.942339658737182617e-02
4.898605495691299438e-02
4.934986308217048645e-02
4.711567983031272888e-02
5.420660600066184998e-02
4.632616043090820312e-02
5.159266665577888489e-02
4.692807793617248535e-02
5.286294221878051758e-02
4.808489233255386353e-02
4.941143840551376343e-02
4.874958842992782593e-02
4.601261019706726074e-02
5.136784538626670837e-02
4.766531661152839661e-02
4.839551448822021484e-02
4.950099438428878784e-02
4.999934881925582886e-02
5.240546166896820068e-02
5.243031680583953857e-02
4.451024532318115234e-02
4.685986414551734924e-02
4.600417241454124451e-02
5.044209212064743042e-02
4.981478676199913025e-02
4.821252077817916870e-02
4.990480840206146240e-02
4.967970401048660278e-02
4.987797141075134277e-02
5.233272537589073181e-02
4.302811995148658752e-02
4.494035243988037109e-02
4.594607651233673096e-02
4.934851825237274170e-02
5.051068961620330811e-02
5.169604718685150146e-02
5.100989341735839844e-02
4.994130879640579224e-02
4.882004112005233765e-02
5.003659799695014954e-02
5.358298867940902710e-02
4.950888454914093018e-02
5.016526207327842712e-02
4.826377332210540771e-02
4.828399792313575745e-02
4.296537488698959351e-02
4.790510237216949463e-02
4.866754263639450073e-02
5.093414336442947388e-02
4.770077019929885864e-02
4.806338995695114136e-02
5.113939568400382996e-02
5.099085345864295959e-02
4.826867580413818359e-02
4.983840510249137878e-02
4.802329838275909424e-02
4.766613245010375977e-02
4.913349822163581848e-02
4.421257972717285156e-02
4.903811216354370117e-02
5.121637135744094849e-02
5.027855932712554932e-02
4.355107247829437256e-02
4.929802939295768738e-02
5.099208652973175049e-02
5.328673869371414185e-02
4.604618251323699951e-02
4.985225945711135864e-02
4.920003935694694519e-02
5.033485218882560730e-02
4.985977336764335632e-02
4.864125698804855347e-02
5.616373568773269653e-02
4.713448882102966309e-02
4.672481492161750793e-02
5.010017752647399902e-02
4.435218870639801025e-02
4.924006015062332153e-02
4.647843912243843079e-02
4.956202208995819092e-02
5.194413661956787109e-02
5.002482980489730835e-02
5.183038860559463501e-02
4.607164859771728516e-02
4.440771415829658508e-02
5.180507153272628784e-02
4.517416283488273621e-02
4.833715036511421204e-02
4.587525129318237305e-02
4.955925792455673218e-02
4.948637634515762329e-02
5.065380409359931946e-02
5.011763423681259155e-02
4.949203878641128540e-02
5.006384104490280151e-02
5.221267417073249817e-02
4.806851223111152649e-02
4.978467524051666260e-02
5.107185617089271545e-02
4.518143460154533386e-02
4.624145478010177612e-02
4.758211970329284668e-02
5.135294049978256226e-02
5.049787089228630066e-02
5.185906961560249329e-02
4.691321030259132385e-02
4.501768201589584351e-02
5.148176103830337524e-02
5.180907994508743286e-02
4.683830589056015015e-02
4.587849229574203491e-02
4.852979630231857300e-02
5.109648033976554871e-02
4.903375357389450073e-02
4.399894922971725464e-02
4.615880176424980164e-02
4.837322235107421875e-02
4.718237370252609253e-02
4.726677387952804565e-02
5.050359666347503662e-02
5.074487626552581787e-02
4.938896372914314270e-02
5.224153399467468262e-02
5.643843114376068115e-02
5.217034369707107544e-02
4.724055528640747070e-02
4.670586436986923218e-02
4.846471548080444336e-02
4.434374719858169556e-02
4.595109075307846069e-02
4.994754493236541748e-02
4.724370315670967102e-02
4.979554936289787292e-02
5.216395109891891479e-02
4.673722758889198303e-02
4.925013333559036255e-02
5.248514190316200256e-02
4.718675464391708374e-02
4.862964898347854614e-02
5.201926827430725098e-02
4.656348377466201782e-02
5.155676975846290588e-02
5.100979655981063843e-02
5.085854232311248779e-02
4.582101479172706604e-02
5.390056967735290527e-02
4.849050939083099365e-02
4.861973971128463745e-02
4.738286137580871582e-02
5.160276964306831360e-02
5.002645403146743774e-02
5.026949569582939148e-02
4.842398688197135925e-02
4.978176206350326538e-02
4.806755855679512024e-02
5.383884161710739136e-02
5.063981562852859497e-02
5.190795287489891052e-02
4.725111648440361023e-02
4.577251896262168884e-02
5.282794684171676636e-02
4.263205081224441528e-02
5.130903050303459167e-02
4.564661532640457153e-02
4.759506881237030029e-02
4.822064936161041260e-02
5.071493983268737793e-02
5.086588487029075623e-02
4.994158446788787842e-02
5.102090165019035339e-02
4.837482422590255737e-02
5.195712298154830933e-02
5.343714356422424316e-02
4.714626073837280273e-02
4.966614395380020142e-02
5.179481208324432373e-02
4.603657871484756470e-02
4.855172336101531982e-02
4.935283958911895752e-02
4.954050853848457336e-02
4.460144788026809692e-02
4.428308084607124329e-02
4.580315202474594116e-02
5.014305561780929565e-02
4.879759997129440308e-02
4.862500727176666260e-02
4.814061149954795837e-02
5.020527914166450500e-02
4.914381727576255798e-02
4.897665977478027344e-02
5.150967091321945190e-02
5.077149718999862671e-02
5.360488966107368469e-02
5.122419446706771851e-02
5.046269297599792480e-02
4.604887589812278748e-02
4.974149540066719055e-02
4.861072823405265808e-02
4.855129495263099670e-02
4.683902859687805176e-02
4.787041991949081421e-02
4.809369891881942749e-02
5.001588165760040283e-02
5.155751481652259827e-02
4.346314445137977600e-02
4.547381401062011719e-02
5.088608711957931519e-02
4.788945987820625305e-02
4.503262788057327271e-02
4.842010140419006348e-02
4.894322901964187622e-02
4.950334131717681885e-02
5.028466880321502686e-02
4.797787219285964966e-02
4.595824331045150757e-02
4.999824240803718567e-02
5.350103229284286499e-02
4.897729679942131042e-02
4.899759590625762939e-02
4.842780902981758118e-02
4.930110275745391846e-02
5.061852931976318359e-02
4.975649714469909668e-02
4.509453102946281433e-02
5.085264146327972412e-02
5.059771984815597534e-02
4.775634780526161194e-02
5.129513517022132874e-02
4.847079887986183167e-02
4.650866985321044922e-02
4.639307409524917603e-02
4.768829792737960815e-02
4.753193259239196777e-02
5.119876563549041748e-02
4.962241649627685547e-02
5.138661712408065796e-02
5.158694833517074585e-02
4.896461963653564453e-02
5.136477202177047729e-02
5.024215579032897949e-02
4.654518514871597290e-02
4.930014163255691528e-02
4.665452986955642700e-02
4.770281910896301270e-02
5.033555626869201660e-02
4.993393272161483765e-02
5.115985870361328125e-02
4.962021857500076294e-02
4.958773031830787659e-02
4.742269963026046753e-02
4.359673336148262024e-02
4.594105482101440430e-02
4.805726930499076843e-02
4.806379228830337524e-02
5.302344635128974915e-02
4.992053657770156860e-02
4.830306768417358398e-02
4.673923552036285400e-02
4.891759157180786133e-02
4.770788550376892090e-02
5.253986269235610962e-02
4.783679172396659851e-02
4.946652054786682129e-02
5.008511245250701904e-02
5.146345496177673340e-02
5.063990503549575806e-02
4.783492535352706909e-02
5.237118899822235107e-02
5.101333558559417725e-02
5.087794363498687744e-02
4.622490331530570984e-02
5.097175016999244690e-02
4.989930242300033569e-02
4.698793590068817139e-02
5.180542171001434326e-02
4.805867373943328857e-02
5.248893052339553833e-02
4.902079701423645020e-02
5.080059170722961426e-02
5.072506517171859741e-02
4.485551640391349792e-02
4.496200382709503174e-02
4.727379232645034790e-02
4.591161012649536133e-02
4.856150224804878235e-02
4.922711104154586792e-02
4.647732153534889221e-02
4.517363384366035461e-02
4.943390935659408569e-02
4.986440017819404602e-02
5.049946904182434082e-02
5.213271081447601318e-02
4.856539517641067505e-02
4.670391604304313660e-02
5.076136067509651184e-02
4.691585525870323181e-02
4.897645115852355957e-02
5.002243816852569580e-02
4.861023277044296265e-02
4.959351569414138794e-02
4.971502721309661865e-02
5.072767287492752075e-02
4.741379618644714355e-02
4.866669699549674988e-02
5.110073462128639221e-02
4.860708117485046387e-02
4.997001960873603821e-02
4.722203686833381653e-02
4.467776045203208923e-02
5.287113785743713379e-02
4.750524088740348816e-02
4.871177673339843750e-02
4.978777840733528137e-02
5.221625789999961853e-02
5.101194977760314941e-02
4.973425716161727905e-02
4.631417617201805115e-02
4.939998686313629150e-02
4.985533654689788818e-02
4.516956955194473267e-02
5.251332372426986694e-02
4.962934553623199463e-02
4.714203625917434692e-02
4.654233157634735107e-02
5.157499015331268311e-02
4.737239331007003784e-02
4.987608641386032104e-02
4.650742188096046448e-02
4.661979153752326965e-02
4.549381509423255920e-02
4.969083145260810852e-02
5.096492916345596313e-02
5.346917361021041870e-02
4.610642790794372559e-02
5.275556072592735291e-02
4.966334626078605652e-02
4.826121032238006592e-02
4.970344901084899902e-02
5.071251094341278076e-02
4.960394650697708130e-02
4.891394823789596558e-02
4.950315505266189575e-02
4.649661481380462646e-02
5.190336331725120544e-02
4.600304365158081055e-02
4.767604917287826538e-02
5.182961747050285339e-02
5.020858719944953918e-02
5.214584618806838989e-02
4.986172169446945190e-02
4.872425645589828491e-02
4.589135944843292236e-02
4.814568907022476196e-02
4.673469811677932739e-02
4.551162198185920715e-02
4.984895884990692139e-02
4.783638566732406616e-02
4.806897044181823730e-02
5.568582937121391296e-02
4.738361015915870667e-02
4.649372771382331848e-02
5.188586562871932983e-02
5.063289031386375427e-02
4.586914181709289551e-02
4.785525053739547729e-02
4.953794926404953003e-02
4.818701744079589844e-02
4.663524776697158813e-02
4.857003688812255859e-02
4.949168860912322998e-02
4.510765522718429565e-02
4.991020262241363525e-02
5.224731937050819397e-02
4.811852425336837769e-02
4.678454250097274780e-02
5.268105864524841309e-02
4.710790142416954041e-02
4.756104201078414917e-02
5.069007351994514465e-02
4.704422876238822937e-02
5.424796044826507568e-02
5.170550942420959473e-02
4.340879619121551514e-02
4.702155292034149170e-02
4.981753230094909668e-02
5.276107043027877808e-02
4.574830830097198486e-02
4.651730135083198547e-02
4.888533800840377808e-02
4.842422157526016235e-02
5.080135911703109741e-02
4.921409487724304199e-02
5.284360796213150024e-02
4.962600767612457275e-02
4.959561303257942200e-02
5.116931349039077759e-02
4.790381342172622681e-02
4.717890918254852295e-02
5.209837108850479126e-02
4.659285023808479309e-02
5.211353674530982971e-02
5.088825523853302002e-02
4.998455196619033813e-02
4.914077371358871460e-02
4.519204795360565186e-02
4.710233956575393677e-02
4.778756201267242432e-02
4.697548970580101013e-02
4.651939123868942261e-02
5.307477712631225586e-02
4.700404405593872070e-02
4.989983141422271729e-02
4.862091690301895142e-02
4.393775016069412231e-02
5.052700266242027283e-02
4.888207092881202698e-02
5.058953911066055298e-02
4.974287003278732300e-02
5.172761529684066772e-02
4.674001783132553101e-02
4.989116638898849487e-02
4.951465129852294922e-02
5.062127113342285156e-02
4.550010338425636292e-02
5.289045721292495728e-02
4.928577691316604614e-02
4.180908203125000000e-02
4.796062782406806946e-02
5.281531065702438354e-02
5.140924453735351562e-02
4.895645380020141602e-02
4.593672603368759155e-02
4.608462005853652954e-02
5.233945697546005249e-02
4.920816421508789062e-02
5.111572146415710449e-02
4.895585030317306519e-02
5.326878279447555542e-02
4.781487584114074707e-02
5.018435791134834290e-02
4.687747359275817871e-02
4.626079276204109192e-02
5.139503255486488342e-02
4.994590207934379578e-02
4.805723205208778381e-02
5.029708519577980042e-02
5.004375427961349487e-02
4.661971330642700195e-02
5.088104680180549622e-02
4.869303107261657715e-02
4.630781710147857666e-02
5.350510030984878540e-02
5.442896857857704163e-02
4.962511733174324036e-02
4.642515629529953003e-02
4.781764745712280273e-02
5.136609822511672974e-02
4.850586503744125366e-02
4.921641200780868530e-02
4.905222356319427490e-02
4.598520323634147644e-02
4.777088761329650879e-02
5.028934031724929810e-02
4.988154396414756775e-02
4.529321938753128052e-02
4.769198596477508545e-02
4.855607450008392334e-02
4.837173968553543091e-02
4.818604141473770142e-02
4.911975562572479248e-02
4.757615923881530762e-02
4.437673836946487427e-02
4.944682121276855469e-02
4.890056699514389038e-02
5.217140913009643555e-02
5.096410959959030151e-02
5.123710259795188904e-02
5.121781677007675171e-02
5.190383642911911011e-02
4.487350583076477051e-02
5.004070326685905457e-02
4.858800023794174194e-02
5.094324797391891479e-02
4.582552611827850342e-02
5.055696517229080200e-02
4.808918386697769165e-02
4.776031523942947388e-02
4.947364702820777893e-02
5.139983817934989929e-02
4.663214087486267090e-02
5.154288560152053833e-02
4.752569645643234253e-02
5.463323742151260376e-02
5.019287019968032837e-02
5.046373605728149414e-02
4.887821525335311890e-02
4.670698568224906921e-02
4.773728549480438232e-02
4.916040226817131042e-02
4.827684909105300903e-02
4.696645215153694153e-02
4.809325188398361206e-02
4.911655187606811523e-02
4.896816238760948181e-02
4.929294437170028687e-02
4.665212333202362061e-02
4.990243166685104370e-02
4.955635964870452881e-02
5.057854950428009033e-02
4.874771088361740112e-02
4.768519103527069092e-02
4.935759305953979492e-02
4.969411343336105347e-02
4.863004386425018311e-02
5.120443552732467651e-02
4.862423986196517944e-02
4.753548651933670044e-02
4.724887013435363770e-02
5.124469473958015442e-02
4.831130057573318481e-02
4.687032848596572876e-02
5.017461255192756653e-02
4.981089755892753601e-02
4.586748778820037842e-02
4.685807600617408752e-02
5.196343734860420227e-02
4.796528816223144531e-02
4.729100316762924194e-02
4.972000420093536377e-02
4.967219382524490356e-02
4.846494644880294800e-02
4.852544143795967102e-02
4.909390956163406372e-02
5.129362642765045166e-02
5.206792801618576050e-02
4.654222726821899414e-02
4.907611012458801270e-02
4.937388747930526733e-02
4.861427098512649536e-02
4.810526221990585327e-02
5.029005184769630432e-02
4.839776828885078430e-02
5.024079978466033936e-02
4.733153432607650757e-02
5.117849633097648621e-02
4.565107449889183044e-02
4.654230549931526184e-02
4.847199469804763794e-02
5.102463066577911377e-02
5.316219478845596313e-02
4.754971712827682495e-02
4.943538084626197815e-02
5.381549894809722900e-02
5.001828819513320923e-02
4.829698801040649414e-02
4.945065453648567200e-02
4.471120238304138184e-02
4.496080800890922546e-02
4.703041166067123413e-02
4.853681474924087524e-02
5.070084705948829651e-02
4.900613799691200256e-02
4.712731391191482544e-02
5.199544876813888550e-02
4.876217246055603027e-02
4.925315827131271362e-02
4.785452038049697876e-02
4.801397398114204407e-02
4.644518345594406128e-02
4.777948185801506042e-02
4.944003745913505554e-02
5.241611599922180176e-02
4.769102483987808228e-02
5.069608986377716064e-02
5.027775838971138000e-02
5.106756836175918579e-02
4.698009788990020752e-02
5.288771539926528931e-02
4.638483747839927673e-02
4.628943651914596558e-02
4.647090658545494080e-02
5.161815509200096130e-02
4.714497178792953491e-02
4.845960810780525208e-02
5.191409587860107422e-02
5.057631433010101318e-02
4.897316172719001770e-02
5.209132283926010132e-02
4.940330609679222107e-02
5.154870823025703430e-02
5.012913048267364502e-02
4.968471452593803406e-02
4.727078974246978760e-02
5.107004940509796143e-02
4.807884246110916138e-02
4.831830412149429321e-02
4.399235546588897705e-02
4.862033203244209290e-02
4.579741507768630981e-02
4.686482995748519897e-02
5.321159586310386658e-02
5.072724074125289917e-02
4.819542914628982544e-02
5.019158497452735901e-02
4.948936775326728821e-02
4.845007508993148804e-02
4.749789834022521973e-02
4.790849983692169189e-02
4.865580052137374878e-02
5.179344117641448975e-02
4.815141111612319946e-02
5.034043639898300171e-02
4.812705516815185547e-02
4.634276404976844788e-02
4.890111833810806274e-02
4.791869968175888062e-02
4.765266180038452148e-02
4.815686121582984924e-02
5.052401125431060791e-02
4.674126207828521729e-02
5.214445292949676514e-02
4.477585852146148682e-02
4.803276062011718750e-02
5.569306761026382446e-02
5.050000175833702087e-02
5.100487545132637024e-02
4.784741252660751343e-02
4.503403604030609131e-02
4.971671104431152344e-02
5.329877138137817383e-02
4.974878579378128052e-02
4.873497411608695984e-02
4.636283218860626221e-02
4.848957806825637817e-02
5.146902054548263550e-02
5.052537471055984497e-02
5.062825977802276611e-02
5.176803469657897949e-02
4.902569204568862915e-02
4.738695919513702393e-02
4.860258102416992188e-02
4.577566310763359070e-02
4.830535501241683960e-02
4.800087213516235352e-02
5.119533091783523560e-02
4.756552726030349731e-02
5.158365890383720398e-02
4.861015826463699341e-02
4.815973341464996338e-02
4.846128076314926147e-02
4.828285425901412964e-02
4.888970032334327698e-02
5.024484172463417053e-02
4.913633316755294800e-02
4.460217058658599854e-02
5.098488926887512207e-02
5.123839527368545532e-02
4.763995483517646790e-02
5.117618665099143982e-02
4.810675978660583496e-02
4.790697991847991943e-02
4.838648065924644470e-02
4.980560019612312317e-02
5.047297850251197815e-02
4.842760041356086731e-02
4.825522750616073608e-02
5.323480814695358276e-02
4.837053269147872925e-02
5.064900591969490051e-02
4.005543142557144165e-02
4.626651108264923096e-02
5.138336867094039917e-02
5.309681594371795654e-02
5.182387679815292358e-02
4.744356870651245117e-02
4.689477756619453430e-02
4.620851576328277588e-02
4.985699057579040527e-02
5.054576694965362549e-02
4.631350934505462646e-02
5.171605944633483887e-02
4.769948869943618774e-02
4.924646019935607910e-02
5.063705518841743469e-02
5.072611570358276367e-02
4.721260443329811096e-02
4.761441797018051147e-02
4.732992500066757202e-02
5.048266053199768066e-02
5.117725580930709839e-02
4.781603440642356873e-02
4.612287878990173340e-02
5.327453836798667908e-02
5.169950053095817566e-02
4.870660603046417236e-02
4.932247847318649292e-02
5.312131717801094055e-02
5.337138473987579346e-02
4.896420985460281372e-02
5.276897549629211426e-02
4.656981676816940308e-02
4.602498188614845276e-02
4.784175753593444824e-02
4.739882797002792358e-02
4.672635346651077271e-02
4.426208883523941040e-02
5.087281763553619385e-02
5.366542190313339233e-02
4.876475781202316284e-02
4.710310697555541992e-02
5.053612217307090759e-02
4.908144474029541016e-02
5.336792021989822388e-02
4.729000851511955261e-02
4.896870255470275879e-02
4.986619949340820312e-02
4.583864659070968628e-02
4.779935628175735474e-02
4.888229817152023315e-02
4.834905266761779785e-02
4.929530620574951172e-02
4.797854274511337280e-02
4.987914860248565674e-02
5.123256146907806396e-02
4.290431365370750427e-02
4.744861274957656860e-02
4.945703968405723572e-02
4.539364203810691833e-02
4.963313043117523193e-02
4.645920917391777039e-02
4.773244261741638184e-02
4.597707092761993408e-02
4.469418153166770935e-02
5.284187942743301392e-02
5.261550471186637878e-02
4.988110065460205078e-02
4.553673416376113892e-02
4.977533221244812012e-02
5.492853373289108276e-02
4.747657477855682373e-02
5.105439573526382446e-02
5.223803222179412842e-02
4.912237823009490967e-02
4.779971018433570862e-02
4.782837629318237305e-02
4.978363588452339172e-02
5.196254700422286987e-02
5.288863182067871094e-02
5.156441777944564819e-02
4.620782658457756042e-02
5.044472962617874146e-02
4.973158240318298340e-02
5.073076486587524414e-02
4.929409921169281006e-02
4.676039516925811768e-02
4.578579217195510864e-02
4.999107122421264648e-02
5.048682168126106262e-02
4.427323490381240845e-02
5.007477104663848877e-02
4.576016962528228760e-02
4.635244235396385193e-02
4.757998138666152954e-02
5.089185386896133423e-02
4.955901950597763062e-02
5.160508304834365845e-02
5.054192990064620972e-02
4.764706641435623169e-02
5.188267678022384644e-02
5.203665792942047119e-02
4.641786217689514160e-02
4.289455711841583252e-02
4.717865213751792908e-02
5.086915567517280579e-02
4.770929738879203796e-02
5.306699126958847046e-02
4.821787029504776001e-02
4.793188348412513733e-02
4.770745337009429932e-02
5.152770504355430603e-02
4.744916036725044250e-02
4.903680458664894104e-02
4.976307228207588196e-02
4.845724999904632568e-02
4.871918261051177979e-02
5.045797675848007202e-02
4.839466512203216553e-02
4.666326195001602173e-02
4.591815918684005737e-02
5.517843738198280334e-02
4.786878079175949097e-02
5.089992284774780273e-02
4.864444583654403687e-02
5.359934270381927490e-02
4.930328205227851868e-02
4.301540926098823547e-02
5.038836225867271423e-02
5.134603753685951233e-02
5.222259461879730225e-02
4.982069879770278931e-02
5.186779797077178955e-02
4.506427049636840820e-02
4.930478334426879883e-02
4.545710235834121704e-02
4.846052080392837524e-02
4.721015319228172302e-02
4.975614696741104126e-02
4.760060831904411316e-02
4.725056141614913940e-02
4.597310721874237061e-02
4.788240790367126465e-02
4.717994481325149536e-02
4.908745363354682922e-02
4.855597764253616333e-02
4.935545474290847778e-02
4.933771491050720215e-02
5.243684723973274231e-02
4.951751604676246643e-02
4.867263883352279663e-02
5.237940698862075806e-02
4.775372892618179321e-02
4.777171090245246887e-02
5.006697401404380798e-02
5.062971636652946472e-02
4.825010895729064941e-02
4.962802305817604065e-02
5.144634842872619629e-02
5.003457516431808472e-02
4.628363996744155884e-02
4.854860529303550720e-02
4.844988882541656494e-02
4.841722548007965088e-02
4.921006038784980774e-02
4.940054193139076233e-02
5.206489190459251404e-02
4.720925539731979370e-02
5.109465494751930237e-02
4.691265895962715149e-02
5.155476182699203491e-02
4.944150894880294800e-02
4.266609624028205872e-02
4.836005344986915588e-02
4.577630758285522461e-02
5.232729017734527588e-02
5.013817548751831055e-02
5.110097303986549377e-02
4.896265640854835510e-02
4.797904193401336670e-02
5.383855104446411133e-02
4.868959262967109680e-02
4.904945194721221924e-02
4.760128259658813477e-02
5.059458687901496887e-02
4.549709707498550415e-02
4.741242527961730957e-02
5.104481428861618042e-02
4.595536366105079651e-02
4.592649266123771667e-02
4.960137233138084412e-02
5.007873475551605225e-02
5.204678326845169067e-02
5.086861550807952881e-02
4.874056205153465271e-02
4.914648830890655518e-02
5.145920813083648682e-02
4.698912799358367920e-02
5.125744640827178955e-02
5.168644338846206665e-02
5.074584484100341797e-02
4.648906737565994263e-02
5.000903457403182983e-02
4.755274206399917603e-02
4.925387352705001831e-02
5.210286378860473633e-02
5.231295898556709290e-02
4.810107871890068054e-02
4.892102628946304321e-02
4.885641485452651978e-02
4.450511559844017029e-02
4.487697035074234009e-02
4.617842286825180054e-02
5.016233772039413452e-02
5.004476010799407959e-02
4.642886668443679810e-02
4.994851723313331604e-02
5.126895010471343994e-02
4.871767759323120117e-02
4.785937815904617310e-02
4.678432270884513855e-02
5.012564733624458313e-02
4.982106387615203857e-02
4.617797583341598511e-02
5.055686458945274353e-02
4.777863621711730957e-02
4.423845559358596802e-02
5.145362392067909241e-02
4.850313067436218262e-02
4.947490617632865906e-02
5.088214948773384094e-02
5.124160647392272949e-02
4.757599160075187683e-02
4.984416067600250244e-02
5.278674885630607605e-02
4.682627692818641663e-02
4.959586262702941895e-02
4.846057295799255371e-02
4.932650923728942871e-02
5.095605179667472839e-02
5.696073547005653381e-02
4.718752577900886536e-02
5.058602243661880493e-02
4.438522458076477051e-02
4.450678080320358276e-02
4.916326329112052917e-02
5.022410303354263306e-02
5.070249736309051514e-02
5.158443748950958252e-02
4.739958047866821289e-02
4.764798283576965332e-02
4.569471254944801331e-02
4.748463630676269531e-02
5.322985723614692688e-02
4.787547886371612549e-02
4.984898865222930908e-02
4.888712614774703979e-02
4.723475873470306396e-02
4.456830769777297974e-02
5.014388263225555420e-02
4.534934833645820618e-02
5.266944691538810730e-02
4.963390529155731201e-02
4.676888883113861084e-02
5.103959888219833374e-02
4.961363971233367920e-02
4.862377792596817017e-02
4.682782292366027832e-02
5.043023452162742615e-02
5.144254118204116821e-02
4.926754534244537354e-02
4.916605353355407715e-02
4.642040282487869263e-02
5.000105872750282288e-02
4.913176596164703369e-02
4.732981324195861816e-02
5.306647717952728271e-02
4.854553937911987305e-02
5.138821527361869812e-02
4.783687740564346313e-02
4.797336831688880920e-02
4.713340103626251221e-02
4.639876633882522583e-02
4.656931757926940918e-02
4.702839255332946777e-02
5.028336495161056519e-02
4.969250038266181946e-02
4.982551559805870056e-02
5.376446247100830078e-02
4.859028756618499756e-02
4.806516692042350769e-02
5.038800463080406189e-02
4.644803702831268311e-02
4.981563612818717957e-02
4.947868362069129944e-02
5.092872679233551025e-02
5.025553703308105469e-02
4.784740135073661804e-02
5.392806604504585266e-02
4.820573329925537109e-02
4.835257679224014282e-02
4.922492429614067078e-02
5.159900337457656860e-02
5.215965956449508667e-02
4.798987507820129395e-02
4.980836808681488037e-02
4.703851789236068726e-02
5.112882331013679504e-02
5.082269757986068726e-02
4.163043200969696045e-02
4.811094701290130615e-02
4.881235957145690918e-02
4.353911429643630981e-02
4.825403913855552673e-02
4.918523877859115601e-02
4.495406150817871094e-02
4.901613295078277588e-02
5.526914820075035095e-02
5.038902536034584045e-02
5.001188814640045166e-02
5.395998433232307434e-02
4.833237826824188232e-02
4.827374964952468872e-02
4.632433131337165833e-02
4.948771744966506958e-02
5.257435142993927002e-02
4.808519035577774048e-02
4.754079505801200867e-02
4.795609787106513977e-02
4.399989545345306396e-02
4.676122218370437622e-02
5.011803656816482544e-02
4.743933305144309998e-02
5.119202658534049988e-02
4.676876217126846313e-02
5.085083842277526855e-02
4.883623868227005005e-02
5.140402540564537048e-02
4.496033489704132080e-02
4.989174753427505493e-02
4.634597897529602051e-02
5.179870501160621643e-02
4.954725876450538635e-02
4.649100080132484436e-02
5.185384303331375122e-02
5.029562115669250488e-02
5.245912447571754456e-02
5.143186450004577637e-02
4.453988373279571533e-02
4.769103229045867920e-02
4.756828397512435913e-02
4.734014347195625305e-02
5.328720435500144958e-02
5.200271680951118469e-02
4.957278817892074585e-02
5.050023645162582397e-02
4.786251485347747803e-02
4.421802610158920288e-02
4.950878396630287170e-02
5.143878608942031860e-02
4.960910975933074951e-02
5.139608681201934814e-02
4.856575652956962585e-02
4.582445323467254639e-02
4.789818078279495239e-02
4.836347699165344238e-02
4.658614099025726318e-02
4.992315918207168579e-02
4.721234366297721863e-02
4.438229650259017944e-02
5.213047564029693604e-02
4.630612954497337341e-02
5.067796632647514343e-02
5.215482041239738464e-02
4.810621961951255798e-02
4.913393408060073853e-02
4.785217717289924622e-02
5.182237178087234497e-02
4.657856002449989319e-02
5.125296115875244141e-02
4.776554182171821594e-02
4.696577042341232300e-02
5.461846664547920227e-02
5.092614144086837769e-02
4.569344222545623779e-02
5.248308181762695312e-02
4.836799204349517822e-02
5.090779438614845276e-02
4.573732241988182068e-02
4.533614218235015869e-02
4.566871374845504761e-02
4.938565939664840698e-02
4.946487396955490112e-02
5.365756899118423462e-02
4.505612701177597046e-02
5.061219260096549988e-02
4.951116442680358887e-02
4.961629211902618408e-02
5.222856253385543823e-02
4.564842209219932556e-02
4.679738730192184448e-02
5.117640271782875061e-02
4.714232310652732849e-02
4.736990481615066528e-02
4.727043583989143372e-02
4.952754825353622437e-02
5.024183914065361023e-02
4.737313464283943176e-02
5.054712295532226562e-02
4.831498861312866211e-02
4.955757036805152893e-02
4.825999960303306580e-02
4.782645776867866516e-02
5.072464421391487122e-02
4.944070428609848022e-02
5.073487758636474609e-02
4.978257417678833008e-02
4.946567490696907043e-02
5.149152129888534546e-02
5.022227764129638672e-02
4.891109094023704529e-02
4.831046611070632935e-02
4.977203160524368286e-02
5.022921413183212280e-02
4.638765752315521240e-02
4.995369538664817810e-02
5.025693401694297791e-02
5.186878889799118042e-02
4.700151830911636353e-02
4.825353994965553284e-02
4.970656335353851318e-02
4.816285520792007446e-02
4.526265710592269897e-02
4.870079830288887024e-02
5.132669582962989807e-02
4.955767840147018433e-02
4.726289212703704834e-02
4.747250676155090332e-02
4.777352511882781982e-02
4.575245827436447144e-02
5.092078074812889099e-02
4.748141020536422729e-02
5.348898470401763916e-02
4.733627289533615112e-02
5.455234274268150330e-02
4.743770882487297058e-02
5.030887573957443237e-02
4.857918992638587952e-02
4.431018233299255371e-02
4.719210416078567505e-02
5.177266150712966919e-02
4.947903379797935486e-02
4.822959750890731812e-02
4.834711551666259766e-02
4.734348878264427185e-02
5.083831399679183960e-02
5.054756253957748413e-02
4.794489592313766479e-02
5.115351080894470215e-02
4.883679747581481934e-02
4.844342172145843506e-02
4.924778640270233154e-02
5.209502577781677246e-02
5.231169983744621277e-02
4.552146419882774353e-02
4.918624460697174072e-02
4.942963272333145142e-02
4.820550233125686646e-02
5.281949415802955627e-02
4.518902301788330078e-02
4.405917227268218994e-02
4.660714045166969299e-02
4.875893145799636841e-02
5.313220620155334473e-02
5.025680363178253174e-02
4.796948283910751343e-02
4.493227601051330566e-02
5.346367135643959045e-02
4.697307199239730835e-02
4.633092507719993591e-02
5.235059186816215515e-02
5.130856484174728394e-02
4.624313861131668091e-02
5.025760829448699951e-02
4.655075818300247192e-02
5.133941024541854858e-02
4.834316670894622803e-02
5.419358238577842712e-02
5.263560265302658081e-02
4.794037714600563049e-02
5.013078451156616211e-02
4.742775112390518188e-02
4.669203609228134155e-02
4.642748460173606873e-02
4.852779582142829895e-02
5.267442390322685242e-02
4.484757035970687866e-02
4.907088726758956909e-02
5.017616972327232361e-02
4.797245934605598450e-02
4.782304912805557251e-02
4.829439893364906311e-02
4.813942313194274902e-02
4.718317836523056030e-02
4.879894107580184937e-02
4.843994230031967163e-02
4.902755096554756165e-02
5.137845873832702637e-02
4.935469478368759155e-02
4.811836034059524536e-02
5.240684002637863159e-02
5.122483521699905396e-02
5.174560099840164185e-02
5.294416472315788269e-02
4.674586653709411621e-02
4.853555560111999512e-02
4.985514283180236816e-02
4.311991482973098755e-02
4.637850448489189148e-02
4.862603917717933655e-02
4.563904553651809692e-02
4.799568653106689453e-02
4.903853684663772583e-02
4.982079565525054932e-02
5.055694654583930969e-02
4.603999853134155273e-02
5.078829079866409302e-02
5.251450836658477783e-02
4.646062850952148438e-02
4.718973487615585327e-02
4.864155128598213196e-02
5.271321535110473633e-02
4.966233670711517334e-02
5.081325396895408630e-02
5.229262635111808777e-02
4.512173682451248169e-02
4.721958190202713013e-02
5.287909507751464844e-02
4.622345417737960815e-02
4.990978911519050598e-02
4.521454870700836182e-02
5.522467941045761108e-02
5.200038477778434753e-02
4.795106127858161926e-02
4.852895438671112061e-02
5.007113143801689148e-02
4.994051158428192139e-02
4.752158746123313904e-02
5.107919126749038696e-02
4.776807874441146851e-02
5.181976407766342163e-02
4.383350163698196411e-02
4.569049924612045288e-02
4.912263900041580200e-02
5.056963115930557251e-02
4.868503659963607788e-02
4.989949613809585571e-02
4.884033277630805969e-02
4.842961579561233521e-02
5.161775276064872742e-02
4.611669853329658508e-02
4.920983687043190002e-02
5.232432484626770020e-02
4.609889164566993713e-02
4.966753348708152771e-02
5.046728998422622681e-02
4.789523035287857056e-02
5.006369203329086304e-02
4.717456549406051636e-02
4.881132394075393677e-02
4.956687241792678833e-02
4.783865809440612793e-02
4.791692644357681274e-02
4.995176941156387329e-02
4.816390573978424072e-02
5.136527121067047119e-02
5.065255984663963318e-02
4.614321887493133545e-02
4.575273767113685608e-02
4.875333234667778015e-02
4.587515443563461304e-02
5.059447884559631348e-02
4.900841414928436279e-02
5.045529454946517944e-02
4.859209060668945312e-02
4.546220228075981140e-02
4.690207540988922119e-02
5.352229624986648560e-02
5.203406512737274170e-02
4.874217510223388672e-02
5.016715452075004578e-02
5.281484499573707581e-02
4.943717271089553833e-02
4.414130002260208130e-02
4.987636208534240723e-02
4.788963496685028076e-02
4.638497531414031982e-02
5.326087027788162231e-02
4.911126196384429932e-02
4.791527986526489258e-02
4.644006863236427307e-02
5.039663612842559814e-02
5.102689191699028015e-02
5.207628756761550903e-02
4.445852339267730713e-02
5.056799948215484619e-02
4.935085028409957886e-02
4.841824248433113098e-02
4.894081503152847290e-02
4.954800009727478027e-02
4.859062284231185913e-02
4.448443278670310974e-02
4.968126118183135986e-02
4.770627617835998535e-02
4.947859421372413635e-02
4.968529567122459412e-02
5.648310109972953796e-02
4.827560484409332275e-02
4.657756537199020386e-02
5.135174095630645752e-02
4.897885024547576904e-02
4.814584180712699890e-02
4.898131266236305237e-02
4.515384882688522339e-02
4.875202104449272156e-02
5.080431327223777771e-02
4.677654802799224854e-02
5.163650587201118469e-02
4.958852380514144897e-02
4.764698818325996399e-02
4.854235798120498657e-02
4.739882424473762512e-02
4.774647206068038940e-02
4.914749786257743835e-02
5.098605155944824219e-02
5.232904106378555298e-02
4.583955183625221252e-02
5.341304466128349304e-02
5.304924771189689636e-02
5.146020278334617615e-02
4.885665699839591980e-02
4.667013511061668396e-02
4.274645447731018066e-02
4.879657924175262451e-02
5.535979568958282471e-02
4.493479803204536438e-02
5.005995184183120728e-02
4.963285475969314575e-02
5.408857390284538269e-02
4.843570291996002197e-02
4.712625592947006226e-02
5.293153971433639526e-02
4.961276799440383911e-02
4.695467278361320496e-02
5.208880081772804260e-02
4.619380831718444824e-02
4.962582886219024658e-02
4.282855615019798279e-02
4.696774482727050781e-02
4.801941290497779846e-02
4.708536714315414429e-02
4.658172279596328735e-02
4.839608445763587952e-02
4.284762591123580933e-02
4.343249276280403137e-02
4.953582212328910828e-02
4.932381957769393921e-02
4.933192580938339233e-02
4.616456851363182068e-02
5.127853900194168091e-02
5.442028492689132690e-02
4.909009486436843872e-02
5.302726477384567261e-02
5.063895136117935181e-02
5.060760304331779480e-02
5.331626906991004944e-02
4.812663793563842773e-02
5.241042375564575195e-02
5.021863803267478943e-02
4.677578434348106384e-02
5.112658068537712097e-02
4.941638186573982239e-02
5.022944882512092590e-02
4.933339729905128479e-02
4.734548926353454590e-02
4.511814564466476440e-02
4.919275268912315369e-02
5.194479227066040039e-02
4.869978502392768860e-02
5.397248640656471252e-02
5.325184762477874756e-02
4.899726063013076782e-02
4.493445903062820435e-02
4.811933636665344238e-02
4.691321775317192078e-02
4.786432534456253052e-02
4.743928462266921997e-02
5.018651485443115234e-02
4.925793036818504333e-02
4.352011159062385559e-02
4.927717894315719604e-02
5.049959570169448853e-02
4.880384355783462524e-02
4.660430550575256348e-02
4.991244524717330933e-02
5.209361761808395386e-02
4.456577077507972717e-02
4.968684539198875427e-02
4.760659858584403992e-02
5.129351094365119934e-02
4.960287734866142273e-02
4.454359784722328186e-02
5.063150078058242798e-02
4.991871863603591919e-02
5.113452672958374023e-02
4.978612065315246582e-02
4.894831031560897827e-02
5.254090204834938049e-02
5.002301931381225586e-02
4.624385386705398560e-02
5.059864372014999390e-02
5.382904037833213806e-02
5.142721533775329590e-02
4.680888727307319641e-02
4.780440032482147217e-02
4.793552309274673462e-02
4.866975918412208557e-02
5.160924047231674194e-02
4.900286719202995300e-02
4.792093113064765930e-02
4.857812449336051941e-02
5.126958340406417847e-02
5.143398419022560120e-02
4.687106981873512268e-02
4.531114548444747925e-02
5.409579724073410034e-02
4.773777723312377930e-02
4.277282953262329102e-02
4.631130397319793701e-02
5.015861243009567261e-02
4.599278047680854797e-02
5.037089437246322632e-02
4.843387752771377563e-02
4.845158755779266357e-02
5.142947286367416382e-02
4.668886214494705200e-02
4.802402853965759277e-02
4.617572948336601257e-02
5.191081762313842773e-02
4.854688048362731934e-02
4.824581742286682129e-02
5.068197473883628845e-02
4.781563580036163330e-02
4.851621016860008240e-02
5.222687870264053345e-02
4.849739372730255127e-02
4.867260158061981201e-02
5.099900066852569580e-02
5.040125548839569092e-02
5.358583852648735046e-02
5.006756633520126343e-02
4.441598802804946899e-02
5.131710320711135864e-02
4.649259895086288452e-02
4.809601977467536926e-02
4.402502626180648804e-02
4.802939295768737793e-02
4.915532097220420837e-02
4.691486060619354248e-02
5.095694959163665771e-02
5.415481701493263245e-02
4.973565042018890381e-02
4.771362990140914917e-02
4.987990856170654297e-02
4.757951200008392334e-02
4.854539781808853149e-02
4.960237070918083191e-02
4.776638746261596680e-02
5.029474943876266479e-02
5.230099707841873169e-02
4.951151460409164429e-02
5.080968886613845825e-02
4.896635189652442932e-02
5.285044759511947632e-02
5.228808149695396423e-02
4.588288068771362305e-02
5.140215903520584106e-02
5.057618767023086548e-02
4.836373776197433472e-02
4.771811142563819885e-02
4.969159513711929321e-02
4.562886804342269897e-02
4.607356339693069458e-02
4.745128005743026733e-02
4.831609874963760376e-02
4.933645576238632202e-02
4.483460634946823120e-02
4.607348889112472534e-02
4.972314089536666870e-02
4.835376143455505371e-02
5.126559734344482422e-02
4.881215095520019531e-02
4.796586930751800537e-02
4.434170573949813843e-02
4.687606543302536011e-02
4.759000986814498901e-02
4.924961179494857788e-02
5.246092379093170166e-02
4.944509267807006836e-02
4.828001186251640320e-02
4.635842889547348022e-02
4.686777293682098389e-02
4.591541737318038940e-02
5.295659601688385010e-02
4.993946850299835205e-02
5.167968943715095520e-02
5.127809941768646240e-02
4.910624772310256958e-02
5.147749930620193481e-02
4.976139217615127563e-02
4.644357413053512573e-02
5.230979993939399719e-02
4.926147311925888062e-02
4.903418198227882385e-02
5.280119180679321289e-02
4.875836148858070374e-02
4.981093853712081909e-02
4.679808393120765686e-02
5.060597881674766541e-02
4.868464916944503784e-02
4.727684333920478821e-02
4.871285706758499146e-02
5.158273875713348389e-02
4.928471893072128296e-02
4.826298356056213379e-02
4.463827610015869141e-02
5.082728713750839233e-02
4.435998946428298950e-02
5.121167004108428955e-02
4.701853170990943909e-02
4.909864068031311035e-02
4.985549673438072205e-02
5.144919827580451965e-02
4.662284255027770996e-02
4.661687463521957397e-02
4.793293774127960205e-02
4.727571457624435425e-02
4.783743619918823242e-02
4.782382398843765259e-02
4.548802226781845093e-02
5.063711479306221008e-02
4.678551107645034790e-02
4.991264268755912781e-02
5.449915304780006409e-02
4.913268238306045532e-02
5.102518573403358459e-02
4.982248321175575256e-02
4.932982847094535828e-02
5.146450549364089966e-02
4.645335301756858826e-02
4.881159216165542603e-02
4.688371717929840088e-02
5.022985488176345825e-02
5.321526527404785156e-02
5.404024943709373474e-02
4.935226961970329285e-02
4.677869379520416260e-02
4.684026539325714111e-02
5.216044560074806213e-02
4.858918488025665283e-02
5.467189103364944458e-02
4.208591952919960022e-02
4.699911549687385559e-02
5.120723694562911987e-02
4.442340880632400513e-02
4.771581664681434631e-02
5.102425813674926758e-02
4.670974984765052795e-02
4.914584010839462280e-02
4.557908326387405396e-02
5.137741565704345703e-02
4.964335635304450989e-02
4.962991178035736084e-02
5.423766374588012695e-02
4.712399840354919434e-02
4.583860188722610474e-02
5.240849405527114868e-02
4.427355527877807617e-02
5.065416917204856873e-02
4.596389085054397583e-02
5.110844969749450684e-02
5.197676643729209900e-02
5.144580826163291931e-02
5.130049958825111389e-02
4.680576175451278687e-02
4.650250822305679321e-02
4.736268892884254456e-02
4.791623353958129883e-02
4.989097639918327332e-02
5.229819193482398987e-02
5.158997699618339539e-02
4.935983568429946899e-02
4.530270770192146301e-02
4.788615554571151733e-02
4.776210337877273560e-02
4.819281399250030518e-02
5.054990947246551514e-02
4.988404363393783569e-02
4.381214082241058350e-02
5.066130682826042175e-02
5.039137229323387146e-02
5.024332180619239807e-02
5.225071310997009277e-02
4.601929336786270142e-02
4.853851720690727234e-02
4.762957990169525146e-02
5.112468823790550232e-02
4.700834304094314575e-02
4.825531691312789917e-02
5.239018052816390991e-02
4.950631782412528992e-02
5.022840946912765503e-02
4.913771525025367737e-02
4.998892545700073242e-02
5.141370743513107300e-02
5.076643079519271851e-02
4.615942388772964478e-02
4.865213483572006226e-02
4.709366336464881897e-02
4.858366772532463074e-02
4.811153933405876160e-02
4.889515042304992676e-02
4.666796326637268066e-02
5.240364745259284973e-02
4.840692877769470215e-02
4.384947940707206726e-02
5.028922110795974731e-02
5.062558129429817200e-02
4.658122360706329346e-02
4.667556285858154297e-02
5.367784202098846436e-02
4.751006141304969788e-02
4.693733155727386475e-02
4.609047621488571167e-02
4.595903307199478149e-02
4.863833636045455933e-02
4.772704467177391052e-02
5.455787479877471924e-02
4.830177873373031616e-02
4.609414935111999512e-02
4.869916290044784546e-02
5.069930106401443481e-02
4.845186695456504822e-02
4.886373877525329590e-02
5.345258116722106934e-02
5.373217165470123291e-02
4.913720116019248962e-02
4.787020385265350342e-02
4.737719520926475525e-02
5.127131193876266479e-02
5.119837448000907898e-02
5.113751441240310669e-02
4.793800041079521179e-02
4.960279539227485657e-02
5.250064656138420105e-02
4.832833260297775269e-02
5.170339345932006836e-02
4.727359116077423096e-02
4.662426933646202087e-02
4.858391359448432922e-02
4.769320785999298096e-02
5.179610103368759155e-02
4.861177876591682434e-02
4.915718361735343933e-02
4.380007833242416382e-02
5.108219385147094727e-02
4.780969023704528809e-02
4.682529717683792114e-02
4.665867984294891357e-02
5.048217996954917908e-02
4.970559477806091309e-02
4.770278930664062500e-02
4.665591195225715637e-02
5.277153849601745605e-02
4.622529819607734680e-02
5.048659071326255798e-02
4.804048687219619751e-02
4.701747745275497437e-02
5.190234258770942688e-02
4.932251572608947754e-02
4.575816541910171509e-02
5.268999561667442322e-02
4.819903522729873657e-02
4.949437826871871948e-02
5.066949874162673950e-02
5.000589415431022644e-02
4.701929166913032532e-02
4.829236865043640137e-02
4.823183640837669373e-02
4.222563281655311584e-02
4.902058839797973633e-02
5.083715543150901794e-02
5.300819128751754761e-02
5.289765819907188416e-02
5.214539542794227600e-02
4.755749180912971497e-02
4.905547574162483215e-02
4.534992948174476624e-02
4.774862527847290039e-02
4.717100039124488831e-02
5.434069037437438965e-02
4.914777725934982300e-02
4.837026447057723999e-02
4.673575609922409058e-02
4.846357554197311401e-02
4.820197820663452148e-02
5.098821222782135010e-02
4.915850609540939331e-02
5.138571187853813171e-02
4.894690215587615967e-02
4.580444842576980591e-02
5.386474728584289551e-02
5.289650708436965942e-02
4.622994363307952881e-02
5.249509215354919434e-02
5.211584270000457764e-02
4.602952674031257629e-02
5.073512345552444458e-02
4.551717638969421387e-02
4.765758663415908813e-02
4.671355336904525757e-02
4.532029107213020325e-02
4.776397719979286194e-02
5.133913084864616394e-02
4.809276387095451355e-02
4.777601361274719238e-02
4.968434944748878479e-02
4.865031316876411438e-02
5.495569109916687012e-02
4.854432493448257446e-02
4.775941371917724609e-02
5.030418932437896729e-02
5.127308890223503113e-02
4.922052845358848572e-02
4.923358559608459473e-02
5.221641063690185547e-02
4.625000432133674622e-02
4.750974103808403015e-02
4.689434543251991272e-02
5.017952248454093933e-02
4.874385148286819458e-02
5.167533457279205322e-02
4.670725017786026001e-02
4.706783592700958252e-02
4.721295088529586792e-02
4.588901251554489136e-02
4.705820977687835693e-02
5.072306841611862183e-02
5.139411240816116333e-02
5.109524726867675781e-02
5.117292702198028564e-02
4.766613245010375977e-02
5.279329419136047363e-02
4.732044413685798645e-02
4.776456207036972046e-02
4.831526428461074829e-02
4.738349467515945435e-02
5.000470578670501709e-02
4.993053525686264038e-02
4.906467348337173462e-02
5.056914687156677246e-02
5.031353980302810669e-02
4.680774733424186707e-02
4.988727346062660217e-02
5.053674429655075073e-02
4.686014726758003235e-02
4.692726582288742065e-02
4.483358561992645264e-02
5.158805847167968750e-02
5.028193444013595581e-02
4.926734045147895813e-02
5.147272348403930664e-02
4.734286293387413025e-02
5.070789903402328491e-02
4.916165396571159363e-02
4.716676473617553711e-02
4.787421971559524536e-02
4.793909937143325806e-02
4.530545696616172791e-02
5.346319451928138733e-02
4.939698427915573120e-02
4.333207011222839355e-02
5.036351084709167480e-02
4.707977920770645142e-02
5.224796384572982788e-02
4.928170889616012573e-02
5.089656636118888855e-02
4.710996896028518677e-02
4.666863009333610535e-02
5.221246927976608276e-02
4.805738478899002075e-02
5.088337510824203491e-02
4.675240814685821533e-02
5.038158595561981201e-02
5.001979321241378784e-02
4.940748587250709534e-02
4.693116620182991028e-02
4.759764298796653748e-02
4.579817131161689758e-02
4.784168675541877747e-02
5.349287763237953186e-02
5.053998902440071106e-02
5.485911667346954346e-02
4.932272434234619141e-02
4.680093377828598022e-02
4.488988220691680908e-02
5.206073820590972900e-02
4.468299448490142822e-02
4.711320623755455017e-02
4.828954488039016724e-02
5.160845071077346802e-02
4.990567266941070557e-02
4.799726605415344238e-02
5.013710632920265198e-02
4.843533784151077271e-02
5.092728883028030396e-02
4.998407512903213501e-02
5.053868144750595093e-02
5.109697580337524414e-02
5.134008079767227173e-02
4.774712026119232178e-02
4.824619740247726440e-02
5.051155015826225281e-02
4.522021487355232239e-02
4.631578549742698669e-02
4.831051826477050781e-02
4.592349007725715637e-02
4.944406449794769287e-02
4.921652004122734070e-02
4.779621586203575134e-02
5.374011769890785217e-02
4.840879142284393311e-02
4.840322956442832947e-02
4.633610695600509644e-02
5.026958137750625610e-02
4.972432553768157959e-02
5.045517906546592712e-02
4.708366841077804565e-02
4.997556284070014954e-02
4.619403183460235596e-02
5.387432128190994263e-02
5.336753651499748230e-02
4.790373146533966064e-02
5.467402935028076172e-02
4.677917063236236572e-02
4.784244298934936523e-02
4.639536887407302856e-02
4.431188479065895081e-02
4.885510727763175964e-02
4.680969193577766418e-02
5.420299619436264038e-02
4.778070375323295593e-02
4.899936169385910034e-02
4.935593903064727783e-02
4.544023424386978149e-02
4.679311811923980713e-02
4.758111760020256042e-02
4.560137167572975159e-02
5.137245357036590576e-02
4.547023773193359375e-02
5.058578401803970337e-02
4.954420030117034912e-02
4.898192733526229858e-02
4.924985766410827637e-02
5.352838337421417236e-02
5.006059631705284119e-02
4.975175857543945312e-02
5.109686776995658875e-02
5.027339234948158264e-02
5.189842358231544495e-02
4.988354444503784180e-02
5.010007321834564209e-02
4.859117045998573303e-02
4.730959981679916382e-02
4.689265042543411255e-02
4.838214069604873657e-02
4.748395085334777832e-02
4.507153481245040894e-02
5.410780757665634155e-02
4.718780517578125000e-02
4.758373275399208069e-02
5.062382668256759644e-02
4.891474172472953796e-02
5.136327445507049561e-02
4.977896064519882202e-02
4.657731205224990845e-02
4.769301414489746094e-02
5.004298686981201172e-02
5.194576829671859741e-02
5.042430013418197632e-02
4.792277887463569641e-02
5.029933154582977295e-02
5.088967829942703247e-02
4.761216044425964355e-02
5.028738453984260559e-02
4.735141247510910034e-02
4.886709898710250854e-02
4.985424876213073730e-02
4.270903021097183228e-02
5.174661800265312195e-02
4.584427922964096069e-02
5.153600126504898071e-02
4.417280480265617371e-02
4.920297861099243164e-02
4.953972250223159790e-02
4.891452193260192871e-02
5.444608256220817566e-02
4.583138599991798401e-02
4.411139339208602905e-02
5.188069492578506470e-02
4.645565152168273926e-02
4.987986385822296143e-02
5.025220662355422974e-02
5.478601530194282532e-02
4.837165772914886475e-02
5.101759731769561768e-02
4.668996483087539673e-02
4.565958678722381592e-02
5.230303108692169189e-02
4.559203982353210449e-02
4.962716996669769287e-02
5.021767318248748779e-02
4.924439638853073120e-02
4.717338085174560547e-02
4.889713227748870850e-02
4.749004915356636047e-02
5.245137214660644531e-02
4.684284329414367676e-02
4.891670867800712585e-02
4.933753237128257751e-02
4.802544414997100830e-02
5.180861800909042358e-02
5.117277055978775024e-02
5.227448046207427979e-02
4.765772074460983276e-02
4.511605203151702881e-02
4.923178255558013916e-02
4.907045885920524597e-02
4.706732928752899170e-02
4.942803084850311279e-02
4.760881513357162476e-02
5.046951770782470703e-02
5.190574377775192261e-02
4.887413233518600464e-02
4.924897849559783936e-02
4.621966928243637085e-02
4.931284487247467041e-02
4.807692021131515503e-02
5.200319737195968628e-02
5.129432678222656250e-02
4.674634337425231934e-02
4.726197198033332825e-02
5.008010566234588623e-02
4.772952571511268616e-02
4.776858538389205933e-02
4.906528443098068237e-02
4.848291724920272827e-02
5.377076566219329834e-02
4.893931001424789429e-02
4.894343763589859009e-02
4.739330708980560303e-02
5.530692264437675476e-02
4.825204983353614807e-02
4.709126055240631104e-02
4.733846709132194519e-02
4.481063410639762878e-02
4.796037077903747559e-02
4.949085414409637451e-02
4.977247118949890137e-02
4.730254784226417542e-02
4.861214011907577515e-02
4.571967199444770813e-02
5.230278894305229187e-02
4.816235974431037903e-02
4.666171222925186157e-02
5.050679296255111694e-02
4.804459214210510254e-02
5.235550552606582642e-02
4.842535406351089478e-02
4.833032190799713135e-02
5.287929624319076538e-02
4.850269109010696411e-02
4.896292835474014282e-02
4.914385452866554260e-02
4.508089646697044373e-02
4.730153083801269531e-02
4.715263843536376953e-02
5.333167314529418945e-02
4.878611117601394653e-02
4.923331364989280701e-02
4.574411734938621521e-02
4.964697360992431641e-02
4.638657718896865845e-02
4.911256581544876099e-02
5.447804927825927734e-02
4.697129502892494202e-02
4.747670516371726990e-02
4.844429343938827515e-02
5.039181560277938843e-02
5.199211090803146362e-02
5.155259743332862854e-02
4.796924442052841187e-02
4.670523852109909058e-02
5.098481476306915283e-02
5.098562687635421753e-02
4.407384991645812988e-02
4.829895868897438049e-02
4.968247935175895691e-02
4.897028580307960510e-02
4.684828966856002808e-02
5.148275941610336304e-02
5.323130637407302856e-02
4.883985966444015503e-02
5.184160545468330383e-02
4.928710311651229858e-02
4.611396789550781250e-02
5.127093195915222168e-02
4.909944906830787659e-02
4.540234804153442383e-02
5.340090021491050720e-02
5.015446245670318604e-02
4.701254516839981079e-02
4.821158200502395630e-02
4.848705977201461792e-02
4.887035861611366272e-02
4.439300298690795898e-02
5.069944262504577637e-02
4.703679680824279785e-02
4.851835966110229492e-02
5.319985747337341309e-02
4.973745346069335938e-02
5.098228156566619873e-02
4.781812429428100586e-02
5.010847747325897217e-02
4.836402833461761475e-02
5.021939426660537720e-02
4.762070626020431519e-02
5.037157982587814331e-02
4.694770276546478271e-02
4.610456526279449463e-02
4.587545990943908691e-02
5.426608398556709290e-02
4.639231786131858826e-02
4.712003469467163086e-02
4.780001193284988403e-02
4.932141676545143127e-02
4.709292203187942505e-02
5.082917213439941406e-02
4.745878651738166809e-02
4.623574018478393555e-02
4.963614419102668762e-02
5.136085674166679382e-02
5.069323629140853882e-02
5.328455939888954163e-02
4.634351655840873718e-02
5.181775242090225220e-02
4.622645676136016846e-02
4.699106514453887939e-02
4.971292242407798767e-02
4.985347762703895569e-02
5.232227593660354614e-02
4.873847961425781250e-02
4.890944436192512512e-02
5.195552483201026917e-02
5.100552737712860107e-02
5.265165120363235474e-02
4.584075510501861572e-02
3.984872251749038696e-02
4.961736872792243958e-02
5.089984834194183350e-02
4.856327921152114868e-02
5.089211836457252502e-02
4.873745888471603394e-02
4.789865016937255859e-02
4.818209260702133179e-02
4.712095111608505249e-02
4.800716042518615723e-02
4.861697927117347717e-02
4.753504693508148193e-02
4.388450086116790771e-02
5.503964424133300781e-02
4.829815402626991272e-02
4.927082359790802002e-02
4.960384219884872437e-02
4.838219657540321350e-02
4.835221171379089355e-02
4.873705655336380005e-02
5.177733674645423889e-02
5.078712478280067444e-02
4.598068445920944214e-02
4.619066417217254639e-02
5.042228847742080688e-02
5.329077690839767456e-02
4.803968966007232666e-02
4.803970828652381897e-02
4.773861169815063477e-02
5.087349563837051392e-02
4.683098196983337402e-02
5.010773986577987671e-02
4.922644048929214478e-02
4.808126017451286316e-02
4.520404711365699768e-02
4.868928715586662292e-02
4.891841858625411987e-02
4.883773252367973328e-02
4.903940856456756592e-02
5.445645377039909363e-02
4.783366620540618896e-02
4.586802423000335693e-02
4.955408349633216858e-02
4.393933713436126709e-02
4.801788181066513062e-02
4.452317208051681519e-02
5.118114873766899109e-02
4.902544617652893066e-02
4.961717873811721802e-02
5.098391324281692505e-02
4.661427438259124756e-02
5.151784047484397888e-02
4.976328089833259583e-02
4.878345876932144165e-02
4.910424351692199707e-02
4.851861298084259033e-02
4.937119409441947937e-02
4.764173924922943115e-02
5.037863552570343018e-02
5.198564752936363220e-02
5.271239206194877625e-02
5.028018355369567871e-02
5.052687227725982666e-02
4.543688148260116577e-02
4.992095381021499634e-02
4.700197279453277588e-02
4.856350272893905640e-02
5.210345983505249023e-02
4.708443954586982727e-02
4.672024399042129517e-02
5.092258006334304810e-02
4.471063613891601562e-02
4.651221632957458496e-02
4.933410882949829102e-02
4.680551588535308838e-02
4.868277907371520996e-02
5.340193584561347961e-02
5.139400810003280640e-02
4.473888128995895386e-02
5.441029369831085205e-02
5.136873573064804077e-02
4.494412243366241455e-02
4.590597748756408691e-02
4.998858273029327393e-02
5.351470410823822021e-02
5.035600438714027405e-02
5.301579087972640991e-02
5.128835141658782959e-02
4.760246723890304565e-02
4.542789608240127563e-02
5.031910166144371033e-02
4.663664102554321289e-02
4.594890028238296509e-02
4.986613243818283081e-02
5.092442035675048828e-02
4.649904370307922363e-02
4.699294269084930420e-02
4.972609877586364746e-02
5.300541222095489502e-02
5.076052993535995483e-02
4.830351471900939941e-02
4.923940449953079224e-02
5.263978987932205200e-02
4.955271258950233459e-02
4.990755021572113037e-02
5.388743430376052856e-02
5.018594861030578613e-02
5.104647949337959290e-02
4.775940626859664917e-02
4.141402989625930786e-02
5.032743513584136963e-02
4.844506829977035522e-02
4.932182654738426208e-02
4.754092544317245483e-02
4.917331412434577942e-02
4.850399494171142578e-02
5.097262561321258545e-02
5.196466296911239624e-02
4.917600750923156738e-02
4.269592463970184326e-02
4.717308282852172852e-02
4.880234971642494202e-02
4.889534413814544678e-02
5.225703492760658264e-02
4.707085341215133667e-02
5.093021690845489502e-02
4.817475005984306335e-02
4.546156525611877441e-02
4.884399473667144775e-02
4.687785357236862183e-02
5.244234204292297363e-02
4.597139358520507812e-02
5.225449055433273315e-02
5.028858035802841187e-02
4.735434427857398987e-02
5.145154893398284912e-02
4.835609346628189087e-02
4.824274778366088867e-02
5.166276544332504272e-02
4.855169355869293213e-02
4.680395871400833130e-02
4.857381805777549744e-02
4.900138080120086670e-02
4.885434731841087341e-02
5.027452111244201660e-02
5.088401213288307190e-02
5.174195766448974609e-02
5.027161911129951477e-02
5.069230869412422180e-02
4.441363736987113953e-02
4.917543381452560425e-02
4.702144116163253784e-02
5.143512040376663208e-02
4.516905918717384338e-02
4.944435507059097290e-02
5.022788420319557190e-02
4.652497172355651855e-02
4.998365044593811035e-02
5.085084587335586548e-02
4.680879041552543640e-02
4.811493307352066040e-02
4.854278266429901123e-02
4.560584202408790588e-02
4.974034428596496582e-02
4.727033153176307678e-02
4.652813076972961426e-02
5.145609751343727112e-02
4.725300520658493042e-02
4.887240752577781677e-02
4.860919713973999023e-02
4.615969583392143250e-02
5.025127530097961426e-02
4.871660470962524414e-02
4.903671890497207642e-02
5.182987824082374573e-02
4.858022183179855347e-02
4.827772453427314758e-02
4.899301379919052124e-02
5.016834661364555359e-02
5.053599551320075989e-02
5.426535010337829590e-02
4.970018938183784485e-02
5.061413347721099854e-02
4.736406356096267700e-02
4.612410068511962891e-02
5.002903938293457031e-02
4.464714229106903076e-02
4.981456324458122253e-02
4.753611981868743896e-02
5.284436792135238647e-02
4.511803388595581055e-02
4.990808665752410889e-02
5.199361965060234070e-02
4.588836431503295898e-02
5.182698741555213928e-02
4.598737508058547974e-02
4.862960427999496460e-02
4.952977597713470459e-02
4.837035015225410461e-02
5.286177992820739746e-02
4.985032603144645691e-02
4.677802324295043945e-02
5.079401284456253052e-02
4.770725965499877930e-02
5.019783228635787964e-02
4.501723498106002808e-02
4.675040021538734436e-02
4.681019112467765808e-02
4.803054779767990112e-02
5.742277950048446655e-02
4.742966964840888977e-02
4.432354494929313660e-02
4.816003888845443726e-02
5.038632079958915710e-02
5.144133418798446655e-02
5.221123993396759033e-02
4.946380481123924255e-02
4.740166664123535156e-02
5.100098252296447754e-02
5.006624758243560791e-02
4.948605969548225403e-02
5.304030328989028931e-02
4.611814767122268677e-02
4.836428165435791016e-02
4.991393536329269409e-02
4.895512014627456665e-02
4.708502814173698425e-02
4.399995505809783936e-02
4.787436127662658691e-02
5.047617107629776001e-02
5.005392432212829590e-02
5.050580948591232300e-02
5.248247832059860229e-02
5.005294829607009888e-02
4.393413662910461426e-02
5.136810988187789917e-02
4.718226566910743713e-02
4.769895225763320923e-02
5.493045598268508911e-02
5.123509839177131653e-02
4.669210687279701233e-02
4.940263926982879639e-02
5.264424532651901245e-02
5.001706257462501526e-02
4.347153007984161377e-02
4.699432849884033203e-02
4.840904101729393005e-02
4.776578769087791443e-02
4.781746491789817810e-02
4.912817105650901794e-02
4.644904658198356628e-02
4.834924638271331787e-02
5.489670485258102417e-02
4.785744473338127136e-02
4.626946896314620972e-02
4.748949408531188965e-02
5.063734203577041626e-02
5.157691240310668945e-02
4.840644448995590210e-02
5.201702937483787537e-02
5.037458613514900208e-02
4.794983193278312683e-02
5.082906037569046021e-02
4.749082028865814209e-02
4.764089733362197876e-02
4.925505444407463074e-02
5.026239901781082153e-02
4.458243399858474731e-02
4.838786274194717407e-02
5.278547480702400208e-02
4.979370534420013428e-02
5.140903592109680176e-02
4.770248755812644958e-02
5.073880404233932495e-02
4.779665544629096985e-02
4.452322423458099365e-02
4.877359420061111450e-02
4.934799671173095703e-02
5.304706841707229614e-02
5.071640759706497192e-02
4.785589873790740967e-02
5.127856135368347168e-02
4.782639071345329285e-02
5.328461155295372009e-02
4.844473302364349365e-02
4.595032334327697754e-02
4.837049543857574463e-02
4.747678339481353760e-02
4.842384904623031616e-02
4.646395891904830933e-02
5.555383861064910889e-02
4.616773128509521484e-02
5.011417716741561890e-02
4.563823342323303223e-02
4.905635863542556763e-02
4.741965979337692261e-02
5.221407860517501831e-02
4.779978469014167786e-02
4.612664878368377686e-02
4.927853122353553772e-02
5.272843688726425171e-02
5.251004174351692200e-02
5.241881310939788818e-02
5.066137015819549561e-02
4.656114429235458374e-02
4.767480492591857910e-02
4.531866312026977539e-02
4.426828399300575256e-02
4.781218245625495911e-02
4.754289612174034119e-02
4.937018081545829773e-02
5.112191289663314819e-02
5.444173514842987061e-02
5.270054936408996582e-02
4.775613546371459961e-02
4.404405131936073303e-02
5.094136670231819153e-02
4.787259921431541443e-02
4.857778921723365784e-02
4.969711974263191223e-02
4.706827551126480103e-02
4.939799010753631592e-02
5.023856461048126221e-02
5.102740228176116943e-02
4.805961996316909790e-02
4.862480238080024719e-02
5.245986208319664001e-02
4.696200788021087646e-02
4.979988560080528259e-02
4.510249570012092590e-02
5.139043182134628296e-02
4.917806386947631836e-02
4.833556339144706726e-02
4.910477623343467712e-02
4.682539403438568115e-02
4.339380189776420593e-02
5.012555420398712158e-02
4.825395345687866211e-02
4.830805212259292603e-02
4.772275313735008240e-02
5.427320301532745361e-02
4.738055169582366943e-02
4.711433500051498413e-02
4.492464661598205566e-02
4.722395539283752441e-02
5.010111629962921143e-02
5.059786513447761536e-02
4.797901958227157593e-02
4.812233895063400269e-02
5.229619145393371582e-02
4.826976731419563293e-02
5.096342042088508606e-02
5.155473202466964722e-02
5.012546479701995850e-02
4.538856074213981628e-02
4.840296134352684021e-02
5.035393312573432922e-02
5.117630958557128906e-02
4.558211565017700195e-02
5.015869811177253723e-02
5.019431561231613159e-02
4.858787357807159424e-02
5.301747471094131470e-02
4.803652316331863403e-02
4.637515544891357422e-02
4.692680388689041138e-02
4.942490532994270325e-02
4.803708195686340332e-02
4.778565838932991028e-02
4.853794723749160767e-02
5.020063370466232300e-02
4.876290634274482727e-02
4.903770983219146729e-02
5.125946551561355591e-02
4.899736493825912476e-02
4.915634542703628540e-02
4.752740636467933655e-02
5.276422947645187378e-02
4.734056442975997925e-02
4.864468052983283997e-02
5.003859847784042358e-02
4.722321033477783203e-02
4.939722269773483276e-02
4.818804562091827393e-02
4.860683158040046692e-02
4.990410804748535156e-02
4.438931122422218323e-02
5.267455428838729858e-02
5.204541981220245361e-02
4.955485090613365173e-02
4.778207838535308838e-02
4.998227953910827637e-02
4.960075020790100098e-02
4.864824563264846802e-02
4.595207795500755310e-02
4.872506111860275269e-02
4.819107055664062500e-02
5.077923089265823364e-02
5.276650935411453247e-02
5.196257680654525757e-02
4.598820954561233521e-02
5.039025843143463135e-02
5.104217678308486938e-02
5.007527768611907959e-02
4.759117215871810913e-02
4.733761027455329895e-02
5.024765059351921082e-02
4.903545603156089783e-02
4.874275252223014832e-02
4.816537350416183472e-02
4.916642606258392334e-02
4.687292873859405518e-02
4.572989046573638916e-02
5.154015123844146729e-02
4.903892427682876587e-02
4.585162922739982605e-02
4.580812156200408936e-02
4.851119220256805420e-02
5.096607655286788940e-02
5.246279388666152954e-02
4.982199892401695251e-02
5.199733749032020569e-02
4.643630608916282654e-02
4.626442492008209229e-02
4.809299111366271973e-02
4.698670655488967896e-02
4.961378127336502075e-02
5.380341410636901855e-02
4.817638173699378967e-02
4.740594699978828430e-02
5.207213759422302246e-02
4.901743680238723755e-02
4.930461943149566650e-02
4.773111641407012939e-02
4.825443774461746216e-02
4.755559563636779785e-02
4.895270615816116333e-02
4.821183905005455017e-02
4.889238253235816956e-02
4.760789126157760620e-02
5.279345437884330750e-02
4.943197965621948242e-02
4.971020668745040894e-02
5.146064236760139465e-02
4.819653183221817017e-02
4.985463619232177734e-02
5.060658603906631470e-02
4.783243685960769653e-02
4.764632880687713623e-02
4.834270104765892029e-02
4.761616885662078857e-02
4.577308148145675659e-02
5.049105361104011536e-02
5.049399659037590027e-02
4.740495979785919189e-02
4.888546466827392578e-02
4.867234826087951660e-02
4.997228085994720459e-02
5.009110271930694580e-02
4.834945499897003174e-02
4.875929653644561768e-02
5.094920843839645386e-02
5.444099009037017822e-02
5.225814133882522583e-02
4.598737135529518127e-02
4.667717218399047852e-02
4.736795648932456970e-02
4.536264017224311829e-02
4.489848762750625610e-02
4.931189119815826416e-02
5.286378413438796997e-02
5.352487415075302124e-02
4.793582484126091003e-02
4.666807502508163452e-02
4.336913675069808960e-02
4.359545558691024780e-02
5.219205841422080994e-02
4.781042784452438354e-02
5.345258861780166626e-02
5.302246287465095520e-02
5.027039349079132080e-02
4.446327313780784607e-02
5.184336006641387939e-02
5.202054232358932495e-02
4.867678880691528320e-02
4.956034570932388306e-02
4.635998606681823730e-02
4.660436511039733887e-02
5.173158645629882812e-02
4.581153020262718201e-02
5.228510871529579163e-02
4.966073483228683472e-02
4.453144967555999756e-02
5.228455364704132080e-02
4.713029414415359497e-02
4.977748543024063110e-02
5.306223034858703613e-02
4.944355785846710205e-02
4.913570359349250793e-02
4.624599218368530273e-02
4.845248907804489136e-02
5.010139197111129761e-02
4.819249361753463745e-02
4.764876142144203186e-02
5.258763581514358521e-02
4.854521155357360840e-02
5.120344087481498718e-02
4.675780981779098511e-02
4.615537822246551514e-02
4.599530249834060669e-02
5.157520994544029236e-02
5.102117359638214111e-02
4.669054597616195679e-02
5.213670432567596436e-02
4.997877776622772217e-02
4.784223437309265137e-02
4.759229719638824463e-02
5.254890024662017822e-02
4.531184583902359009e-02
4.627943038940429688e-02
5.067002028226852417e-02
4.686764627695083618e-02
4.803542792797088623e-02
4.982031881809234619e-02
4.844282194972038269e-02
5.026406794786453247e-02
5.305504426360130310e-02
4.834423959255218506e-02
4.624764993786811829e-02
4.952843114733695984e-02
4.815163835883140564e-02
4.953939840197563171e-02
4.387012869119644165e-02
4.709926992654800415e-02
4.722898826003074646e-02
5.086788535118103027e-02
4.725430905818939209e-02
5.020672827959060669e-02
5.269796401262283325e-02
5.062594264745712280e-02
5.151126533746719360e-02
4.826447367668151855e-02
5.227963626384735107e-02
5.087558925151824951e-02
4.625109583139419556e-02
5.343258753418922424e-02
5.117835849523544312e-02
4.207984358072280884e-02
4.695471748709678650e-02
4.795912653207778931e-02
4.930505901575088501e-02
4.586383700370788574e-02
4.905143380165100098e-02
5.273176729679107666e-02
5.127480253577232361e-02
4.801451414823532104e-02
5.008448660373687744e-02
4.717510938644409180e-02
4.741053283214569092e-02
5.233403295278549194e-02
4.772184789180755615e-02
5.462344363331794739e-02
5.341682583093643188e-02
4.728429019451141357e-02
5.120236426591873169e-02
4.520596563816070557e-02
4.803255200386047363e-02
4.689788818359375000e-02
4.524371027946472168e-02
4.806753993034362793e-02
4.937344044446945190e-02
5.051127821207046509e-02
5.155254527926445007e-02
5.216020718216896057e-02
4.525511339306831360e-02
4.943791776895523071e-02
4.738160222768783569e-02
4.683791100978851318e-02
4.981110990047454834e-02
5.040355771780014038e-02
4.716007411479949951e-02
5.033785104751586914e-02
4.795281216502189636e-02
5.235586687922477722e-02
5.242251604795455933e-02
4.674909636378288269e-02
5.241692438721656799e-02
5.211078375577926636e-02
5.109843239188194275e-02
4.812204092741012573e-02
4.587752744555473328e-02
4.785948991775512695e-02
4.920332878828048706e-02
4.901937395334243774e-02
4.797133803367614746e-02
4.372222721576690674e-02
4.947426170110702515e-02
4.816900938749313354e-02
4.896319285035133362e-02
4.637816548347473145e-02
4.912043362855911255e-02
4.679038375616073608e-02
5.349490046501159668e-02
5.250220000743865967e-02
4.888670891523361206e-02
4.933194071054458618e-02
5.100688338279724121e-02
5.106277018785476685e-02
4.685912281274795532e-02
5.010899901390075684e-02
4.930891096591949463e-02
5.241055041551589966e-02
5.114358663558959961e-02
4.727037623524665833e-02
4.647103324532508850e-02
4.833360016345977783e-02
4.951781779527664185e-02
4.743847995996475220e-02
4.806657135486602783e-02
4.590247571468353271e-02
4.475630819797515869e-02
5.048905313014984131e-02
5.048846453428268433e-02
4.544386267662048340e-02
4.677697643637657166e-02
5.091973394155502319e-02
5.254262685775756836e-02
5.139004066586494446e-02
5.041243880987167358e-02
5.459080636501312256e-02
4.908455535769462585e-02
4.850790649652481079e-02
4.924077168107032776e-02
4.725287854671478271e-02
4.804101586341857910e-02
4.695317894220352173e-02
5.038825795054435730e-02
4.405178502202033997e-02
4.630405455827713013e-02
4.711466282606124878e-02
5.064179003238677979e-02
4.907240346074104309e-02
4.734370484948158264e-02
4.713860154151916504e-02
4.706169664859771729e-02
5.178556591272354126e-02
5.208604410290718079e-02
5.026759952306747437e-02
4.755249619483947754e-02
4.578901827335357666e-02
4.977942258119583130e-02
4.911777004599571228e-02
4.820152372121810913e-02
5.315840244293212891e-02
4.695155844092369080e-02
4.824377596378326416e-02
4.844406992197036743e-02
5.014535039663314819e-02
4.867997020483016968e-02
4.805976152420043945e-02
5.133217573165893555e-02
5.078493058681488037e-02
5.408519133925437927e-02
4.830772429704666138e-02
4.970578849315643311e-02
4.832633212208747864e-02
4.931697994470596313e-02
4.880369454622268677e-02
4.967108368873596191e-02
4.826991260051727295e-02
4.741139709949493408e-02
4.674010723829269409e-02
5.003510415554046631e-02
4.210884869098663330e-02
4.908739775419235229e-02
4.835866019129753113e-02
4.839336499571800232e-02
4.605976864695549011e-02
4.812184348702430725e-02
5.217268317937850952e-02
5.361614748835563660e-02
5.259097367525100708e-02
5.161216109991073608e-02
4.744914174079895020e-02
4.865064471960067749e-02
4.989315196871757507e-02
5.156258493661880493e-02
5.230718851089477539e-02
4.592218250036239624e-02
4.776994884014129639e-02
4.687234386801719666e-02
4.691373556852340698e-02
5.427431315183639526e-02
4.769261926412582397e-02
4.510467499494552612e-02
4.703689739108085632e-02
4.930908977985382080e-02
5.047364532947540283e-02
4.533924162387847900e-02
4.870518669486045837e-02
4.919534176588058472e-02
4.742239415645599365e-02
4.812622815370559692e-02
5.066023766994476318e-02
5.239522457122802734e-02
4.978004470467567444e-02
5.104376375675201416e-02
5.181664600968360901e-02
4.778049513697624207e-02
5.004058778285980225e-02
4.782777279615402222e-02
4.805589467287063599e-02
5.274445191025733948e-02
5.140703916549682617e-02
5.017270892858505249e-02
5.100723356008529663e-02
4.431415349245071411e-02
4.791123420000076294e-02
4.594026878476142883e-02
4.545524343848228455e-02
4.451097548007965088e-02
5.074532702565193176e-02
4.992425441741943359e-02
4.870286211371421814e-02
5.104725062847137451e-02
4.485170543193817139e-02
4.814628884196281433e-02
5.071591213345527649e-02
4.981772601604461670e-02
4.813409224152565002e-02
4.838611185550689697e-02
5.022429674863815308e-02
4.841965436935424805e-02
4.838794842362403870e-02
4.555383324623107910e-02
4.951373487710952759e-02
4.724405705928802490e-02
4.743143916130065918e-02
5.244134739041328430e-02
5.100687593221664429e-02
4.809316620230674744e-02
5.133837834000587463e-02
4.724731296300888062e-02
4.741826653480529785e-02
5.010548979043960571e-02
5.020479112863540649e-02
4.507084935903549194e-02
5.129660293459892273e-02
4.980246722698211670e-02
4.954261332750320435e-02
5.165142938494682312e-02
5.292663350701332092e-02
4.809283837676048279e-02
4.871243983507156372e-02
5.240532010793685913e-02
4.806251823902130127e-02
4.700981825590133667e-02
4.958638921380043030e-02
4.949002340435981750e-02
4.594999924302101135e-02
4.456373676657676697e-02
4.169280454516410828e-02
4.821323603391647339e-02
4.912073910236358643e-02
4.893451184034347534e-02
4.674436151981353760e-02
4.765322059392929077e-02
5.112285166978836060e-02
4.997345805168151855e-02
4.500360414385795593e-02
5.244365334510803223e-02
4.920769482851028442e-02
5.210966616868972778e-02
4.774614423513412476e-02
5.290554836392402649e-02
5.124261230230331421e-02
5.037919431924819946e-02
4.853971675038337708e-02
4.469802230596542358e-02
4.764658957719802856e-02
5.449992418289184570e-02
4.954892024397850037e-02
5.106004700064659119e-02
4.819868877530097961e-02
4.996074736118316650e-02
5.053681880235671997e-02
4.565763100981712341e-02
5.201613903045654297e-02
4.825022071599960327e-02
4.805462807416915894e-02
4.580160230398178101e-02
4.837635159492492676e-02
4.714049026370048523e-02
4.599776864051818848e-02
4.584874212741851807e-02
5.256738513708114624e-02
4.938150197267532349e-02
4.663032665848731995e-02
5.195687711238861084e-02
5.064555257558822632e-02
5.029676854610443115e-02
4.969135671854019165e-02
5.251643061637878418e-02
4.926277697086334229e-02
4.913490638136863708e-02
5.345712602138519287e-02
4.694849997758865356e-02
4.764047637581825256e-02
5.033057183027267456e-02
4.928985238075256348e-02
4.568852484226226807e-02
4.845074564218521118e-02
4.671593755483627319e-02
4.644800350069999695e-02
4.523630440235137939e-02
4.826459288597106934e-02
4.813375696539878845e-02
4.947708547115325928e-02
5.003072321414947510e-02
4.947206377983093262e-02
5.229720845818519592e-02
4.514710605144500732e-02
5.040722340345382690e-02
5.006333440542221069e-02
4.927194491028785706e-02
4.553526639938354492e-02
4.425188153982162476e-02
4.982854053378105164e-02
4.908875748515129089e-02
5.041510984301567078e-02
4.768609255552291870e-02
5.137936025857925415e-02
4.686060920357704163e-02
4.958291351795196533e-02
5.046607926487922668e-02
4.778625071048736572e-02
5.115757137537002563e-02
4.751522839069366455e-02
5.178755894303321838e-02
5.047337338328361511e-02
5.084607750177383423e-02
4.755515605211257935e-02
5.097438395023345947e-02
4.465402290225028992e-02
4.836924374103546143e-02
4.796873778104782104e-02
4.754668474197387695e-02
4.547381773591041565e-02
5.297226086258888245e-02
5.025210976600646973e-02
5.165678635239601135e-02
4.885337501764297485e-02
4.981663078069686890e-02
4.958615079522132874e-02
4.531769081950187683e-02
4.772987961769104004e-02
5.128280073404312134e-02
4.818599298596382141e-02
5.235363170504570007e-02
4.997135326266288757e-02
4.897563159465789795e-02
5.186567455530166626e-02
5.155070498585700989e-02
5.262949317693710327e-02
4.717307537794113159e-02
5.089416354894638062e-02
5.101794749498367310e-02
4.653012007474899292e-02
4.913184046745300293e-02
5.287611484527587891e-02
4.436844959855079651e-02
4.904250055551528931e-02
4.991435259580612183e-02
5.272800475358963013e-02
4.709496349096298218e-02
4.705313593149185181e-02
4.904581233859062195e-02
4.632192850112915039e-02
4.804089665412902832e-02
4.658699035644531250e-02
4.656310006976127625e-02
4.506707191467285156e-02
4.757318273186683655e-02
4.683583974838256836e-02
4.725994169712066650e-02
5.067561194300651550e-02
4.910409450531005859e-02
4.744556918740272522e-02
4.907082393765449524e-02
4.738546162843704224e-02
4.742367565631866455e-02
4.826845228672027588e-02
5.027835071086883545e-02
5.161499232053756714e-02
4.952020943164825439e-02
5.135726183652877808e-02
5.253692343831062317e-02
4.761597514152526855e-02
4.968630895018577576e-02
5.109079182147979736e-02
5.159083008766174316e-02
5.177845060825347900e-02
5.062332004308700562e-02
4.963866993784904480e-02
4.892073199152946472e-02
4.916915297508239746e-02
4.765423387289047241e-02
4.841654375195503235e-02
4.885686188936233521e-02
5.024686828255653381e-02
4.700474813580513000e-02
5.088118836283683777e-02
4.537353664636611938e-02
4.841520637273788452e-02
5.152132734656333923e-02
5.127743631601333618e-02
5.086941644549369812e-02
4.816541075706481934e-02
4.760712012648582458e-02
4.598977789282798767e-02
4.712678864598274231e-02
4.968474805355072021e-02
4.897975921630859375e-02
4.660959541797637939e-02
4.413838684558868408e-02
4.864154756069183350e-02
5.216657742857933044e-02
5.063896626234054565e-02
5.257437005639076233e-02
4.681812599301338196e-02
4.317355901002883911e-02
4.637245088815689087e-02
5.131475254893302917e-02
5.098575353622436523e-02
4.869394376873970032e-02
5.069074779748916626e-02
5.276638269424438477e-02
4.825335741043090820e-02
4.900931194424629211e-02
5.057689547538757324e-02
4.787594452500343323e-02
4.512444138526916504e-02
5.362942069768905640e-02
5.043512582778930664e-02
4.726344719529151917e-02
5.015517771244049072e-02
4.913131147623062134e-02
5.061738938093185425e-02
4.843437671661376953e-02
4.815866053104400635e-02
4.583887755870819092e-02
4.882065206766128540e-02
5.070829391479492188e-02
4.548195004463195801e-02
4.912669956684112549e-02
4.938952624797821045e-02
4.609078913927078247e-02
4.820170626044273376e-02
5.156666040420532227e-02
5.085514113306999207e-02
4.973264038562774658e-02
4.752778634428977966e-02
4.500828310847282410e-02
4.869932308793067932e-02
4.762235283851623535e-02
4.846658930182456970e-02
4.836638271808624268e-02
4.793607816100120544e-02
4.539272561669349670e-02
4.938355833292007446e-02
4.859449341893196106e-02
5.144344270229339600e-02
5.023474618792533875e-02
4.769874364137649536e-02
5.707383155822753906e-02
5.022704973816871643e-02
5.154383555054664612e-02
4.689796641469001770e-02
4.932400956749916077e-02
4.833925142884254456e-02
5.115334689617156982e-02
4.355900734663009644e-02
5.161992460489273071e-02
5.007750540971755981e-02
4.948099702596664429e-02
4.763727635145187378e-02
5.155251920223236084e-02
5.203836038708686829e-02
4.788047075271606445e-02
4.751300066709518433e-02
4.861082881689071655e-02
5.515911430120468140e-02
4.941146820783615112e-02
4.468376189470291138e-02
4.617907479405403137e-02
4.753415659070014954e-02
4.833566397428512573e-02
4.737399518489837646e-02
4.784242808818817139e-02
5.155069380998611450e-02
5.053821578621864319e-02
5.237659811973571777e-02
4.950172081589698792e-02
4.818110540509223938e-02
4.438645020127296448e-02
4.719511419534683228e-02
4.875607416033744812e-02
5.473088845610618591e-02
5.318307504057884216e-02
5.174270272254943848e-02
4.788120836019515991e-02
4.827177524566650391e-02
4.700411856174468994e-02
4.803947359323501587e-02
4.978706315159797668e-02
4.873785376548767090e-02
4.832565784454345703e-02
4.677194729447364807e-02
4.962415993213653564e-02
4.567436873912811279e-02
5.014701187610626221e-02
4.580949246883392334e-02
4.948134347796440125e-02
5.172755569219589233e-02
4.737185686826705933e-02
4.994612187147140503e-02
5.381595343351364136e-02
4.855287820100784302e-02
4.496232420206069946e-02
4.868056625127792358e-02
4.646102711558341980e-02
4.676158353686332703e-02
5.250662565231323242e-02
4.723985493183135986e-02
4.732854664325714111e-02
4.969998449087142944e-02
5.039502680301666260e-02
4.924257099628448486e-02
5.078314244747161865e-02
5.173050239682197571e-02
4.783286899328231812e-02
5.237144976854324341e-02
4.903752729296684265e-02
5.250509455800056458e-02
4.807187989354133606e-02
4.479349032044410706e-02
4.618098959326744080e-02
4.996232688426971436e-02
4.650927335023880005e-02
4.797859489917755127e-02
4.827810078859329224e-02
4.811784625053405762e-02
5.278130620718002319e-02
4.891791939735412598e-02
4.509910568594932556e-02
4.948731139302253723e-02
4.569067806005477905e-02
5.041747912764549255e-02
4.900456964969635010e-02
5.353818088769912720e-02
5.188315734267234802e-02
4.852661490440368652e-02
4.961848258972167969e-02
5.170205608010292053e-02
5.049635469913482666e-02
4.466890916228294373e-02
4.554031789302825928e-02
4.770836606621742249e-02
4.991661757230758667e-02
4.605879634618759155e-02
4.956418275833129883e-02
5.286334827542304993e-02
4.768814146518707275e-02
4.758365452289581299e-02
4.384382069110870361e-02
4.972931742668151855e-02
5.137323215603828430e-02
5.043821409344673157e-02
5.309102684259414673e-02
4.976212233304977417e-02
4.984500259160995483e-02
5.104720592498779297e-02
5.182226002216339111e-02
4.906648397445678711e-02
4.946061968803405762e-02
4.731245338916778564e-02
5.218192934989929199e-02
4.914592206478118896e-02
4.755839705467224121e-02
5.230255424976348877e-02
4.990101605653762817e-02
4.898929968476295471e-02
4.900797083973884583e-02
4.665414988994598389e-02
4.734709486365318298e-02
5.300762876868247986e-02
4.976906627416610718e-02
4.654315114021301270e-02
4.533762857317924500e-02
4.565517231822013855e-02
4.753176495432853699e-02
4.901860281825065613e-02
4.774997755885124207e-02
4.632702469825744629e-02
5.314143002033233643e-02
4.393317550420761108e-02
4.951892793178558350e-02
5.157291144132614136e-02
5.044189468026161194e-02
4.760075733065605164e-02
4.474161937832832336e-02
4.881497472524642944e-02
4.856965318322181702e-02
5.300895124673843384e-02
4.999547079205513000e-02
5.160129815340042114e-02
4.956399276852607727e-02
4.919065535068511963e-02
4.812434315681457520e-02
4.937550425529479980e-02
4.974353685975074768e-02
4.646379500627517700e-02
5.210953578352928162e-02
4.423482716083526611e-02
5.588837713003158569e-02
4.767965525388717651e-02
4.645029455423355103e-02
4.583665356040000916e-02
4.727529734373092651e-02
5.178756639361381531e-02
5.059767141938209534e-02
4.783958196640014648e-02
4.692888632416725159e-02
4.722124338150024414e-02
4.579259455204010010e-02
5.076733231544494629e-02
4.877001419663429260e-02
5.102167278528213501e-02
5.041781440377235413e-02
4.993013292551040649e-02
5.126160383224487305e-02
4.924363270401954651e-02
4.780076444149017334e-02
5.111234635114669800e-02
4.115729779005050659e-02
4.885079339146614075e-02
4.844494909048080444e-02
5.011864006519317627e-02
5.218294262886047363e-02
4.703967273235321045e-02
5.292712152004241943e-02
5.015946179628372192e-02
4.995581135153770447e-02
4.609502851963043213e-02
4.940647259354591370e-02
5.413956195116043091e-02
4.623216763138771057e-02
4.761559888720512390e-02
4.778861626982688904e-02
4.587807878851890564e-02
5.257492512464523315e-02
4.457062855362892151e-02
4.968803748488426208e-02
4.931324347853660583e-02
5.216674506664276123e-02
4.897297173738479614e-02
4.885043576359748840e-02
5.130319297313690186e-02
5.195079371333122253e-02
4.569869115948677063e-02
4.813147708773612976e-02
5.307854339480400085e-02
4.230423271656036377e-02
4.748719558119773865e-02
4.823716729879379272e-02
4.730387032032012939e-02
4.697130247950553894e-02
4.880030453205108643e-02
5.005415529012680054e-02
5.245369300246238708e-02
5.136498808860778809e-02
4.663378000259399414e-02
4.619419947266578674e-02
4.617860168218612671e-02
4.848295450210571289e-02
5.174793675541877747e-02
4.774956405162811279e-02
5.040349066257476807e-02
5.232648551464080811e-02
4.542043805122375488e-02
4.934597015380859375e-02
5.087393522262573242e-02
4.772334545850753784e-02
5.118235200643539429e-02
4.770100861787796021e-02
4.794495552778244019e-02
4.784297570586204529e-02
4.960044473409652710e-02
5.229884386062622070e-02
4.774365201592445374e-02
5.165173858404159546e-02
4.954702034592628479e-02
5.182807892560958862e-02
4.879005998373031616e-02
4.802367463707923889e-02
4.936375841498374939e-02
4.815820604562759399e-02
4.810721799731254578e-02
4.728377982974052429e-02
4.989541321992874146e-02
4.574243724346160889e-02
4.906881600618362427e-02
4.746286198496818542e-02
5.069594085216522217e-02
4.828744381666183472e-02
5.168983712792396545e-02
4.736303538084030151e-02
5.207380652427673340e-02
4.808582365512847900e-02
5.158776044845581055e-02
4.702546447515487671e-02
5.214076489210128784e-02
4.916099458932876587e-02
4.770183563232421875e-02
4.987496882677078247e-02
4.948714375495910645e-02
5.011834949254989624e-02
4.952866211533546448e-02
4.722730070352554321e-02
4.832843691110610962e-02
4.806474596261978149e-02
4.778408259153366089e-02
5.007191747426986694e-02
5.183020234107971191e-02
4.665057361125946045e-02
4.964538663625717163e-02
5.101983249187469482e-02
4.387510195374488831e-02
5.181640386581420898e-02
4.638810083270072937e-02
4.974855110049247742e-02
4.806084930896759033e-02
4.769791290163993835e-02
5.042100325226783752e-02
4.703921452164649963e-02
5.249746888875961304e-02
4.960342496633529663e-02
5.132628232240676880e-02
4.454163834452629089e-02
4.874188080430030823e-02
5.273190885782241821e-02
4.878460615873336792e-02
5.229371413588523865e-02
5.258345603942871094e-02
4.600162431597709656e-02
4.892377555370330811e-02
4.699234664440155029e-02
4.869019240140914917e-02
4.737697169184684753e-02
5.041478574275970459e-02
4.623649269342422485e-02
4.749620705842971802e-02
4.542137682437896729e-02
5.404461547732353210e-02
4.795460402965545654e-02
4.556532204151153564e-02
5.111680179834365845e-02
4.703824967145919800e-02
4.909097403287887573e-02
5.242498219013214111e-02
5.181554704904556274e-02
4.679588228464126587e-02
4.805236309766769409e-02
4.973358288407325745e-02
4.757063835859298706e-02
4.998779296875000000e-02
4.984410107135772705e-02
5.161367356777191162e-02
4.856100305914878845e-02
4.654698073863983154e-02
4.964620620012283325e-02
4.613885283470153809e-02
4.847612231969833374e-02
4.438959062099456787e-02
5.017988756299018860e-02
5.109986662864685059e-02
4.610931873321533203e-02
4.619845747947692871e-02
5.004698038101196289e-02
4.968510568141937256e-02
5.005455762147903442e-02
4.912622645497322083e-02
5.150985717773437500e-02
4.460741579532623291e-02
5.107124894857406616e-02
5.094090849161148071e-02
5.346427857875823975e-02
4.946101456880569458e-02
4.949934780597686768e-02
4.823296517133712769e-02
5.060550570487976074e-02
5.311642959713935852e-02
4.683868587017059326e-02
4.669844731688499451e-02
5.230966210365295410e-02
5.184047669172286987e-02
4.598310589790344238e-02
4.879887029528617859e-02
4.574341699481010437e-02
4.734039306640625000e-02
5.034720152616500854e-02
4.723278060555458069e-02
4.894375056028366089e-02
5.010893940925598145e-02
5.136618763208389282e-02
5.169498920440673828e-02
4.421004280447959900e-02
4.697028547525405884e-02
5.131958425045013428e-02
4.934567213058471680e-02
5.015359818935394287e-02
5.176968127489089966e-02
4.878728836774826050e-02
5.088738352060317993e-02
4.651113599538803101e-02
4.532386362552642822e-02
4.509592428803443909e-02
4.844013601541519165e-02
4.898641258478164673e-02
4.913181811571121216e-02
5.226950347423553467e-02
5.201774463057518005e-02
4.846326261758804321e-02
4.792340099811553955e-02
4.951592907309532166e-02
4.606939852237701416e-02
5.251451954245567322e-02
4.842467606067657471e-02
5.081085115671157837e-02
4.831798374652862549e-02
4.905832186341285706e-02
5.437093973159790039e-02
5.050216242671012878e-02
4.711353033781051636e-02
4.733057320117950439e-02
4.552622139453887939e-02
4.810597002506256104e-02
5.009716749191284180e-02
4.922553896903991699e-02
4.908899590373039246e-02
5.226763337850570679e-02
5.079678446054458618e-02
4.581287503242492676e-02
4.919733107089996338e-02
4.920896142721176147e-02
4.848986119031906128e-02
4.808093607425689697e-02
4.833030700683593750e-02
4.681092500686645508e-02
4.723396897315979004e-02
5.111137777566909790e-02
4.713612049818038940e-02
4.959060251712799072e-02
4.917723685503005981e-02
4.900689795613288879e-02
5.108781158924102783e-02
5.147666484117507935e-02
4.929003119468688965e-02
4.981124401092529297e-02
4.754704236984252930e-02
4.615887627005577087e-02
4.882914200425148010e-02
4.737950488924980164e-02
4.909698665142059326e-02
4.971314966678619385e-02
5.006277561187744141e-02
4.991256445646286011e-02
4.553097859025001526e-02
4.834589734673500061e-02
4.980368167161941528e-02
5.114377290010452271e-02
4.606159403920173645e-02
4.972999542951583862e-02
4.648225009441375732e-02
4.880026727914810181e-02
4.685395956039428711e-02
5.098366364836692810e-02
4.931606724858283997e-02
4.829570651054382324e-02
4.997741430997848511e-02
4.858931526541709900e-02
4.893597960472106934e-02
4.485787451267242432e-02
4.888400062918663025e-02
5.528094246983528137e-02
4.751647263765335083e-02
5.560359731316566467e-02
4.664408415555953979e-02
4.693502932786941528e-02
4.995000362396240234e-02
5.099903419613838196e-02
5.113974958658218384e-02
5.181773006916046143e-02
4.831582307815551758e-02
5.098173022270202637e-02
4.449786990880966187e-02
4.963404685258865356e-02
4.963903874158859253e-02
5.102007836103439331e-02
4.456887766718864441e-02
4.792981222271919250e-02
4.518048465251922607e-02
5.287625640630722046e-02
4.799946397542953491e-02
4.908078908920288086e-02
4.829504713416099548e-02
5.013326555490493774e-02
5.117058753967285156e-02
5.204670876264572144e-02
4.535382986068725586e-02
4.728367179632186890e-02
5.187885463237762451e-02
4.875890165567398071e-02
4.895637929439544678e-02
5.226444080471992493e-02
4.813133925199508667e-02
5.057927221059799194e-02
4.796498641371726990e-02
4.892350733280181885e-02
4.699821025133132935e-02
4.875786975026130676e-02
4.684396088123321533e-02
4.839500412344932556e-02
4.899735376238822937e-02
4.762747138738632202e-02
4.438614100217819214e-02
4.956182837486267090e-02
4.938003048300743103e-02
4.756849259138107300e-02
5.414161086082458496e-02
4.991333931684494019e-02
5.078053846955299377e-02
4.679099842905998230e-02
4.944504052400588989e-02
4.948902130126953125e-02
4.714671522378921509e-02
4.618570208549499512e-02
4.702700302004814148e-02
4.882669821381568909e-02
5.294579640030860901e-02
4.866027832031250000e-02
5.190883949398994446e-02
4.775635898113250732e-02
5.193464457988739014e-02
5.487647652626037598e-02
4.762114211916923523e-02
4.378168284893035889e-02
4.894049465656280518e-02
4.738308861851692200e-02
5.137752741575241089e-02
4.839503020048141479e-02
5.135883018374443054e-02
4.365724325180053711e-02
4.971400648355484009e-02
5.249772965908050537e-02
4.884637892246246338e-02
4.976951330900192261e-02
4.892531782388687134e-02
4.201240092515945435e-02
5.062833055853843689e-02
4.880059510469436646e-02
4.902837425470352173e-02
4.794382676482200623e-02
5.073967576026916504e-02
4.862714186310768127e-02
4.912805184721946716e-02
4.770181328058242798e-02
4.706422984600067139e-02
5.266183614730834961e-02
5.111054331064224243e-02
5.052231252193450928e-02
5.033862590789794922e-02
5.076767131686210632e-02
4.901852831244468689e-02
4.632659628987312317e-02
4.819284379482269287e-02
4.855693131685256958e-02
4.728970676660537720e-02
4.717713221907615662e-02
5.053366720676422119e-02
5.179572105407714844e-02
4.810070618987083435e-02
5.047385767102241516e-02
4.887276142835617065e-02
4.861306771636009216e-02
5.026452988386154175e-02
5.083639547228813171e-02
4.938086494803428650e-02
4.688783735036849976e-02
4.761975258588790894e-02
4.882996901869773865e-02
4.691117256879806519e-02
5.119081214070320129e-02
4.915075376629829407e-02
5.111573636531829834e-02
5.179748684167861938e-02
4.823569953441619873e-02
4.675924032926559448e-02
4.740331694483757019e-02
4.656101763248443604e-02
5.198962241411209106e-02
4.746975377202033997e-02
4.864681512117385864e-02
4.819447547197341919e-02
4.721993207931518555e-02
4.841757565736770630e-02
4.854293912649154663e-02
4.773483425378799438e-02
5.165576934814453125e-02
5.063197761774063110e-02
4.960973933339118958e-02
4.724286496639251709e-02
4.929035902023315430e-02
4.616957902908325195e-02
5.183546990156173706e-02
5.278904736042022705e-02
5.142019689083099365e-02
4.893230274319648743e-02
4.952229931950569153e-02
5.058927461504936218e-02
4.619883745908737183e-02
4.849205166101455688e-02
4.525208473205566406e-02
4.931691288948059082e-02
5.292889103293418884e-02
4.848386719822883606e-02
4.726614803075790405e-02
5.243370309472084045e-02
4.817716032266616821e-02
4.847526177763938904e-02
4.457056894898414612e-02
5.495581403374671936e-02
4.830173775553703308e-02
5.032147839665412903e-02
5.246649682521820068e-02
4.321921616792678833e-02
4.852572828531265259e-02
4.863705858588218689e-02
4.906155169010162354e-02
4.821478575468063354e-02
4.771634191274642944e-02
4.766055941581726074e-02
4.668989777565002441e-02
5.098518729209899902e-02
4.737438261508941650e-02
5.246289819478988647e-02
4.714694619178771973e-02
5.050221458077430725e-02
4.717867821455001831e-02
5.101370066404342651e-02
4.787616804242134094e-02
4.932005703449249268e-02
4.563669115304946899e-02
5.133344978094100952e-02
4.968241602182388306e-02
4.767250269651412964e-02
4.952294379472732544e-02
5.293262004852294922e-02
4.679505899548530579e-02
4.662857204675674438e-02
4.597690701484680176e-02
4.704691469669342041e-02
4.665828496217727661e-02
4.722990095615386963e-02
5.294258892536163330e-02
4.928345978260040283e-02
5.347238853573799133e-02
4.727096483111381531e-02
4.987151920795440674e-02
5.179008841514587402e-02
4.922283440828323364e-02
4.889784008264541626e-02
4.993446543812751770e-02
4.783101379871368408e-02
4.972699284553527832e-02
4.723769053816795349e-02
4.810445010662078857e-02
4.762765392661094666e-02
5.117923021316528320e-02
4.888255149126052856e-02
4.782073944807052612e-02
4.874480515718460083e-02
4.692636430263519287e-02
4.887549951672554016e-02
5.252878367900848389e-02
5.379192531108856201e-02
4.557361453771591187e-02
4.696706682443618774e-02
4.955795034766197205e-02
4.954474419355392456e-02
4.893647506833076477e-02
5.078576877713203430e-02
4.889807850122451782e-02
4.734558239579200745e-02
4.702019691467285156e-02
4.719570651650428772e-02
5.154206603765487671e-02
4.828724265098571777e-02
4.685226082801818848e-02
4.966873675584793091e-02
4.862899333238601685e-02
5.296042561531066895e-02
5.009773373603820801e-02
5.176850408315658569e-02
4.919857159256935120e-02
5.452463030815124512e-02
4.570064693689346313e-02
4.755528271198272705e-02
5.010295286774635315e-02
4.823810607194900513e-02
4.425643384456634521e-02
4.660123959183692932e-02
4.819329828023910522e-02
5.044779926538467407e-02
5.071630328893661499e-02
4.475646466016769409e-02
4.743555933237075806e-02
4.975385218858718872e-02
4.874532669782638550e-02
4.578943923115730286e-02
4.753645136952400208e-02
4.992678016424179077e-02
4.480417072772979736e-02
5.018798261880874634e-02
5.247177928686141968e-02
4.749866947531700134e-02
5.176964402198791504e-02
4.941114038228988647e-02
5.285279825329780579e-02
4.916608333587646484e-02
5.025777220726013184e-02
4.818643257021903992e-02
5.037362873554229736e-02
4.847588390111923218e-02
4.995371028780937195e-02
4.619470238685607910e-02
5.001239106059074402e-02
4.686480760574340820e-02
5.076355487108230591e-02
4.949503391981124878e-02
5.069330334663391113e-02
5.086847022175788879e-02
4.647712409496307373e-02
4.724711179733276367e-02
4.805183410644531250e-02
4.563768208026885986e-02
5.155389010906219482e-02
4.799125716090202332e-02
5.076399818062782288e-02
4.979218170046806335e-02
4.936115443706512451e-02
5.233732610940933228e-02
4.613400250673294067e-02
4.579919204115867615e-02
4.852341860532760620e-02
5.155537277460098267e-02
4.948730394244194031e-02
5.319084972143173218e-02
4.367250949144363403e-02
5.263137072324752808e-02
4.832938686013221741e-02
4.832972958683967590e-02
4.854124039411544800e-02
4.332318902015686035e-02
4.982009157538414001e-02
5.058503150939941406e-02
5.402418971061706543e-02
4.596365988254547119e-02
4.860652983188629150e-02
4.909171164035797119e-02
4.993418231606483459e-02
5.330635234713554382e-02
5.068789422512054443e-02
4.819885641336441040e-02
4.979311674833297729e-02
4.947765916585922241e-02
5.217259004712104797e-02
4.939057677984237671e-02
4.811888188123703003e-02
4.610490426421165466e-02
4.819940030574798584e-02
4.922585934400558472e-02
4.609878361225128174e-02
4.539817571640014648e-02
4.719202965497970581e-02
5.295105651021003723e-02
4.879335314035415649e-02
4.920762777328491211e-02
4.833374917507171631e-02
4.747369885444641113e-02
4.844110086560249329e-02
5.121039599180221558e-02
4.943126067519187927e-02
4.747978597879409790e-02
5.127112567424774170e-02
4.776320606470108032e-02
4.670756310224533081e-02
5.265519767999649048e-02
4.762156680226325989e-02
4.650122672319412231e-02
5.262875929474830627e-02
4.959349334239959717e-02
4.679480940103530884e-02
5.467449873685836792e-02
5.081484094262123108e-02
4.508157074451446533e-02
4.829184710979461670e-02
4.887177050113677979e-02
4.617078602313995361e-02
4.639058560132980347e-02
5.150924623012542725e-02
4.835418984293937683e-02
4.772738367319107056e-02
4.834894090890884399e-02
5.447287485003471375e-02
4.264367371797561646e-02
5.281978100538253784e-02
5.026457458734512329e-02
4.931255429983139038e-02
5.682745575904846191e-02
5.170141533017158508e-02
4.914924129843711853e-02
4.798245802521705627e-02
4.878757148981094360e-02
5.147230625152587891e-02
5.124588310718536377e-02
4.274502396583557129e-02
5.085573345422744751e-02
4.776484519243240356e-02
4.102423042058944702e-02
4.548370838165283203e-02
5.201461911201477051e-02
5.258649215102195740e-02
4.691519960761070251e-02
5.064805597066879272e-02
4.938678443431854248e-02
4.963584989309310913e-02
4.845367372035980225e-02
4.650340974330902100e-02
4.900324717164039612e-02
5.229056626558303833e-02
4.779109358787536621e-02
4.438395053148269653e-02
4.595675319433212280e-02
5.037187784910202026e-02
4.602036625146865845e-02
4.925527423620223999e-02
4.970317333936691284e-02
4.883394762873649597e-02
5.143853276968002319e-02
4.742140695452690125e-02
4.617172852158546448e-02
5.074879527091979980e-02
4.704512283205986023e-02
4.932600259780883789e-02
4.875180497765541077e-02
4.500437155365943909e-02
4.898744821548461914e-02
5.118019878864288330e-02
5.173221603035926819e-02
5.196639895439147949e-02
4.556778818368911743e-02
5.026495456695556641e-02
4.682107269763946533e-02
4.842791706323623657e-02
4.569138213992118835e-02
4.962717741727828979e-02
5.276762321591377258e-02
5.290544033050537109e-02
5.070684850215911865e-02
4.597701132297515869e-02
4.872990399599075317e-02
5.303440615534782410e-02
4.715625569224357605e-02
4.739657789468765259e-02
5.140449106693267822e-02
4.738920181989669800e-02
5.054050683975219727e-02
4.718203097581863403e-02
4.728445783257484436e-02
4.724588245153427124e-02
4.976922273635864258e-02
5.202271416783332825e-02
4.591174423694610596e-02
5.151212215423583984e-02
4.334427416324615479e-02
4.944122582674026489e-02
4.853165522217750549e-02
4.606870561838150024e-02
5.542588233947753906e-02
4.995792731642723083e-02
4.956191778182983398e-02
5.119729042053222656e-02
5.048961192369461060e-02
4.810721427202224731e-02
5.081875622272491455e-02
5.105008929967880249e-02
4.549156129360198975e-02
5.058000236749649048e-02
5.049727112054824829e-02
5.299603193998336792e-02
5.144070088863372803e-02
4.660726338624954224e-02
4.808819666504859924e-02
4.962918162345886230e-02
4.398774355649948120e-02
4.797898605465888977e-02
4.370435327291488647e-02
4.691969603300094604e-02
5.348928645253181458e-02
4.609253630042076111e-02
5.092945694923400879e-02
4.671074450016021729e-02
4.889231920242309570e-02
4.686703905463218689e-02
4.908229783177375793e-02
4.806448519229888916e-02
5.041739344596862793e-02
4.903098195791244507e-02
4.725901782512664795e-02
4.804399609565734863e-02
4.969971626996994019e-02
4.680825769901275635e-02
5.556230247020721436e-02
4.871777072548866272e-02
4.708051308989524841e-02
5.117655545473098755e-02
4.894538223743438721e-02
4.756980389356613159e-02
5.166219919919967651e-02
4.547098278999328613e-02
5.102861672639846802e-02
4.791909083724021912e-02
5.505828559398651123e-02
4.938848689198493958e-02
5.144787579774856567e-02
4.996510595083236694e-02
4.813338071107864380e-02
5.298627912998199463e-02
4.991551861166954041e-02
4.582435637712478638e-02
4.948338121175765991e-02
4.564948752522468567e-02
4.922175034880638123e-02
4.728699475526809692e-02
4.848394915461540222e-02
4.848188161849975586e-02
4.854425787925720215e-02
4.199517890810966492e-02
4.991670697927474976e-02
4.698022454977035522e-02
4.923743754625320435e-02
4.737258702516555786e-02
5.100028961896896362e-02
5.166207253932952881e-02
4.976169392466545105e-02
4.872934147715568542e-02
4.718045145273208618e-02
5.050415545701980591e-02
4.549789056181907654e-02
5.093472450971603394e-02
4.687052220106124878e-02
5.194588005542755127e-02
4.679170995950698853e-02
4.508316516876220703e-02
5.001047253608703613e-02
4.876159504055976868e-02
4.738786816596984863e-02
4.986219853162765503e-02
5.274148657917976379e-02
4.684970155358314514e-02
4.962936416268348694e-02
4.823392257094383240e-02
4.738937318325042725e-02
4.809614270925521851e-02
4.561055824160575867e-02
5.101329833269119263e-02
5.475541576743125916e-02
4.670679941773414612e-02
5.798091366887092590e-02
4.821646213531494141e-02
4.808620363473892212e-02
5.102459341287612915e-02
4.882426932454109192e-02
4.984427988529205322e-02
4.688681289553642273e-02
4.979136586189270020e-02
4.598798602819442749e-02
4.559247195720672607e-02
4.937738552689552307e-02
4.454516619443893433e-02
4.792412742972373962e-02
5.279959365725517273e-02
4.803701117634773254e-02
4.975323751568794250e-02
4.633661359548568726e-02
4.839200899004936218e-02
4.719384014606475830e-02
5.021181330084800720e-02
5.165438354015350342e-02
4.831533133983612061e-02
4.605088010430335999e-02
4.700255021452903748e-02
5.005229264497756958e-02
4.904242604970932007e-02
4.799435660243034363e-02
4.738298803567886353e-02
4.833891987800598145e-02
5.213408172130584717e-02
4.954197257757186890e-02
4.977044463157653809e-02
4.729803279042243958e-02
4.706085473299026489e-02
5.194206535816192627e-02
5.582597106695175171e-02
4.999066516757011414e-02
4.817588254809379578e-02
5.103440582752227783e-02
4.902600497007369995e-02
4.883826524019241333e-02
4.685044288635253906e-02
4.660105705261230469e-02
4.846619814634323120e-02
4.593617469072341919e-02
4.801541939377784729e-02
5.127822607755661011e-02
4.944172501564025879e-02
4.633004963397979736e-02
5.242610722780227661e-02
4.726863279938697815e-02
4.801495745778083801e-02
4.838962852954864502e-02
4.943799227476119995e-02
5.009955912828445435e-02
4.904081299901008606e-02
5.135409533977508545e-02
5.362470075488090515e-02
4.805559292435646057e-02
5.022008344531059265e-02
4.910036921501159668e-02
4.591182991862297058e-02
5.043374747037887573e-02
4.805137589573860168e-02
4.580440372228622437e-02
4.962696880102157593e-02
5.043515190482139587e-02
4.687218368053436279e-02
4.744538292288780212e-02
4.914961010217666626e-02
4.964302107691764832e-02
4.632877185940742493e-02
4.992104694247245789e-02
5.242561548948287964e-02
4.876855015754699707e-02
4.994202032685279846e-02
4.905923455953598022e-02
5.056863278150558472e-02
4.902338981628417969e-02
4.520726203918457031e-02
4.784676805138587952e-02
4.542851448059082031e-02
4.849217459559440613e-02
5.267008021473884583e-02
4.678099229931831360e-02
4.757805541157722473e-02
5.169045180082321167e-02
5.038454383611679077e-02
4.570490866899490356e-02
4.608872532844543457e-02
4.921871423721313477e-02
5.157411843538284302e-02
5.203300714492797852e-02
5.142986774444580078e-02
5.339425802230834961e-02
4.792863875627517700e-02
4.728650301694869995e-02
4.955136403441429138e-02
4.972182214260101318e-02
4.752153903245925903e-02
4.808122664690017700e-02
4.904397204518318176e-02
5.031143128871917725e-02
4.494193941354751587e-02
4.898524284362792969e-02
4.793446883559226990e-02
4.629860818386077881e-02
4.770791530609130859e-02
4.647794365882873535e-02
4.866388440132141113e-02
4.946833103895187378e-02
5.432713031768798828e-02
4.523061215877532959e-02
4.671361669898033142e-02
5.075928196310997009e-02
4.950124770402908325e-02
5.119211971759796143e-02
4.688218981027603149e-02
4.519236087799072266e-02
5.028886348009109497e-02
5.291632190346717834e-02
4.776209592819213867e-02
4.954860359430313110e-02
4.792720079421997070e-02
4.740771651268005371e-02
5.313601717352867126e-02
5.255404487252235413e-02
5.091962963342666626e-02
5.027046799659729004e-02
4.535507038235664368e-02
4.957462847232818604e-02
4.566641896963119507e-02
5.058191344141960144e-02
4.969804733991622925e-02
4.643471539020538330e-02
4.927562922239303589e-02
4.774814844131469727e-02
4.888323694467544556e-02
4.652518033981323242e-02
4.948296397924423218e-02
4.882910847663879395e-02
4.715229570865631104e-02
4.984875395894050598e-02
4.989334568381309509e-02
4.994890466332435608e-02
4.853928834199905396e-02
5.024499446153640747e-02
4.555083066225051880e-02
5.311467126011848450e-02
5.106905475258827209e-02
5.186672136187553406e-02
4.393611848354339600e-02
4.884079098701477051e-02
5.014999955892562866e-02
4.973329603672027588e-02
4.744555056095123291e-02
5.097000673413276672e-02
4.887953400611877441e-02
4.841070994734764099e-02
4.786592721939086914e-02
5.265530571341514587e-02
4.726365581154823303e-02
4.453116655349731445e-02
5.059551075100898743e-02
4.372555762529373169e-02
5.098040029406547546e-02
4.997282475233078003e-02
5.004594475030899048e-02
4.937647283077239990e-02
5.002573132514953613e-02
5.096152424812316895e-02
4.599641263484954834e-02
4.415760934352874756e-02
4.828831180930137634e-02
4.856209456920623779e-02
4.784263297915458679e-02
5.251220986247062683e-02
4.861348122358322144e-02
4.769597947597503662e-02
4.785079136490821838e-02
4.903773963451385498e-02
4.824587702751159668e-02
4.963047802448272705e-02
5.117229372262954712e-02
4.899340867996215820e-02
5.024706572294235229e-02
5.070412158966064453e-02
5.111481621861457825e-02
4.450753331184387207e-02
5.092748254537582397e-02
5.035732313990592957e-02
4.965890571475028992e-02
5.227234959602355957e-02
4.292570427060127258e-02
4.536990821361541748e-02
4.888016730546951294e-02
4.926513135433197021e-02
4.692084342241287231e-02
4.787673801183700562e-02
4.625736922025680542e-02
5.464258417487144470e-02
4.927732422947883606e-02
4.953779280185699463e-02
4.972672462463378906e-02
5.105581879615783691e-02
4.797266051173210144e-02
5.158719792962074280e-02
5.168968066573143005e-02
4.586700350046157837e-02
5.106633156538009644e-02
4.917331784963607788e-02
4.857427999377250671e-02
5.103005468845367432e-02
4.576656594872474670e-02
5.134672671556472778e-02
4.907182231545448303e-02
4.927397891879081726e-02
4.653646051883697510e-02
4.662273079156875610e-02
4.779367893934249878e-02
4.778058081865310669e-02
5.483686923980712891e-02
4.806081578135490417e-02
4.566635936498641968e-02
5.039326101541519165e-02
4.798837751150131226e-02
5.281113833189010620e-02
4.618538171052932739e-02
5.034850537776947021e-02
5.031274259090423584e-02
4.994689673185348511e-02
4.691369831562042236e-02
5.428131669759750366e-02
5.006863176822662354e-02
5.295643210411071777e-02
4.842182621359825134e-02
4.870738461613655090e-02
4.986598342657089233e-02
4.796998202800750732e-02
4.453629255294799805e-02
4.672947898507118225e-02
4.637080803513526917e-02
4.764602333307266235e-02
4.903960973024368286e-02
4.430237412452697754e-02
4.736012220382690430e-02
4.858675599098205566e-02
5.026859417557716370e-02
5.197561532258987427e-02
5.392862111330032349e-02
4.951882362365722656e-02
4.781051725149154663e-02
5.032920837402343750e-02
4.885896295309066772e-02
4.863651841878890991e-02
4.889941960573196411e-02
4.926560446619987488e-02
5.134068429470062256e-02
5.275578796863555908e-02
5.033439770340919495e-02
4.869683831930160522e-02
4.688066244125366211e-02
4.225625097751617432e-02
5.085694789886474609e-02
4.970006644725799561e-02
4.504641517996788025e-02
5.270174145698547363e-02
4.739595204591751099e-02
5.303353816270828247e-02
4.756975919008255005e-02
4.641959816217422485e-02
4.811562970280647278e-02
4.930676519870758057e-02
4.635066911578178406e-02
5.103775113821029663e-02
5.475082993507385254e-02
4.721968621015548706e-02
4.684202373027801514e-02
5.046786740422248840e-02
5.098970234394073486e-02
4.769742116332054138e-02
4.601202905178070068e-02
5.020023137331008911e-02
5.217870324850082397e-02
4.689693078398704529e-02
4.905951768159866333e-02
4.881168156862258911e-02
5.242796242237091064e-02
4.727387055754661560e-02
4.845483228564262390e-02
4.779616743326187134e-02
4.681046307086944580e-02
4.840413480997085571e-02
5.188827589154243469e-02
5.021319538354873657e-02
4.957690462470054626e-02
4.763264209032058716e-02
5.189690366387367249e-02
4.904887452721595764e-02
4.525767266750335693e-02
4.479429870843887329e-02
4.797332733869552612e-02
4.812859743833541870e-02
4.548485577106475830e-02
5.374784767627716064e-02
4.964590072631835938e-02
5.136489495635032654e-02
4.724755883216857910e-02
5.120814591646194458e-02
4.785294085741043091e-02
4.831451550126075745e-02
5.047124624252319336e-02
5.111859738826751709e-02
4.970922321081161499e-02
4.771726951003074646e-02
4.973553866147994995e-02
5.024789273738861084e-02
4.858946800231933594e-02
5.009293556213378906e-02
4.576820507645606995e-02
5.117518827319145203e-02
4.992000758647918701e-02
5.012295022606849670e-02
4.672510176897048950e-02
4.576932266354560852e-02
4.906928166747093201e-02
4.960015788674354553e-02
4.642377048730850220e-02
4.902323335409164429e-02
4.679071158170700073e-02
4.908458888530731201e-02
5.236905813217163086e-02
5.029826611280441284e-02
4.656450822949409485e-02
4.916401952505111694e-02
5.221781134605407715e-02
4.451236501336097717e-02
4.887768626213073730e-02
5.287581309676170349e-02
4.992409422993659973e-02
5.016501992940902710e-02
5.118080228567123413e-02
4.701298102736473083e-02
4.848542064428329468e-02
4.843274876475334167e-02
4.935234412550926208e-02
5.148713663220405579e-02
4.818845540285110474e-02
4.847234487533569336e-02
4.608438163995742798e-02
5.010715872049331665e-02
4.677914083003997803e-02
4.649261385202407837e-02
5.305337160825729370e-02
4.761886596679687500e-02
4.814538732171058655e-02
5.047022178769111633e-02
4.655662551522254944e-02
5.167499557137489319e-02
5.566396564245223999e-02
4.471018165349960327e-02
5.063394457101821899e-02
4.647883027791976929e-02
5.297482013702392578e-02
5.019141733646392822e-02
4.862936586141586304e-02
4.833522811532020569e-02
4.975901544094085693e-02
4.597938060760498047e-02
5.190247297286987305e-02
4.647524654865264893e-02
4.372670501470565796e-02
4.775547236204147339e-02
4.586092382669448853e-02
4.964925721287727356e-02
5.087574943900108337e-02
4.758533090353012085e-02
5.061533674597740173e-02
5.147006362676620483e-02
5.003752559423446655e-02
5.161741003394126892e-02
4.763001203536987305e-02
4.754655808210372925e-02
4.869736731052398682e-02
5.524051189422607422e-02
4.963004589080810547e-02
4.658178985118865967e-02
4.340872168540954590e-02
4.846592620015144348e-02
5.114329606294631958e-02
4.925000295042991638e-02
4.785953462123870850e-02
5.016102269291877747e-02
4.873127490282058716e-02
4.852718859910964966e-02
5.051722377538681030e-02
4.977871850132942200e-02
5.056494846940040588e-02
5.301194638013839722e-02
5.115901306271553040e-02
4.272118955850601196e-02
5.160991847515106201e-02
4.884562641382217407e-02
4.818228632211685181e-02
4.823677241802215576e-02
4.728788882493972778e-02
4.936136305332183838e-02
4.648296535015106201e-02
4.977788776159286499e-02
5.080268532037734985e-02
4.682992026209831238e-02
4.672680795192718506e-02
5.128777772188186646e-02
4.791160672903060913e-02
4.770264029502868652e-02
4.796501994132995605e-02
5.023594945669174194e-02
4.789926484227180481e-02
4.970306903123855591e-02
5.041299387812614441e-02
5.179170146584510803e-02
5.115288868546485901e-02
4.627623781561851501e-02
5.082041770219802856e-02
4.939002543687820435e-02
4.509822279214859009e-02
4.976269230246543884e-02
5.025154724717140198e-02
4.940083622932434082e-02
4.886434227228164673e-02
4.455864429473876953e-02
4.863119870424270630e-02
4.630639776587486267e-02
4.398261755704879761e-02
5.166363716125488281e-02
4.985601454973220825e-02
5.041840299963951111e-02
4.591971635818481445e-02
4.802859947085380554e-02
4.957139119505882263e-02
4.800338298082351685e-02
5.231501162052154541e-02
5.288593471050262451e-02
5.360217764973640442e-02
4.691720008850097656e-02
4.848831892013549805e-02
4.837540537118911743e-02
4.804169386625289917e-02
5.227150022983551025e-02
4.760187491774559021e-02
4.913301020860671997e-02
4.564575850963592529e-02
4.947467893362045288e-02
4.362354427576065063e-02
4.958295822143554688e-02
4.878447949886322021e-02
4.831163212656974792e-02
5.051473528146743774e-02
4.823692142963409424e-02
4.817246645689010620e-02
4.749829322099685669e-02
5.014760419726371765e-02
4.897475987672805786e-02
4.669117927551269531e-02
4.968425258994102478e-02
4.943943396210670471e-02
4.992214590311050415e-02
5.036532878875732422e-02
5.190361291170120239e-02
5.434435606002807617e-02
4.651658609509468079e-02
4.782149940729141235e-02
4.955957084894180298e-02
4.961764812469482422e-02
5.174740776419639587e-02
4.769266024231910706e-02
4.586210101842880249e-02
4.825450852513313293e-02
5.156367272138595581e-02
4.861680418252944946e-02
4.850031062960624695e-02
5.054969340562820435e-02
5.062224715948104858e-02
4.488936066627502441e-02
4.997685551643371582e-02
5.145032703876495361e-02
4.890903085470199585e-02
4.804802685976028442e-02
4.778628796339035034e-02
5.057859420776367188e-02
4.569425061345100403e-02
5.065342038869857788e-02
4.661411419510841370e-02
4.891772568225860596e-02
4.732877016067504883e-02
4.948111623525619507e-02
5.259086936712265015e-02
5.347571149468421936e-02
4.923188686370849609e-02
5.258310958743095398e-02
4.984345659613609314e-02
4.622666910290718079e-02
4.353678971529006958e-02
4.687723517417907715e-02
4.797324538230895996e-02
4.965136572718620300e-02
4.616601765155792236e-02
5.168058350682258606e-02
4.924601688981056213e-02
5.317762494087219238e-02
4.756963998079299927e-02
4.777089506387710571e-02
5.145493149757385254e-02
4.932166263461112976e-02
5.205618590116500854e-02
5.293656140565872192e-02
4.838076233863830566e-02
4.965344443917274475e-02
4.814073070883750916e-02
4.752897098660469055e-02
4.582294821739196777e-02
4.941894859075546265e-02
4.865746945142745972e-02
5.071232095360755920e-02
4.572347179055213928e-02
5.608888715505599976e-02
5.198906362056732178e-02
4.925398528575897217e-02
4.608796536922454834e-02
4.479537904262542725e-02
4.745082557201385498e-02
4.484339058399200439e-02
5.054638534784317017e-02
5.175941437482833862e-02
5.084833502769470215e-02
4.799744486808776855e-02
4.879921302199363708e-02
5.018129199743270874e-02
5.114440619945526123e-02
4.606339335441589355e-02
4.749384522438049316e-02
4.815811663866043091e-02
5.356758460402488708e-02
4.668450355529785156e-02
4.901730641722679138e-02
4.747695475816726685e-02
5.000338703393936157e-02
4.733531177043914795e-02
5.055216699838638306e-02
4.624813795089721680e-02
4.685634374618530273e-02
4.904062673449516296e-02
4.958319664001464844e-02
5.402387678623199463e-02
4.670704901218414307e-02
5.151560157537460327e-02
5.081717297434806824e-02
4.785763472318649292e-02
4.668791592121124268e-02
4.523928090929985046e-02
5.045608058571815491e-02
4.805063456296920776e-02
4.721426218748092651e-02
5.037292838096618652e-02
4.845965281128883362e-02
5.706112086772918701e-02
4.700336232781410217e-02
4.760717600584030151e-02
4.806882888078689575e-02
4.865942150354385376e-02
4.900288209319114685e-02
4.611732438206672668e-02
4.983332753181457520e-02
4.859620332717895508e-02
5.007506906986236572e-02
4.904142394661903381e-02
5.181550234556198120e-02
4.821173101663589478e-02
4.675630852580070496e-02
5.013049766421318054e-02
5.019380897283554077e-02
4.295238852500915527e-02
5.223896354436874390e-02
5.003337562084197998e-02
4.903363808989524841e-02
4.804999381303787231e-02
4.720172658562660217e-02
5.270745605230331421e-02
5.009267479181289673e-02
4.711242765188217163e-02
4.591787233948707581e-02
4.797204583883285522e-02
4.853454977273941040e-02
5.149170383810997009e-02
5.320723727345466614e-02
4.623466357588768005e-02
4.763988777995109558e-02
5.390709638595581055e-02
4.576152563095092773e-02
4.691436141729354858e-02
4.893859475851058960e-02
4.808815568685531616e-02
4.782520234584808350e-02
5.130473524332046509e-02
4.997437074780464172e-02
5.129746347665786743e-02
4.598555341362953186e-02
4.856344684958457947e-02
4.934184998273849487e-02
4.841912537813186646e-02
4.744231328368186951e-02
4.824243113398551941e-02
4.557429254055023193e-02
4.727345332503318787e-02
5.252470448613166809e-02
5.035758763551712036e-02
4.612116515636444092e-02
5.316882953047752380e-02
4.703235626220703125e-02
5.009455606341362000e-02
4.958008974790573120e-02
5.341010540723800659e-02
4.854677990078926086e-02
5.070877447724342346e-02
4.989548772573471069e-02
4.996623471379280090e-02
4.743327945470809937e-02
4.715555906295776367e-02
4.676042497158050537e-02
5.071531981229782104e-02
4.457125812768936157e-02
4.697068408131599426e-02
4.930717870593070984e-02
4.634259641170501709e-02
5.077545717358589172e-02
5.080641433596611023e-02
4.666262120008468628e-02
4.894642531871795654e-02
4.872494190931320190e-02
4.814760386943817139e-02
4.829771816730499268e-02
5.356058105826377869e-02
5.010191351175308228e-02
4.682309180498123169e-02
5.289075523614883423e-02
4.983272403478622437e-02
4.834721237421035767e-02
5.067591369152069092e-02
4.574026912450790405e-02
4.375177621841430664e-02
4.783728346228599548e-02
5.059979856014251709e-02
5.134695768356323242e-02
4.817627370357513428e-02
4.664953052997589111e-02
5.068972706794738770e-02
4.751380532979965210e-02
4.626782983541488647e-02
5.214174836874008179e-02
4.609864205121994019e-02
4.880834370851516724e-02
4.652352631092071533e-02
4.921304434537887573e-02
4.875478148460388184e-02
5.230980366468429565e-02
4.828351736068725586e-02
4.453531280159950256e-02
5.148658528923988342e-02
5.351217091083526611e-02
5.067640542984008789e-02
4.922229796648025513e-02
4.844023287296295166e-02
4.941102862358093262e-02
4.660302028059959412e-02
4.941735416650772095e-02
5.028992891311645508e-02
5.107920616865158081e-02
4.725711047649383545e-02
4.583244770765304565e-02
4.736743867397308350e-02
4.645961523056030273e-02
4.693029820919036865e-02
4.786008596420288086e-02
5.195926502346992493e-02
4.934222996234893799e-02
4.847293719649314880e-02
4.932432621717453003e-02
5.309666693210601807e-02
5.019497871398925781e-02
4.966459795832633972e-02
4.636945202946662903e-02
5.212202295660972595e-02
4.888198524713516235e-02
4.868691787123680115e-02
5.135604366660118103e-02
4.566087946295738220e-02
4.855125024914741516e-02
4.788774996995925903e-02
4.943111538887023926e-02
4.934339597821235657e-02
4.635919630527496338e-02
5.046302452683448792e-02
4.663316905498504639e-02
5.128071457147598267e-02
4.619172587990760803e-02
4.601726680994033813e-02
4.880107939243316650e-02
4.818683862686157227e-02
4.943550005555152893e-02
4.813660308718681335e-02
5.381330475211143494e-02
5.605610460042953491e-02
5.027895420789718628e-02
4.376228153705596924e-02
4.912148788571357727e-02
4.722819477319717407e-02
5.184212699532508850e-02
5.137500911951065063e-02
4.455070197582244873e-02
4.778702184557914734e-02
4.950288310647010803e-02
4.779414832592010498e-02
4.981454461812973022e-02
4.529239982366561890e-02
5.479016155004501343e-02
5.031603947281837463e-02
4.981714114546775818e-02
4.700078070163726807e-02
5.275230482220649719e-02
4.974478110671043396e-02
4.552451148629188538e-02
5.011317878961563110e-02
4.718912020325660706e-02
4.882595688104629517e-02
4.715399816632270813e-02
4.862149804830551147e-02
5.005772039294242859e-02
4.892740398645401001e-02
4.837182164192199707e-02
4.633539170026779175e-02
4.906729236245155334e-02
5.170347541570663452e-02
4.964614287018775940e-02
4.678083956241607666e-02
4.720217734575271606e-02
4.911374300718307495e-02
5.102733895182609558e-02
5.109020322561264038e-02
5.176366865634918213e-02
4.535699635744094849e-02
5.003762617707252502e-02
5.043730884790420532e-02
4.588971287012100220e-02
4.611534997820854187e-02
5.156268924474716187e-02
4.862202703952789307e-02
5.146254599094390869e-02
4.818578436970710754e-02
5.136612802743911743e-02
4.684100300073623657e-02
4.856646060943603516e-02
4.941999167203903198e-02
4.904454201459884644e-02
5.022597685456275940e-02
5.131061002612113953e-02
4.954420030117034912e-02
5.164316669106483459e-02
4.733754694461822510e-02
4.759803786873817444e-02
4.913146421313285828e-02
4.772646725177764893e-02
4.854951426386833191e-02
5.027057230472564697e-02
4.827829077839851379e-02
4.740595445036888123e-02
5.235082283616065979e-02
4.939150065183639526e-02
5.052037537097930908e-02
4.693333804607391357e-02
4.712863638997077942e-02
4.908105731010437012e-02
4.976400360465049744e-02
5.074004828929901123e-02
4.876545816659927368e-02
4.841266572475433350e-02
5.264895036816596985e-02
4.763989895582199097e-02
5.017111450433731079e-02
4.568279162049293518e-02
4.733302444219589233e-02
4.837767779827117920e-02
4.795989394187927246e-02
4.484083130955696106e-02
4.696111008524894714e-02
4.868860542774200439e-02
5.306815356016159058e-02
4.642805457115173340e-02
5.211134999990463257e-02
4.887487739324569702e-02
5.070744454860687256e-02
4.896774515509605408e-02
4.996001720428466797e-02
5.010817199945449829e-02
5.220749229192733765e-02
4.751684516668319702e-02
4.436651617288589478e-02
5.090068653225898743e-02
4.997497797012329102e-02
4.836529865860939026e-02
4.761588573455810547e-02
4.758349061012268066e-02
5.032502114772796631e-02
4.754490777850151062e-02
5.033779144287109375e-02
4.898130893707275391e-02
4.889386892318725586e-02
4.965855181217193604e-02
4.886686056852340698e-02
4.381345212459564209e-02
4.599741846323013306e-02
5.284870415925979614e-02
4.818747937679290771e-02
5.131926387548446655e-02
4.747922718524932861e-02
4.623270779848098755e-02
5.090002715587615967e-02
5.230880528688430786e-02
5.257738381624221802e-02
5.045391619205474854e-02
5.065489560365676880e-02
4.431200772523880005e-02
4.706165939569473267e-02
5.377377197146415710e-02
5.071400105953216553e-02
4.517803341150283813e-02
4.727798700332641602e-02
5.024876073002815247e-02
5.444471538066864014e-02
5.434315279126167297e-02
4.934423416852951050e-02
4.914725571870803833e-02
4.862942919135093689e-02
4.744341224431991577e-02
4.990332946181297302e-02
4.555975273251533508e-02
4.828466475009918213e-02
4.865012317895889282e-02
4.556529968976974487e-02
4.635339602828025818e-02
5.193765833973884583e-02
4.846210032701492310e-02
4.583574086427688599e-02
4.765295237302780151e-02
4.533009976148605347e-02
4.784364998340606689e-02
5.168063938617706299e-02
4.895586147904396057e-02
4.825756698846817017e-02
5.496091023087501526e-02
4.633641988039016724e-02
4.760073497891426086e-02
4.688027501106262207e-02
4.859419167041778564e-02
5.267299711704254150e-02
4.610234871506690979e-02
5.121004581451416016e-02
4.505226016044616699e-02
5.398210883140563965e-02
4.890627786517143250e-02
4.950566589832305908e-02
4.939214512705802917e-02
4.807856678962707520e-02
5.450663715600967407e-02
4.854138940572738647e-02
4.969420284032821655e-02
4.897676408290863037e-02
5.076560005545616150e-02
4.818223416805267334e-02
5.385357886552810669e-02
4.719847813248634338e-02
5.036454647779464722e-02
4.842852801084518433e-02
4.903677105903625488e-02
4.793182015419006348e-02
4.794986918568611145e-02
4.534367844462394714e-02
5.013679340481758118e-02
4.651787132024765015e-02
4.390226677060127258e-02
5.234341323375701904e-02
4.506864026188850403e-02
5.074132978916168213e-02
4.917592555284500122e-02
5.073742568492889404e-02
4.738181084394454956e-02
5.141768977046012878e-02
4.733685776591300964e-02
4.971459880471229553e-02
5.232375115156173706e-02
4.805429279804229736e-02
4.885894805192947388e-02
4.848282784223556519e-02
4.905065149068832397e-02
5.074847117066383362e-02
5.157524719834327698e-02
4.913769662380218506e-02
4.753682017326354980e-02
5.150156468152999878e-02
4.728988558053970337e-02
4.639450460672378540e-02
4.930549487471580505e-02
4.482658207416534424e-02
4.811722412705421448e-02
4.725123941898345947e-02
4.691205918788909912e-02
4.868525639176368713e-02
4.529976099729537964e-02
4.784564301371574402e-02
4.697968810796737671e-02
5.113793909549713135e-02
4.905525222420692444e-02
4.869667813181877136e-02
4.429417103528976440e-02
4.985470324754714966e-02
5.106421187520027161e-02
4.609865695238113403e-02
5.031791701912879944e-02
5.206289887428283691e-02
4.929231852293014526e-02
5.344766378402709961e-02
4.981163516640663147e-02
5.273749306797981262e-02
4.998599365353584290e-02
5.357761681079864502e-02
4.609662294387817383e-02
4.693832993507385254e-02
4.640170186758041382e-02
5.366517975926399231e-02
4.580805823206901550e-02
4.984872788190841675e-02
4.749578610062599182e-02
5.185430496931076050e-02
4.885209351778030396e-02
4.408339038491249084e-02
4.886316508054733276e-02
4.778988286852836609e-02
5.370834469795227051e-02
5.018189921975135803e-02
4.786586016416549683e-02
4.912194237112998962e-02
4.921709001064300537e-02
4.937499389052391052e-02
4.807892441749572754e-02
4.562091827392578125e-02
5.065667629241943359e-02
4.760598391294479370e-02
4.921969026327133179e-02
5.338962003588676453e-02
4.728932678699493408e-02
4.737394303083419800e-02
4.723823070526123047e-02
5.215945094823837280e-02
5.114047229290008545e-02
4.804979264736175537e-02
4.883655160665512085e-02
5.171093344688415527e-02
5.012518167495727539e-02
4.941520467400550842e-02
4.896985739469528198e-02
4.825728759169578552e-02
4.598465561866760254e-02
4.723738133907318115e-02
4.999522864818572998e-02
5.384238064289093018e-02
4.855425655841827393e-02
4.562717676162719727e-02
4.645640403032302856e-02
4.902308434247970581e-02
5.082528293132781982e-02
4.787411540746688843e-02
4.717458784580230713e-02
5.147360637784004211e-02
4.825214296579360962e-02
5.224145948886871338e-02
4.586493968963623047e-02
5.053902044892311096e-02
4.816678911447525024e-02
5.067262053489685059e-02
5.012511089444160461e-02
4.845856130123138428e-02
4.870012030005455017e-02
4.760764539241790771e-02
4.954799264669418335e-02
5.316267162561416626e-02
4.804131388664245605e-02
5.001527816057205200e-02
4.980871826410293579e-02
4.669684544205665588e-02
4.907863587141036987e-02
4.793235659599304199e-02
4.333663731813430786e-02
4.616634175181388855e-02
5.035966262221336365e-02
4.741286486387252808e-02
4.764932394027709961e-02
4.596725478768348694e-02
5.150336027145385742e-02
5.137840285897254944e-02
4.960823059082031250e-02
5.253826454281806946e-02
5.085727944970130920e-02
4.794358089566230774e-02
4.789843410253524780e-02
4.921318590641021729e-02
4.877652227878570557e-02
4.514245688915252686e-02
4.657371714711189270e-02
4.600783810019493103e-02
5.191951990127563477e-02
5.116949602961540222e-02
4.995908588171005249e-02
4.703131318092346191e-02
5.429605394601821899e-02
4.477634653449058533e-02
4.855632036924362183e-02
5.048801377415657043e-02
4.779958352446556091e-02
4.894485324621200562e-02
5.259012430906295776e-02
5.184017866849899292e-02
4.558470845222473145e-02
5.103794112801551819e-02
4.635484889149665833e-02
4.526371508836746216e-02
4.745097830891609192e-02
4.858024418354034424e-02
5.213790014386177063e-02
4.616299271583557129e-02
4.947552829980850220e-02
5.299750342965126038e-02
5.616759881377220154e-02
4.978549852967262268e-02
5.168715119361877441e-02
5.092760547995567322e-02
4.671375080943107605e-02
5.002180486917495728e-02
4.888311401009559631e-02
4.880994930863380432e-02
4.535288736224174500e-02
4.936701804399490356e-02
4.545931518077850342e-02
4.723959788680076599e-02
4.608466476202011108e-02
4.978447780013084412e-02
4.929414391517639160e-02
4.886622726917266846e-02
4.552567005157470703e-02
5.050112307071685791e-02
4.872456938028335571e-02
4.606000334024429321e-02
5.169584974646568298e-02
5.188116431236267090e-02
5.309067666530609131e-02
4.862663149833679199e-02
5.595008283853530884e-02
4.845359176397323608e-02
4.941000789403915405e-02
4.708407446742057800e-02
4.844251275062561035e-02
5.014067515730857849e-02
4.320164024829864502e-02
4.629289358854293823e-02
5.037118494510650635e-02
4.697084799408912659e-02
4.662925004959106445e-02
5.112159997224807739e-02
4.922315478324890137e-02
5.037569627165794373e-02
5.196336656808853149e-02
5.090641975402832031e-02
4.843980073928833008e-02
5.185986310243606567e-02
4.687698185443878174e-02
4.665392637252807617e-02
5.353496223688125610e-02
4.931687563657760620e-02
4.891704022884368896e-02
4.952581971883773804e-02
4.834051802754402161e-02
4.724759608507156372e-02
4.437679052352905273e-02
4.670591652393341064e-02
4.928183555603027344e-02
4.808357357978820801e-02
4.936144500970840454e-02
5.267924815416336060e-02
4.926923662424087524e-02
4.591848328709602356e-02
4.909830167889595032e-02
4.713638871908187866e-02
4.788398742675781250e-02
5.314771085977554321e-02
4.796633124351501465e-02
5.138275772333145142e-02
4.684372618794441223e-02
4.597835242748260498e-02
4.642025381326675415e-02
4.782940447330474854e-02
4.753673821687698364e-02
4.520596563816070557e-02
5.511981248855590820e-02
5.483065918087959290e-02
4.835193604230880737e-02
4.875232279300689697e-02
5.047529190778732300e-02
4.751189425587654114e-02
4.734786599874496460e-02
5.195482447743415833e-02
4.226239770650863647e-02
4.393015801906585693e-02
4.898507148027420044e-02
5.128233879804611206e-02
5.315578728914260864e-02
5.152149498462677002e-02
4.749573022127151489e-02
5.076742544770240784e-02
4.820668697357177734e-02
5.121187120676040649e-02
4.890495538711547852e-02
4.946844279766082764e-02
4.753770679235458374e-02
5.026785656809806824e-02
4.756028577685356140e-02
5.161343142390251160e-02
5.070842802524566650e-02
4.551211744546890259e-02
4.380539059638977051e-02
4.771101474761962891e-02
5.320537835359573364e-02
4.802181571722030640e-02
4.961434006690979004e-02
5.161903798580169678e-02
4.479413107037544250e-02
4.881688952445983887e-02
4.985400661826133728e-02
4.845946282148361206e-02
4.793598875403404236e-02
4.743304476141929626e-02
4.951618611812591553e-02
4.932036250829696655e-02
5.311168357729911804e-02
5.015186592936515808e-02
4.770046472549438477e-02
5.270751565694808960e-02
4.974862188100814819e-02
4.140066355466842651e-02
4.573252797126770020e-02
4.851838946342468262e-02
5.145183205604553223e-02
5.384724587202072144e-02
4.836300015449523926e-02
5.133659020066261292e-02
4.995885491371154785e-02
4.709227010607719421e-02
4.615774005651473999e-02
5.402830988168716431e-02
5.061151832342147827e-02
5.023953318595886230e-02
4.661049693822860718e-02
4.969277605414390564e-02
4.837188497185707092e-02
4.530748724937438965e-02
4.730481654405593872e-02
5.082649737596511841e-02
5.157883465290069580e-02
4.835569486021995544e-02
4.842986911535263062e-02
5.315918847918510437e-02
4.701644927263259888e-02
5.126734822988510132e-02
4.946078360080718994e-02
4.902190715074539185e-02
4.532037675380706787e-02
4.935478419065475464e-02
4.912284016609191895e-02
4.993269592523574829e-02
4.625842347741127014e-02
4.593694955110549927e-02
5.143630504608154297e-02
4.411052912473678589e-02
5.002442002296447754e-02
5.066749081015586853e-02
5.113741755485534668e-02
4.526422172784805298e-02
4.931179434061050415e-02
4.825748130679130554e-02
4.816132783889770508e-02
4.875440150499343872e-02
4.710483923554420471e-02
5.275351181626319885e-02
4.805242270231246948e-02
4.678082838654518127e-02
5.040515959262847900e-02
4.890883713960647583e-02
4.634556919336318970e-02
4.949954524636268616e-02
5.006549879908561707e-02
4.864136874675750732e-02
4.926160722970962524e-02
5.245201289653778076e-02
4.867278411984443665e-02
4.882247373461723328e-02
5.245693773031234741e-02
4.851858317852020264e-02
4.791406914591789246e-02
4.644863307476043701e-02
4.759993031620979309e-02
4.791756719350814819e-02
4.828823730349540710e-02
4.821114987134933472e-02
5.147172883152961731e-02
5.226408690214157104e-02
5.103741586208343506e-02
4.882031679153442383e-02
5.106768012046813965e-02
4.528637975454330444e-02
4.982090368866920471e-02
4.769362509250640869e-02
4.877048358321189880e-02
4.764845222234725952e-02
4.862879589200019836e-02
4.831318929791450500e-02
4.415751993656158447e-02
4.725962132215499878e-02
4.878418892621994019e-02
4.972725361585617065e-02
5.072600767016410828e-02
5.201092362403869629e-02
4.808224737644195557e-02
4.993594437837600708e-02
5.037912726402282715e-02
4.733409732580184937e-02
5.424430966377258301e-02
4.583480209112167358e-02
5.055902525782585144e-02
5.073637515306472778e-02
5.049752816557884216e-02
4.577149450778961182e-02
5.113337188959121704e-02
4.906167089939117432e-02
4.932824522256851196e-02
4.263553768396377563e-02
4.836648702621459961e-02
4.831979423761367798e-02
5.082733184099197388e-02
4.960496723651885986e-02
4.612541943788528442e-02
5.221637338399887085e-02
5.150275677442550659e-02
4.556130617856979370e-02
4.990622773766517639e-02
4.880321770906448364e-02
5.083608627319335938e-02
4.935363680124282837e-02
4.654412716627120972e-02
4.956553131341934204e-02
4.951695725321769714e-02
5.250525474548339844e-02
4.899167269468307495e-02
4.689652100205421448e-02
4.999560862779617310e-02
4.348911717534065247e-02
5.261404439806938171e-02
4.737715795636177063e-02
4.639665782451629639e-02
4.914629459381103516e-02
5.159648507833480835e-02
4.460661485791206360e-02
5.040098726749420166e-02
4.728393256664276123e-02
4.913134872913360596e-02
4.889826849102973938e-02
4.960305988788604736e-02
5.013831704854965210e-02
4.833322390913963318e-02
5.111626535654067993e-02
5.082911625504493713e-02
4.865436255931854248e-02
5.064123123884201050e-02
5.097484588623046875e-02
4.788031801581382751e-02
4.420274868607521057e-02
4.788175970315933228e-02
4.914683103561401367e-02
4.885303974151611328e-02
4.548385739326477051e-02
5.162218958139419556e-02
4.339398443698883057e-02
4.721418023109436035e-02
4.963216185569763184e-02
5.049667507410049438e-02
5.087129771709442139e-02
4.764008522033691406e-02
4.986284300684928894e-02
5.167259648442268372e-02
4.871276393532752991e-02
4.991153627634048462e-02
5.142577737569808960e-02
4.680150002241134644e-02
4.820868372917175293e-02
4.778970032930374146e-02
5.464008077979087830e-02
4.812969267368316650e-02
4.872863739728927612e-02
4.920748621225357056e-02
5.276483297348022461e-02
5.065237730741500854e-02
4.766828194260597229e-02
4.192694276571273804e-02
5.131980404257774353e-02
4.995849728584289551e-02
4.964996129274368286e-02
4.880922287702560425e-02
4.906335100531578064e-02
4.407978057861328125e-02
5.061614513397216797e-02
4.735669866204261780e-02
5.259139090776443481e-02
5.262876302003860474e-02
4.597063735127449036e-02
4.940449818968772888e-02
5.091001093387603760e-02
4.767143726348876953e-02
4.675766080617904663e-02
5.217374116182327271e-02
5.314881354570388794e-02
4.951799660921096802e-02
5.131659656763076782e-02
4.842620342969894409e-02
4.802923649549484253e-02
4.822581633925437927e-02
5.171713978052139282e-02
4.432604461908340454e-02
4.865664243698120117e-02
4.640458151698112488e-02
5.106516927480697632e-02
4.818591848015785217e-02
4.947128519415855408e-02
4.937873035669326782e-02
4.418070614337921143e-02
4.785139113664627075e-02
5.191518366336822510e-02
4.918387532234191895e-02
5.171062797307968140e-02
4.549048840999603271e-02
4.928839206695556641e-02
4.625286161899566650e-02
4.358804970979690552e-02
5.777440965175628662e-02
4.610443860292434692e-02
4.895202070474624634e-02
4.752910882234573364e-02
4.763865470886230469e-02
4.813738539814949036e-02
5.307380482554435730e-02
5.030280351638793945e-02
4.952953755855560303e-02
5.179487541317939758e-02
4.994912818074226379e-02
4.691443964838981628e-02
4.879868403077125549e-02
4.801362007856369019e-02
4.847683012485504150e-02
5.628152191638946533e-02
4.840437322854995728e-02
4.982173442840576172e-02
5.396741256117820740e-02
4.323910176753997803e-02
4.699044674634933472e-02
4.881834983825683594e-02
5.084454268217086792e-02
4.842681810259819031e-02
4.777361080050468445e-02
5.151931196451187134e-02
4.840860515832901001e-02
4.780044406652450562e-02
5.095942318439483643e-02
4.631130397319793701e-02
4.720657318830490112e-02
5.130614712834358215e-02
4.833249747753143311e-02
4.536315053701400757e-02
4.872330278158187866e-02
5.116105079650878906e-02
4.741294309496879578e-02
4.430077597498893738e-02
4.993122816085815430e-02
4.665860906243324280e-02
4.499233141541481018e-02
5.251003801822662354e-02
4.986133426427841187e-02
4.708696529269218445e-02
4.896761476993560791e-02
4.937990009784698486e-02
5.410949140787124634e-02
4.994137957692146301e-02
4.965778440237045288e-02
4.890081286430358887e-02
4.676106572151184082e-02
4.969239234924316406e-02
5.182256922125816345e-02
4.842675477266311646e-02
4.786160960793495178e-02
4.898675531148910522e-02
4.920776933431625366e-02
4.969276487827301025e-02
5.004850029945373535e-02
5.086849629878997803e-02
4.660672321915626526e-02
5.207947641611099243e-02
4.689817875623703003e-02
4.928693175315856934e-02
4.729093238711357117e-02
5.365187674760818481e-02
4.766292124986648560e-02
4.524008557200431824e-02
4.667485132813453674e-02
4.970017075538635254e-02
5.078626424074172974e-02
4.665253311395645142e-02
5.185736715793609619e-02
4.791759699583053589e-02
4.578090459108352661e-02
4.991544038057327271e-02
4.617079347372055054e-02
4.737689718604087830e-02
4.989533498883247375e-02
5.189121514558792114e-02
4.655407741665840149e-02
5.008377879858016968e-02
4.710351675748825073e-02
5.058657005429267883e-02
5.111995339393615723e-02
5.245085805654525757e-02
4.608967527747154236e-02
4.921206086874008179e-02
4.838640242815017700e-02
4.757768660783767700e-02
5.029100924730300903e-02
4.735548421740531921e-02
5.273348093032836914e-02
4.984811693429946899e-02
4.497816413640975952e-02
5.249558016657829285e-02
5.081966891884803772e-02
5.005939304828643799e-02
4.765976965427398682e-02
4.763855785131454468e-02
4.703603684902191162e-02
4.363066703081130981e-02
5.250395834445953369e-02
5.093455314636230469e-02
4.785334318876266479e-02
4.833821207284927368e-02
5.139274522662162781e-02
4.982463270425796509e-02
4.841100051999092102e-02
5.238734930753707886e-02
5.366130173206329346e-02
4.412662982940673828e-02
4.413048177957534790e-02
4.958178848028182983e-02
4.932735860347747803e-02
4.669350385665893555e-02
4.876221343874931335e-02
4.834207147359848022e-02
4.746409878134727478e-02
4.882818832993507385e-02
4.824700579047203064e-02
4.570276662707328796e-02
4.935662448406219482e-02
5.136439949274063110e-02
5.063072592020034790e-02
5.038909614086151123e-02
4.448237642645835876e-02
5.297356843948364258e-02
4.748001694679260254e-02
4.826778918504714966e-02
5.089481547474861145e-02
4.672891274094581604e-02
4.963451623916625977e-02
5.277024954557418823e-02
5.028829351067543030e-02
4.626378417015075684e-02
4.982225224375724792e-02
5.389597266912460327e-02
4.855502024292945862e-02
5.023536831140518188e-02
4.925509914755821228e-02
4.785285890102386475e-02
5.046300590038299561e-02
5.096971243619918823e-02
5.194399505853652954e-02
4.637245088815689087e-02
4.801954329013824463e-02
4.907724261283874512e-02
5.043508112430572510e-02
4.671937972307205200e-02
4.778448864817619324e-02
4.715184122323989868e-02
4.807269573211669922e-02
4.875546321272850037e-02
4.783058911561965942e-02
4.634356498718261719e-02
4.915209487080574036e-02
5.298429727554321289e-02
5.209429934620857239e-02
4.592972248792648315e-02
4.925567656755447388e-02
4.795408993959426880e-02
4.859342798590660095e-02
5.224154889583587646e-02
4.789301007986068726e-02
4.741866141557693481e-02
4.944926500320434570e-02
5.365003645420074463e-02
4.864232614636421204e-02
5.250548198819160461e-02
4.276450350880622864e-02
4.753334820270538330e-02
5.080686882138252258e-02
5.115837603807449341e-02
4.731689020991325378e-02
4.696124047040939331e-02
5.251566320657730103e-02
4.768621549010276794e-02
4.761677607893943787e-02
4.709317907691001892e-02
4.785916209220886230e-02
4.704213887453079224e-02
4.919988662004470825e-02
4.775172472000122070e-02
5.042281001806259155e-02
4.745307937264442444e-02
4.854792729020118713e-02
5.083839222788810730e-02
4.986608773469924927e-02
4.559099301695823669e-02
4.937529563903808594e-02
5.611802265048027039e-02
5.142698436975479126e-02
4.711224138736724854e-02
5.234100297093391418e-02
4.632107540965080261e-02
5.708353221416473389e-02
4.838405176997184753e-02
4.905839264392852783e-02
4.887628555297851562e-02
4.330532252788543701e-02
4.584471508860588074e-02
4.926612973213195801e-02
5.171933770179748535e-02
5.437507852911949158e-02
5.092274025082588196e-02
4.943957179784774780e-02
4.494792222976684570e-02
4.722445458173751831e-02
4.842990264296531677e-02
5.187527090311050415e-02
4.586180672049522400e-02
4.755923151969909668e-02
4.632523655891418457e-02
4.775489866733551025e-02
4.971515014767646790e-02
4.794910177588462830e-02
4.878215864300727844e-02
4.671132937073707581e-02
5.432003736495971680e-02
4.654742032289505005e-02
4.893961176276206970e-02
4.756509140133857727e-02
4.671668261289596558e-02
4.782433807849884033e-02
4.876115173101425171e-02
5.080163478851318359e-02
4.878313466906547546e-02
4.895676672458648682e-02
5.233745276927947998e-02
5.176127701997756958e-02
4.682162404060363770e-02
4.792366176843643188e-02
4.899334162473678589e-02
5.225978046655654907e-02
4.960528016090393066e-02
4.678380116820335388e-02
4.627967998385429382e-02
5.016541108489036560e-02
4.720761999487876892e-02
4.985901713371276855e-02
4.888738691806793213e-02
5.038353055715560913e-02
4.429472237825393677e-02
5.440793558955192566e-02
4.760951176285743713e-02
4.821190983057022095e-02
4.976056888699531555e-02
4.830191656947135925e-02
4.758333414793014526e-02
4.530345648527145386e-02
4.831638932228088379e-02
5.239421874284744263e-02
4.981911554932594299e-02
5.125996470451354980e-02
4.815001785755157471e-02
4.909085482358932495e-02
5.372008681297302246e-02
5.209945514798164368e-02
4.982766881585121155e-02
4.820800572633743286e-02
4.632242396473884583e-02
5.211874097585678101e-02
4.433501511812210083e-02
5.240762233734130859e-02
4.479894414544105530e-02
4.781731218099594116e-02
5.228446796536445618e-02
4.703992605209350586e-02
4.598546400666236877e-02
4.812770336866378784e-02
5.086998641490936279e-02
4.602656513452529907e-02
4.944790154695510864e-02
4.667238146066665649e-02
4.496335238218307495e-02
5.230290442705154419e-02
4.772234708070755005e-02
4.970211535692214966e-02
4.748025909066200256e-02
4.642392694950103760e-02
5.269195139408111572e-02
4.905262961983680725e-02
4.869554191827774048e-02
5.243504047393798828e-02
4.897129535675048828e-02
4.809935763478279114e-02
4.589988291263580322e-02
4.842955246567726135e-02
5.323418974876403809e-02
4.689554870128631592e-02
5.618127435445785522e-02
4.358865320682525635e-02
5.006014555692672729e-02
5.136367678642272949e-02
4.617838561534881592e-02
4.784368723630905151e-02
4.812452197074890137e-02
5.061849579215049744e-02
4.753781110048294067e-02
5.097695440053939819e-02
5.292859673500061035e-02
4.617664963006973267e-02
5.032941699028015137e-02
4.775510728359222412e-02
4.735657572746276855e-02
5.023927986621856689e-02
4.755374789237976074e-02
4.807427152991294861e-02
4.880159348249435425e-02
5.252295732498168945e-02
4.878839850425720215e-02
4.645964503288269043e-02
5.040230602025985718e-02
4.867752641439437866e-02
4.965767636895179749e-02
5.154848843812942505e-02
5.360149219632148743e-02
4.750333353877067566e-02
4.963385686278343201e-02
4.721397906541824341e-02
4.484842717647552490e-02
4.754626378417015076e-02
4.786459729075431824e-02
5.047739297151565552e-02
4.938291758298873901e-02
4.887395352125167847e-02
5.034039169549942017e-02
5.073673650622367859e-02
4.825089126825332642e-02
4.877135157585144043e-02
4.660932347178459167e-02
4.709824174642562866e-02
4.968976229429244995e-02
4.497520253062248230e-02
4.563485831022262573e-02
4.683126509189605713e-02
4.955568164587020874e-02
4.689604416489601135e-02
4.971644654870033264e-02
5.214251950383186340e-02
4.994723573327064514e-02
5.139890685677528381e-02
4.826321825385093689e-02
4.778363183140754700e-02
4.751182347536087036e-02
4.851501435041427612e-02
4.995869845151901245e-02
5.004609376192092896e-02
5.532111972570419312e-02
4.696283489465713501e-02
5.150968953967094421e-02
4.997622966766357422e-02
4.527374729514122009e-02
4.843698441982269287e-02
4.664489999413490295e-02
4.697051271796226501e-02
5.031311511993408203e-02
4.816980659961700439e-02
4.952259361743927002e-02
5.156170949339866638e-02
5.030120909214019775e-02
4.661656543612480164e-02
5.334912240505218506e-02
4.966569319367408752e-02
5.198716372251510620e-02
4.684165120124816895e-02
4.736543819308280945e-02
4.660764336585998535e-02
5.117562413215637207e-02
4.520460218191146851e-02
5.194667726755142212e-02
5.324053391814231873e-02
4.402913898229598999e-02
4.821191728115081787e-02
5.031370371580123901e-02
4.753249138593673706e-02
4.945534467697143555e-02
4.831398278474807739e-02
5.126671865582466125e-02
5.075616389513015747e-02
4.740185290575027466e-02
4.817706719040870667e-02
4.624950885772705078e-02
4.788516834378242493e-02
4.976118728518486023e-02
4.892816767096519470e-02
4.987560212612152100e-02
4.799719527363777161e-02
4.846474528312683105e-02
4.840889945626258850e-02
5.138942599296569824e-02
4.759199172258377075e-02
5.087048187851905823e-02
4.485930502414703369e-02
5.067586153745651245e-02
5.124629661440849304e-02
4.958790540695190430e-02
4.868228733539581299e-02
4.709156975150108337e-02
4.395707324147224426e-02
4.545027762651443481e-02
5.010162293910980225e-02
4.631381109356880188e-02
4.910299926996231079e-02
4.817032814025878906e-02
4.811450093984603882e-02
5.031025037169456482e-02
4.856528341770172119e-02
4.643308743834495544e-02
5.042192712426185608e-02
5.662970617413520813e-02
4.988595843315124512e-02
5.327890813350677490e-02
4.714909195899963379e-02
4.873339086771011353e-02
4.876265674829483032e-02
5.111261457204818726e-02
4.421367868781089783e-02
4.893798753619194031e-02
5.199894309043884277e-02
5.065538734197616577e-02
4.937843233346939087e-02
5.169378966093063354e-02
4.964334890246391296e-02
4.925338923931121826e-02
4.960475489497184753e-02
4.833251982927322388e-02
5.146217346191406250e-02
4.779250174760818481e-02
4.656601697206497192e-02
5.107358470559120178e-02
4.833380132913589478e-02
4.426709562540054321e-02
5.125960335135459900e-02
5.099780857563018799e-02
5.124224722385406494e-02
5.231901258230209351e-02
4.651816189289093018e-02
4.625486955046653748e-02
5.248590186238288879e-02
4.751826822757720947e-02
4.595285654067993164e-02
4.690100997686386108e-02
4.951608926057815552e-02
4.664811864495277405e-02
4.872460663318634033e-02
4.663396254181861877e-02
5.172799900174140930e-02
5.122309178113937378e-02
4.504761844873428345e-02
4.770413413643836975e-02
4.875811934471130371e-02
5.196673423051834106e-02
4.745279997587203979e-02
4.824785143136978149e-02
5.074428766965866089e-02
4.760758951306343079e-02
4.994422942399978638e-02
5.202990025281906128e-02
4.683460667729377747e-02
4.853460937738418579e-02
4.687760770320892334e-02
5.033981055021286011e-02
4.692673683166503906e-02
4.480046778917312622e-02
4.717124998569488525e-02
4.472669959068298340e-02
4.814404621720314026e-02
5.150072649121284485e-02
5.046442151069641113e-02
5.173139274120330811e-02
4.955948889255523682e-02
5.419121310114860535e-02
4.725097864866256714e-02
4.833509027957916260e-02
4.990216344594955444e-02
5.273287743330001831e-02
4.656127467751502991e-02
4.681343212723731995e-02
4.407954961061477661e-02
5.107342451810836792e-02
4.987037181854248047e-02
4.845916107296943665e-02
4.874444007873535156e-02
4.776943475008010864e-02
5.137301608920097351e-02
5.215420946478843689e-02
5.186618864536285400e-02
4.824649170041084290e-02
4.842583835124969482e-02
4.943516850471496582e-02
4.808858409523963928e-02
4.852908477187156677e-02
4.810066521167755127e-02
5.318737775087356567e-02
4.674555361270904541e-02
4.746844619512557983e-02
4.905468225479125977e-02
4.767689108848571777e-02
4.907559603452682495e-02
4.958387464284896851e-02
5.031208693981170654e-02
4.644487798213958740e-02
4.813914000988006592e-02
4.884210228919982910e-02
4.972672089934349060e-02
5.268123745918273926e-02
4.942686110734939575e-02
4.651584848761558533e-02
4.574774578213691711e-02
5.068340897560119629e-02
5.091028660535812378e-02
4.898710548877716064e-02
4.987101256847381592e-02
4.632673412561416626e-02
5.210499092936515808e-02
4.785830527544021606e-02
5.229901894927024841e-02
5.003746598958969116e-02
4.391019791364669800e-02
5.048664286732673645e-02
4.768817871809005737e-02
5.051757395267486572e-02
4.670094326138496399e-02
5.122125893831253052e-02
4.881423711776733398e-02
4.910027980804443359e-02
4.888372868299484253e-02
5.171850323677062988e-02
4.881259426474571228e-02
4.731977730989456177e-02
5.230952799320220947e-02
4.371171444654464722e-02
4.784888774156570435e-02
4.941577464342117310e-02
5.129155144095420837e-02
4.686005413532257080e-02
4.578541964292526245e-02
4.626395553350448608e-02
4.956727474927902222e-02
4.948585480451583862e-02
5.379291251301765442e-02
4.620265215635299683e-02
4.933548346161842346e-02
4.803597554564476013e-02
5.063989758491516113e-02
4.611745476722717285e-02
5.035832151770591736e-02
4.606183618307113647e-02
5.059759318828582764e-02
5.096127092838287354e-02
5.383556336164474487e-02
4.705210775136947632e-02
4.853027313947677612e-02
5.212616547942161560e-02
4.944772645831108093e-02
5.132320523262023926e-02
5.371108651161193848e-02
4.845862090587615967e-02
4.893324151635169983e-02
4.345097020268440247e-02
4.644965380430221558e-02
5.030543357133865356e-02
5.212711170315742493e-02
4.888074845075607300e-02
4.376184940338134766e-02
4.813762009143829346e-02
4.505205154418945312e-02
5.415391549468040466e-02
4.754097014665603638e-02
4.803499579429626465e-02
4.816021397709846497e-02
5.039393901824951172e-02
4.810671508312225342e-02
4.304677993059158325e-02
5.074669048190116882e-02
4.816513136029243469e-02
4.927475750446319580e-02
4.916884005069732666e-02
4.771827906370162964e-02
5.060090124607086182e-02
4.533949866890907288e-02
5.216166004538536072e-02
4.674088209867477417e-02
4.874581843614578247e-02
4.770566895604133606e-02
4.920507967472076416e-02
4.810822382569313049e-02
5.096755921840667725e-02
4.880071431398391724e-02
4.996489733457565308e-02
5.399185791611671448e-02
5.048587918281555176e-02
4.556296020746231079e-02
4.673337936401367188e-02
4.804413765668869019e-02
5.038245022296905518e-02
4.836262017488479614e-02
5.216369777917861938e-02
5.113659054040908813e-02
4.623772203922271729e-02
5.029965937137603760e-02
5.005387216806411743e-02
4.858024045825004578e-02
5.003236234188079834e-02
4.969517141580581665e-02
5.284632742404937744e-02
4.813932627439498901e-02
4.971661418676376343e-02
4.754465445876121521e-02
4.817464947700500488e-02
5.008349567651748657e-02
4.679166153073310852e-02
4.747427254915237427e-02
4.704634472727775574e-02
4.561352729797363281e-02
4.738003388047218323e-02
4.641814529895782471e-02
5.019633471965789795e-02
5.423317849636077881e-02
4.754620045423507690e-02
4.887134581804275513e-02
4.874834418296813965e-02
4.777829349040985107e-02
5.126202106475830078e-02
5.136678367853164673e-02
4.861497133970260620e-02
4.709070175886154175e-02
4.947901517152786255e-02
5.143198370933532715e-02
5.064904317259788513e-02
4.914080351591110229e-02
5.056446045637130737e-02
5.125948786735534668e-02
4.588983580470085144e-02
5.187840759754180908e-02
4.909423738718032837e-02
4.855019971728324890e-02
4.868819564580917358e-02
5.034029856324195862e-02
4.751633852720260620e-02
4.562222957611083984e-02
5.110302567481994629e-02
4.659039899706840515e-02
4.684115946292877197e-02
4.792378842830657959e-02
5.039411410689353943e-02
5.292991548776626587e-02
5.217249318957328796e-02
4.793290793895721436e-02
4.471426829695701599e-02
4.788460582494735718e-02
5.140671133995056152e-02
4.784885048866271973e-02
4.927724227309226990e-02
4.940954595804214478e-02
4.553219303488731384e-02
4.989674687385559082e-02
4.454695433378219604e-02
5.017118528485298157e-02
5.491060763597488403e-02
4.497543722391128540e-02
5.134031549096107483e-02
5.301742255687713623e-02
4.717340320348739624e-02
5.194042250514030457e-02
5.101842805743217468e-02
4.183924198150634766e-02
4.695346206426620483e-02
5.084653571248054504e-02
5.058646202087402344e-02
4.772495105862617493e-02
4.971669241786003113e-02
4.576435312628746033e-02
5.084392428398132324e-02
4.920325428247451782e-02
4.821030423045158386e-02
4.856293648481369019e-02
4.792620614171028137e-02
4.691028967499732971e-02
5.312660336494445801e-02
5.079326033592224121e-02
5.019331723451614380e-02
5.178257077932357788e-02
4.685214534401893616e-02
4.862133041024208069e-02
5.022896081209182739e-02
4.435209184885025024e-02
5.004398524761199951e-02
4.933087900280952454e-02
4.979222267866134644e-02
4.801542311906814575e-02
4.931774362921714783e-02
4.948358610272407532e-02
4.655030369758605957e-02
5.137263238430023193e-02
4.834926128387451172e-02
4.990245401859283447e-02
4.731333255767822266e-02
4.588512703776359558e-02
5.140974745154380798e-02
4.346968978643417358e-02
4.740773886442184448e-02
4.814352095127105713e-02
4.832139983773231506e-02
5.134565383195877075e-02
4.896697774529457092e-02
5.295613408088684082e-02
4.755575209856033325e-02
4.923559725284576416e-02
4.929924383759498596e-02
4.634406045079231262e-02
5.396660417318344116e-02
5.170309916138648987e-02
4.763424396514892578e-02
4.841514676809310913e-02
4.914666712284088135e-02
5.193819850683212280e-02
4.983615130186080933e-02
4.944562166929244995e-02
5.145048350095748901e-02
4.343280568718910217e-02
4.956546053290367126e-02
4.887948930263519287e-02
4.906212538480758667e-02
4.581497609615325928e-02
5.112780258059501648e-02
4.632543027400970459e-02
5.037744715809822083e-02
5.056414008140563965e-02
5.136948451399803162e-02
4.613904654979705811e-02
4.728649929165840149e-02
4.878219589591026306e-02
5.030810087919235229e-02
4.653872549533843994e-02
5.098251253366470337e-02
5.149520188570022583e-02
5.073865130543708801e-02
4.769236966967582703e-02
5.109202116727828979e-02
5.011763796210289001e-02
4.766932129859924316e-02
4.635791108012199402e-02
4.597616940736770630e-02
5.100122094154357910e-02
4.637626186013221741e-02
4.900395870208740234e-02
5.238323658704757690e-02
5.037477985024452209e-02
4.783806204795837402e-02
5.065704882144927979e-02
4.313609004020690918e-02
4.766599088907241821e-02
4.808172956109046936e-02
5.182850733399391174e-02
4.697021842002868652e-02
4.886018857359886169e-02
4.816578328609466553e-02
4.647413641214370728e-02
4.969750717282295227e-02
4.486653208732604980e-02
5.119799822568893433e-02
5.015241727232933044e-02
5.039495974779129028e-02
5.126749724149703979e-02
4.927900433540344238e-02
4.855933785438537598e-02
4.987813532352447510e-02
4.894376546144485474e-02
4.936768114566802979e-02
4.887213930487632751e-02
4.741109535098075867e-02
4.817729443311691284e-02
4.588348791003227234e-02
4.963267967104911804e-02
5.034318566322326660e-02
4.689153283834457397e-02
4.306875169277191162e-02
5.131400749087333679e-02
4.937024414539337158e-02
5.120119452476501465e-02
4.999049380421638489e-02
5.067285150289535522e-02
4.866544902324676514e-02
4.971985518932342529e-02
4.936891794204711914e-02
5.256233736872673035e-02
4.846937954425811768e-02
5.258744582533836365e-02
4.487787187099456787e-02
4.764446988701820374e-02
4.793782532215118408e-02
4.993018507957458496e-02
4.770975187420845032e-02
5.346413701772689819e-02
4.953137040138244629e-02
4.804487153887748718e-02
4.685061052441596985e-02
5.256128683686256409e-02
4.985858500003814697e-02
4.963148385286331177e-02
4.679951816797256470e-02
4.900382459163665771e-02
5.243440344929695129e-02
5.032824724912643433e-02
4.794450104236602783e-02
4.761535301804542542e-02
4.953129962086677551e-02
4.572138562798500061e-02
4.596627503633499146e-02
4.630510136485099792e-02
4.942245408892631531e-02
4.430288448929786682e-02
5.060682073235511780e-02
5.125614255666732788e-02
4.970408603549003601e-02
4.699375480413436890e-02
4.533620178699493408e-02
5.082025378942489624e-02
4.945627972483634949e-02
4.471976310014724731e-02
5.341283977031707764e-02
5.215716734528541565e-02
5.254261195659637451e-02
4.938355088233947754e-02
4.765357822179794312e-02
4.609068483114242554e-02
4.961603134870529175e-02
5.024595558643341064e-02
4.753487557172775269e-02
4.664577171206474304e-02
5.109464749693870544e-02
4.994275793433189392e-02
4.723695665597915649e-02
4.930354282259941101e-02
4.772791266441345215e-02
4.777934402227401733e-02
5.254649370908737183e-02
5.195828154683113098e-02
4.938958212733268738e-02
5.221711844205856323e-02
5.057840794324874878e-02
5.216921865940093994e-02
5.343268066644668579e-02
4.682348296046257019e-02
4.690683633089065552e-02
5.084937810897827148e-02
4.381670802831649780e-02
5.079305171966552734e-02
4.719488322734832764e-02
4.148377105593681335e-02
4.813249409198760986e-02
4.578309133648872375e-02
4.730466008186340332e-02
4.953783005475997925e-02
4.872565716505050659e-02
4.527477174997329712e-02
4.966546595096588135e-02
5.180455744266510010e-02
4.590199887752532959e-02
4.833544045686721802e-02
5.103275924921035767e-02
4.934871569275856018e-02
4.824276641011238098e-02
4.877203702926635742e-02
4.936920106410980225e-02
4.939217865467071533e-02
5.629529431462287903e-02
4.841364175081253052e-02
4.892185330390930176e-02
4.971834272146224976e-02
4.703778028488159180e-02
4.449527710676193237e-02
5.130414292216300964e-02
4.961867630481719971e-02
5.178401991724967957e-02
4.778030142188072205e-02
5.446963012218475342e-02
4.891295731067657471e-02
4.746872559189796448e-02
5.178638547658920288e-02
4.836514219641685486e-02
4.642985761165618896e-02
4.721278697252273560e-02
4.505351185798645020e-02
4.547624289989471436e-02
5.108093470335006714e-02
4.974070563912391663e-02
4.619770497083663940e-02
5.078704282641410828e-02
4.880397766828536987e-02
5.144146829843521118e-02
4.931072518229484558e-02
5.306027829647064209e-02
4.582902416586875916e-02
4.905750975012779236e-02
4.715324565768241882e-02
4.850759357213973999e-02
4.734431579709053040e-02
5.021793767809867859e-02
4.843817651271820068e-02
4.628111422061920166e-02
4.997609555721282959e-02
4.544100165367126465e-02
5.178645998239517212e-02
4.400116950273513794e-02
5.343022197484970093e-02
4.831722006201744080e-02
4.934953525662422180e-02
4.495174065232276917e-02
5.224335193634033203e-02
5.323172360658645630e-02
4.521935060620307922e-02
5.205393210053443909e-02
4.616694152355194092e-02
4.794261604547500610e-02
4.873038083314895630e-02
5.159277841448783875e-02
4.842137545347213745e-02
5.059888958930969238e-02
4.600182548165321350e-02
4.838033765554428101e-02
4.856952279806137085e-02
5.113487318158149719e-02
5.543635040521621704e-02
5.023092776536941528e-02
5.005005747079849243e-02
4.438260197639465332e-02
4.871448129415512085e-02
4.754861816763877869e-02
5.003207921981811523e-02
5.023213475942611694e-02
4.652368277311325073e-02
5.040677264332771301e-02
4.701650515198707581e-02
4.949486255645751953e-02
4.896826669573783875e-02
4.908341541886329651e-02
5.090904980897903442e-02
4.976326227188110352e-02
4.995057359337806702e-02
4.743529856204986572e-02
4.890428856015205383e-02
5.094645172357559204e-02
4.598625749349594116e-02
5.054753646254539490e-02
5.544825643301010132e-02
4.745227843523025513e-02
4.859445989131927490e-02
4.603777825832366943e-02
4.795437306165695190e-02
4.697162285447120667e-02
5.104310065507888794e-02
4.794187843799591064e-02
4.728367179632186890e-02
4.730435088276863098e-02
5.177164077758789062e-02
5.244481563568115234e-02
4.618200659751892090e-02
5.047893524169921875e-02
4.770018532872200012e-02
4.807871580123901367e-02
4.917460680007934570e-02
4.889418557286262512e-02
5.230098962783813477e-02
4.633251205086708069e-02
4.793929681181907654e-02
5.019444972276687622e-02
5.470248311758041382e-02
4.689420387148857117e-02
4.763434082269668579e-02
4.520705342292785645e-02
5.566091835498809814e-02
4.509320482611656189e-02
4.892796277999877930e-02
4.844730347394943237e-02
5.158532038331031799e-02
4.701317846775054932e-02
5.249360576272010803e-02
5.080436170101165771e-02
4.873816668987274170e-02
4.778349399566650391e-02
4.534879326820373535e-02
5.030098184943199158e-02
5.119431763887405396e-02
4.819407314062118530e-02
4.679802060127258301e-02
4.394731670618057251e-02
4.960443079471588135e-02
5.161995068192481995e-02
4.911099746823310852e-02
4.701477289199829102e-02
5.371910706162452698e-02
4.579450935125350952e-02
4.789558053016662598e-02
4.806838184595108032e-02
4.909175261855125427e-02
4.991634935140609741e-02
4.441731423139572144e-02
4.716654121875762939e-02
4.322035610675811768e-02
5.116777122020721436e-02
5.247396975755691528e-02
4.720147699117660522e-02
4.713554680347442627e-02
5.053054913878440857e-02
5.343124642968177795e-02
4.954223334789276123e-02
5.208338052034378052e-02
4.853193834424018860e-02
4.938339442014694214e-02
4.911483079195022583e-02
4.700441658496856689e-02
4.873829334974288940e-02
4.791793972253799438e-02
5.073626339435577393e-02
4.994519054889678955e-02
5.157618224620819092e-02
5.061278492212295532e-02
4.972956702113151550e-02
4.946651682257652283e-02
4.702117666602134705e-02
4.723966494202613831e-02
4.872573167085647583e-02
4.767399653792381287e-02
4.926580563187599182e-02
4.518573731184005737e-02
5.279437452554702759e-02
4.944960772991180420e-02
5.040533840656280518e-02
5.045924335718154907e-02
4.472895711660385132e-02
4.328708350658416748e-02
5.014552175998687744e-02
5.015220493078231812e-02
5.098171532154083252e-02
4.716626927256584167e-02
4.836394265294075012e-02
4.382875934243202209e-02
4.900220036506652832e-02
5.137687176465988159e-02
4.927644133567810059e-02
4.914738237857818604e-02
5.213990062475204468e-02
4.853668436408042908e-02
5.070342123508453369e-02
4.711346328258514404e-02
5.028115212917327881e-02
4.369837790727615356e-02
5.155139788985252380e-02
5.660493299365043640e-02
4.563476145267486572e-02
4.718086123466491699e-02
4.698102176189422607e-02
5.203202366828918457e-02
4.720098152756690979e-02
5.005569756031036377e-02
5.142786726355552673e-02
4.727098345756530762e-02
4.998541623353958130e-02
4.877707362174987793e-02
4.916177690029144287e-02
5.216108262538909912e-02
5.152693763375282288e-02
4.730485379695892334e-02
4.866424202919006348e-02
4.637457430362701416e-02
4.542667791247367859e-02
4.878822714090347290e-02
5.026658996939659119e-02
5.011882632970809937e-02
4.894490167498588562e-02
4.536401480436325073e-02
4.991647601127624512e-02
5.228319764137268066e-02
4.896024614572525024e-02
5.079691112041473389e-02
4.500288143754005432e-02
4.492457583546638489e-02
5.105337500572204590e-02
4.933513700962066650e-02
4.835277050733566284e-02
4.912135750055313110e-02
4.808209836483001709e-02
4.547082260251045227e-02
5.293682962656021118e-02
4.949314892292022705e-02
5.211776494979858398e-02
5.122563615441322327e-02
4.275692999362945557e-02
5.314498394727706909e-02
4.833334311842918396e-02
4.640027135610580444e-02
4.908042401075363159e-02
5.074511840939521790e-02
4.832516983151435852e-02
4.949669539928436279e-02
5.051422864198684692e-02
4.888428002595901489e-02
4.781309142708778381e-02
5.085665732622146606e-02
4.737577959895133972e-02
4.697993397712707520e-02
4.924058169126510620e-02
5.186684057116508484e-02
4.666445404291152954e-02
4.804116860032081604e-02
5.076624825596809387e-02
5.042425543069839478e-02
4.688270762562751770e-02
4.801476374268531799e-02
4.999013245105743408e-02
5.224967375397682190e-02
5.004949495196342468e-02
4.646004363894462585e-02
5.344390124082565308e-02
4.700005054473876953e-02
4.910525679588317871e-02
5.005118623375892639e-02
4.981765896081924438e-02
4.861214011907577515e-02
5.004047602415084839e-02
4.676411300897598267e-02
5.051809549331665039e-02
4.382923990488052368e-02
4.587769135832786560e-02
5.122353881597518921e-02
4.967374354600906372e-02
4.755007103085517883e-02
4.951063171029090881e-02
4.848761484026908875e-02
4.899178072810173035e-02
4.849519580602645874e-02
4.789799451828002930e-02
4.655371233820915222e-02
5.232160538434982300e-02
4.569072276353836060e-02
4.727275669574737549e-02
5.472585558891296387e-02
4.444978386163711548e-02
4.633264616131782532e-02
4.796635732054710388e-02
5.076274648308753967e-02
5.305432528257369995e-02
4.907540977001190186e-02
4.965811222791671753e-02
4.841832444071769714e-02
5.336027219891548157e-02
4.836189746856689453e-02
4.871049523353576660e-02
5.097296088933944702e-02
4.443652555346488953e-02
5.285996198654174805e-02
4.884218424558639526e-02
5.018903315067291260e-02
4.839858785271644592e-02
4.399894922971725464e-02
5.060598999261856079e-02
5.182489007711410522e-02
5.022498592734336853e-02
4.949692636728286743e-02
4.956907778978347778e-02
5.107626691460609436e-02
4.744194447994232178e-02
4.668127000331878662e-02
4.781880602240562439e-02
4.793401807546615601e-02
5.051062256097793579e-02
4.865608364343643188e-02
4.709016531705856323e-02
4.649124294519424438e-02
5.026820302009582520e-02
4.956375062465667725e-02
4.746048897504806519e-02
4.935428872704505920e-02
4.714818671345710754e-02
4.337879270315170288e-02
4.808884486556053162e-02
5.010986328125000000e-02
4.477683082222938538e-02
5.196820944547653198e-02
5.015847831964492798e-02
4.825187101960182190e-02
4.834982752799987793e-02
4.896239563822746277e-02
5.526088550686836243e-02
5.078240111470222473e-02
4.972163587808609009e-02
4.916578158736228943e-02
4.805083572864532471e-02
4.795549809932708740e-02
5.059503763914108276e-02
5.161798372864723206e-02
4.621941968798637390e-02
4.720965772867202759e-02
4.534124583005905151e-02
5.129539221525192261e-02
5.062651634216308594e-02
4.667524248361587524e-02
5.128983035683631897e-02
5.472847074270248413e-02
5.082678422331809998e-02
4.810188338160514832e-02
4.998563602566719055e-02
4.903397709131240845e-02
4.785943031311035156e-02
4.564321413636207581e-02
4.861905425786972046e-02
4.992326349020004272e-02
5.415306612849235535e-02
4.436198994517326355e-02
4.601681232452392578e-02
4.874114319682121277e-02
5.263430997729301453e-02
4.563881084322929382e-02
4.889618977904319763e-02
4.757018387317657471e-02
4.574322700500488281e-02
5.077457055449485779e-02
4.505036771297454834e-02
5.441694706678390503e-02
5.314712971448898315e-02
4.938060417771339417e-02
4.645586013793945312e-02
4.881359636783599854e-02
4.890178143978118896e-02
5.080408602952957153e-02
4.925911501049995422e-02
5.211329460144042969e-02
4.807436093688011169e-02
4.936541616916656494e-02
4.507057368755340576e-02
5.134660750627517700e-02
4.958673566579818726e-02
4.872598499059677124e-02
5.046363174915313721e-02
4.809955507516860962e-02
4.923031851649284363e-02
4.969280213117599487e-02
5.197235196828842163e-02
4.789258539676666260e-02
4.734779149293899536e-02
4.722150415182113647e-02
4.811837524175643921e-02
4.949591308832168579e-02
4.807685315608978271e-02
4.869122058153152466e-02
5.273874849081039429e-02
4.941473901271820068e-02
4.685509949922561646e-02
4.678299650549888611e-02
4.662872850894927979e-02
4.880322515964508057e-02
4.370454326272010803e-02
4.905073717236518860e-02
4.865483939647674561e-02
5.023831129074096680e-02
4.624744504690170288e-02
4.953439533710479736e-02
5.125229060649871826e-02
5.062473192811012268e-02
4.871699213981628418e-02
4.773461073637008667e-02
4.556146264076232910e-02
5.298489704728126526e-02
4.922659322619438171e-02
4.930251091718673706e-02
5.182318761944770813e-02
4.903246462345123291e-02
4.763492196798324585e-02
4.731199890375137329e-02
5.122841149568557739e-02
5.062280595302581787e-02
4.995883628726005554e-02
4.719573259353637695e-02
4.822573065757751465e-02
4.814486578106880188e-02
4.646091535687446594e-02
4.677947610616683960e-02
5.068798363208770752e-02
5.078074336051940918e-02
4.606945440173149109e-02
4.949432611465454102e-02
5.025760829448699951e-02
4.360166937112808228e-02
5.222893506288528442e-02
4.556768760085105896e-02
4.935473948717117310e-02
4.801417887210845947e-02
5.831837281584739685e-02
4.744606092572212219e-02
4.952211678028106689e-02
5.160712823271751404e-02
4.885424673557281494e-02
5.065442621707916260e-02
4.478000104427337646e-02
5.000773072242736816e-02
4.487195611000061035e-02
4.773727431893348694e-02
4.790112376213073730e-02
5.153766646981239319e-02
4.978179186582565308e-02
5.445481091737747192e-02
4.726218432188034058e-02
5.091772973537445068e-02
4.520659893751144409e-02
4.850612580776214600e-02
5.233245342969894409e-02
4.756595194339752197e-02
4.845180362462997437e-02
4.820561408996582031e-02
4.899588599801063538e-02
4.982466995716094971e-02
4.625800997018814087e-02
4.880968481302261353e-02
4.849629849195480347e-02
4.887966811656951904e-02
4.604795575141906738e-02
5.076801031827926636e-02
4.811716824769973755e-02
4.864259436726570129e-02
4.990535974502563477e-02
4.949716478586196899e-02
4.726064950227737427e-02
5.187104642391204834e-02
4.947587847709655762e-02
4.821944236755371094e-02
4.889598488807678223e-02
4.709327593445777893e-02
5.033527687191963196e-02
4.945975914597511292e-02
5.153360217809677124e-02
4.818351566791534424e-02
4.623627662658691406e-02
4.849436134099960327e-02
4.746069759130477905e-02
4.529329761862754822e-02
5.367492139339447021e-02
5.002405866980552673e-02
4.863617569208145142e-02
5.038289353251457214e-02
5.099330842494964600e-02
4.550344869494438171e-02
4.597107321023941040e-02
5.278845131397247314e-02
5.143920332193374634e-02
5.097575858235359192e-02
5.119537934660911560e-02
5.097139999270439148e-02
4.546315222978591919e-02
4.718378931283950806e-02
4.802379012107849121e-02
4.915560781955718994e-02
4.987485334277153015e-02
4.415474832057952881e-02
5.380744859576225281e-02
4.699800163507461548e-02
4.883956909179687500e-02
4.653313383460044861e-02
5.197949707508087158e-02
4.693340510129928589e-02
4.755036532878875732e-02
5.075113475322723389e-02
5.275665968656539917e-02
4.472225904464721680e-02
4.902491718530654907e-02
4.735703766345977783e-02
5.068439245223999023e-02
4.967577755451202393e-02
4.649307578802108765e-02
5.287206918001174927e-02
4.731484130024909973e-02
4.950374737381935120e-02
4.796001315116882324e-02
4.653295502066612244e-02
4.696374386548995972e-02
4.980323463678359985e-02
4.922892525792121887e-02
4.950502514839172363e-02
4.608874022960662842e-02
4.913714528083801270e-02
4.603793472051620483e-02
5.062165111303329468e-02
5.125081539154052734e-02
4.802221804857254028e-02
5.163438618183135986e-02
4.676131531596183777e-02
5.169867724180221558e-02
5.174558609724044800e-02
4.945373535156250000e-02
4.884659871459007263e-02
4.929649084806442261e-02
5.053539201617240906e-02
5.129490047693252563e-02
4.610161855816841125e-02
4.750318452715873718e-02
4.882115870714187622e-02
5.323161929845809937e-02
4.719580709934234619e-02
4.564264044165611267e-02
5.099474638700485229e-02
4.724734276533126831e-02
4.747317731380462646e-02
4.883889853954315186e-02
4.979407042264938354e-02
4.762152209877967834e-02
4.904596507549285889e-02
4.729159921407699585e-02
4.887986555695533752e-02
5.308427289128303528e-02
4.613049328327178955e-02
5.182429030537605286e-02
4.633268341422080994e-02
5.028904974460601807e-02
4.660228639841079712e-02
4.799821972846984863e-02
5.245222151279449463e-02
4.469604045152664185e-02
4.879445582628250122e-02
4.713471978902816772e-02
4.924153536558151245e-02
5.113052949309349060e-02
5.189082399010658264e-02
4.868069291114807129e-02
5.175596475601196289e-02
5.037471652030944824e-02
4.985712468624114990e-02
5.048828572034835815e-02
5.007065460085868835e-02
4.724507033824920654e-02
4.834475368261337280e-02
4.591879993677139282e-02
5.180248618125915527e-02
4.887767136096954346e-02
5.212508887052536011e-02
4.950582236051559448e-02
4.471448808908462524e-02
4.814635217189788818e-02
4.899921640753746033e-02
4.640761762857437134e-02
5.134098231792449951e-02
5.222432315349578857e-02
5.462825298309326172e-02
4.851028323173522949e-02
4.637732356786727905e-02
4.547824338078498840e-02
5.002558976411819458e-02
5.382334440946578979e-02
4.864157736301422119e-02
4.569988697767257690e-02
4.692893102765083313e-02
4.609285295009613037e-02
5.559207499027252197e-02
5.089141428470611572e-02
4.957987368106842041e-02
5.044760555028915405e-02
4.499118030071258545e-02
4.618458449840545654e-02
4.682845249772071838e-02
5.023714154958724976e-02
5.146558955311775208e-02
4.325488209724426270e-02
4.798446595668792725e-02
5.131933465600013733e-02
4.402798786759376526e-02
5.094338953495025635e-02
4.931711405515670776e-02
4.910277575254440308e-02
4.589961469173431396e-02
4.681953787803649902e-02
5.195130780339241028e-02
5.345765501260757446e-02
4.830497875809669495e-02
4.891367256641387939e-02
4.895430803298950195e-02
5.076984688639640808e-02
5.127156153321266174e-02
5.138757079839706421e-02
4.689083993434906006e-02
5.122830718755722046e-02
5.086242035031318665e-02
4.900997132062911987e-02
5.136439204216003418e-02
4.798302799463272095e-02
5.188116058707237244e-02
4.406935721635818481e-02
4.819659143686294556e-02
4.530347883701324463e-02
4.947646707296371460e-02
4.838521033525466919e-02
4.535231739282608032e-02
4.897787049412727356e-02
5.091031640768051147e-02
4.857243597507476807e-02
5.167149007320404053e-02
5.138591304421424866e-02
4.524755850434303284e-02
4.904073476791381836e-02
4.579262435436248779e-02
4.833324626088142395e-02
4.958124086260795593e-02
4.812255501747131348e-02
4.968049749732017517e-02
4.754476994276046753e-02
4.453702270984649658e-02
5.032145977020263672e-02
5.095509812235832214e-02
4.724074155092239380e-02
4.672108218073844910e-02
5.048463121056556702e-02
5.265694856643676758e-02
4.926610738039016724e-02
4.639965295791625977e-02
5.177830159664154053e-02
5.156841874122619629e-02
5.194390565156936646e-02
4.802998155355453491e-02
4.836236685514450073e-02
5.025345087051391602e-02
4.508084803819656372e-02
4.667656123638153076e-02
4.632461071014404297e-02
4.568979889154434204e-02
4.607187211513519287e-02
4.601385071873664856e-02
5.194323882460594177e-02
4.732751846313476562e-02
4.860152304172515869e-02
5.311805009841918945e-02
5.136651545763015747e-02
5.100145563483238220e-02
5.083338916301727295e-02
4.958810657262802124e-02
4.868171364068984985e-02
5.148420482873916626e-02
4.823502898216247559e-02
4.980101808905601501e-02
5.068699270486831665e-02
4.865517467260360718e-02
4.652722179889678955e-02
4.843590781092643738e-02
4.679504781961441040e-02
4.837713018059730530e-02
4.812877252697944641e-02
5.112408101558685303e-02
5.111762881278991699e-02
4.874785616993904114e-02
4.630475863814353943e-02
4.976229369640350342e-02
4.660722613334655762e-02
4.996794462203979492e-02
4.929273575544357300e-02
4.439196363091468811e-02
5.399761348962783813e-02
5.192188173532485962e-02
4.325781762599945068e-02
4.762467369437217712e-02
4.588766023516654968e-02
4.913293197751045227e-02
5.134899169206619263e-02
4.959640651941299438e-02
4.832119494676589966e-02
4.978485405445098877e-02
4.857730865478515625e-02
4.939484968781471252e-02
5.101024731993675232e-02
5.183829367160797119e-02
4.931954294443130493e-02
4.740627855062484741e-02
5.049691349267959595e-02
4.634054005146026611e-02
5.037243664264678955e-02
4.893957823514938354e-02
4.851113632321357727e-02
5.121846497058868408e-02
4.939036071300506592e-02
4.777694493532180786e-02
4.726901277899742126e-02
4.840272665023803711e-02
4.196038097143173218e-02
4.862507432699203491e-02
4.850795865058898926e-02
5.315512046217918396e-02
4.760109633207321167e-02
5.089367926120758057e-02
4.804740101099014282e-02
4.944628477096557617e-02
5.375166237354278564e-02
4.795339703559875488e-02
4.924836009740829468e-02
4.971975833177566528e-02
4.828944057226181030e-02
4.778031632304191589e-02
4.583086073398590088e-02
5.287735909223556519e-02
5.115517973899841309e-02
5.374825373291969299e-02
4.566494002938270569e-02
4.732934385538101196e-02
5.120814219117164612e-02
4.666145145893096924e-02
5.672661215066909790e-02
4.986722022294998169e-02
4.483736678957939148e-02
4.717538505792617798e-02
4.946374893188476562e-02
4.587826877832412720e-02
4.712776839733123779e-02
5.100034549832344055e-02
4.419602081179618835e-02
4.891461879014968872e-02
5.080290883779525757e-02
4.548175260424613953e-02
4.971636459231376648e-02
4.812226817011833191e-02
4.939441755414009094e-02
4.838535189628601074e-02
4.894507676362991333e-02
5.019003152847290039e-02
4.870884120464324951e-02
5.110614001750946045e-02
5.088705569505691528e-02
4.948092252016067505e-02
4.839124530553817749e-02
4.951747506856918335e-02
4.870443046092987061e-02
5.018892884254455566e-02
4.568087309598922729e-02
4.841581732034683228e-02
5.000351369380950928e-02
5.108677595853805542e-02
4.874197393655776978e-02
4.677513241767883301e-02
5.105510354042053223e-02
4.861436411738395691e-02
5.379987135529518127e-02
4.840293899178504944e-02
5.236917734146118164e-02
4.776117950677871704e-02
4.844547063112258911e-02
4.655168950557708740e-02
4.485990479588508606e-02
4.981426894664764404e-02
5.222404748201370239e-02
4.849275946617126465e-02
4.449765011668205261e-02
4.666055366396903992e-02
4.703623801469802856e-02
5.033843964338302612e-02
4.566970095038414001e-02
5.087095126509666443e-02
5.528933182358741760e-02
4.554233327507972717e-02
4.985186457633972168e-02
5.131352692842483521e-02
5.037592351436614990e-02
5.156519636511802673e-02
4.839335381984710693e-02
4.961948096752166748e-02
4.684785753488540649e-02
4.407242685556411743e-02
5.208503454923629761e-02
4.726729914546012878e-02
5.180659145116806030e-02
4.971815273165702820e-02
4.812860861420631409e-02
4.982831701636314392e-02
4.956328868865966797e-02
4.704401642084121704e-02
4.755741357803344727e-02
4.814649000763893127e-02
4.967897385358810425e-02
4.714393243193626404e-02
5.151268094778060913e-02
4.949604719877243042e-02
5.048423260450363159e-02
4.552837461233139038e-02
4.878595098853111267e-02
4.869410395622253418e-02
4.795348271727561951e-02
5.213880911469459534e-02
4.762990400195121765e-02
4.861383140087127686e-02
4.880500584840774536e-02
4.497013241052627563e-02
4.717566817998886108e-02
5.139268189668655396e-02
5.267070978879928589e-02
4.731733351945877075e-02
5.192384868860244751e-02
4.990947619080543518e-02
4.813329875469207764e-02
4.541614279150962830e-02
4.950223118066787720e-02
5.289981886744499207e-02
4.741603508591651917e-02
5.312203615903854370e-02
4.841469228267669678e-02
5.414585769176483154e-02
4.898004606366157532e-02
5.010268837213516235e-02
4.706116020679473877e-02
5.019343644380569458e-02
4.929643124341964722e-02
4.534699767827987671e-02
5.203532800078392029e-02
4.751276224851608276e-02
4.733161628246307373e-02
4.639320448040962219e-02
5.313721671700477600e-02
4.560319334268569946e-02
4.618545621633529663e-02
4.905486106872558594e-02
4.806378483772277832e-02
5.005973950028419495e-02
4.860214889049530029e-02
4.840791597962379456e-02
4.759068787097930908e-02
4.907472804188728333e-02
4.643196612596511841e-02
4.950233548879623413e-02
4.887056350708007812e-02
5.059923976659774780e-02
4.668267443776130676e-02
4.987131804227828979e-02
5.082829669117927551e-02
4.737801104784011841e-02
4.949983581900596619e-02
5.099517479538917542e-02
4.791560024023056030e-02
4.753907769918441772e-02
5.065237730741500854e-02
4.794126003980636597e-02
4.910562187433242798e-02
5.113966763019561768e-02
5.050257220864295959e-02
4.777438193559646606e-02
4.724561050534248352e-02
4.816808179020881653e-02
5.000938475131988525e-02
4.601908847689628601e-02
5.024233460426330566e-02
4.729530960321426392e-02
4.538761079311370850e-02
5.006015673279762268e-02
5.428745225071907043e-02
4.658755660057067871e-02
5.062817782163619995e-02
4.980552941560745239e-02
5.135527253150939941e-02
4.900302365422248840e-02
4.583329707384109497e-02
4.656124114990234375e-02
5.231731757521629333e-02
4.986500367522239685e-02
5.144045874476432800e-02
5.214183777570724487e-02
4.982231184840202332e-02
5.054935440421104431e-02
4.871838539838790894e-02
4.717354103922843933e-02
5.036649107933044434e-02
5.155073106288909912e-02
4.801885783672332764e-02
4.608083516359329224e-02
4.725578427314758301e-02
4.878619313240051270e-02
4.648054763674736023e-02
4.781885445117950439e-02
4.781641438603401184e-02
4.746530577540397644e-02
4.880613833665847778e-02
4.755030572414398193e-02
4.878444224596023560e-02
4.986332356929779053e-02
4.751800000667572021e-02
4.715315997600555420e-02
5.119092762470245361e-02
4.839270934462547302e-02
4.954268783330917358e-02
5.170975625514984131e-02
4.836558550596237183e-02
5.184945091605186462e-02
5.249772965908050537e-02
4.678072780370712280e-02
4.781902581453323364e-02
4.736138135194778442e-02
4.899361729621887207e-02
5.016911774873733521e-02
4.767931997776031494e-02
4.766765236854553223e-02
4.783608764410018921e-02
4.815664887428283691e-02
4.696718603372573853e-02
5.144983530044555664e-02
4.813033342361450195e-02
4.801997542381286621e-02
4.547685384750366211e-02
4.942814260721206665e-02
4.645936936140060425e-02
4.695612192153930664e-02
5.006456375122070312e-02
4.649371281266212463e-02
4.958498850464820862e-02
4.954386502504348755e-02
5.088245868682861328e-02
4.517688229680061340e-02
4.716655984520912170e-02
5.235224217176437378e-02
5.529754608869552612e-02
5.214719101786613464e-02
4.908946156501770020e-02
5.044209212064743042e-02
4.887278005480766296e-02
4.815845936536788940e-02
5.036707594990730286e-02
4.911664873361587524e-02
4.732990264892578125e-02
5.048137158155441284e-02
4.598442465066909790e-02
4.891063272953033447e-02
5.416355282068252563e-02
5.068491771817207336e-02
4.876033589243888855e-02
4.776579886674880981e-02
4.503480345010757446e-02
5.073462426662445068e-02
4.495000094175338745e-02
4.942997545003890991e-02
4.996793717145919800e-02
5.306320637464523315e-02
4.520402476191520691e-02
4.947283864021301270e-02
5.065327882766723633e-02
4.989535361528396606e-02
4.849852621555328369e-02
4.448026418685913086e-02
5.149023979902267456e-02
4.981037229299545288e-02
4.761349782347679138e-02
5.562447756528854370e-02
4.718439280986785889e-02
4.625690728425979614e-02
4.869358241558074951e-02
4.740561544895172119e-02
4.888067394495010376e-02
5.235923081636428833e-02
4.929295554757118225e-02
5.374660342931747437e-02
4.581775516271591187e-02
4.443579167127609253e-02
4.757131263613700867e-02
4.750709235668182373e-02
4.617852345108985901e-02
5.049815401434898376e-02
5.086806416511535645e-02
4.378890246152877808e-02
4.969719052314758301e-02
4.803979396820068359e-02
4.926081746816635132e-02
4.824368655681610107e-02
4.967265948653221130e-02
4.853899404406547546e-02
5.232778191566467285e-02
5.189636349678039551e-02
4.853605851531028748e-02
5.260664969682693481e-02
4.960627853870391846e-02
5.049317330121994019e-02
4.580412805080413818e-02
4.635369032621383667e-02
4.858919978141784668e-02
4.851406067609786987e-02
5.162103101611137390e-02
4.300815612077713013e-02
4.842156916856765747e-02
5.132442712783813477e-02
4.675010591745376587e-02
5.202081054449081421e-02
4.627106711268424988e-02
4.995250701904296875e-02
5.062507092952728271e-02
4.874631017446517944e-02
4.893493652343750000e-02
4.483923688530921936e-02
4.704859107732772827e-02
4.965588077902793884e-02
5.343430116772651672e-02
5.250909924507141113e-02
4.534674063324928284e-02
4.790849983692169189e-02
5.117902159690856934e-02
4.641557484865188599e-02
4.856598749756813049e-02
4.701120406389236450e-02
5.050138384103775024e-02
4.891895502805709839e-02
4.949931055307388306e-02
5.098997056484222412e-02
4.285821318626403809e-02
4.589900001883506775e-02
4.601801559329032898e-02
4.666596651077270508e-02
5.027734488248825073e-02
5.213608592748641968e-02
5.417178571224212646e-02
4.780640453100204468e-02
4.893552139401435852e-02
5.003912001848220825e-02
4.894823208451271057e-02
5.506502091884613037e-02
4.877178370952606201e-02
4.959931597113609314e-02
4.458646476268768311e-02
5.233379453420639038e-02
4.997676610946655273e-02
4.756633192300796509e-02
5.151975899934768677e-02
4.535247385501861572e-02
4.915443807840347290e-02
5.209317058324813843e-02
4.571260884404182434e-02
4.717595130205154419e-02
5.095450952649116516e-02
5.296985432505607605e-02
4.826351255178451538e-02
4.221357405185699463e-02
5.236732959747314453e-02
5.360252410173416138e-02
4.806689918041229248e-02
4.773272573947906494e-02
4.990417137742042542e-02
5.080486834049224854e-02
4.781109839677810669e-02
5.106833204627037048e-02
4.904482513666152954e-02
5.035606026649475098e-02
4.657177999615669250e-02
4.765608534216880798e-02
5.035359412431716919e-02
4.770028218626976013e-02
5.238582938909530640e-02
5.133857950568199158e-02
4.670020192861557007e-02
4.603798687458038330e-02
4.850862920284271240e-02
5.080924555659294128e-02
4.320842027664184570e-02
4.934824258089065552e-02
4.608336463570594788e-02
5.151357874274253845e-02
5.071545019745826721e-02
4.906672239303588867e-02
4.991425946354866028e-02
4.454664885997772217e-02
4.833270236849784851e-02
4.983210191130638123e-02
4.678091779351234436e-02
4.890730977058410645e-02
4.855557158589363098e-02
4.760898277163505554e-02
5.611523240804672241e-02
4.799923300743103027e-02
5.071752145886421204e-02
5.260792374610900879e-02
4.971697181463241577e-02
4.516854509711265564e-02
4.763863235712051392e-02
5.085397884249687195e-02
4.944205284118652344e-02
4.811825603246688843e-02
4.725472629070281982e-02
4.709270969033241272e-02
5.162069201469421387e-02
5.028855800628662109e-02
4.714857414364814758e-02
5.011743307113647461e-02
4.945737868547439575e-02
4.446791112422943115e-02
4.833843559026718140e-02
4.759772494435310364e-02
5.282117053866386414e-02
5.051753669977188110e-02
4.681597650051116943e-02
4.751751571893692017e-02
4.985654354095458984e-02
4.972346499562263489e-02
5.059335380792617798e-02
4.862170666456222534e-02
5.110715329647064209e-02
4.654322564601898193e-02
4.859741032123565674e-02
4.906589165329933167e-02
4.775877296924591064e-02
4.770674183964729309e-02
4.800654575228691101e-02
4.853272065520286560e-02
4.810859262943267822e-02
5.035701394081115723e-02
4.406370595097541809e-02
4.861415177583694458e-02
4.738043993711471558e-02
5.188568681478500366e-02
4.695016145706176758e-02
4.904306307435035706e-02
4.911290481686592102e-02
4.772787913680076599e-02
5.358023941516876221e-02
5.301805585622787476e-02
5.085796862840652466e-02
4.646217823028564453e-02
4.959373548626899719e-02
4.797952622175216675e-02
5.062106996774673462e-02
4.993570595979690552e-02
4.769397526979446411e-02
5.134677514433860779e-02
4.454592615365982056e-02
4.794212430715560913e-02
4.915918409824371338e-02
4.985169693827629089e-02
5.022644996643066406e-02
5.047890543937683105e-02
5.187693983316421509e-02
4.570437595248222351e-02
5.185182020068168640e-02
4.932057484984397888e-02
4.673098027706146240e-02
4.533202201128005981e-02
5.085908621549606323e-02
4.863148927688598633e-02
5.158372223377227783e-02
4.667468369007110596e-02
4.958904162049293518e-02
4.808155819773674011e-02
5.172369629144668579e-02
4.524583369493484497e-02
4.602559283375740051e-02
4.625597968697547913e-02
5.036731064319610596e-02
4.947371780872344971e-02
4.983446747064590454e-02
5.035309493541717529e-02
5.048557370901107788e-02
5.200643464922904968e-02
4.614268243312835693e-02
5.288877338171005249e-02
4.892560839653015137e-02
4.985489323735237122e-02
4.683242365717887878e-02
5.017039179801940918e-02
4.750782996416091919e-02
5.047994107007980347e-02
4.925439506769180298e-02
4.979034885764122009e-02
5.246534943580627441e-02
4.901798069477081299e-02
4.775838553905487061e-02
5.091345682740211487e-02
4.937206208705902100e-02
5.199377238750457764e-02
4.676497727632522583e-02
4.963148012757301331e-02
4.645972698926925659e-02
4.908723756670951843e-02
5.092812329530715942e-02
5.031453073024749756e-02
4.902629554271697998e-02
4.410228133201599121e-02
4.784006997942924500e-02
4.701860249042510986e-02
4.592601954936981201e-02
4.756249487400054932e-02
5.077793449163436890e-02
5.238078162074089050e-02
5.165805667638778687e-02
4.702305421233177185e-02
5.112074688076972961e-02
4.606380686163902283e-02
4.414659738540649414e-02
4.861159622669219971e-02
5.444987118244171143e-02
4.605544731020927429e-02
4.822481423616409302e-02
4.960824176669120789e-02
4.474424198269844055e-02
4.428905248641967773e-02
5.294661596417427063e-02
4.965413734316825867e-02
4.746257141232490540e-02
5.117819830775260925e-02
5.234499275684356689e-02
5.098315328359603882e-02
4.418311640620231628e-02
4.509468004107475281e-02
4.952834546566009521e-02
4.881770908832550049e-02
4.859647154808044434e-02
5.036620423197746277e-02
5.251907929778099060e-02
4.493719339370727539e-02
5.255863443017005920e-02
4.870670288801193237e-02
5.316290259361267090e-02
4.535131156444549561e-02
4.974547028541564941e-02
5.324300006031990051e-02
5.192011594772338867e-02
4.854566603899002075e-02
4.897966235876083374e-02
4.453799128532409668e-02
4.623872041702270508e-02
5.026248842477798462e-02
5.283850431442260742e-02
4.634880274534225464e-02
4.971805214881896973e-02
4.822544008493423462e-02
4.944996163249015808e-02
4.494228959083557129e-02
5.021150410175323486e-02
5.009718611836433411e-02
5.436256527900695801e-02
4.841177910566329956e-02
4.840315878391265869e-02
4.720356687903404236e-02
5.140474438667297363e-02
4.684790223836898804e-02
5.205539986491203308e-02
4.601393640041351318e-02
4.504783079028129578e-02
4.838875681161880493e-02
4.786202311515808105e-02
5.071509256958961487e-02
4.666170477867126465e-02
4.952044039964675903e-02
4.928683117032051086e-02
4.801767319440841675e-02
5.131439864635467529e-02
4.912466555833816528e-02
5.070725828409194946e-02
4.920541867613792419e-02
4.681230336427688599e-02
4.901281744241714478e-02
4.977641254663467407e-02
5.138339847326278687e-02
4.947670176625251770e-02
4.642444849014282227e-02
4.862921312451362610e-02
4.845988750457763672e-02
4.869469255208969116e-02
5.014810711145401001e-02
4.541027173399925232e-02
5.291175842285156250e-02
4.922211170196533203e-02
5.043350160121917725e-02
4.331104084849357605e-02
4.807033762335777283e-02
5.195927992463111877e-02
5.186247825622558594e-02
4.896970838308334351e-02
4.376000910997390747e-02
4.901390522718429565e-02
4.739519953727722168e-02
4.671719670295715332e-02
5.135904997587203979e-02
4.642480611801147461e-02
5.139588192105293274e-02
4.840665310621261597e-02
4.839592054486274719e-02
4.761254414916038513e-02
4.907828569412231445e-02
5.262876674532890320e-02
4.828416556119918823e-02
5.083557963371276855e-02
5.225089937448501587e-02
4.909815639257431030e-02
4.848896712064743042e-02
5.307819694280624390e-02
5.036942660808563232e-02
4.760315641760826111e-02
4.716649651527404785e-02
4.929984360933303833e-02
4.989857971668243408e-02
4.942331835627555847e-02
4.954072088003158569e-02
4.520991817116737366e-02
4.525519162416458130e-02
4.870955646038055420e-02
5.000866577029228210e-02
4.618875682353973389e-02
4.948469251394271851e-02
4.876620322465896606e-02
4.964268952608108521e-02
5.039058253169059753e-02
4.984321445226669312e-02
4.957609623670578003e-02
4.732462763786315918e-02
4.595629870891571045e-02
5.161585286259651184e-02
4.715190827846527100e-02
4.873777925968170166e-02
4.906085878610610962e-02
4.898113012313842773e-02
4.862338677048683167e-02
5.093365162611007690e-02
4.648575186729431152e-02
4.906293004751205444e-02
4.801372811198234558e-02
4.964196309447288513e-02
4.796262830495834351e-02
4.802101850509643555e-02
5.171331390738487244e-02
5.122513324022293091e-02
4.932843148708343506e-02
4.738306254148483276e-02
4.724477231502532959e-02
4.845343530178070068e-02
4.833893477916717529e-02
4.814129322767257690e-02
4.964581504464149475e-02
4.736159369349479675e-02
4.801119491457939148e-02
4.575930535793304443e-02
4.987007752060890198e-02
4.812676832079887390e-02
5.305173993110656738e-02
4.944191500544548035e-02
5.124570429325103760e-02
4.856747388839721680e-02
4.932763054966926575e-02
5.071753636002540588e-02
4.890660941600799561e-02
4.712117835879325867e-02
5.053683370351791382e-02
4.481800273060798645e-02
5.234563350677490234e-02
5.038813501596450806e-02
4.972214251756668091e-02
5.022742599248886108e-02
4.690910130739212036e-02
4.823601245880126953e-02
4.890872538089752197e-02
5.350170657038688660e-02
4.748054593801498413e-02
4.827964305877685547e-02
4.486086219549179077e-02
5.247478187084197998e-02
4.907585680484771729e-02
4.754969105124473572e-02
4.988780617713928223e-02
4.577508196234703064e-02
5.075743049383163452e-02
5.109542235732078552e-02
4.943893104791641235e-02
5.143543332815170288e-02
5.454939976334571838e-02
5.023527517914772034e-02
4.924580454826354980e-02
4.457353055477142334e-02
4.592299088835716248e-02
5.243032053112983704e-02
4.759777337312698364e-02
5.226475745439529419e-02
4.841803386807441711e-02
4.645173624157905579e-02
4.348642379045486450e-02
5.339214205741882324e-02
4.686477780342102051e-02
4.634962603449821472e-02
4.871603101491928101e-02
4.983743280172348022e-02
4.779662564396858215e-02
4.789211228489875793e-02
4.731058329343795776e-02
4.775573313236236572e-02
4.490134119987487793e-02
4.502340406179428101e-02
4.770817607641220093e-02
4.831305891275405884e-02
5.019591748714447021e-02
4.900696128606796265e-02
4.955425113439559937e-02
5.038869753479957581e-02
5.020863190293312073e-02
4.939842596650123596e-02
5.257270485162734985e-02
5.049950256943702698e-02
5.275681987404823303e-02
4.535613954067230225e-02
5.186066031455993652e-02
4.615646973252296448e-02
5.082333832979202271e-02
4.900224506855010986e-02
4.870058223605155945e-02
5.042431876063346863e-02
4.686702042818069458e-02
4.947615414857864380e-02
5.140212923288345337e-02
4.759399220347404480e-02
4.878054931759834290e-02
4.944846406579017639e-02
4.813076928257942200e-02
4.761187732219696045e-02
4.802981019020080566e-02
4.860040545463562012e-02
4.678309708833694458e-02
5.183545500040054321e-02
4.910016059875488281e-02
5.214941501617431641e-02
5.140586197376251221e-02
4.631932824850082397e-02
4.776035994291305542e-02
5.042649805545806885e-02
5.154667794704437256e-02
5.145905911922454834e-02
4.878973588347434998e-02
4.607886821031570435e-02
4.593565315008163452e-02
4.566330462694168091e-02
5.033610016107559204e-02
5.027353763580322266e-02
5.236832797527313232e-02
4.916687309741973877e-02
4.921491816639900208e-02
4.827621579170227051e-02
5.118000879883766174e-02
4.496806859970092773e-02
4.711614921689033508e-02
4.537953808903694153e-02
5.076204985380172729e-02
5.131131410598754883e-02
4.905835166573524475e-02
4.828214645385742188e-02
5.046056210994720459e-02
5.299142748117446899e-02
4.925070330500602722e-02
4.550360143184661865e-02
4.873967543244361877e-02
4.742543026804924011e-02
4.725582152605056763e-02
4.770195484161376953e-02
4.722560197114944458e-02
5.204314738512039185e-02
4.102192446589469910e-02
4.888895153999328613e-02
5.067665129899978638e-02
4.859790951013565063e-02
4.923543334007263184e-02
5.141000449657440186e-02
5.212165787816047668e-02
5.240666493773460388e-02
4.685923457145690918e-02
4.981442913413047791e-02
5.045735463500022888e-02
5.101117864251136780e-02
4.690906405448913574e-02
5.039539188146591187e-02
4.757176339626312256e-02
4.712763056159019470e-02
4.723101109266281128e-02
5.157599598169326782e-02
5.198984220623970032e-02
4.439738392829895020e-02
5.090268328785896301e-02
4.893841221928596497e-02
4.409768432378768921e-02
5.131006985902786255e-02
4.971788078546524048e-02
4.760059714317321777e-02
5.224546790122985840e-02
4.630669206380844116e-02
4.895924031734466553e-02
4.936778545379638672e-02
4.783239588141441345e-02
4.990591853857040405e-02
4.781153053045272827e-02
5.069441348314285278e-02
4.595005139708518982e-02
5.181740224361419678e-02
4.834571108222007751e-02
5.294405296444892883e-02
5.194779485464096069e-02
4.717426002025604248e-02
4.909049719572067261e-02
5.157367140054702759e-02
4.766058921813964844e-02
5.061812326312065125e-02
4.460822790861129761e-02
4.798974841833114624e-02
4.775794968008995056e-02
4.733231291174888611e-02
4.873821884393692017e-02
5.497965216636657715e-02
5.061360448598861694e-02
4.577965661883354187e-02
4.787162318825721741e-02
4.476425796747207642e-02
4.641924425959587097e-02
5.259205400943756104e-02
4.369934648275375366e-02
4.555445536971092224e-02
5.082605406641960144e-02
5.541371181607246399e-02
5.171302706003189087e-02
4.657008126378059387e-02
4.874962568283081055e-02
4.811566323041915894e-02
4.610412940382957458e-02
4.854716360569000244e-02
4.878976941108703613e-02
4.931807145476341248e-02
5.224374681711196899e-02
4.840442165732383728e-02
4.355145990848541260e-02
4.922877997159957886e-02
4.732785373926162720e-02
5.040781199932098389e-02
4.502149298787117004e-02
4.924349486827850342e-02
4.753463342785835266e-02
4.907485097646713257e-02
4.833316802978515625e-02
4.801751673221588135e-02
5.133694037795066833e-02
5.503088980913162231e-02
5.145535618066787720e-02
4.991331323981285095e-02
4.728964716196060181e-02
4.978444427251815796e-02
4.835623502731323242e-02
4.920613020658493042e-02
4.986188188195228577e-02
4.981135576963424683e-02
4.991929233074188232e-02
4.862412810325622559e-02
4.480713978409767151e-02
5.236082524061203003e-02
4.874272271990776062e-02
5.274032056331634521e-02
4.983976483345031738e-02
4.318795353174209595e-02
4.839687421917915344e-02
5.106020346283912659e-02
4.653318971395492554e-02
4.442941397428512573e-02
5.187056213617324829e-02
5.250006541609764099e-02
4.610850289463996887e-02
5.196951702237129211e-02
4.492367058992385864e-02
5.083752423524856567e-02
4.992838576436042786e-02
4.944394901394844055e-02
4.419495537877082825e-02
5.350583791732788086e-02
4.914946854114532471e-02
5.203543603420257568e-02
4.719569906592369080e-02
4.749812185764312744e-02
4.851569235324859619e-02
4.687795042991638184e-02
4.737632721662521362e-02
4.743554443120956421e-02
5.127998441457748413e-02
4.966142401099205017e-02
5.110753327608108521e-02
4.684631526470184326e-02
5.212121456861495972e-02
4.957485198974609375e-02
5.076875537633895874e-02
4.653820395469665527e-02
4.783788323402404785e-02
4.950946941971778870e-02
4.975259676575660706e-02
5.436089634895324707e-02
4.876681417226791382e-02
4.640547186136245728e-02
4.840587079524993896e-02
5.040291324257850647e-02
4.807596653699874878e-02
4.495120048522949219e-02
5.165683478116989136e-02
4.701824486255645752e-02
4.948898777365684509e-02
4.960216581821441650e-02
5.123662576079368591e-02
4.876974970102310181e-02
4.895528405904769897e-02
4.794011265039443970e-02
4.585926234722137451e-02
4.982938244938850403e-02
4.817655682563781738e-02
4.869627952575683594e-02
4.953420534729957581e-02
4.887028038501739502e-02
4.214563593268394470e-02
5.249646678566932678e-02
5.051973462104797363e-02
5.028855800628662109e-02
5.221450328826904297e-02
4.585615545511245728e-02
5.321029201149940491e-02
4.772800207138061523e-02
5.070471763610839844e-02
5.090026184916496277e-02
4.538483545184135437e-02
4.948214069008827209e-02
4.765657335519790649e-02
4.835795611143112183e-02
4.837121069431304932e-02
5.042386800050735474e-02
4.677577316761016846e-02
5.091955512762069702e-02
5.014375224709510803e-02
5.043486878275871277e-02
4.829634726047515869e-02
4.970312491059303284e-02
5.118954181671142578e-02
5.248898640275001526e-02
4.970652982592582703e-02
4.819997772574424744e-02
4.902498796582221985e-02
4.579318687319755554e-02
5.009584501385688782e-02
4.737091064453125000e-02
4.931621253490447998e-02
4.838983714580535889e-02
4.608304053544998169e-02
4.994820803403854370e-02
4.812746867537498474e-02
4.854626581072807312e-02
4.515235126018524170e-02
4.781871661543846130e-02
4.280341789126396179e-02
4.950190335512161255e-02
5.235134810209274292e-02
4.753571748733520508e-02
5.153523012995719910e-02
5.273539572954177856e-02
5.040954053401947021e-02
4.840710014104843140e-02
4.809542745351791382e-02
4.983195662498474121e-02
4.756980389356613159e-02
5.316577106714248657e-02
4.723577573895454407e-02
4.851777106523513794e-02
4.846449196338653564e-02
4.514108225703239441e-02
5.210681632161140442e-02
5.227907001972198486e-02
4.498498514294624329e-02
5.345330387353897095e-02
4.266178607940673828e-02
4.655759781599044800e-02
4.887988045811653137e-02
5.015049129724502563e-02
5.100208520889282227e-02
4.665929079055786133e-02
4.924170672893524170e-02
4.920547083020210266e-02
4.804321378469467163e-02
5.180189758539199829e-02
4.916451126337051392e-02
4.879485443234443665e-02
4.503483325242996216e-02
4.499318450689315796e-02
5.053447186946868896e-02
5.392486229538917542e-02
4.816701263189315796e-02
5.199963226914405823e-02
4.906256869435310364e-02
4.921637102961540222e-02
4.620870202779769897e-02
5.232995003461837769e-02
4.957141727209091187e-02
4.658202081918716431e-02
5.117938667535781860e-02
4.745658114552497864e-02
4.663508757948875427e-02
5.653594061732292175e-02
5.093817412853240967e-02
4.304600507020950317e-02
4.798454046249389648e-02
4.816383123397827148e-02
4.864053428173065186e-02
5.221468210220336914e-02
5.058691650629043579e-02
5.047733709216117859e-02
4.727489128708839417e-02
4.757613688707351685e-02
4.572765529155731201e-02
4.758109152317047119e-02
5.253814160823822021e-02
4.901589453220367432e-02
5.032649636268615723e-02
4.646589607000350952e-02
4.728651046752929688e-02
5.189254507422447205e-02
4.606528207659721375e-02
5.094804614782333374e-02
4.832553118467330933e-02
4.854292050004005432e-02
4.995052516460418701e-02
4.970106482505798340e-02
5.201929807662963867e-02
4.871493577957153320e-02
4.577591642737388611e-02
4.806501790881156921e-02
4.742754623293876648e-02
4.896516352891921997e-02
4.864930361509323120e-02
5.085940286517143250e-02
5.106059461832046509e-02
4.553753137588500977e-02
4.964327439665794373e-02
4.871484264731407166e-02
4.582009464502334595e-02
5.078772827982902527e-02
4.453950747847557068e-02
5.281932651996612549e-02
4.558445513248443604e-02
4.782644659280776978e-02
5.133758485317230225e-02
5.138938874006271362e-02
5.329452455043792725e-02
4.715449735522270203e-02
4.818891733884811401e-02
4.800685495138168335e-02
5.042027682065963745e-02
4.320943728089332581e-02
5.085552483797073364e-02
4.873947799205780029e-02
5.095412209630012512e-02
5.091034621000289917e-02
5.031372234225273132e-02
4.988055303692817688e-02
4.865852743387222290e-02
5.111516639590263367e-02
4.630564525723457336e-02
4.825844615697860718e-02
4.695384949445724487e-02
4.773276299238204956e-02
4.275702312588691711e-02
5.270031839609146118e-02
5.488983541727066040e-02
4.630830883979797363e-02
4.509093984961509705e-02
5.075315386056900024e-02
5.076866596937179565e-02
5.005697160959243774e-02
4.479089379310607910e-02
4.964579641819000244e-02
4.848881065845489502e-02
4.328079894185066223e-02
5.346414819359779358e-02
4.746947064995765686e-02
5.098107457160949707e-02
4.751997813582420349e-02
5.430266633629798889e-02
5.265261977910995483e-02
4.673486202955245972e-02
5.169008672237396240e-02
4.943561181426048279e-02
4.747061803936958313e-02
4.299437254667282104e-02
4.877180233597755432e-02
5.216956511139869690e-02
5.100739002227783203e-02
4.509469866752624512e-02
4.757508635520935059e-02
4.679667204618453979e-02
5.090313404798507690e-02
4.468493908643722534e-02
4.622488468885421753e-02
5.067109316587448120e-02
4.575599730014801025e-02
4.923131316900253296e-02
4.709253087639808655e-02
4.933102428913116455e-02
4.964303225278854370e-02
4.673504084348678589e-02
5.341735854744911194e-02
4.835727810859680176e-02
5.489246919751167297e-02
5.303003266453742981e-02
4.668496176600456238e-02
4.641450569033622742e-02
4.751931875944137573e-02
5.035419762134552002e-02
4.911433905363082886e-02
4.782585427165031433e-02
5.162464082241058350e-02
5.185284838080406189e-02
4.640369117259979248e-02
4.712095111608505249e-02
4.844316095113754272e-02
4.726621881127357483e-02
5.443394184112548828e-02
4.580184817314147949e-02
4.426719993352890015e-02
5.339526757597923279e-02
4.871457442641258240e-02
4.284585639834403992e-02
5.126169323921203613e-02
4.922100156545639038e-02
4.702578485012054443e-02
4.974287748336791992e-02
4.660877212882041931e-02
5.372209101915359497e-02
4.970165342092514038e-02
4.860290512442588806e-02
4.711492359638214111e-02
5.081119388341903687e-02
4.889614135026931763e-02
5.003593116998672485e-02
4.633795097470283508e-02
4.993052035570144653e-02
5.284262448549270630e-02
4.813191667199134827e-02
4.444726184010505676e-02
4.821286350488662720e-02
4.813560098409652710e-02
5.134524405002593994e-02
5.335275083780288696e-02
4.749319702386856079e-02
5.136303231120109558e-02
4.801202565431594849e-02
4.838430136442184448e-02
4.620543122291564941e-02
5.123934522271156311e-02
4.555488377809524536e-02
5.174832046031951904e-02
4.797901213169097900e-02
4.805368185043334961e-02
4.734177514910697937e-02
5.244950205087661743e-02
4.947447031736373901e-02
5.308091267943382263e-02
4.848059266805648804e-02
4.594901576638221741e-02
4.833426326513290405e-02
4.805704206228256226e-02
4.495703428983688354e-02
4.764101654291152954e-02
4.916885495185852051e-02
4.796909540891647339e-02
5.308349803090095520e-02
4.633655399084091187e-02
4.692146182060241699e-02
5.126771330833435059e-02
4.998678714036941528e-02
5.074818059802055359e-02
4.536817595362663269e-02
5.079095438122749329e-02
4.737574979662895203e-02
4.676565527915954590e-02
4.452358931303024292e-02
4.833661764860153198e-02
4.904767125844955444e-02
4.829723387956619263e-02
4.961229860782623291e-02
5.091067031025886536e-02
5.020843446254730225e-02
4.706928133964538574e-02
5.245874077081680298e-02
5.050725489854812622e-02
4.776628315448760986e-02
5.077195912599563599e-02
5.012255162000656128e-02
4.749646037817001343e-02
4.990290850400924683e-02
5.264043807983398438e-02
4.641894251108169556e-02
5.359224975109100342e-02
4.677649214863777161e-02
4.807712137699127197e-02
4.693258553743362427e-02
4.857105016708374023e-02
5.054243654012680054e-02
4.878383502364158630e-02
4.578673839569091797e-02
4.849823564291000366e-02
4.958651959896087646e-02
4.552698135375976562e-02
4.494880884885787964e-02
4.999352246522903442e-02
5.064211040735244751e-02
4.934237897396087646e-02
4.710493236780166626e-02
5.276173353195190430e-02
5.178033187985420227e-02
4.913007467985153198e-02
4.313033819198608398e-02
4.989771544933319092e-02
4.970375448465347290e-02
4.897356405854225159e-02
5.023837834596633911e-02
4.155203700065612793e-02
4.566266387701034546e-02
5.174165219068527222e-02
4.796847701072692871e-02
5.172129720449447632e-02
4.997679963707923889e-02
5.008726194500923157e-02
5.326585471630096436e-02
5.051451548933982849e-02
5.217982456088066101e-02
4.879354685544967651e-02
4.420294612646102905e-02
4.875084757804870605e-02
5.123609304428100586e-02
4.774301499128341675e-02
4.266256839036941528e-02
4.700003564357757568e-02
5.147714167833328247e-02
4.835859686136245728e-02
4.401645809412002563e-02
4.903473332524299622e-02
4.562645405530929565e-02
5.016847699880599976e-02
4.993605986237525940e-02
4.770300164818763733e-02
4.876917600631713867e-02
5.172402039170265198e-02
4.874064773321151733e-02
4.936553537845611572e-02
4.997124150395393372e-02
5.072765424847602844e-02
4.892521351575851440e-02
5.121783167123794556e-02
5.429588258266448975e-02
5.101917684078216553e-02
4.876523837447166443e-02
4.948388040065765381e-02
5.103099346160888672e-02
5.007843673229217529e-02
4.894870519638061523e-02
5.258560925722122192e-02
4.544972628355026245e-02
4.680593684315681458e-02
4.532198607921600342e-02
5.058521777391433716e-02
5.107084289193153381e-02
4.736869037151336670e-02
4.974989593029022217e-02
5.026207491755485535e-02
4.673226550221443176e-02
5.019723623991012573e-02
4.765104502439498901e-02
4.979697614908218384e-02
4.546337574720382690e-02
4.600623250007629395e-02
4.702775925397872925e-02
4.900598898530006409e-02
4.902686923742294312e-02
4.994927719235420227e-02
4.923399537801742554e-02
4.982068017125129700e-02
4.356949031352996826e-02
5.285797268152236938e-02
5.277399346232414246e-02
4.994642734527587891e-02
5.363360419869422913e-02
4.948161542415618896e-02
4.850681126117706299e-02
4.447976872324943542e-02
4.873187839984893799e-02
5.220558866858482361e-02
4.687953740358352661e-02
4.971519857645034790e-02
4.722943529486656189e-02
5.111753195524215698e-02
5.291028320789337158e-02
4.848900437355041504e-02
4.910918325185775757e-02
4.711451381444931030e-02
4.527311772108078003e-02
5.088644474744796753e-02
5.294620245695114136e-02
4.586516320705413818e-02
4.890764504671096802e-02
4.756297543644905090e-02
5.562864989042282104e-02
5.104245245456695557e-02
4.445936530828475952e-02
4.810196161270141602e-02
4.769825190305709839e-02
4.657347500324249268e-02
4.716511443257331848e-02
4.744142293930053711e-02
4.998788237571716309e-02
4.760301113128662109e-02
4.545390233397483826e-02
4.528025537729263306e-02
5.194748193025588989e-02
4.892057180404663086e-02
5.113953351974487305e-02
5.308969691395759583e-02
5.280096456408500671e-02
5.236863717436790466e-02
4.641646891832351685e-02
4.836123436689376831e-02
4.925250634551048279e-02
4.682674258947372437e-02
5.111701786518096924e-02
4.766391590237617493e-02
4.915171116590499878e-02
4.766478762030601501e-02
4.302782565355300903e-02
5.066122114658355713e-02
4.900066554546356201e-02
4.445217549800872803e-02
4.363630339503288269e-02
5.046057328581809998e-02
4.759782552719116211e-02
5.627802014350891113e-02
4.711886867880821228e-02
4.681628942489624023e-02
5.163367837667465210e-02
4.463092237710952759e-02
5.431799590587615967e-02
5.241673439741134644e-02
4.920491576194763184e-02
5.018249899148941040e-02
4.704552143812179565e-02
4.701732844114303589e-02
4.896989092230796814e-02
4.809765517711639404e-02
4.713848605751991272e-02
5.107679963111877441e-02
5.052036419510841370e-02
5.010994523763656616e-02
5.691407620906829834e-02
5.024804174900054932e-02
4.857300221920013428e-02
4.779485613107681274e-02
4.853105917572975159e-02
5.236706882715225220e-02
4.986272379755973816e-02
4.679909348487854004e-02
4.961285740137100220e-02
5.041308328509330750e-02
4.582454264163970947e-02
4.731776565313339233e-02
4.895877838134765625e-02
4.846307635307312012e-02
4.834957793354988098e-02
4.930989071726799011e-02
4.641712456941604614e-02
4.740621149539947510e-02
4.681585729122161865e-02
4.869070649147033691e-02
5.228407680988311768e-02
4.910991340875625610e-02
4.815286770462989807e-02
4.808209091424942017e-02
4.688593000173568726e-02
5.250711739063262939e-02
4.676669836044311523e-02
4.883790761232376099e-02
4.905955493450164795e-02
5.093747004866600037e-02
4.798183590173721313e-02
4.927637428045272827e-02
4.435533285140991211e-02
5.083990097045898438e-02
4.700738564133644104e-02
4.856714233756065369e-02
4.631634056568145752e-02
5.397675931453704834e-02
5.052674561738967896e-02
5.096032842993736267e-02
4.998595267534255981e-02
4.888257384300231934e-02
5.054298043251037598e-02
4.833859205245971680e-02
4.628456383943557739e-02
4.432221502065658569e-02
5.053491145372390747e-02
5.129852518439292908e-02
4.915089905261993408e-02
4.822596907615661621e-02
4.854438453912734985e-02
4.855549708008766174e-02
4.723679274320602417e-02
5.102923139929771423e-02
4.848490655422210693e-02
4.903521016240119934e-02
5.105483531951904297e-02
4.742516949772834778e-02
4.801968485116958618e-02
4.851758480072021484e-02
4.618018865585327148e-02
4.824144765734672546e-02
5.174257233738899231e-02
5.347995832562446594e-02
4.679178446531295776e-02
4.692883044481277466e-02
5.021084472537040710e-02
4.495792090892791748e-02
5.285729467868804932e-02
5.313739925622940063e-02
4.677315056324005127e-02
5.006261169910430908e-02
4.616552963852882385e-02
5.000666528940200806e-02
5.069293454289436340e-02
4.798780381679534912e-02
4.725410416722297668e-02
4.690374061465263367e-02
5.052161961793899536e-02
4.984358698129653931e-02
4.745364189147949219e-02
4.899241030216217041e-02
4.855955764651298523e-02
4.696477204561233521e-02
4.852975904941558838e-02
5.005151778459548950e-02
4.885942488908767700e-02
5.122298747301101685e-02
4.795942455530166626e-02
4.893331229686737061e-02
4.728290811181068420e-02
5.035180598497390747e-02
4.858458414673805237e-02
4.523834586143493652e-02
5.055416002869606018e-02
4.686364531517028809e-02
5.079676583409309387e-02
4.995530098676681519e-02
5.050680041313171387e-02
4.716543480753898621e-02
5.420174077153205872e-02
5.049021542072296143e-02
4.680192470550537109e-02
5.096485093235969543e-02
4.790496826171875000e-02
4.734675586223602295e-02
5.209800601005554199e-02
5.162256211042404175e-02
4.749803990125656128e-02
4.477876424789428711e-02
4.867282882332801819e-02
5.463484302163124084e-02
4.853538423776626587e-02
4.432632774114608765e-02
4.680145159363746643e-02
5.319406092166900635e-02
4.865595325827598572e-02
5.000079423189163208e-02
4.237522184848785400e-02
4.956746473908424377e-02
5.048468708992004395e-02
4.805440083146095276e-02
5.270067974925041199e-02
4.945323616266250610e-02
4.971932247281074524e-02
4.966232925653457642e-02
4.582137241959571838e-02
4.794182255864143372e-02
4.541783034801483154e-02
4.767461121082305908e-02
4.940551891922950745e-02
4.750109836459159851e-02
4.867513477802276611e-02
4.856568574905395508e-02
4.974992945790290833e-02
4.662648588418960571e-02
5.011753737926483154e-02
5.012811347842216492e-02
5.228638648986816406e-02
4.607925564050674438e-02
5.200602859258651733e-02
5.008176341652870178e-02
4.537571966648101807e-02
5.185904726386070251e-02
4.408692196011543274e-02
4.953136295080184937e-02
5.075314268469810486e-02
4.875393956899642944e-02
4.904257506132125854e-02
4.738713055849075317e-02
4.607931151986122131e-02
4.658400267362594604e-02
5.120256543159484863e-02
4.891440272331237793e-02
5.097822844982147217e-02
4.951198026537895203e-02
5.166363716125488281e-02
4.603256285190582275e-02
5.329668521881103516e-02
4.522002488374710083e-02
4.788010567426681519e-02
4.817519336938858032e-02
4.762779176235198975e-02
5.047526210546493530e-02
5.049742013216018677e-02
5.167584493756294250e-02
5.151676386594772339e-02
5.215673148632049561e-02
4.780089110136032104e-02
4.704360663890838623e-02
4.507706314325332642e-02
4.959691315889358521e-02
4.712875187397003174e-02
4.878195002675056458e-02
5.000640079379081726e-02
4.773657768964767456e-02
5.075701326131820679e-02
5.036422982811927795e-02
4.869317263364791870e-02
4.606933891773223877e-02
4.548355937004089355e-02
4.590715467929840088e-02
4.944445937871932983e-02
4.997537657618522644e-02
5.107615515589714050e-02
4.730004444718360901e-02
4.763442277908325195e-02
4.947744682431221008e-02
4.894652962684631348e-02
4.993502050638198853e-02
5.107799917459487915e-02
5.072121694684028625e-02
5.265141278505325317e-02
4.634054750204086304e-02
4.816307500004768372e-02
5.357833206653594971e-02
4.707282781600952148e-02
5.226168408989906311e-02
4.547043144702911377e-02
5.152885615825653076e-02
4.966489225625991821e-02
4.932811483740806580e-02
4.649113863706588745e-02
4.852084442973136902e-02
5.253256484866142273e-02
4.984814673662185669e-02
5.286841467022895813e-02
4.905115813016891479e-02
4.904752224683761597e-02
5.031661316752433777e-02
4.671563953161239624e-02
4.972766339778900146e-02
4.442168399691581726e-02
4.204016178846359253e-02
5.147450417280197144e-02
4.965115338563919067e-02
5.008591711521148682e-02
4.899345710873603821e-02
4.727772623300552368e-02
4.875894263386726379e-02
4.302924871444702148e-02
4.761752486228942871e-02
4.887016862630844116e-02
5.074165016412734985e-02
5.022650212049484253e-02
4.198879748582839966e-02
4.826952144503593445e-02
4.898060485720634460e-02
5.051412060856819153e-02
5.056685581803321838e-02
5.085169896483421326e-02
4.713334888219833374e-02
5.184113234281539917e-02
5.160696804523468018e-02
5.072376132011413574e-02
4.318359494209289551e-02
5.176373571157455444e-02
4.900757968425750732e-02
5.322295799851417542e-02
4.837957769632339478e-02
5.087508633732795715e-02
4.609206691384315491e-02
4.557685926556587219e-02
5.067915469408035278e-02
5.208244919776916504e-02
4.618423059582710266e-02
4.827684536576271057e-02
5.379493534564971924e-02
5.108203738927841187e-02
5.077688768506050110e-02
4.996706172823905945e-02
5.226989835500717163e-02
4.919695109128952026e-02
4.636880755424499512e-02
4.987296089529991150e-02
4.804081469774246216e-02
4.913915693759918213e-02
4.653928056359291077e-02
4.598463699221611023e-02
4.477808624505996704e-02
4.989137127995491028e-02
4.537261277437210083e-02
4.728734865784645081e-02
4.698805883526802063e-02
4.832949489355087280e-02
4.691447690129280090e-02
4.856384545564651489e-02
4.910085350275039673e-02
5.248629674315452576e-02
4.757563024759292603e-02
4.823856428265571594e-02
4.694325476884841919e-02
5.353268235921859741e-02
5.098119005560874939e-02
5.119320005178451538e-02
4.677044227719306946e-02
4.999693483114242554e-02
5.221787095069885254e-02
5.113524943590164185e-02
4.871258884668350220e-02
4.976630210876464844e-02
4.868434369564056396e-02
4.529346898198127747e-02
4.496999830007553101e-02
5.044306069612503052e-02
4.668584093451499939e-02
4.956158250570297241e-02
4.880857095122337341e-02
4.615030437707901001e-02
4.804080724716186523e-02
4.983654618263244629e-02
5.012959614396095276e-02
5.020314455032348633e-02
4.830305650830268860e-02
5.103073269128799438e-02
5.037944018840789795e-02
5.403840541839599609e-02
4.855934530496597290e-02
4.894940182566642761e-02
5.052788555622100830e-02
4.660461470484733582e-02
4.646351933479309082e-02
4.748291149735450745e-02
5.280111730098724365e-02
4.887907952070236206e-02
4.741733521223068237e-02
4.857331141829490662e-02
4.714371263980865479e-02
5.041120201349258423e-02
4.693459719419479370e-02
4.676694050431251526e-02
4.629043489694595337e-02
5.481272935867309570e-02
4.627425223588943481e-02
4.928333312273025513e-02
5.217938125133514404e-02
5.324696749448776245e-02
4.886955022811889648e-02
4.767204821109771729e-02
4.886087775230407715e-02
4.803823307156562805e-02
4.652444645762443542e-02
4.785619676113128662e-02
4.773512482643127441e-02
5.038623884320259094e-02
5.029111728072166443e-02
4.607790336012840271e-02
4.948794841766357422e-02
4.568769782781600952e-02
4.676892608404159546e-02
4.703198000788688660e-02
4.738413169980049133e-02
5.021068826317787170e-02
4.944923892617225647e-02
5.492778867483139038e-02
5.286942422389984131e-02
4.782491549849510193e-02
4.884971305727958679e-02
5.169022083282470703e-02
4.691246151924133301e-02
5.126425251364707947e-02
4.864669591188430786e-02
4.669913277029991150e-02
4.772441089153289795e-02
4.858857020735740662e-02
4.717262089252471924e-02
5.142693966627120972e-02
5.142324045300483704e-02
5.193158239126205444e-02
4.542171210050582886e-02
4.888492450118064880e-02
4.711754620075225830e-02
4.879485070705413818e-02
4.965197294950485229e-02
4.823257029056549072e-02
4.962044209241867065e-02
4.937151819467544556e-02
5.090634524822235107e-02
4.915770143270492554e-02
5.135750025510787964e-02
4.854790866374969482e-02
4.674327000975608826e-02
4.958462715148925781e-02
4.938669130206108093e-02
5.011090263724327087e-02
4.999938234686851501e-02
4.992034286260604858e-02
5.050561577081680298e-02
4.741921648383140564e-02
4.852726683020591736e-02
4.835555702447891235e-02
5.243230983614921570e-02
5.110039189457893372e-02
4.671190679073333740e-02
4.968585819005966187e-02
4.892276972532272339e-02
4.929700493812561035e-02
4.458864033222198486e-02
4.545983299612998962e-02
4.911591112613677979e-02
5.269114673137664795e-02
4.667002707719802856e-02
4.888907819986343384e-02
5.222642421722412109e-02
5.252870172262191772e-02
4.626615718007087708e-02
4.904245585203170776e-02
5.133542418479919434e-02
4.541124776005744934e-02
5.042864382266998291e-02
4.867017641663551331e-02
5.407958477735519409e-02
4.714329540729522705e-02
4.912197589874267578e-02
4.928933084011077881e-02
4.804478585720062256e-02
4.825461283326148987e-02
4.466889798641204834e-02
4.367543011903762817e-02
4.862125217914581299e-02
4.848560318350791931e-02
4.820824787020683289e-02
5.250338464975357056e-02
4.956005886197090149e-02
4.983640089631080627e-02
4.961501061916351318e-02
4.783354699611663818e-02
4.950515180826187134e-02
5.109382420778274536e-02
5.363685637712478638e-02
4.899946227669715881e-02
4.533360898494720459e-02
5.230082571506500244e-02
4.976976662874221802e-02
4.963306710124015808e-02
4.931868612766265869e-02
4.659960046410560608e-02
4.433335363864898682e-02
4.563007503747940063e-02
4.959817975759506226e-02
4.696056991815567017e-02
4.965293034911155701e-02
4.887506365776062012e-02
4.944241046905517578e-02
5.168500542640686035e-02
5.015142261981964111e-02
4.740587621927261353e-02
4.872128367424011230e-02
4.867897927761077881e-02
4.765871539711952209e-02
5.015176162123680115e-02
4.736930131912231445e-02
4.757404327392578125e-02
4.866745322942733765e-02
5.087649822235107422e-02
4.558207839727401733e-02
5.294443294405937195e-02
4.875766485929489136e-02
4.768091440200805664e-02
5.205659195780754089e-02
4.815298691391944885e-02
4.688142240047454834e-02
4.944325238466262817e-02
4.806216061115264893e-02
5.081541836261749268e-02
4.888457059860229492e-02
5.063962563872337341e-02
5.144008994102478027e-02
4.735219478607177734e-02
4.581801965832710266e-02
4.874444380402565002e-02
4.980953410267829895e-02
4.683354496955871582e-02
4.577285423874855042e-02
4.538899660110473633e-02
5.336677283048629761e-02
5.097538232803344727e-02
5.298051983118057251e-02
4.714139550924301147e-02
4.996926337480545044e-02
4.704037308692932129e-02
4.745777696371078491e-02
5.480776727199554443e-02
4.678178578615188599e-02
4.689557105302810669e-02
4.868025332689285278e-02
4.775919020175933838e-02
4.727040976285934448e-02
4.788226261734962463e-02
4.697819799184799194e-02
4.964813962578773499e-02
4.852260649204254150e-02
5.385976657271385193e-02
4.838544502854347229e-02
5.208067968487739563e-02
5.068667232990264893e-02
4.491181671619415283e-02
5.017202720046043396e-02
4.912187159061431885e-02
4.534877464175224304e-02
4.984290525317192078e-02
4.954094439744949341e-02
5.471536889672279358e-02
4.603818804025650024e-02
4.920213669538497925e-02
4.631271213293075562e-02
5.055378004908561707e-02
4.991561919450759888e-02
4.829950630664825439e-02
5.321931838989257812e-02
4.502873122692108154e-02
4.811851680278778076e-02
4.843068495392799377e-02
4.967405274510383606e-02
5.019358545541763306e-02
4.712516814470291138e-02
4.819418489933013916e-02
5.293861031532287598e-02
4.768203943967819214e-02
4.917513206601142883e-02
4.825507104396820068e-02
4.786152765154838562e-02
4.800112545490264893e-02
4.725059866905212402e-02
5.002470314502716064e-02
5.326750129461288452e-02
4.723945260047912598e-02
5.025693029165267944e-02
4.807934910058975220e-02
4.849496483802795410e-02
5.284957587718963623e-02
4.473883658647537231e-02
5.087715014815330505e-02
5.396945402026176453e-02
4.345270246267318726e-02
4.778264462947845459e-02
4.763895645737648010e-02
5.163122341036796570e-02
4.780033975839614868e-02
4.961084201931953430e-02
5.041268467903137207e-02
4.937944561243057251e-02
4.719539731740951538e-02
5.468545109033584595e-02
4.950009286403656006e-02
5.018619447946548462e-02
4.513141140341758728e-02
4.513950645923614502e-02
4.668839275836944580e-02
4.776436462998390198e-02
4.912693053483963013e-02
5.090194195508956909e-02
5.115814507007598877e-02
4.927659779787063599e-02
4.810994118452072144e-02
4.914071410894393921e-02
5.153744667768478394e-02
4.793438315391540527e-02
4.553219676017761230e-02
5.115924775600433350e-02
5.296596512198448181e-02
5.035902559757232666e-02
5.103966966271400452e-02
4.571694135665893555e-02
4.821741580963134766e-02
4.823874309659004211e-02
5.038937181234359741e-02
4.604866355657577515e-02
4.746321588754653931e-02
4.637631773948669434e-02
4.953887313604354858e-02
5.192013457417488098e-02
5.004942789673805237e-02
4.899640008807182312e-02
4.978509247303009033e-02
4.999992251396179199e-02
4.227138310670852661e-02
4.867263510823249817e-02
4.957246407866477966e-02
5.081370100378990173e-02
4.844223335385322571e-02
4.795023053884506226e-02
5.227036774158477783e-02
4.804652929306030273e-02
5.479020997881889343e-02
5.084338039159774780e-02
4.651031643152236938e-02
4.786239191889762878e-02
4.945087805390357971e-02
4.901902377605438232e-02
4.649226367473602295e-02
4.923090338706970215e-02
4.953771829605102539e-02
5.048226565122604370e-02
5.123578384518623352e-02
4.969335347414016724e-02
4.365123063325881958e-02
4.287942498922348022e-02
4.901020601391792297e-02
4.432223364710807800e-02
4.663386940956115723e-02
4.918243736028671265e-02
5.007595568895339966e-02
5.213966593146324158e-02
4.846153408288955688e-02
5.093048512935638428e-02
5.213297903537750244e-02
4.820318520069122314e-02
4.808866232633590698e-02
4.918427392840385437e-02
4.145970568060874939e-02
4.874741658568382263e-02
4.553489387035369873e-02
5.324639379978179932e-02
5.086200311779975891e-02
5.184751003980636597e-02
4.972462356090545654e-02
4.870473593473434448e-02
5.063254386186599731e-02
4.729311168193817139e-02
4.991500452160835266e-02
4.834068566560745239e-02
4.615754634141921997e-02
5.290163308382034302e-02
5.050053447484970093e-02
4.783610254526138306e-02
4.792275652289390564e-02
4.874134808778762817e-02
4.352054744958877563e-02
5.251281335949897766e-02
5.372523516416549683e-02
5.123145133256912231e-02
4.879201203584671021e-02
4.898895323276519775e-02
4.601174592971801758e-02
4.912446439266204834e-02
4.947596415877342224e-02
5.086897313594818115e-02
4.596708714962005615e-02
5.046912655234336853e-02
5.020714551210403442e-02
4.746647924184799194e-02
4.559736698865890503e-02
4.688275232911109924e-02
4.564438760280609131e-02
4.865834489464759827e-02
5.102099850773811340e-02
5.071333423256874084e-02
5.216603726148605347e-02
5.060044676065444946e-02
5.293829739093780518e-02
4.823357239365577698e-02
4.741544276475906372e-02
4.762398451566696167e-02
5.217197164893150330e-02
5.129253119230270386e-02
4.738701134920120239e-02
4.486164450645446777e-02
4.836542904376983643e-02
4.842603206634521484e-02
4.329080134630203247e-02
4.897834733128547668e-02
4.731255024671554565e-02
5.014453828334808350e-02
4.850653558969497681e-02
4.453233629465103149e-02
5.256773903965950012e-02
4.752279818058013916e-02
5.388212203979492188e-02
5.095313861966133118e-02
4.845793545246124268e-02
5.043747648596763611e-02
4.715727269649505615e-02
4.855082929134368896e-02
4.379547387361526489e-02
5.172303318977355957e-02
4.858690500259399414e-02
5.451130121946334839e-02
4.850585013628005981e-02
5.061706155538558960e-02
4.893557727336883545e-02
5.224194005131721497e-02
4.758302494883537292e-02
4.767477512359619141e-02
4.691705852746963501e-02
5.112161487340927124e-02
5.044043436646461487e-02
5.250208824872970581e-02
5.085589736700057983e-02
5.145036429166793823e-02
4.573527723550796509e-02
4.811101034283638000e-02
4.687644541263580322e-02
4.755324870347976685e-02
4.619763046503067017e-02
4.886783659458160400e-02
5.132395774126052856e-02
4.780656099319458008e-02
4.652433097362518311e-02
4.703117534518241882e-02
4.643648862838745117e-02
4.679611697793006897e-02
5.106171965599060059e-02
5.088317394256591797e-02
4.859842732548713684e-02
4.905272647738456726e-02
4.683823883533477783e-02
5.036224424839019775e-02
4.795828461647033691e-02
5.043735355138778687e-02
4.364469647407531738e-02
4.754723608493804932e-02
5.277599394321441650e-02
4.919881001114845276e-02
4.533578827977180481e-02
5.410021916031837463e-02
5.160480737686157227e-02
5.026949569582939148e-02
4.878856986761093140e-02
5.185891315340995789e-02
5.035652220249176025e-02
4.729830473661422729e-02
4.807292670011520386e-02
4.816139489412307739e-02
4.798133298754692078e-02
4.619606584310531616e-02
5.041088908910751343e-02
4.986825585365295410e-02
5.091764405369758606e-02
4.582040011882781982e-02
5.037108063697814941e-02
4.677923768758773804e-02
5.088265985250473022e-02
5.007738620042800903e-02
5.366080999374389648e-02
4.473975673317909241e-02
4.706168919801712036e-02
5.079053342342376709e-02
4.633584246039390564e-02
5.048270896077156067e-02
4.730594903230667114e-02
5.213120207190513611e-02
4.721056669950485229e-02
5.130266025662422180e-02
4.501629993319511414e-02
4.593542590737342834e-02
4.693620279431343079e-02
4.622478783130645752e-02
4.938983172178268433e-02
4.680016636848449707e-02
4.950572550296783447e-02
4.672436788678169250e-02
4.818541929125785828e-02
5.404312536120414734e-02
4.949267581105232239e-02
5.432467162609100342e-02
5.066233500838279724e-02
4.768206924200057983e-02
4.865560680627822876e-02
4.847967997193336487e-02
4.846167564392089844e-02
4.712422937154769897e-02
4.990763217210769653e-02
5.047898739576339722e-02
5.352522060275077820e-02
4.806099832057952881e-02
5.225506797432899475e-02
4.990790411829948425e-02
4.616651684045791626e-02
5.174319073557853699e-02
5.141788721084594727e-02
4.839760810136795044e-02
4.720184952020645142e-02
4.536268487572669983e-02
4.984213784337043762e-02
4.506839439272880554e-02
4.818965867161750793e-02
4.815333709120750427e-02
4.834407567977905273e-02
4.561088234186172485e-02
4.854079335927963257e-02
4.726985841989517212e-02
4.766334593296051025e-02
4.953169822692871094e-02
5.094149708747863770e-02
4.780821502208709717e-02
4.899205267429351807e-02
4.823627322912216187e-02
5.202744156122207642e-02
4.574327915906906128e-02
5.181144922971725464e-02
5.099639296531677246e-02
5.036203190684318542e-02
4.928417503833770752e-02
4.824196174740791321e-02
5.186543241143226624e-02
4.838591068983078003e-02
5.195619165897369385e-02
4.447122290730476379e-02
4.684453085064888000e-02
4.362180083990097046e-02
5.194510519504547119e-02
5.011928826570510864e-02
5.211566388607025146e-02
4.450996220111846924e-02
4.924637451767921448e-02
4.862659424543380737e-02
4.777324199676513672e-02
5.087503045797348022e-02
5.235986411571502686e-02
4.677228257060050964e-02
5.389599502086639404e-02
4.915067553520202637e-02
4.702358692884445190e-02
5.020719021558761597e-02
4.763169586658477783e-02
5.328843370079994202e-02
4.778045043349266052e-02
4.588175565004348755e-02
4.358766600489616394e-02
5.091392993927001953e-02
4.637617990374565125e-02
4.973763972520828247e-02
4.879985377192497253e-02
5.280935019254684448e-02
5.093971639871597290e-02
4.638785868883132935e-02
4.733584076166152954e-02
4.938271269202232361e-02
4.441452398896217346e-02
5.308537185192108154e-02
5.079450458288192749e-02
4.825321584939956665e-02
4.903607442975044250e-02
5.032606422901153564e-02
5.254978314042091370e-02
4.843515157699584961e-02
4.725080356001853943e-02
4.714633524417877197e-02
5.224968492984771729e-02
4.298420995473861694e-02
4.734648391604423523e-02
5.000695586204528809e-02
5.220869928598403931e-02
4.670793563127517700e-02
4.851541668176651001e-02
4.881395027041435242e-02
4.673693329095840454e-02
5.149143934249877930e-02
4.994402825832366943e-02
4.641971364617347717e-02
4.939571022987365723e-02
4.678360372781753540e-02
4.885471612215042114e-02
5.268773436546325684e-02
4.817388206720352173e-02
5.387641489505767822e-02
5.048881843686103821e-02
4.611390084028244019e-02
4.570232704281806946e-02
4.851429909467697144e-02
4.945842176675796509e-02
5.136767774820327759e-02
5.179842188954353333e-02
5.099538713693618774e-02
4.742800444364547729e-02
4.719106480479240417e-02
4.855450242757797241e-02
4.415364935994148254e-02
5.155792087316513062e-02
4.859044030308723450e-02
4.889385402202606201e-02
5.060283094644546509e-02
4.821464419364929199e-02
4.667811095714569092e-02
5.157770961523056030e-02
4.184135049581527710e-02
5.237984657287597656e-02
5.234611034393310547e-02
4.778945818543434143e-02
4.928338527679443359e-02
4.819853603839874268e-02
4.930803924798965454e-02
4.517991095781326294e-02
4.904551804065704346e-02
4.946750402450561523e-02
5.449914187192916870e-02
4.867360368371009827e-02
5.105854570865631104e-02
4.998859763145446777e-02
4.801413416862487793e-02
4.679837077856063843e-02
4.553437605500221252e-02
5.267983675003051758e-02
5.023296922445297241e-02
5.037010461091995239e-02
4.768348857760429382e-02
4.666452109813690186e-02
4.712159186601638794e-02
4.890652745962142944e-02
4.664503037929534912e-02
4.791690409183502197e-02
4.829591885209083557e-02
5.301860347390174866e-02
5.497260391712188721e-02
4.666010290384292603e-02
4.697405174374580383e-02
4.875435680150985718e-02
5.092231184244155884e-02
4.619437456130981445e-02
4.715678095817565918e-02
4.803390800952911377e-02
5.154220759868621826e-02
5.206974595785140991e-02
4.855974018573760986e-02
4.801969975233078003e-02
4.733939096331596375e-02
4.871463030576705933e-02
4.687603563070297241e-02
5.069801211357116699e-02
4.931370168924331665e-02
4.739594459533691406e-02
4.552810639142990112e-02
4.635912179946899414e-02
5.336163565516471863e-02
5.051802843809127808e-02
5.040397122502326965e-02
4.957607388496398926e-02
4.998336732387542725e-02
5.031182989478111267e-02
5.050881579518318176e-02
4.970122501254081726e-02
5.138172954320907593e-02
4.682288318872451782e-02
4.852499067783355713e-02
4.676161706447601318e-02
4.551529139280319214e-02
4.543182253837585449e-02
5.057714134454727173e-02
5.079935863614082336e-02
4.829258471727371216e-02
4.902699589729309082e-02
4.628923535346984863e-02
4.812214523553848267e-02
4.662755876779556274e-02
4.907993972301483154e-02
5.206323042511940002e-02
4.818575829267501831e-02
5.040808394551277161e-02
4.767818003892898560e-02
5.174964666366577148e-02
4.660557955503463745e-02
5.088082700967788696e-02
4.830989614129066467e-02
5.084749311208724976e-02
4.540128260850906372e-02
5.082076787948608398e-02
4.690336436033248901e-02
5.023087933659553528e-02
5.087676271796226501e-02
4.966738075017929077e-02
4.491504281759262085e-02
4.914519190788269043e-02
5.037415027618408203e-02
4.718073084950447083e-02
4.777675122022628784e-02
4.885149747133255005e-02
5.194066464900970459e-02
4.950464516878128052e-02
5.090415477752685547e-02
4.761125519871711731e-02
4.371406510472297668e-02
4.849986732006072998e-02
5.440167710185050964e-02
5.147468671202659607e-02
4.492374509572982788e-02
4.612067714333534241e-02
4.794250428676605225e-02
5.319183319807052612e-02
4.675715416669845581e-02
4.514247924089431763e-02
4.944733530282974243e-02
5.040357261896133423e-02
4.840426519513130188e-02
5.041601881384849548e-02
4.855188727378845215e-02
4.709412902593612671e-02
5.106970667839050293e-02
4.662334918975830078e-02
5.131068080663681030e-02
4.704045504331588745e-02
5.196774005889892578e-02
5.091353505849838257e-02
4.455941170454025269e-02
4.939211159944534302e-02
5.176357179880142212e-02
4.943411052227020264e-02
4.892081022262573242e-02
4.975362867116928101e-02
5.035208538174629211e-02
4.720157384872436523e-02
4.650673270225524902e-02
5.259931460022926331e-02
4.970267415046691895e-02
4.944659769535064697e-02
4.859319701790809631e-02
4.550082609057426453e-02
4.681758955121040344e-02
4.613471776247024536e-02
5.070604383945465088e-02
4.777340963482856750e-02
4.663354903459548950e-02
5.138169229030609131e-02
4.794149100780487061e-02
5.098646506667137146e-02
4.997783154249191284e-02
5.086539685726165771e-02
4.773443564772605896e-02
5.038590729236602783e-02
5.178114771842956543e-02
4.793132096529006958e-02
4.867638647556304932e-02
4.813314229249954224e-02
5.278049409389495850e-02
4.674164950847625732e-02
5.030868202447891235e-02
4.823074117302894592e-02
4.921646416187286377e-02
4.961605370044708252e-02
4.815707355737686157e-02
4.962252080440521240e-02
4.653909429907798767e-02
4.733723774552345276e-02
4.413022845983505249e-02
5.049031972885131836e-02
4.996257275342941284e-02
5.011126026511192322e-02
4.695643484592437744e-02
5.152541399002075195e-02
5.158236622810363770e-02
4.973651468753814697e-02
4.843635857105255127e-02
4.712324962019920349e-02
4.694750905036926270e-02
5.134714394807815552e-02
5.159881338477134705e-02
4.905524104833602905e-02
5.263898894190788269e-02
4.597099870443344116e-02
4.804792255163192749e-02
4.686651378870010376e-02
4.902378842234611511e-02
5.021296441555023193e-02
4.846319928765296936e-02
4.637031257152557373e-02
4.514917731285095215e-02
5.142596364021301270e-02
5.001618713140487671e-02
4.908975958824157715e-02
4.824576526880264282e-02
4.527219384908676147e-02
4.729371145367622375e-02
4.878861457109451294e-02
5.061046034097671509e-02
5.555533990263938904e-02
4.740686714649200439e-02
4.922178387641906738e-02
4.584533721208572388e-02
4.906275868415832520e-02
4.856561124324798584e-02
4.960013180971145630e-02
4.803463071584701538e-02
4.721125587821006775e-02
4.870624840259552002e-02
5.008878931403160095e-02
4.979962855577468872e-02
4.929191619157791138e-02
4.835195839405059814e-02
5.031241476535797119e-02
5.452529713511466980e-02
4.865261167287826538e-02
4.942961782217025757e-02
4.843681305646896362e-02
5.078904330730438232e-02
4.804076254367828369e-02
4.458972811698913574e-02
5.310060083866119385e-02
4.693549126386642456e-02
5.052860081195831299e-02
4.811921715736389160e-02
4.949460551142692566e-02
4.789356142282485962e-02
5.022093653678894043e-02
4.843567311763763428e-02
4.875205457210540771e-02
4.893183708190917969e-02
4.955693334341049194e-02
4.448381811380386353e-02
4.962333664298057556e-02
4.315195977687835693e-02
4.705350846052169800e-02
4.838086292147636414e-02
4.620277881622314453e-02
4.938942193984985352e-02
5.056571215391159058e-02
4.995721578598022461e-02
5.122454464435577393e-02
5.526274442672729492e-02
4.945969954133033752e-02
5.205208808183670044e-02
4.848766699433326721e-02
5.023772269487380981e-02
4.983612895011901855e-02
4.702917113900184631e-02
4.293172061443328857e-02
4.678443446755409241e-02
5.100859701633453369e-02
5.003795772790908813e-02
4.938889294862747192e-02
5.042313039302825928e-02
4.988846182823181152e-02
4.813720658421516418e-02
4.642279446125030518e-02
4.855277389287948608e-02
4.986533150076866150e-02
4.594659805297851562e-02
5.226580053567886353e-02
4.871501401066780090e-02
4.831769689917564392e-02
4.773617535829544067e-02
4.972014948725700378e-02
4.949265718460083008e-02
4.947096854448318481e-02
4.849299043416976929e-02
4.484010487794876099e-02
4.920655861496925354e-02
5.172701179981231689e-02
5.110158026218414307e-02
4.875127971172332764e-02
4.913563281297683716e-02
4.767663776874542236e-02
4.919605702161788940e-02
5.041245371103286743e-02
4.377866908907890320e-02
4.715773463249206543e-02
5.016653239727020264e-02
4.846680909395217896e-02
4.853382706642150879e-02
4.773620143532752991e-02
4.976578801870346069e-02
4.663259163498878479e-02
5.100144445896148682e-02
5.241064727306365967e-02
5.147266387939453125e-02
5.087587237358093262e-02
4.685705900192260742e-02
5.118039250373840332e-02
4.627311229705810547e-02
5.047722533345222473e-02
4.828766733407974243e-02
4.660741239786148071e-02
5.213260650634765625e-02
5.635151639580726624e-02
4.439166933298110962e-02
5.345699191093444824e-02
4.884852468967437744e-02
4.953189194202423096e-02
5.005890876054763794e-02
5.129300057888031006e-02
4.360377043485641479e-02
5.055945366621017456e-02
4.986841231584548950e-02
4.978157207369804382e-02
5.049560964107513428e-02
4.429325833916664124e-02
4.858751967549324036e-02
4.803507030010223389e-02
4.575314745306968689e-02
4.782148450613021851e-02
4.657474160194396973e-02
4.969696700572967529e-02
5.099630355834960938e-02
4.787787050008773804e-02
5.134894698858261108e-02
4.953815042972564697e-02
5.095393955707550049e-02
4.929745942354202271e-02
4.927090555429458618e-02
4.770008474588394165e-02
5.032399669289588928e-02
4.567430168390274048e-02
4.835941642522811890e-02
4.689003154635429382e-02
5.323441326618194580e-02
4.904048517346382141e-02
4.855433478951454163e-02
4.703915119171142578e-02
4.828491434454917908e-02
4.842954874038696289e-02
5.029817670583724976e-02
5.100899934768676758e-02
4.701355099678039551e-02
4.765045642852783203e-02
4.642853140830993652e-02
4.173152148723602295e-02
4.953208193182945251e-02
4.627018049359321594e-02
4.666682332754135132e-02
4.805221408605575562e-02
4.979214444756507874e-02
4.822599515318870544e-02
4.873982444405555725e-02
4.825173690915107727e-02
5.287494882941246033e-02
5.177528783679008484e-02
4.701793193817138672e-02
5.173240602016448975e-02
5.294933170080184937e-02
5.158232897520065308e-02
4.755545407533645630e-02
4.844695329666137695e-02
4.585529118776321411e-02
4.732114449143409729e-02
4.937749356031417847e-02
4.918578267097473145e-02
4.974119365215301514e-02
5.176591873168945312e-02
4.692054167389869690e-02
4.487867653369903564e-02
4.881338775157928467e-02
5.095697566866874695e-02
5.102420970797538757e-02
4.842641949653625488e-02
4.794970899820327759e-02
4.951990023255348206e-02
5.075690895318984985e-02
4.968154430389404297e-02
4.904029890894889832e-02
4.987119883298873901e-02
4.481724649667739868e-02
4.905220493674278259e-02
4.984594509005546570e-02
4.701685905456542969e-02
4.869356751441955566e-02
5.142594128847122192e-02
4.901864379644393921e-02
4.847281426191329956e-02
4.931352660059928894e-02
4.858353734016418457e-02
4.610934853553771973e-02
5.174948647618293762e-02
4.753475636243820190e-02
5.169928446412086487e-02
4.799175634980201721e-02
5.167799443006515503e-02
4.983284324407577515e-02
5.210176110267639160e-02
4.851671308279037476e-02
4.488493502140045166e-02
5.018862336874008179e-02
4.670685157179832458e-02
4.803893715143203735e-02
4.795487225055694580e-02
4.714105650782585144e-02
5.223454162478446960e-02
5.146769061684608459e-02
4.854929819703102112e-02
4.880417883396148682e-02
4.857024177908897400e-02
4.836056381464004517e-02
4.274484515190124512e-02
4.796157032251358032e-02
5.008286237716674805e-02
4.862347245216369629e-02
4.956784844398498535e-02
4.830045998096466064e-02
5.162184685468673706e-02
5.054016411304473877e-02
5.005563795566558838e-02
5.131077766418457031e-02
4.918418824672698975e-02
5.205705389380455017e-02
4.999642446637153625e-02
5.111548304557800293e-02
5.288331210613250732e-02
4.797029122710227966e-02
5.160645768046379089e-02
4.786445200443267822e-02
4.684969037771224976e-02
5.169478058815002441e-02
4.695342853665351868e-02
4.800802841782569885e-02
4.756821691989898682e-02
4.765088111162185669e-02
4.812077805399894714e-02
4.737323522567749023e-02
4.682263359427452087e-02
4.747707396745681763e-02
4.702414944767951965e-02
4.661446064710617065e-02
4.808409512042999268e-02
5.212514474987983704e-02
5.322911590337753296e-02
4.799096286296844482e-02
4.333206266164779663e-02
4.902153462171554565e-02
4.770698770880699158e-02
4.469572007656097412e-02
5.131098628044128418e-02
4.880310595035552979e-02
4.897929355502128601e-02
5.242450162768363953e-02
5.119055509567260742e-02
4.776639118790626526e-02
4.661260172724723816e-02
4.869866743683815002e-02
4.882647097110748291e-02
4.847376793622970581e-02
5.162178725004196167e-02
4.828472808003425598e-02
5.121937394142150879e-02
5.073324963450431824e-02
5.255445092916488647e-02
4.441405460238456726e-02
5.004384741187095642e-02
4.701013490557670593e-02
5.007401853799819946e-02
4.478131979703903198e-02
5.024149268865585327e-02
5.005776137113571167e-02
4.716983437538146973e-02
4.774762317538261414e-02
4.870723560452461243e-02
4.711132496595382690e-02
4.717639088630676270e-02
4.984249919652938843e-02
5.588933825492858887e-02
4.638987034559249878e-02
5.086962133646011353e-02
4.873434081673622131e-02
5.056992173194885254e-02
5.180510878562927246e-02
4.623164236545562744e-02
4.845544323325157166e-02
4.728577658534049988e-02
4.922827333211898804e-02
4.654809460043907166e-02
4.680039733648300171e-02
4.532027989625930786e-02
5.101778730750083923e-02
5.086698755621910095e-02
5.090859532356262207e-02
5.139913037419319153e-02
4.960625618696212769e-02
4.446920379996299744e-02
4.695933312177658081e-02
5.256672203540802002e-02
5.073007196187973022e-02
4.903485253453254700e-02
5.107137188315391541e-02
4.855892807245254517e-02
4.892177134752273560e-02
4.731250181794166565e-02
5.159587785601615906e-02
4.885568469762802124e-02
5.297870188951492310e-02
4.622644186019897461e-02
4.885057359933853149e-02
4.676908999681472778e-02
4.669582098722457886e-02
4.682920128107070923e-02
4.764720797538757324e-02
4.928460717201232910e-02
5.149300396442413330e-02
4.809198901057243347e-02
5.342341214418411255e-02
5.004894733428955078e-02
4.465173557400703430e-02
4.999362304806709290e-02
5.111886188387870789e-02
4.669540002942085266e-02
4.842842370271682739e-02
5.022246018052101135e-02
5.068549141287803650e-02
5.413382500410079956e-02
4.868481308221817017e-02
4.792816936969757080e-02
4.723771661520004272e-02
4.960269853472709656e-02
4.738676175475120544e-02
5.242964252829551697e-02
4.650310426950454712e-02
4.934995621442794800e-02
4.934754967689514160e-02
4.590888693928718567e-02
4.988420382142066956e-02
4.948302358388900757e-02
4.888880252838134766e-02
4.604551941156387329e-02
4.403424263000488281e-02
4.853477329015731812e-02
4.771971702575683594e-02
5.081799998879432678e-02
4.712806642055511475e-02
4.644350707530975342e-02
4.619641229510307312e-02
5.153981968760490417e-02
4.799258708953857422e-02
4.827598854899406433e-02
4.953933507204055786e-02
4.969566315412521362e-02
4.907630383968353271e-02
5.116910487413406372e-02
4.874330759048461914e-02
5.327060073614120483e-02
5.035441368818283081e-02
4.894833639264106750e-02
5.026593431830406189e-02
4.920084029436111450e-02
4.838318377733230591e-02
4.862933978438377380e-02
5.024405568838119507e-02
4.078471288084983826e-02
5.203596875071525574e-02
4.899121820926666260e-02
4.880908876657485962e-02
4.742847755551338196e-02
5.076236650347709656e-02
4.858421534299850464e-02
5.075779557228088379e-02
4.936680570244789124e-02
4.894481226801872253e-02
5.305615812540054321e-02
5.114918574690818787e-02
4.937936365604400635e-02
5.008119344711303711e-02
4.891922324895858765e-02
4.398555308580398560e-02
4.911261051893234253e-02
4.724550992250442505e-02
4.890221357345581055e-02
4.816884920001029968e-02
4.898793250322341919e-02
5.205830931663513184e-02
5.230468511581420898e-02
5.155495926737785339e-02
4.791488870978355408e-02
4.968239367008209229e-02
4.885125160217285156e-02
4.742896184325218201e-02
4.773975163698196411e-02
4.765292257070541382e-02
5.012951791286468506e-02
4.947127029299736023e-02
4.952965676784515381e-02
4.747565090656280518e-02
4.539165645837783813e-02
4.871721938252449036e-02
4.850689694285392761e-02
4.660208523273468018e-02
4.813442006707191467e-02
4.921462759375572205e-02
4.882472008466720581e-02
4.895850643515586853e-02
5.435860902070999146e-02
4.918165504932403564e-02
5.183232948184013367e-02
4.869577288627624512e-02
4.781570285558700562e-02
4.821104556322097778e-02
5.045890435576438904e-02
4.633317887783050537e-02
4.199170321226119995e-02
4.987084120512008667e-02
4.937428236007690430e-02
4.597768187522888184e-02
4.736269265413284302e-02
5.575323849916458130e-02
5.086558312177658081e-02
4.825292527675628662e-02
4.574291408061981201e-02
5.193039029836654663e-02
5.247081443667411804e-02
4.901003837585449219e-02
4.878851026296615601e-02
5.023789405822753906e-02
4.875843599438667297e-02
4.654724895954132080e-02
4.940329492092132568e-02
5.055249482393264771e-02
4.862942546606063843e-02
4.852186143398284912e-02
4.695523530244827271e-02
4.597559571266174316e-02
5.073511973023414612e-02
5.551221221685409546e-02
4.615886881947517395e-02
4.694271832704544067e-02
4.698979482054710388e-02
4.936924576759338379e-02
4.931602627038955688e-02
4.772814363241195679e-02
4.881455749273300171e-02
5.107052624225616455e-02
5.355226248502731323e-02
4.998479038476943970e-02
4.620350152254104614e-02
4.611394554376602173e-02
4.852087795734405518e-02
4.922417551279067993e-02
5.114940553903579712e-02
4.567848145961761475e-02
4.977905750274658203e-02
4.477942734956741333e-02
4.724542424082756042e-02
4.928316175937652588e-02
4.854870960116386414e-02
5.152991414070129395e-02
4.959825426340103149e-02
4.957805201411247253e-02
4.923567175865173340e-02
5.069371312856674194e-02
4.940212890505790710e-02
4.986923187971115112e-02
5.316573381423950195e-02
4.473719000816345215e-02
5.316445231437683105e-02
4.607200250029563904e-02
4.622336477041244507e-02
4.839625209569931030e-02
5.155928432941436768e-02
4.765106737613677979e-02
4.765095934271812439e-02
5.047522485256195068e-02
4.790098592638969421e-02
5.025762692093849182e-02
4.461319744586944580e-02
4.728554934263229370e-02
5.019714683294296265e-02
5.005399137735366821e-02
4.859567806124687195e-02
4.949321597814559937e-02
4.746355116367340088e-02
4.875466227531433105e-02
5.045925825834274292e-02
5.081243813037872314e-02
5.204626917839050293e-02
5.019784718751907349e-02
4.934193938970565796e-02
4.823519662022590637e-02
4.660824686288833618e-02
4.615820199251174927e-02
4.741784930229187012e-02
5.214161425828933716e-02
4.678543284535408020e-02
4.745202511548995972e-02
4.870037734508514404e-02
4.948559030890464783e-02
5.104935914278030396e-02
4.668150097131729126e-02
4.868587478995323181e-02
4.658187925815582275e-02
4.478357359766960144e-02
5.150821059942245483e-02
5.014026910066604614e-02
5.244774371385574341e-02
4.632107913494110107e-02
4.868398234248161316e-02
4.902209341526031494e-02
5.127079039812088013e-02
4.494330659508705139e-02
4.965314641594886780e-02
5.120306462049484253e-02
4.981940984725952148e-02
4.948870837688446045e-02
5.332314223051071167e-02
4.767541959881782532e-02
4.732188582420349121e-02
4.839117452502250671e-02
4.540250822901725769e-02
4.746570810675621033e-02
5.230799689888954163e-02
5.197164416313171387e-02
5.482743680477142334e-02
4.660752043128013611e-02
5.081297084689140320e-02
4.580204933881759644e-02
5.233738198876380920e-02
5.152097716927528381e-02
4.825456440448760986e-02
4.485163092613220215e-02
4.591569676995277405e-02
5.152928829193115234e-02
4.541873559355735779e-02
5.120175704360008240e-02
4.925693944096565247e-02
4.804099351167678833e-02
4.542639106512069702e-02
4.931633919477462769e-02
4.621820151805877686e-02
4.609089344739913940e-02
4.538924992084503174e-02
5.253707244992256165e-02
5.021536350250244141e-02
5.224473401904106140e-02
4.725552722811698914e-02
4.593192040920257568e-02
5.014197528362274170e-02
5.033211782574653625e-02
5.004409328103065491e-02
4.758293181657791138e-02
4.866948723793029785e-02
5.007606372237205505e-02
5.297152698040008545e-02
5.388892814517021179e-02
4.816886037588119507e-02
4.577621072530746460e-02
5.050838738679885864e-02
4.718182235956192017e-02
4.837641492486000061e-02
4.483735188841819763e-02
5.302905291318893433e-02
4.982679337263107300e-02
4.875669628381729126e-02
5.076459050178527832e-02
4.518385976552963257e-02
5.171915888786315918e-02
4.991921037435531616e-02
5.026625841856002808e-02
5.003847554326057434e-02
4.957116395235061646e-02
4.425954818725585938e-02
5.202414095401763916e-02
4.691907018423080444e-02
5.223730206489562988e-02
4.999276250600814819e-02
4.423476755619049072e-02
4.934543371200561523e-02
4.639922827482223511e-02
4.946028441190719604e-02
4.660717025399208069e-02
4.989834874868392944e-02
4.945813491940498352e-02
5.097217112779617310e-02
4.702840745449066162e-02
4.902626201510429382e-02
5.107262730598449707e-02
4.853690788149833679e-02
4.828635975718498230e-02
5.029736459255218506e-02
4.963328689336776733e-02
4.821427166461944580e-02
4.654298722743988037e-02
4.327434301376342773e-02
5.197440087795257568e-02
4.644939303398132324e-02
5.188962072134017944e-02
4.979514330625534058e-02
5.155372619628906250e-02
5.091582983732223511e-02
4.854134842753410339e-02
4.967851936817169189e-02
4.541343450546264648e-02
4.997976869344711304e-02
4.875374212861061096e-02
4.871734604239463806e-02
4.648313671350479126e-02
4.897091910243034363e-02
5.053924024105072021e-02
4.832456633448600769e-02
4.761859402060508728e-02
5.175559222698211670e-02
5.122620239853858948e-02
4.828655719757080078e-02
5.322761833667755127e-02
4.542295634746551514e-02
4.620757326483726501e-02
4.795864224433898926e-02
5.021526664495468140e-02
5.082677677273750305e-02
5.057300254702568054e-02
4.561892896890640259e-02
5.031801015138626099e-02
4.609280079603195190e-02
4.850818216800689697e-02
5.297940224409103394e-02
5.096546187996864319e-02
4.586578160524368286e-02
4.943674057722091675e-02
4.542148858308792114e-02
4.683820158243179321e-02
4.632811248302459717e-02
5.380505323410034180e-02
4.758595675230026245e-02
5.063692480325698853e-02
5.035808309912681580e-02
4.906315356492996216e-02
4.900961369276046753e-02
4.827479645609855652e-02
4.492770880460739136e-02
4.762022197246551514e-02
4.804360866546630859e-02
5.185643956065177917e-02
4.951527714729309082e-02
5.009538680315017700e-02
5.097685754299163818e-02
5.099556222558021545e-02
4.730450734496116638e-02
4.737794399261474609e-02
4.697547480463981628e-02
4.528684169054031372e-02
4.988387227058410645e-02
5.086816847324371338e-02
4.920434206724166870e-02
5.065180733799934387e-02
5.257192999124526978e-02
4.528103768825531006e-02
4.922654479742050171e-02
4.968262091279029846e-02
5.073354020714759827e-02
4.818192496895790100e-02
5.046582967042922974e-02
4.788911715149879456e-02
4.995706677436828613e-02
4.610762000083923340e-02
5.113848298788070679e-02
5.095575749874114990e-02
5.407914519309997559e-02
4.754464328289031982e-02
4.434323310852050781e-02
5.128610134124755859e-02
4.932777211070060730e-02
4.649216309189796448e-02
4.600690677762031555e-02
4.610437899827957153e-02
4.749765247106552124e-02
4.817347601056098938e-02
4.957944899797439575e-02
5.077504366636276245e-02
5.333138257265090942e-02
4.836739599704742432e-02
5.290806293487548828e-02
4.952535033226013184e-02
4.506856948137283325e-02
4.871105402708053589e-02
4.659910872578620911e-02
4.950873181223869324e-02
5.127443373203277588e-02
5.252687260508537292e-02
4.823943227529525757e-02
4.583511129021644592e-02
5.077751725912094116e-02
4.786763712763786316e-02
4.540584608912467957e-02
4.630589857697486877e-02
4.670646786689758301e-02
4.946767166256904602e-02
5.002880096435546875e-02
4.966105520725250244e-02
5.124479532241821289e-02
4.889833182096481323e-02
4.871426522731781006e-02
5.243034288287162781e-02
4.588731005787849426e-02
5.083057656884193420e-02
4.651250690221786499e-02
4.634205996990203857e-02
4.406213015317916870e-02
5.026803165674209595e-02
5.162559822201728821e-02
5.085358023643493652e-02
5.371014401316642761e-02
5.015374347567558289e-02
4.640607163310050964e-02
4.849371314048767090e-02
4.688193649053573608e-02
4.528517276048660278e-02
5.053210258483886719e-02
4.958646744489669800e-02
4.761563986539840698e-02
5.065567046403884888e-02
4.906360059976577759e-02
5.051961913704872131e-02
4.647906497120857239e-02
5.203582346439361572e-02
4.273865744471549988e-02
5.242190882563591003e-02
4.971539601683616638e-02
4.564541205763816833e-02
4.357777535915374756e-02
5.267974734306335449e-02
4.916586354374885559e-02
4.468769580125808716e-02
5.281123518943786621e-02
5.060788989067077637e-02
5.000707507133483887e-02
4.900049045681953430e-02
4.794730991125106812e-02
5.197189003229141235e-02
4.635174572467803955e-02
5.085155740380287170e-02
5.102612078189849854e-02
5.072404444217681885e-02
4.988507181406021118e-02
5.225700512528419495e-02
4.682931303977966309e-02
4.873120039701461792e-02
5.203251540660858154e-02
5.033252388238906860e-02
4.842338711023330688e-02
4.786852374672889709e-02
4.601296037435531616e-02
5.182031914591789246e-02
4.779720306396484375e-02
4.739511385560035706e-02
4.555375501513481140e-02
4.979680851101875305e-02
4.490700364112854004e-02
4.910271987318992615e-02
5.097227543592453003e-02
4.864240437746047974e-02
4.852739721536636353e-02
4.641393199563026428e-02
5.124352872371673584e-02
4.551672935485839844e-02
4.789849370718002319e-02
4.652265086770057678e-02
4.744270071387290955e-02
5.158918350934982300e-02
4.771510511636734009e-02
4.767823219299316406e-02
4.872238263487815857e-02
4.998236894607543945e-02
4.769245162606239319e-02
4.872111231088638306e-02
5.001816526055335999e-02
4.980547726154327393e-02
5.552444234490394592e-02
4.781258106231689453e-02
4.906103014945983887e-02
4.680316895246505737e-02
4.780189320445060730e-02
5.210165306925773621e-02
5.258157104253768921e-02
5.015223473310470581e-02
4.663323238492012024e-02
4.722042381763458252e-02
4.577653855085372925e-02
5.158930644392967224e-02
4.776535183191299438e-02
5.026717483997344971e-02
5.110867321491241455e-02
4.523770138621330261e-02
5.076631531119346619e-02
5.096158385276794434e-02
4.838529229164123535e-02
4.692677408456802368e-02
4.934038221836090088e-02
4.719965159893035889e-02
5.005523562431335449e-02
4.880287498235702515e-02
4.742074757814407349e-02
4.821600392460823059e-02
4.743678122758865356e-02
4.740669578313827515e-02
4.871485382318496704e-02
4.864078387618064880e-02
4.655863344669342041e-02
5.219042301177978516e-02
5.003740638494491577e-02
4.875382781028747559e-02
4.515931010246276855e-02
5.045075714588165283e-02
4.803293570876121521e-02
5.222630500793457031e-02
5.207695066928863525e-02
5.404714494943618774e-02
4.520091414451599121e-02
4.840091988444328308e-02
4.754758626222610474e-02
4.717715457081794739e-02
4.748186469078063965e-02
5.102178454399108887e-02
5.441344529390335083e-02
4.639066755771636963e-02
4.690190404653549194e-02
4.807679355144500732e-02
4.971575364470481873e-02
4.596059769392013550e-02
5.308494716882705688e-02
4.642875492572784424e-02
4.843820258975028992e-02
4.714415222406387329e-02
4.387809336185455322e-02
5.209853872656822205e-02
5.105063691735267639e-02
5.067206919193267822e-02
4.853319004178047180e-02
5.293521657586097717e-02
4.986435920000076294e-02
4.509928077459335327e-02
4.935813695192337036e-02
4.807419329881668091e-02
4.800510406494140625e-02
4.906394705176353455e-02
4.027533158659934998e-02
5.077125877141952515e-02
5.022779107093811035e-02
5.494530498981475830e-02
5.056493729352951050e-02
4.741330072283744812e-02
4.937647283077239990e-02
4.944476112723350525e-02
5.200087279081344604e-02
4.868050292134284973e-02
4.991281777620315552e-02
5.023127421736717224e-02
4.615623876452445984e-02
4.917677491903305054e-02
4.519565030932426453e-02
5.190024897456169128e-02
4.887980222702026367e-02
5.202540382742881775e-02
4.729405045509338379e-02
4.839073121547698975e-02
4.868033900856971741e-02
4.750537127256393433e-02
4.786204174160957336e-02
5.225428566336631775e-02
4.896571114659309387e-02
5.044983327388763428e-02
4.875072091817855835e-02
4.596303403377532959e-02
5.119609087705612183e-02
5.016734451055526733e-02
4.612422734498977661e-02
4.996324703097343445e-02
4.873602464795112610e-02
4.783675074577331543e-02
4.893812537193298340e-02
4.810585081577301025e-02
4.566849395632743835e-02
5.206663161516189575e-02
4.825477302074432373e-02
4.555844143033027649e-02
5.071156471967697144e-02
4.616104438900947571e-02
4.597848281264305115e-02
5.043552070856094360e-02
5.070746690034866333e-02
4.846176505088806152e-02
5.005110800266265869e-02
5.099521204829216003e-02
4.968685656785964966e-02
4.610793665051460266e-02
4.988502711057662964e-02
4.940742254257202148e-02
5.050922930240631104e-02
5.149966478347778320e-02
4.487198218703269958e-02
4.776195809245109558e-02
5.140431597828865051e-02
5.233861133456230164e-02
4.812438413500785828e-02
4.624814540147781372e-02
5.114518105983734131e-02
4.948443174362182617e-02
4.791025444865226746e-02
4.492263495922088623e-02
4.830177128314971924e-02
4.891892150044441223e-02
4.697775095701217651e-02
4.568851366639137268e-02
4.801762104034423828e-02
5.075323581695556641e-02
4.841915890574455261e-02
4.912436380982398987e-02
5.596590787172317505e-02
5.285738036036491394e-02
4.794940352439880371e-02
5.062738806009292603e-02
5.307106673717498779e-02
5.016040056943893433e-02
5.108984559774398804e-02
4.957401752471923828e-02
4.533682763576507568e-02
5.054242163896560669e-02
4.493452981114387512e-02
4.758207127451896667e-02
5.312357842922210693e-02
4.783549159765243530e-02
5.080247670412063599e-02
4.995077848434448242e-02
4.667665436863899231e-02
4.522051662206649780e-02
4.701906070113182068e-02
4.727256298065185547e-02
4.919757694005966187e-02
4.891725629568099976e-02
4.814291372895240784e-02
5.107347667217254639e-02
4.351845756173133850e-02
4.788085073232650757e-02
4.824868589639663696e-02
4.366216808557510376e-02
5.032730847597122192e-02
4.854300618171691895e-02
4.458709806203842163e-02
5.352379381656646729e-02
4.968972876667976379e-02
5.502865463495254517e-02
5.036927759647369385e-02
4.985722526907920837e-02
4.980562627315521240e-02
4.707133397459983826e-02
4.694017767906188965e-02
4.792096093297004700e-02
4.904087260365486145e-02
5.322555452585220337e-02
5.149954929947853088e-02
4.532682895660400391e-02
5.134478211402893066e-02
4.856183007359504700e-02
5.136959254741668701e-02
5.063682794570922852e-02
4.963303357362747192e-02
4.806130379438400269e-02
4.637277871370315552e-02
4.641734808683395386e-02
4.945145547389984131e-02
4.909425973892211914e-02
4.879355430603027344e-02
4.917209595441818237e-02
4.720453917980194092e-02
4.883087426424026489e-02
4.842150211334228516e-02
5.087096616625785828e-02
4.969745129346847534e-02
4.809768870472908020e-02
4.705009981989860535e-02
4.932936280965805054e-02
5.112984776496887207e-02
4.390001296997070312e-02
4.997051134705543518e-02
4.673565179109573364e-02
4.908733069896697998e-02
5.303206294775009155e-02
4.549423977732658386e-02
4.911688342690467834e-02
5.377803370356559753e-02
5.037420988082885742e-02
4.706980660557746887e-02
4.907972365617752075e-02
4.771978780627250671e-02
4.981479048728942871e-02
4.484563320875167847e-02
4.788515716791152954e-02
5.024488270282745361e-02
5.240453034639358521e-02
4.650072753429412842e-02
5.059105902910232544e-02
5.019948631525039673e-02
4.657193273305892944e-02
4.891382157802581787e-02
4.711814969778060913e-02
4.855744913220405579e-02
4.674396663904190063e-02
5.154481530189514160e-02
4.818843305110931396e-02
5.007779598236083984e-02
4.930677637457847595e-02
4.932453110814094543e-02
4.926930367946624756e-02
5.030222982168197632e-02
4.649883881211280823e-02
4.913809895515441895e-02
5.024978518486022949e-02
5.089411139488220215e-02
4.799263551831245422e-02
4.748798534274101257e-02
4.929920285940170288e-02
4.951094463467597961e-02
5.014572292566299438e-02
4.896710813045501709e-02
4.808632284402847290e-02
4.575495794415473938e-02
5.069192498922348022e-02
4.970102012157440186e-02
5.090379714965820312e-02
4.736981168389320374e-02
4.472460597753524780e-02
5.212049558758735657e-02
4.845596477389335632e-02
4.888129234313964844e-02
4.984626919031143188e-02
4.437090083956718445e-02
5.168485641479492188e-02
5.001479387283325195e-02
4.982126131653785706e-02
4.843917861580848694e-02
5.112170428037643433e-02
4.780259728431701660e-02
4.509100317955017090e-02
4.853498190641403198e-02
5.024466663599014282e-02
4.790773615241050720e-02
5.116470158100128174e-02
4.640200734138488770e-02
4.788067936897277832e-02
5.039041861891746521e-02
5.204796791076660156e-02
5.012220889329910278e-02
4.800490289926528931e-02
4.979166388511657715e-02
4.825591295957565308e-02
4.982641339302062988e-02
4.889872297644615173e-02
4.946580529212951660e-02
4.766087606549263000e-02
4.750099405646324158e-02
5.090808123350143433e-02
4.479492828249931335e-02
5.198922008275985718e-02
5.102816969156265259e-02
4.526016861200332642e-02
4.763174057006835938e-02
5.017317831516265869e-02
5.244162306189537048e-02
4.525711759924888611e-02
5.023547261953353882e-02
4.598859325051307678e-02
5.113879591226577759e-02
4.862323403358459473e-02
4.548943787813186646e-02
4.891671612858772278e-02
4.746541008353233337e-02
4.907738044857978821e-02
5.018825829029083252e-02
5.258603394031524658e-02
4.697086289525032043e-02
4.976453632116317749e-02
4.892354458570480347e-02
4.979448020458221436e-02
4.817294701933860779e-02
4.802907258272171021e-02
5.094452947378158569e-02
4.817283153533935547e-02
4.555913060903549194e-02
5.158688127994537354e-02
4.663992673158645630e-02
4.965085908770561218e-02
4.721410572528839111e-02
4.853788018226623535e-02
5.190712958574295044e-02
5.367542430758476257e-02
5.026257783174514771e-02
4.742563515901565552e-02
4.904053360223770142e-02
4.659728333353996277e-02
5.416004359722137451e-02
4.716903716325759888e-02
5.026064813137054443e-02
5.066899955272674561e-02
5.072895064949989319e-02
5.279844626784324646e-02
5.216940864920616150e-02
4.631618410348892212e-02
4.510360956192016602e-02
4.700811207294464111e-02
5.035316944122314453e-02
4.276363551616668701e-02
4.778047651052474976e-02
4.750929400324821472e-02
4.832898825407028198e-02
5.008171498775482178e-02
4.803739488124847412e-02
4.919713735580444336e-02
5.026277154684066772e-02
4.831498861312866211e-02
4.590990766882896423e-02
4.823248088359832764e-02
5.111021921038627625e-02
4.991003125905990601e-02
4.349149018526077271e-02
4.657473042607307434e-02
5.056910589337348938e-02
4.619249701499938965e-02
5.282278358936309814e-02
4.685149714350700378e-02
4.971564933657646179e-02
4.549989104270935059e-02
5.121016874909400940e-02
5.131759494543075562e-02
5.083316192030906677e-02
5.082281678915023804e-02
5.064238235354423523e-02
4.666464030742645264e-02
4.972818493843078613e-02
4.936077073216438293e-02
4.531209915876388550e-02
4.600227996706962585e-02
4.877905920147895813e-02
5.298127979040145874e-02
4.913209378719329834e-02
4.707380384206771851e-02
4.607228189706802368e-02
4.785790666937828064e-02
5.309184640645980835e-02
5.034555867314338684e-02
4.748934134840965271e-02
4.633565992116928101e-02
4.899631440639495850e-02
4.913027957081794739e-02
4.978711158037185669e-02
5.456082522869110107e-02
4.873883724212646484e-02
4.367832094430923462e-02
5.295669287443161011e-02
5.175679922103881836e-02
4.405013099312782288e-02
4.440630972385406494e-02
4.850850254297256470e-02
4.965138435363769531e-02
4.755816236138343811e-02
5.266567319631576538e-02
5.140200257301330566e-02
5.120002850890159607e-02
4.797595366835594177e-02
4.893166199326515198e-02
5.092351511120796204e-02
5.072034522891044617e-02
4.955282807350158691e-02
5.182767286896705627e-02
4.697498679161071777e-02
5.094433203339576721e-02
4.731751978397369385e-02
4.671257361769676208e-02
4.919993132352828979e-02
4.689977690577507019e-02
4.573679715394973755e-02
5.020817741751670837e-02
5.133036524057388306e-02
4.872508347034454346e-02
4.918847978115081787e-02
5.109308660030364990e-02
4.516043514013290405e-02
5.078710243105888367e-02
4.862143471837043762e-02
4.999560117721557617e-02
5.074498802423477173e-02
5.038953572511672974e-02
4.823056235909461975e-02
5.044960230588912964e-02
4.707016050815582275e-02
4.818062484264373779e-02
4.853200912475585938e-02
4.897381365299224854e-02
4.662096127867698669e-02
4.889209941029548645e-02
4.819566756486892700e-02
4.948649182915687561e-02
4.728879034519195557e-02
5.027053132653236389e-02
4.898301884531974792e-02
4.872058331966400146e-02
5.088768154382705688e-02
4.813323542475700378e-02
4.982618987560272217e-02
4.924354702234268188e-02
4.704071581363677979e-02
4.688994586467742920e-02
5.023097991943359375e-02
5.226717889308929443e-02
4.604860395193099976e-02
5.202904343605041504e-02
5.124267935752868652e-02
5.112795531749725342e-02
4.626856371760368347e-02
4.403614625334739685e-02
4.833060503005981445e-02
4.755538329482078552e-02
4.817466065287590027e-02
4.523966088891029358e-02
5.223732441663742065e-02
5.158280581235885620e-02
4.748597741127014160e-02
5.435794964432716370e-02
4.837389662861824036e-02
4.736763983964920044e-02
4.710574075579643250e-02
4.841329902410507202e-02
5.181998386979103088e-02
4.527789354324340820e-02
4.904367774724960327e-02
4.706597700715065002e-02
5.245902389287948608e-02
4.770688712596893311e-02
4.722932726144790649e-02
5.110314488410949707e-02
4.770799726247787476e-02
4.433888942003250122e-02
4.824269935488700867e-02
4.432125017046928406e-02
5.033313855528831482e-02
4.812670126557350159e-02
5.365089327096939087e-02
4.758852720260620117e-02
4.716861993074417114e-02
5.473332852125167847e-02
4.725219309329986572e-02
4.734985157847404480e-02
4.747214168310165405e-02
5.052686482667922974e-02
4.985255748033523560e-02
5.074913799762725830e-02
4.624782875180244446e-02
5.031345039606094360e-02
5.068802833557128906e-02
5.056789517402648926e-02
4.943407326936721802e-02
4.684314131736755371e-02
4.774058237671852112e-02
5.472967773675918579e-02
4.790356382727622986e-02
5.018379539251327515e-02
5.419464409351348877e-02
4.921169951558113098e-02
5.079830065369606018e-02
4.642608016729354858e-02
4.565594717860221863e-02
4.709674417972564697e-02
4.548525437712669373e-02
5.065841972827911377e-02
4.895394295454025269e-02
5.193024873733520508e-02
4.999019950628280640e-02
4.454647004604339600e-02
4.678346216678619385e-02
4.875614866614341736e-02
4.920595511794090271e-02
5.164773762226104736e-02
4.890183359384536743e-02
5.055637285113334656e-02
5.025381594896316528e-02
4.729034751653671265e-02
5.025660991668701172e-02
4.825692623853683472e-02
5.111674219369888306e-02
4.596725478768348694e-02
4.492585361003875732e-02
5.034086853265762329e-02
4.972039535641670227e-02
4.477928206324577332e-02
4.800370708107948303e-02
4.866560548543930054e-02
4.697065800428390503e-02
4.720470681786537170e-02
4.928703606128692627e-02
5.470221489667892456e-02
4.846607893705368042e-02
5.059123411774635315e-02
5.273704975843429565e-02
4.890461266040802002e-02
5.127201974391937256e-02
5.136784166097640991e-02
4.802726209163665771e-02
4.725546389818191528e-02
4.966705292463302612e-02
4.718873277306556702e-02
4.821618273854255676e-02
5.153013020753860474e-02
4.812791943550109863e-02
4.799313098192214966e-02
4.869683086872100830e-02
5.009583383798599243e-02
5.030392855405807495e-02
4.399513825774192810e-02
4.346049949526786804e-02
4.943434521555900574e-02
5.089286342263221741e-02
5.452562496066093445e-02
4.875000566244125366e-02
4.426575452089309692e-02
4.733007401227951050e-02
4.517774283885955811e-02
5.005696788430213928e-02
4.630131646990776062e-02
4.602169618010520935e-02
5.395479127764701843e-02
5.217599123716354370e-02
4.916959255933761597e-02
5.123202130198478699e-02
4.869119077920913696e-02
4.890407621860504150e-02
4.678286239504814148e-02
5.510819330811500549e-02
4.728071391582489014e-02
4.627776518464088440e-02
4.567943513393402100e-02
4.770813882350921631e-02
4.855981841683387756e-02
4.577373713254928589e-02
4.783020168542861938e-02
5.139568075537681580e-02
4.870682209730148315e-02
4.908718913793563843e-02
4.940623790025711060e-02
4.734688252210617065e-02
4.511323571205139160e-02
4.544088989496231079e-02
5.085327848792076111e-02
5.094972997903823853e-02
4.940499365329742432e-02
5.196602270007133484e-02
4.832853376865386963e-02
4.823926091194152832e-02
5.196394026279449463e-02
5.041909217834472656e-02
5.175410956144332886e-02
5.121156573295593262e-02
4.927114397287368774e-02
4.887429624795913696e-02
4.835853725671768188e-02
4.588373750448226929e-02
5.043866857886314392e-02
4.712801426649093628e-02
4.864769056439399719e-02
4.806165769696235657e-02
4.643445461988449097e-02
5.269225314259529114e-02
4.833110049366950989e-02
4.603005200624465942e-02
5.058626458048820496e-02
4.765877872705459595e-02
5.220349505543708801e-02
4.929772019386291504e-02
4.703201353549957275e-02
5.083748698234558105e-02
5.007793754339218140e-02
4.785054922103881836e-02
4.703158885240554810e-02
5.162411183118820190e-02
4.363404959440231323e-02
4.660632088780403137e-02
4.908705130219459534e-02
4.857147112488746643e-02
5.034193396568298340e-02
5.016301572322845459e-02
5.102729797363281250e-02
4.795975238084793091e-02
5.148029327392578125e-02
4.942893981933593750e-02
5.267749726772308350e-02
4.699622839689254761e-02
4.652245715260505676e-02
5.014313012361526489e-02
4.940427467226982117e-02
4.724895954132080078e-02
5.218559131026268005e-02
4.958088323473930359e-02
5.242913961410522461e-02
4.627816379070281982e-02
4.724089056253433228e-02
4.809725284576416016e-02
4.949821904301643372e-02
4.770896956324577332e-02
5.278094112873077393e-02
5.352450162172317505e-02
4.822529107332229614e-02
4.700976237654685974e-02
4.780480265617370605e-02
4.352869838476181030e-02
5.092583596706390381e-02
5.139362066984176636e-02
4.785890877246856689e-02
4.601982980966567993e-02
4.907741397619247437e-02
4.716137796640396118e-02
5.296113342046737671e-02
4.720082134008407593e-02
4.616409912705421448e-02
5.064776912331581116e-02
4.583382606506347656e-02
4.744613543152809143e-02
4.905268177390098572e-02
5.032121390104293823e-02
5.011420696973800659e-02
4.802919924259185791e-02
5.247268825769424438e-02
4.710957035422325134e-02
5.002255365252494812e-02
4.727321863174438477e-02
4.831596836447715759e-02
4.756049439311027527e-02
4.849336296319961548e-02
4.847417026758193970e-02
5.088604986667633057e-02
5.165843665599822998e-02
5.011057853698730469e-02
4.677123576402664185e-02
4.788391292095184326e-02
5.503021180629730225e-02
4.754969477653503418e-02
4.542715847492218018e-02
4.995861649513244629e-02
4.970769584178924561e-02
5.310679599642753601e-02
4.986551403999328613e-02
4.563552513718605042e-02
5.010996013879776001e-02
5.022777989506721497e-02
4.701450839638710022e-02
5.207009613513946533e-02
4.694307595491409302e-02
4.896782711148262024e-02
4.787327349185943604e-02
4.376213252544403076e-02
5.336374044418334961e-02
4.833402484655380249e-02
4.600615054368972778e-02
5.121670663356781006e-02
5.051988363265991211e-02
4.760547727346420288e-02
5.168178305029869080e-02
4.226984083652496338e-02
4.509080946445465088e-02
4.776554554700851440e-02
4.359873011708259583e-02
5.412535741925239563e-02
5.011239647865295410e-02
4.821041598916053772e-02
4.885843396186828613e-02
5.047853291034698486e-02
4.901681840419769287e-02
4.985247179865837097e-02
5.152932927012443542e-02
4.878325760364532471e-02
5.208407342433929443e-02
5.026172846555709839e-02
4.701089859008789062e-02
4.795288667082786560e-02
4.972902685403823853e-02
4.897924140095710754e-02
4.954011738300323486e-02
4.895346611738204956e-02
4.867229983210563660e-02
5.112018063664436340e-02
4.324895143508911133e-02
4.846187680959701538e-02
5.227872729301452637e-02
4.945437610149383545e-02
4.954030364751815796e-02
5.053663253784179688e-02
4.666789621114730835e-02
4.945898801088333130e-02
5.066951364278793335e-02
5.026893317699432373e-02
4.567405208945274353e-02
4.881527647376060486e-02
4.914999008178710938e-02
4.782784357666969299e-02
5.148007720708847046e-02
4.659581929445266724e-02
4.916329681873321533e-02
4.931121319532394409e-02
4.843623191118240356e-02
5.109942704439163208e-02
5.253179371356964111e-02
4.559653997421264648e-02
4.317944496870040894e-02
4.784348607063293457e-02
5.171422660350799561e-02
4.986998438835144043e-02
4.764395207166671753e-02
4.898140206933021545e-02
4.877220839262008667e-02
5.053186044096946716e-02
4.878744482994079590e-02
4.874157160520553589e-02
4.823910444974899292e-02
4.789724946022033691e-02
4.931850358843803406e-02
5.063100904226303101e-02
4.887084290385246277e-02
5.212181061506271362e-02
4.335327818989753723e-02
5.239363387227058411e-02
4.995625838637351990e-02
4.725590720772743225e-02
4.770784825086593628e-02
5.240245908498764038e-02
5.102598667144775391e-02
5.107019841670989990e-02
4.595730826258659363e-02
4.420455545186996460e-02
5.191332846879959106e-02
5.007700994610786438e-02
4.805482923984527588e-02
4.783746600151062012e-02
4.762914031744003296e-02
4.895070940256118774e-02
5.146376043558120728e-02
5.301355198025703430e-02
4.901012405753135681e-02
4.882015287876129150e-02
5.080394446849822998e-02
4.875357076525688171e-02
5.491017550230026245e-02
4.909561574459075928e-02
4.639042541384696960e-02
4.723060131072998047e-02
4.685856401920318604e-02
4.988615214824676514e-02
4.646814614534378052e-02
4.822261258959770203e-02
4.812229052186012268e-02
5.009482428431510925e-02
4.499081522226333618e-02
4.904690757393836975e-02
4.887855798006057739e-02
5.036027729511260986e-02
4.498977959156036377e-02
4.707623273134231567e-02
4.978192970156669617e-02
5.005213245749473572e-02
4.664647579193115234e-02
5.055951327085494995e-02
4.873080179095268250e-02
4.988312348723411560e-02
4.897139966487884521e-02
4.753901064395904541e-02
5.268145352602005005e-02
4.775890707969665527e-02
4.683160409331321716e-02
4.897269606590270996e-02
5.069908499717712402e-02
4.861016571521759033e-02
4.922018945217132568e-02
5.128178372979164124e-02
4.615111649036407471e-02
4.997142031788825989e-02
4.914800822734832764e-02
5.129328370094299316e-02
5.006993561983108521e-02
4.688116908073425293e-02
4.978951811790466309e-02
4.655772447586059570e-02
4.991794377565383911e-02
4.596214741468429565e-02
5.143039301037788391e-02
5.054181441664695740e-02
5.000083893537521362e-02
4.984876513481140137e-02
5.302813649177551270e-02
4.381050914525985718e-02
5.292020738124847412e-02
4.506701231002807617e-02
4.688090831041336060e-02
4.859210923314094543e-02
4.786101728677749634e-02
5.058330669999122620e-02
4.458963125944137573e-02
5.035403370857238770e-02
4.648690670728683472e-02
4.683663696050643921e-02
5.057140812277793884e-02
5.222014710307121277e-02
5.319051444530487061e-02
4.740169271826744080e-02
4.762116819620132446e-02
5.430219322443008423e-02
4.999615997076034546e-02
4.628301411867141724e-02
4.786156117916107178e-02
4.990606009960174561e-02
4.833046346902847290e-02
4.802517220377922058e-02
4.816995933651924133e-02
4.793005809187889099e-02
4.648476094007492065e-02
4.864837229251861572e-02
5.060354620218276978e-02
4.838062077760696411e-02
4.943364486098289490e-02
5.642483383417129517e-02
4.547585546970367432e-02
5.134440958499908447e-02
4.664760828018188477e-02
4.831450060009956360e-02
5.211003869771957397e-02
4.763343930244445801e-02
4.835980758070945740e-02
5.153597146272659302e-02
4.638398438692092896e-02
4.286741465330123901e-02
5.136194080114364624e-02
5.108864605426788330e-02
4.624686390161514282e-02
4.761428758502006531e-02
4.947997629642486572e-02
4.823412373661994934e-02
5.187630280852317810e-02
4.712504893541336060e-02
5.083308368921279907e-02
4.993532598018646240e-02
4.771172255277633667e-02
4.602725803852081299e-02
4.471394419670104980e-02
5.095651000738143921e-02
5.073931068181991577e-02
5.035728961229324341e-02
5.077297240495681763e-02
5.003578960895538330e-02
4.653491079807281494e-02
4.663652554154396057e-02
4.795292764902114868e-02
4.729076102375984192e-02
5.050878971815109253e-02
5.051265656948089600e-02
4.624849185347557068e-02
4.878451675176620483e-02
5.200827121734619141e-02
5.606162548065185547e-02
4.718307405710220337e-02
5.023892968893051147e-02
4.874406009912490845e-02
4.616521298885345459e-02
4.800757765769958496e-02
4.733899608254432678e-02
5.191117525100708008e-02
4.960082471370697021e-02
4.911249130964279175e-02
4.632652178406715393e-02
4.767262935638427734e-02
5.056817829608917236e-02
5.025587975978851318e-02
5.106259882450103760e-02
4.970623925328254700e-02
4.227311164140701294e-02
5.307202786207199097e-02
4.685355722904205322e-02
4.653668403625488281e-02
5.006588250398635864e-02
4.525665193796157837e-02
4.751685261726379395e-02
5.313237756490707397e-02
5.220261216163635254e-02
4.877284914255142212e-02
4.900671541690826416e-02
5.103077366948127747e-02
4.933513700962066650e-02
4.576314985752105713e-02
4.643820598721504211e-02
4.757624864578247070e-02
4.973683506250381470e-02
4.796764999628067017e-02
5.062122642993927002e-02
5.096331238746643066e-02
4.975142329931259155e-02
5.314448103308677673e-02
4.894417151808738708e-02
4.591631516814231873e-02
4.371818155050277710e-02
5.084359273314476013e-02
4.490069299936294556e-02
4.474087432026863098e-02
4.618359357118606567e-02
5.159451067447662354e-02
4.784762859344482422e-02
4.930738732218742371e-02
4.978596419095993042e-02
5.274212360382080078e-02
4.887912794947624207e-02
4.882482439279556274e-02
5.193898081779479980e-02
4.736175015568733215e-02
5.302841961383819580e-02
4.955395683646202087e-02
4.934002459049224854e-02
4.809635877609252930e-02
4.580063372850418091e-02
4.819212853908538818e-02
4.952164739370346069e-02
4.954973235726356506e-02
4.978784918785095215e-02
4.709281399846076965e-02
4.702325165271759033e-02
5.077559500932693481e-02
4.950040951371192932e-02
4.346459358930587769e-02
4.923955351114273071e-02
4.710520803928375244e-02
5.436417460441589355e-02
4.946284368634223938e-02
5.106160789728164673e-02
4.853503406047821045e-02
4.927933961153030396e-02
4.847161844372749329e-02
5.226238444447517395e-02
4.517444968223571777e-02
4.945499449968338013e-02
4.906031489372253418e-02
4.583898559212684631e-02
4.876029118895530701e-02
4.580912366509437561e-02
4.783087968826293945e-02
4.751573503017425537e-02
5.157706886529922485e-02
4.465886205434799194e-02
5.273938179016113281e-02
4.657301679253578186e-02
5.273480340838432312e-02
4.869836568832397461e-02
4.809948056936264038e-02
4.758471623063087463e-02
5.139647796750068665e-02
5.197752267122268677e-02
5.293185263872146606e-02
5.077943578362464905e-02
4.695658013224601746e-02
5.017985403537750244e-02
4.672213271260261536e-02
4.725266993045806885e-02
5.261917039752006531e-02
5.085331201553344727e-02
4.457933828234672546e-02
4.860233888030052185e-02
5.389771983027458191e-02
4.998733848333358765e-02
4.936998337507247925e-02
5.021037906408309937e-02
4.511995986104011536e-02
4.770107939839363098e-02
4.977657645940780640e-02
4.981316626071929932e-02
5.215330421924591064e-02
5.016785860061645508e-02
4.637804627418518066e-02
4.634677991271018982e-02
4.871010407805442810e-02
4.926326125860214233e-02
5.029076337814331055e-02
5.016369745135307312e-02
4.742759466171264648e-02
5.206399783492088318e-02
4.903287440538406372e-02
4.857209697365760803e-02
5.002732574939727783e-02
5.079834908246994019e-02
4.958976805210113525e-02
4.726805537939071655e-02
5.161445587873458862e-02
5.213820189237594604e-02
4.837511479854583740e-02
4.529900848865509033e-02
4.623064026236534119e-02
4.776636883616447449e-02
4.594883322715759277e-02
4.672755673527717590e-02
4.875867813825607300e-02
4.938160255551338196e-02
4.857895523309707642e-02
4.794424399733543396e-02
5.285072326660156250e-02
5.202815681695938110e-02
4.692389070987701416e-02
4.910474643111228943e-02
4.848976060748100281e-02
4.976177588105201721e-02
5.140054970979690552e-02
5.046559125185012817e-02
4.848660901188850403e-02
4.749440401792526245e-02
5.128950625658035278e-02
4.400615394115447998e-02
4.996199160814285278e-02
4.787337779998779297e-02
4.706063121557235718e-02
4.856750741600990295e-02
5.189048126339912415e-02
4.972150176763534546e-02
5.264300853013992310e-02
5.179999768733978271e-02
4.903927445411682129e-02
4.811109229922294617e-02
4.808935150504112244e-02
4.631399735808372498e-02
4.609328135848045349e-02
4.684361815452575684e-02
4.914902523159980774e-02
4.986248165369033813e-02
4.737117886543273926e-02
4.529669880867004395e-02
5.229775980114936829e-02
5.145657807588577271e-02
5.151282250881195068e-02
4.623468965291976929e-02
4.646961763501167297e-02
4.694221168756484985e-02
4.519899934530258179e-02
4.849152266979217529e-02
4.568123817443847656e-02
5.140205472707748413e-02
4.614765942096710205e-02
5.032213404774665833e-02
5.470843985676765442e-02
5.399753153324127197e-02
5.214934423565864563e-02
4.718833789229393005e-02
4.630648344755172729e-02
4.940441623330116272e-02
5.143459513783454895e-02
4.650276154279708862e-02
4.463164135813713074e-02
4.882049933075904846e-02
5.337511748075485229e-02
5.015441775321960449e-02
4.755771160125732422e-02
4.328267276287078857e-02
4.729156196117401123e-02
4.792370647192001343e-02
4.701457917690277100e-02
4.712174087762832642e-02
5.147818103432655334e-02
4.785051569342613220e-02
5.225335061550140381e-02
4.810003936290740967e-02
5.007757246494293213e-02
5.054151266813278198e-02
4.944942891597747803e-02
5.016080662608146667e-02
4.549469798803329468e-02
4.486315697431564331e-02
4.919813573360443115e-02
5.263976752758026123e-02
4.853267967700958252e-02
4.584702849388122559e-02
5.182877182960510254e-02
5.131293088197708130e-02
5.000097304582595825e-02
4.640287905931472778e-02
4.938680678606033325e-02
4.733590781688690186e-02
4.965940117835998535e-02
5.015001818537712097e-02
4.611110687255859375e-02
5.309509113430976868e-02
5.085559934377670288e-02
5.055963620543479919e-02
4.800244420766830444e-02
4.503520578145980835e-02
4.567269608378410339e-02
5.264561623334884644e-02
5.137882754206657410e-02
4.859884828329086304e-02
5.014992877840995789e-02
5.126771330833435059e-02
4.797873646020889282e-02
4.405432567000389099e-02
5.025102943181991577e-02
4.614658653736114502e-02
4.939325153827667236e-02
4.905562102794647217e-02
5.321583524346351624e-02
4.583130776882171631e-02
4.692277312278747559e-02
4.879488423466682434e-02
4.985279589891433716e-02
5.095952004194259644e-02
4.825097322463989258e-02
4.842726141214370728e-02
5.124806985259056091e-02
4.977047443389892578e-02
4.789224267005920410e-02
5.123805254697799683e-02
4.988780990242958069e-02
4.775715619325637817e-02
4.820477589964866638e-02
4.608799517154693604e-02
4.894976317882537842e-02
5.070665851235389709e-02
5.017159506678581238e-02
4.604317992925643921e-02
5.087742954492568970e-02
5.256014317274093628e-02
5.048087984323501587e-02
4.974853247404098511e-02
5.206212401390075684e-02
4.712158441543579102e-02
4.370841011404991150e-02
5.100823193788528442e-02
4.472242295742034912e-02
5.052223801612854004e-02
5.389034748077392578e-02
4.547220841050148010e-02
4.581479355692863464e-02
4.446162655949592590e-02
4.829026013612747192e-02
5.200270563364028931e-02
5.138630419969558716e-02
4.968026280403137207e-02
4.661238193511962891e-02
4.970993474125862122e-02
4.488067328929901123e-02
4.684376716613769531e-02
5.365967750549316406e-02
5.081697180867195129e-02
4.877911508083343506e-02
4.842084273695945740e-02
4.788012057542800903e-02
5.321978032588958740e-02
4.889333620667457581e-02
4.767353460192680359e-02
4.874279350042343140e-02
4.985672980546951294e-02
4.464759305119514465e-02
4.742033779621124268e-02
5.083205923438072205e-02
4.825184494256973267e-02
4.758915305137634277e-02
4.724337160587310791e-02
4.707963392138481140e-02
4.728427156805992126e-02
4.981221258640289307e-02
5.107743293046951294e-02
5.051477253437042236e-02
4.636290296912193298e-02
4.891824349761009216e-02
4.969391226768493652e-02
4.922904819250106812e-02
5.324340984225273132e-02
4.357643052935600281e-02
4.860266298055648804e-02
5.030587688088417053e-02
4.988692700862884521e-02
4.525759071111679077e-02
5.206830054521560669e-02
5.033946037292480469e-02
5.118088424205780029e-02
4.719880223274230957e-02
4.926970601081848145e-02
4.417014494538307190e-02
5.034422874450683594e-02
5.286017060279846191e-02
5.150204151868820190e-02
4.602745175361633301e-02
4.719097167253494263e-02
4.738970100879669189e-02
4.819206893444061279e-02
4.721933603286743164e-02
5.036846175789833069e-02
4.625673592090606689e-02
4.723949730396270752e-02
4.895694181323051453e-02
4.906176775693893433e-02
4.982709884643554688e-02
5.330553650856018066e-02
5.401300638914108276e-02
4.763872921466827393e-02
4.914510995149612427e-02
4.963665455579757690e-02
5.319081246852874756e-02
4.452232271432876587e-02
4.315860569477081299e-02
5.361752212047576904e-02
4.843941330909729004e-02
5.225925892591476440e-02
4.707271605730056763e-02
4.463959857821464539e-02
4.824357107281684875e-02
5.367182195186614990e-02
4.894476011395454407e-02
5.262345448136329651e-02
5.105125904083251953e-02
4.659517109394073486e-02
5.076170712709426880e-02
4.723840579390525818e-02
4.273665696382522583e-02
5.019388347864151001e-02
5.158110335469245911e-02
4.992410913109779358e-02
4.789722710847854614e-02
5.131427198648452759e-02
4.921309649944305420e-02
4.903226345777511597e-02
5.034663528203964233e-02
4.792062938213348389e-02
4.347003623843193054e-02
4.720744490623474121e-02
4.842366278171539307e-02
5.174846202135086060e-02
5.217821151018142700e-02
4.544954001903533936e-02
4.596755281090736389e-02
4.756056517362594604e-02
4.895758628845214844e-02
4.878126084804534912e-02
5.004586279392242432e-02
5.055185034871101379e-02
4.910435527563095093e-02
4.628090187907218933e-02
4.816584289073944092e-02
4.404313117265701294e-02
5.358327180147171021e-02
5.166155844926834106e-02
5.003957450389862061e-02
4.849906265735626221e-02
4.851870611310005188e-02
5.189454555511474609e-02
5.150933936238288879e-02
4.994940012693405151e-02
4.544474184513092041e-02
4.675424844026565552e-02
5.044297873973846436e-02
4.656638950109481812e-02
4.811226576566696167e-02
4.831962287425994873e-02
4.960742592811584473e-02
5.023626983165740967e-02
4.889410734176635742e-02
4.834212362766265869e-02
5.227084830403327942e-02
5.155489593744277954e-02
4.426850378513336182e-02
5.105685442686080933e-02
4.809765890240669250e-02
4.655294865369796753e-02
5.060961842536926270e-02
4.909463599324226379e-02
4.901772737503051758e-02
4.748766124248504639e-02
4.830198362469673157e-02
4.581639170646667480e-02
5.106946825981140137e-02
4.848067462444305420e-02
4.830186814069747925e-02
4.829170554876327515e-02
5.072871595621109009e-02
5.197375267744064331e-02
4.714876785874366760e-02
4.843147099018096924e-02
4.529268667101860046e-02
5.014166980981826782e-02
5.112609267234802246e-02
4.911715537309646606e-02
5.174054205417633057e-02
5.245154723525047302e-02
4.935681819915771484e-02
4.743941500782966614e-02
5.307242274284362793e-02
4.663053154945373535e-02
5.245307087898254395e-02
4.630553722381591797e-02
4.851932078599929810e-02
4.623921215534210205e-02
4.747135564684867859e-02
4.742973297834396362e-02
5.113891139626502991e-02
4.803125187754631042e-02
4.722291976213455200e-02
4.951906949281692505e-02
5.169990286231040955e-02
4.465457051992416382e-02
4.705329611897468567e-02
4.561448842287063599e-02
5.618482083082199097e-02
5.010238289833068848e-02
4.906033724546432495e-02
4.976769536733627319e-02
4.747061431407928467e-02
4.961013793945312500e-02
4.821533337235450745e-02
4.831762611865997314e-02
4.865992069244384766e-02
4.808921366930007935e-02
4.607404023408889771e-02
4.624014347791671753e-02
4.961173981428146362e-02
5.368310958147048950e-02
5.232138186693191528e-02
4.863220453262329102e-02
4.659130796790122986e-02
4.892531037330627441e-02
5.022674798965454102e-02
5.013613030314445496e-02
5.085100978612899780e-02
4.866385832428932190e-02
4.720570519566535950e-02
4.546622931957244873e-02
4.975043982267379761e-02
5.219160020351409912e-02
4.970225319266319275e-02
4.889939725399017334e-02
4.441674053668975830e-02
4.979946836829185486e-02
4.942892119288444519e-02
4.684908688068389893e-02
4.866759479045867920e-02
4.915726184844970703e-02
5.229000374674797058e-02
5.135318636894226074e-02
4.802184551954269409e-02
4.996455833315849304e-02
4.695244506001472473e-02
4.723236709833145142e-02
4.662545770406723022e-02
4.926160350441932678e-02
4.831823706626892090e-02
4.606837034225463867e-02
4.744986072182655334e-02
5.210100859403610229e-02
4.885139316320419312e-02
4.562640190124511719e-02
5.123385041952133179e-02
4.717385023832321167e-02
4.760346561670303345e-02
5.353581160306930542e-02
4.865650460124015808e-02
4.965334385633468628e-02
5.037980154156684875e-02
4.619158059358596802e-02
4.924235492944717407e-02
4.745807498693466187e-02
4.731705784797668457e-02
5.097672343254089355e-02
4.925197362899780273e-02
5.076321214437484741e-02
4.806911200284957886e-02
4.952948912978172302e-02
4.801917076110839844e-02
5.087026953697204590e-02
5.010992661118507385e-02
4.971039667725563049e-02
4.868358746170997620e-02
4.945053905248641968e-02
4.471370577812194824e-02
5.041529983282089233e-02
4.529245942831039429e-02
5.302397906780242920e-02
4.438675940036773682e-02
4.699797183275222778e-02
4.881240800023078918e-02
4.909192770719528198e-02
5.049381777644157410e-02
4.984883591532707214e-02
4.838432371616363525e-02
4.885447025299072266e-02
5.097457021474838257e-02
4.930104315280914307e-02
5.033151805400848389e-02
4.877743124961853027e-02
4.738412797451019287e-02
4.929015412926673889e-02
5.144765973091125488e-02
5.213588476181030273e-02
5.318920314311981201e-02
4.613729566335678101e-02
4.859153926372528076e-02
4.510665684938430786e-02
5.060612410306930542e-02
5.341867357492446899e-02
4.957495629787445068e-02
4.411561414599418640e-02
4.710219055414199829e-02
4.804247617721557617e-02
4.857549071311950684e-02
4.735267907381057739e-02
5.164650082588195801e-02
4.798765480518341064e-02
5.014294385910034180e-02
4.716970771551132202e-02
4.665875434875488281e-02
4.762282967567443848e-02
4.885077849030494690e-02
4.856692627072334290e-02
5.060119926929473877e-02
5.198534205555915833e-02
4.860908165574073792e-02
4.845551401376724243e-02
4.959878325462341309e-02
4.606238007545471191e-02
5.062226206064224243e-02
4.718493670225143433e-02
4.862469434738159180e-02
5.089177191257476807e-02
4.823060333728790283e-02
5.090228468179702759e-02
4.535657912492752075e-02
4.652897268533706665e-02
4.592673107981681824e-02
5.391060560941696167e-02
5.010493844747543335e-02
4.882588237524032593e-02
4.858050495386123657e-02
4.796859994530677795e-02
4.744625836610794067e-02
5.129061266779899597e-02
4.858975112438201904e-02
5.071157962083816528e-02
4.956255108118057251e-02
4.752318561077117920e-02
4.611078277230262756e-02
5.402399599552154541e-02
5.369187518954277039e-02
4.505738615989685059e-02
4.865132272243499756e-02
4.780073836445808411e-02
5.302248895168304443e-02
4.590930789709091187e-02
4.975618049502372742e-02
5.250540003180503845e-02
4.998214915394783020e-02
4.776581749320030212e-02
4.616947099566459656e-02
4.879670217633247375e-02
5.112064257264137268e-02
4.593423381447792053e-02
4.563314095139503479e-02
4.917352646589279175e-02
4.905621707439422607e-02
4.418155178427696228e-02
4.925964772701263428e-02
4.615705832839012146e-02
4.733581840991973877e-02
4.743424803018569946e-02
5.040460452437400818e-02
4.887843877077102661e-02
5.214264243841171265e-02
4.961849376559257507e-02
4.920877888798713684e-02
4.892763495445251465e-02
4.970806837081909180e-02
4.970162361860275269e-02
4.789640009403228760e-02
5.047746747732162476e-02
4.746874794363975525e-02
4.773275926709175110e-02
5.014259368181228638e-02
5.195198953151702881e-02
4.798046499490737915e-02
5.034120380878448486e-02
4.881889000535011292e-02
4.999506101012229919e-02
4.899268597364425659e-02
4.855308309197425842e-02
4.903298243880271912e-02
5.376959219574928284e-02
4.404357075691223145e-02
5.122741684317588806e-02
5.015414580702781677e-02
4.591060429811477661e-02
5.143427848815917969e-02
5.046834051609039307e-02
4.766755923628807068e-02
4.696755111217498779e-02
4.714732617139816284e-02
4.659865051507949829e-02
4.853843152523040771e-02
5.110155045986175537e-02
4.915549606084823608e-02
4.951950907707214355e-02
5.019107833504676819e-02
5.302981287240982056e-02
4.606179893016815186e-02
4.661516845226287842e-02
5.141631513833999634e-02
4.863377660512924194e-02
4.747582226991653442e-02
4.506874084472656250e-02
4.927665740251541138e-02
4.878510907292366028e-02
5.268125236034393311e-02
4.321596026420593262e-02
5.260054394602775574e-02
4.891035705804824829e-02
5.038954317569732666e-02
4.588383436203002930e-02
4.979668557643890381e-02
4.887647926807403564e-02
4.650379717350006104e-02
4.618233442306518555e-02
4.546263068914413452e-02
4.961752891540527344e-02
5.196211487054824829e-02
4.995937272906303406e-02
4.749771580100059509e-02
5.133832618594169617e-02
4.456594586372375488e-02
5.071696639060974121e-02
5.411076545715332031e-02
4.741834849119186401e-02
4.848912358283996582e-02
4.998043552041053772e-02
5.068866536021232605e-02
5.059136450290679932e-02
4.746688529849052429e-02
4.858021810650825500e-02
4.668983072042465210e-02
4.981317371129989624e-02
4.985453933477401733e-02
4.682369530200958252e-02
5.212782695889472961e-02
4.986060783267021179e-02
4.743473604321479797e-02
5.006252601742744446e-02
4.469035565853118896e-02
4.997447878122329712e-02
4.751867800951004028e-02
4.889340698719024658e-02
5.273922160267829895e-02
4.730534553527832031e-02
4.773771017789840698e-02
4.928193241357803345e-02
5.302979424595832825e-02
4.860361292958259583e-02
5.046913772821426392e-02
5.090057849884033203e-02
4.624767228960990906e-02
4.579045623540878296e-02
5.112490803003311157e-02
5.336226522922515869e-02
4.641282558441162109e-02
4.840897023677825928e-02
5.016926303505897522e-02
5.153687298297882080e-02
4.582336544990539551e-02
4.647729545831680298e-02
4.585094749927520752e-02
4.865809902548789978e-02
5.234825983643531799e-02
4.784714430570602417e-02
4.790097475051879883e-02
4.977623000741004944e-02
4.899363219738006592e-02
4.724780097603797913e-02
5.027783662080764771e-02
5.153550952672958374e-02
4.613316059112548828e-02
4.910133033990859985e-02
4.828426241874694824e-02
5.066865682601928711e-02
4.627788811922073364e-02
4.530972614884376526e-02
4.836609959602355957e-02
4.626861959695816040e-02
4.691208899021148682e-02
4.968479648232460022e-02
5.024703964591026306e-02
4.854860901832580566e-02
4.900674521923065186e-02
4.840624704957008362e-02
5.078777670860290527e-02
4.923374950885772705e-02
4.595869034528732300e-02
5.360481515526771545e-02
5.300327762961387634e-02
5.288494750857353210e-02
4.821062088012695312e-02
4.732121527194976807e-02
5.007637292146682739e-02
4.601522907614707947e-02
5.295946449041366577e-02
4.797036200761795044e-02
4.827870428562164307e-02
4.887244477868080139e-02
5.273616313934326172e-02
4.997727274894714355e-02
4.965990781784057617e-02
4.525559395551681519e-02
4.521157965064048767e-02
5.257569625973701477e-02
5.125912278890609741e-02
4.760383814573287964e-02
4.836634546518325806e-02
4.926723241806030273e-02
4.874228313565254211e-02
5.025582015514373779e-02
4.878512769937515259e-02
4.472412168979644775e-02
4.930278658866882324e-02
5.011857673525810242e-02
4.944687336683273315e-02
4.927127808332443237e-02
5.034543946385383606e-02
5.192579329013824463e-02
4.882187396287918091e-02
5.077219009399414062e-02
4.816111922264099121e-02
4.767077416181564331e-02
4.465514421463012695e-02
5.184859782457351685e-02
5.134428292512893677e-02
4.521747678518295288e-02
5.224844440817832947e-02
5.103743448853492737e-02
4.757668077945709229e-02
4.606712982058525085e-02
4.875438660383224487e-02
4.396157711744308472e-02
4.932221770286560059e-02
4.597958922386169434e-02
5.296102911233901978e-02
4.932301491498947144e-02
5.594430118799209595e-02
4.979486018419265747e-02
4.694743826985359192e-02
4.666027426719665527e-02
4.764550551772117615e-02
4.536195099353790283e-02
4.974928125739097595e-02
4.842071235179901123e-02
4.608025401830673218e-02
5.140610784292221069e-02
4.781689867377281189e-02
5.072534829378128052e-02
5.071491375565528870e-02
4.942397400736808777e-02
4.840289801359176636e-02
4.598471522331237793e-02
4.999653995037078857e-02
5.146066471934318542e-02
4.868720471858978271e-02
5.138491094112396240e-02
4.619782418012619019e-02
4.922401905059814453e-02
5.159693583846092224e-02
4.811213165521621704e-02
5.129343271255493164e-02
5.166673660278320312e-02
4.949147999286651611e-02
4.932548105716705322e-02
4.823926836252212524e-02
5.025260895490646362e-02
4.840541630983352661e-02
4.215183854103088379e-02
4.730398952960968018e-02
4.645039886236190796e-02
5.023631826043128967e-02
4.775131121277809143e-02
4.762697964906692505e-02
5.135128647089004517e-02
5.002417415380477905e-02
4.858558252453804016e-02
4.800309613347053528e-02
4.782673716545104980e-02
4.933086037635803223e-02
4.988176375627517700e-02
4.531219974160194397e-02
4.470362514257431030e-02
4.612728208303451538e-02
5.007025972008705139e-02
4.724646359682083130e-02
5.399855971336364746e-02
5.274162814021110535e-02
5.003621801733970642e-02
4.941252991557121277e-02
4.939740151166915894e-02
4.935262724757194519e-02
4.680662602186203003e-02
5.047747865319252014e-02
4.866557940840721130e-02
4.935765638947486877e-02
4.707584530115127563e-02
4.857809841632843018e-02
4.515153169631958008e-02
4.844375699758529663e-02
4.635620117187500000e-02
5.130903795361518860e-02
4.915048927068710327e-02
5.120078846812248230e-02
4.573655128479003906e-02
5.117804557085037231e-02
5.292353406548500061e-02
5.292572081089019775e-02
4.907599836587905884e-02
4.820778593420982361e-02
4.965218901634216309e-02
4.403291642665863037e-02
4.798117280006408691e-02
4.894137009978294373e-02
4.391167312860488892e-02
4.769942164421081543e-02
4.939252138137817383e-02
4.913603141903877258e-02
4.944017529487609863e-02
4.923689737915992737e-02
5.073818564414978027e-02
4.919004440307617188e-02
5.010134726762771606e-02
4.793208092451095581e-02
4.933220893144607544e-02
5.010422691702842712e-02
4.681768640875816345e-02
4.579162225127220154e-02
4.934437945485115051e-02
4.986216872930526733e-02
5.001387000083923340e-02
5.236908048391342163e-02
5.011361837387084961e-02
5.015250295400619507e-02
4.946601018309593201e-02
5.039303004741668701e-02
4.748502746224403381e-02
4.521507769823074341e-02
5.072214454412460327e-02
4.909361526370048523e-02
4.895677044987678528e-02
5.506905913352966309e-02
5.247196555137634277e-02
4.976278543472290039e-02
4.632207378745079041e-02
4.496413841843605042e-02
4.955190792679786682e-02
4.942446947097778320e-02
5.000030249357223511e-02
4.491390660405158997e-02
4.878232628107070923e-02
4.707037284970283508e-02
4.894766211509704590e-02
4.954814910888671875e-02
4.730337113142013550e-02
4.336085170507431030e-02
4.897130280733108521e-02
4.916663840413093567e-02
5.170708522200584412e-02
5.135248601436614990e-02
5.001351237297058105e-02
4.796340316534042358e-02
4.804945737123489380e-02
5.276907607913017273e-02
4.634154215455055237e-02
4.624240100383758545e-02
4.999707266688346863e-02
4.871346428990364075e-02
4.726244509220123291e-02
4.856834560632705688e-02
5.342589318752288818e-02
4.790351539850234985e-02
5.010723695158958435e-02
4.572602361440658569e-02
4.610667377710342407e-02
5.092121660709381104e-02
4.847377538681030273e-02
4.622877761721611023e-02
4.800985381007194519e-02
4.981709644198417664e-02
4.721605405211448669e-02
5.037184059619903564e-02
5.243874341249465942e-02
4.851966723799705505e-02
4.708511754870414734e-02
5.055182427167892456e-02
4.392632097005844116e-02
4.944166168570518494e-02
5.014659091830253601e-02
4.968856275081634521e-02
4.936128109693527222e-02
5.540283024311065674e-02
4.988672211766242981e-02
5.206981301307678223e-02
5.149831622838973999e-02
4.974152147769927979e-02
4.862977191805839539e-02
5.017603561282157898e-02
4.426515847444534302e-02
5.308845639228820801e-02
4.799013957381248474e-02
4.476177319884300232e-02
4.596246033906936646e-02
5.087321624159812927e-02
5.029560625553131104e-02
5.014798045158386230e-02
4.920655488967895508e-02
4.878297820687294006e-02
4.968629777431488037e-02
4.766698181629180908e-02
4.370455443859100342e-02
5.120881646871566772e-02
4.860388487577438354e-02
5.090560764074325562e-02
4.761414974927902222e-02
4.766731709241867065e-02
4.835473373532295227e-02
4.921177774667739868e-02
5.347246676683425903e-02
5.026428401470184326e-02
4.870310425758361816e-02
4.690454155206680298e-02
4.765975847840309143e-02
5.005773901939392090e-02
5.020171031355857849e-02
4.672171175479888916e-02
5.108295381069183350e-02
4.661497473716735840e-02
5.060682445764541626e-02
4.673521220684051514e-02
5.092646181583404541e-02
4.273590072989463806e-02
5.115996673703193665e-02
4.839897900819778442e-02
4.886856675148010254e-02
4.825416207313537598e-02
4.809627681970596313e-02
5.177471786737442017e-02
5.006670951843261719e-02
4.976847395300865173e-02
4.640734195709228516e-02
4.862713068723678589e-02
4.989892989397048950e-02
5.215482413768768311e-02
4.956048354506492615e-02
4.746802896261215210e-02
4.765132442116737366e-02
4.775710031390190125e-02
4.768959432840347290e-02
4.980054870247840881e-02
4.629625007510185242e-02
5.072188377380371094e-02
4.866764694452285767e-02
4.451248049736022949e-02
4.763177037239074707e-02
5.042269825935363770e-02
5.036908760666847229e-02
4.935793206095695496e-02
4.885940998792648315e-02
4.652828723192214966e-02
4.939187690615653992e-02
5.153086781501770020e-02
4.966694861650466919e-02
4.890210181474685669e-02
4.923434555530548096e-02
5.228254944086074829e-02
4.601496458053588867e-02
4.612521454691886902e-02
4.961162060499191284e-02
4.553051292896270752e-02
5.263156071305274963e-02
4.980552941560745239e-02
4.929218813776969910e-02
5.023986846208572388e-02
4.795070737600326538e-02
4.952776059508323669e-02
4.566979408264160156e-02
4.891714453697204590e-02
4.868644475936889648e-02
4.901231825351715088e-02
4.975474998354911804e-02
4.896636679768562317e-02
4.860362410545349121e-02
4.650590941309928894e-02
4.951419681310653687e-02
4.965637996792793274e-02
4.930632561445236206e-02
4.907533526420593262e-02
4.804974049329757690e-02
5.032609775662422180e-02
5.177029594779014587e-02
4.933597519993782043e-02
4.867658019065856934e-02
5.108141899108886719e-02
5.408087372779846191e-02
5.010223761200904846e-02
4.840869456529617310e-02
4.853362590074539185e-02
4.701263457536697388e-02
4.814774543046951294e-02
4.806841164827346802e-02
5.094321817159652710e-02
4.809236153960227966e-02
4.975350946187973022e-02
4.806302115321159363e-02
4.785327613353729248e-02
5.190709233283996582e-02
4.950170964002609253e-02
4.552553594112396240e-02
4.886864125728607178e-02
4.540063440799713135e-02
4.939600452780723572e-02
4.935521259903907776e-02
4.660213738679885864e-02
4.976098239421844482e-02
5.128765478730201721e-02
4.633859172463417053e-02
4.754765704274177551e-02
5.058769881725311279e-02
4.769251868128776550e-02
4.989152401685714722e-02
5.108920484781265259e-02
5.111522227525711060e-02
5.261511728167533875e-02
4.583407193422317505e-02
4.871570691466331482e-02
4.901796951889991760e-02
4.904575273394584656e-02
5.198972672224044800e-02
4.896501451730728149e-02
5.072209984064102173e-02
4.327072948217391968e-02
4.716361314058303833e-02
4.362264275550842285e-02
4.814647883176803589e-02
4.975498095154762268e-02
5.221645906567573547e-02
4.843996465206146240e-02
5.066176876425743103e-02
4.440986365079879761e-02
4.950580745935440063e-02
4.972577467560768127e-02
5.093429982662200928e-02
5.180298164486885071e-02
4.859217628836631775e-02
4.754424467682838440e-02
5.374464392662048340e-02
4.799794033169746399e-02
4.696056246757507324e-02
5.286506190896034241e-02
4.271490871906280518e-02
4.667001217603683472e-02
5.016497522592544556e-02
4.991506040096282959e-02
4.588505253195762634e-02
5.003717169165611267e-02
4.997606575489044189e-02
4.655939340591430664e-02
4.754004999995231628e-02
4.755678772926330566e-02
5.075727030634880066e-02
4.508997872471809387e-02
4.935023933649063110e-02
5.064996331930160522e-02
4.955518990755081177e-02
4.890044033527374268e-02
4.628818482160568237e-02
4.924282431602478027e-02
5.327674373984336853e-02
4.929574579000473022e-02
5.011978745460510254e-02
5.004716664552688599e-02
4.933027923107147217e-02
4.941257089376449585e-02
5.138541013002395630e-02
4.925527051091194153e-02
5.122683197259902954e-02
4.804716259241104126e-02
4.988064989447593689e-02
4.656835272908210754e-02
4.689487814903259277e-02
5.046235024929046631e-02
4.767551273107528687e-02
5.063476413488388062e-02
4.915309697389602661e-02
4.521840065717697144e-02
4.554254189133644104e-02
5.160419642925262451e-02
5.164278671145439148e-02
5.024268105626106262e-02
4.774061590433120728e-02
4.876051098108291626e-02
4.716326296329498291e-02
4.924782738089561462e-02
4.662112146615982056e-02
4.688433557748794556e-02
5.042914301156997681e-02
5.202871561050415039e-02
5.095670744776725769e-02
4.881663620471954346e-02
4.824879765510559082e-02
4.744080081582069397e-02
5.042468011379241943e-02
4.712975025177001953e-02
4.733292013406753540e-02
4.950986057519912720e-02
4.736041277647018433e-02
4.952652379870414734e-02
4.689588770270347595e-02
4.815030843019485474e-02
4.871447384357452393e-02
5.127422511577606201e-02
5.232539772987365723e-02
4.781371727585792542e-02
5.027741566300392151e-02
5.013915523886680603e-02
4.926201328635215759e-02
4.853463545441627502e-02
4.947065934538841248e-02
4.992109909653663635e-02
4.965318366885185242e-02
4.795348271727561951e-02
5.153567343950271606e-02
4.774650931358337402e-02
5.105625092983245850e-02
4.875011742115020752e-02
4.920689761638641357e-02
5.053558200597763062e-02
4.997678101062774658e-02
4.588931426405906677e-02
4.738145694136619568e-02
4.392254352569580078e-02
4.949097335338592529e-02
4.933220148086547852e-02
4.912003129720687866e-02
4.705169796943664551e-02
4.676247388124465942e-02
5.251809582114219666e-02
4.965749382972717285e-02
4.345521703362464905e-02
5.476852506399154663e-02
5.420092865824699402e-02
4.511166363954544067e-02
4.772592335939407349e-02
4.844518005847930908e-02
4.806382209062576294e-02
4.637661203742027283e-02
4.894243925809860229e-02
4.442676901817321777e-02
4.927872866392135620e-02
5.163964256644248962e-02
5.190186947584152222e-02
4.900662228465080261e-02
4.323431849479675293e-02
4.940424114465713501e-02
4.793323203921318054e-02
5.006636679172515869e-02
4.893409460783004761e-02
4.750172793865203857e-02
5.256646871566772461e-02
4.836450517177581787e-02
4.872659221291542053e-02
5.061205476522445679e-02
4.926490411162376404e-02
5.083125084638595581e-02
4.556877538561820984e-02
4.635207727551460266e-02
4.991253465414047241e-02
4.675630480051040649e-02
4.842089489102363586e-02
5.398205295205116272e-02
5.211028456687927246e-02
4.957372695207595825e-02
4.779426008462905884e-02
4.973726347088813782e-02
4.708386212587356567e-02
4.715153574943542480e-02
5.020663514733314514e-02
4.926705732941627502e-02
5.471725761890411377e-02
4.831199347972869873e-02
4.319042339920997620e-02
4.754445701837539673e-02
4.923505336046218872e-02
4.830681532621383667e-02
5.080085620284080505e-02
4.601240158081054688e-02
4.935423284769058228e-02
4.698720946907997131e-02
5.337329953908920288e-02
4.646775126457214355e-02
5.037391930818557739e-02
5.257439613342285156e-02
4.759708046913146973e-02
4.423806816339492798e-02
5.092598497867584229e-02
5.008693784475326538e-02
4.993967711925506592e-02
5.217179656028747559e-02
4.684498906135559082e-02
4.768221452832221985e-02
4.834057018160820007e-02
4.716805368661880493e-02
5.060788989067077637e-02
5.080919712781906128e-02
4.862641915678977966e-02
4.861219972372055054e-02
4.853917658329010010e-02
4.842877015471458435e-02
4.975263401865959167e-02
4.873106628656387329e-02
5.285668373107910156e-02
4.629904776811599731e-02
5.076237767934799194e-02
4.814679175615310669e-02
4.803695529699325562e-02
5.114766955375671387e-02
5.100078508257865906e-02
4.660346731543540955e-02
5.023923888802528381e-02
4.870001971721649170e-02
4.833360761404037476e-02
4.797472059726715088e-02
5.046342685818672180e-02
4.962395131587982178e-02
4.599708318710327148e-02
4.585926979780197144e-02
5.356530472636222839e-02
4.837390407919883728e-02
4.805414751172065735e-02
4.662650823593139648e-02
5.044252797961235046e-02
4.871387407183647156e-02
5.363477766513824463e-02
4.948235675692558289e-02
4.643711447715759277e-02
5.474799126386642456e-02
5.118911340832710266e-02
4.819036275148391724e-02
4.593148827552795410e-02
4.482793807983398438e-02
4.963960126042366028e-02
4.833594709634780884e-02
5.030614882707595825e-02
5.031657591462135315e-02
5.174230039119720459e-02
5.014374852180480957e-02
4.590453207492828369e-02
4.741013050079345703e-02
4.940663278102874756e-02
4.885718226432800293e-02
4.387222975492477417e-02
4.714766889810562134e-02
5.120416730642318726e-02
5.117812752723693848e-02
4.695247113704681396e-02
4.937564581632614136e-02
4.977310448884963989e-02
4.458039253950119019e-02
4.950023069977760315e-02
5.234289914369583130e-02
4.992154240608215332e-02
4.713311046361923218e-02
5.051279813051223755e-02
4.793294519186019897e-02
4.514130204916000366e-02
4.870074987411499023e-02
4.941903054714202881e-02
4.551980644464492798e-02
4.881858080625534058e-02
4.896894842386245728e-02
5.372237414121627808e-02
4.792144149541854858e-02
4.921486228704452515e-02
4.994505643844604492e-02
4.754321649670600891e-02
5.010367557406425476e-02
5.054017156362533569e-02
5.091183260083198547e-02
5.566418170928955078e-02
4.655280336737632751e-02
5.195610970258712769e-02
4.721800610423088074e-02
4.998482018709182739e-02
4.898742586374282837e-02
4.937220364809036255e-02
4.688207432627677917e-02
4.880657792091369629e-02
4.147580265998840332e-02
4.596925526857376099e-02
4.599663242697715759e-02
5.046046897768974304e-02
5.061529576778411865e-02
4.574767872691154480e-02
5.121260508894920349e-02
4.505487903952598572e-02
4.981377720832824707e-02
5.154205486178398132e-02
5.087681114673614502e-02
4.800319671630859375e-02
4.864758625626564026e-02
4.733213782310485840e-02
4.865621775388717651e-02
4.995377361774444580e-02
5.043019354343414307e-02
5.134098976850509644e-02
4.817596822977066040e-02
4.620063304901123047e-02
4.830710589885711670e-02
4.783349856734275818e-02
4.821451008319854736e-02
5.014576762914657593e-02
4.960129782557487488e-02
4.773986712098121643e-02
4.820366203784942627e-02
4.639347642660140991e-02
4.741364717483520508e-02
4.964322596788406372e-02
4.903326183557510376e-02
4.995957016944885254e-02
5.085904151201248169e-02
5.004006624221801758e-02
4.905471205711364746e-02
4.759301990270614624e-02
4.590360447764396667e-02
4.655729979276657104e-02
5.015137046575546265e-02
4.816395789384841919e-02
5.066544935107231140e-02
5.135871842503547668e-02
5.069912225008010864e-02
5.092726647853851318e-02
4.822404682636260986e-02
5.129391700029373169e-02
4.641985893249511719e-02
5.179515853524208069e-02
4.925847053527832031e-02
5.042831599712371826e-02
4.837159067392349243e-02
5.109082907438278198e-02
4.704036563634872437e-02
4.799769446253776550e-02
4.275537282228469849e-02
4.900689795613288879e-02
4.852550104260444641e-02
4.968868941068649292e-02
5.363974720239639282e-02
4.625773429870605469e-02
4.932439699769020081e-02
4.626791924238204956e-02
5.169345811009407043e-02
4.724976420402526855e-02
5.121170729398727417e-02
4.893832281231880188e-02
4.623829945921897888e-02
5.024873837828636169e-02
4.828906804323196411e-02
4.519890248775482178e-02
4.793604463338851929e-02
4.882560297846794128e-02
5.130039155483245850e-02
4.643634706735610962e-02
5.417039245367050171e-02
4.985789209604263306e-02
4.592257738113403320e-02
4.634231328964233398e-02
4.950366169214248657e-02
4.930102080106735229e-02
5.090998113155364990e-02
4.995350912213325500e-02
4.779808223247528076e-02
5.311059206724166870e-02
4.682378470897674561e-02
4.480067640542984009e-02
5.289054661989212036e-02
4.971878603100776672e-02
5.310222506523132324e-02
4.604671150445938110e-02
4.959232360124588013e-02
4.517875239253044128e-02
4.604896157979965210e-02
4.639271646738052368e-02
4.874934256076812744e-02
5.013331025838851929e-02
4.831801354885101318e-02
4.953575506806373596e-02
5.334175750613212585e-02
5.166513845324516296e-02
4.844097793102264404e-02
5.122831836342811584e-02
4.792612418532371521e-02
4.801874607801437378e-02
4.878289997577667236e-02
5.340505391359329224e-02
5.322798341512680054e-02
4.560103267431259155e-02
4.728382825851440430e-02
4.993546009063720703e-02
4.725173115730285645e-02
4.998396709561347961e-02
5.206450819969177246e-02
5.042790248990058899e-02
4.726785793900489807e-02
4.751901328563690186e-02
5.053377524018287659e-02
4.879936203360557556e-02
4.346498847007751465e-02
4.804733023047447205e-02
4.973826184868812561e-02
4.863999038934707642e-02
5.034051090478897095e-02
4.955258220434188843e-02
4.559028521180152893e-02
5.061639845371246338e-02
5.019399523735046387e-02
4.958558827638626099e-02
4.866942018270492554e-02
4.708311334252357483e-02
5.149969458580017090e-02
4.931195080280303955e-02
4.949245601892471313e-02
4.538039863109588623e-02
4.909743741154670715e-02
4.790216311812400818e-02
4.789491370320320129e-02
5.087439715862274170e-02
4.657955467700958252e-02
5.316120386123657227e-02
4.766664654016494751e-02
4.485172033309936523e-02
4.827907308936119080e-02
5.305030196905136108e-02
4.815344512462615967e-02
5.241354554891586304e-02
4.747240245342254639e-02
5.213528871536254883e-02
4.672820866107940674e-02
4.855228960514068604e-02
4.605193436145782471e-02
4.893199354410171509e-02
5.139290168881416321e-02
4.783192276954650879e-02
5.113399028778076172e-02
4.923209547996520996e-02
4.557206109166145325e-02
5.052116513252258301e-02
4.608741402626037598e-02
4.817632958292961121e-02
5.303096026182174683e-02
5.212319269776344299e-02
4.827436804771423340e-02
5.013999342918395996e-02
4.358686879277229309e-02
4.834061861038208008e-02
4.821145907044410706e-02
5.006206035614013672e-02
5.103870481252670288e-02
4.837659746408462524e-02
4.721170663833618164e-02
4.570309445261955261e-02
5.015941709280014038e-02
5.136568844318389893e-02
4.900309070944786072e-02
4.475903511047363281e-02
4.972717165946960449e-02
4.891296848654747009e-02
4.815795272588729858e-02
5.065663531422615051e-02
4.983651265501976013e-02
5.275303125381469727e-02
4.375766217708587646e-02
4.901921004056930542e-02
5.039716139435768127e-02
4.943715035915374756e-02
4.968269541859626770e-02
4.970850050449371338e-02
5.290808528661727905e-02
4.670159518718719482e-02
4.823421686887741089e-02
4.998165741562843323e-02
4.961106926202774048e-02
5.030560493469238281e-02
4.985929280519485474e-02
5.124060064554214478e-02
4.945522919297218323e-02
4.849068447947502136e-02
4.708541184663772583e-02
5.050668492913246155e-02
4.749844968318939209e-02
4.765334725379943848e-02
5.151144415140151978e-02
4.239966720342636108e-02
4.614139348268508911e-02
4.771367460489273071e-02
4.885127395391464233e-02
5.254566296935081482e-02
4.656433314085006714e-02
4.785124957561492920e-02
4.964892938733100891e-02
5.252385511994361877e-02
4.581428319215774536e-02
4.953517019748687744e-02
5.281960964202880859e-02
4.669898748397827148e-02
4.443100467324256897e-02
4.944134503602981567e-02
5.037710815668106079e-02
4.820738732814788818e-02
4.588311910629272461e-02
4.722004756331443787e-02
5.022728815674781799e-02
5.092226341366767883e-02
5.228648334741592407e-02
4.298700392246246338e-02
5.006840825080871582e-02
5.215018615126609802e-02
4.694598168134689331e-02
4.715607315301895142e-02
5.059040337800979614e-02
5.155309289693832397e-02
4.746108129620552063e-02
4.872307181358337402e-02
5.119048804044723511e-02
5.394529923796653748e-02
4.963302612304687500e-02
4.918939620256423950e-02
4.952244833111763000e-02
5.046081542968750000e-02
4.697734862565994263e-02
4.727696999907493591e-02
4.378317296504974365e-02
4.987296462059020996e-02
4.873853549361228943e-02
4.555355757474899292e-02
4.280766099691390991e-02
4.628003388643264771e-02
4.605919122695922852e-02
5.214055255055427551e-02
4.805359244346618652e-02
5.036165192723274231e-02
4.831592738628387451e-02
4.795151203870773315e-02
4.878110066056251526e-02
4.959603771567344666e-02
4.621410742402076721e-02
4.949551448225975037e-02
4.742532968521118164e-02
5.120041221380233765e-02
4.851879924535751343e-02
5.135325342416763306e-02
5.078832060098648071e-02
5.207619071006774902e-02
5.425097793340682983e-02
4.959910362958908081e-02
4.762188717722892761e-02
4.870469868183135986e-02
4.818504303693771362e-02
4.614885151386260986e-02
4.987563192844390869e-02
5.134689062833786011e-02
4.482030496001243591e-02
4.888078570365905762e-02
5.116727203130722046e-02
5.046585574746131897e-02
4.838540032505989075e-02
4.716774448752403259e-02
4.939309507608413696e-02
5.170848593115806580e-02
4.492057114839553833e-02
5.127828568220138550e-02
4.849581792950630188e-02
4.819182306528091431e-02
5.115576833486557007e-02
4.913401976227760315e-02
4.728253930807113647e-02
4.942867159843444824e-02
5.036971345543861389e-02
5.181683599948883057e-02
4.630452767014503479e-02
4.878576099872589111e-02
4.902748763561248779e-02
4.367120191454887390e-02
4.908845946192741394e-02
4.539649933576583862e-02
5.303456634283065796e-02
4.955076426267623901e-02
4.987505450844764709e-02
5.037594214081764221e-02
4.863573610782623291e-02
4.819380491971969604e-02
5.086483806371688843e-02
5.005979910492897034e-02
4.714432358741760254e-02
5.008808523416519165e-02
4.775153100490570068e-02
4.684395343065261841e-02
5.124187096953392029e-02
4.834704846143722534e-02
5.092588067054748535e-02
5.027095228433609009e-02
4.673466831445693970e-02
4.239875823259353638e-02
4.917226359248161316e-02
4.363052546977996826e-02
5.072344094514846802e-02
4.862393438816070557e-02
4.811340570449829102e-02
5.294817686080932617e-02
4.730483889579772949e-02
4.974158108234405518e-02
5.544960498809814453e-02
4.860739409923553467e-02
4.862853884696960449e-02
5.008064955472946167e-02
4.390316084027290344e-02
5.217611044645309448e-02
5.063106864690780640e-02
4.874516651034355164e-02
4.873544350266456604e-02
5.272170901298522949e-02
4.362586885690689087e-02
5.277282744646072388e-02
4.788141325116157532e-02
5.195964500308036804e-02
4.492527246475219727e-02
4.507292807102203369e-02
5.307847261428833008e-02
4.714135080575942993e-02
5.040954798460006714e-02
4.448178410530090332e-02
5.119150876998901367e-02
4.978574067354202271e-02
4.909627512097358704e-02
4.967685416340827942e-02
4.737694561481475830e-02
4.765393584966659546e-02
4.896335303783416748e-02
5.003134161233901978e-02
4.909203201532363892e-02
4.914984852075576782e-02
5.059330165386199951e-02
4.898569732904434204e-02
4.651413112878799438e-02
4.860147088766098022e-02
4.964523017406463623e-02
5.086635053157806396e-02
5.199562758207321167e-02
4.639463126659393311e-02
4.596025496721267700e-02
4.588741064071655273e-02
4.953152686357498169e-02
5.193246155977249146e-02
4.864206165075302124e-02
5.080978572368621826e-02
4.995935037732124329e-02
4.575455188751220703e-02
4.878383129835128784e-02
5.168183147907257080e-02
5.180080980062484741e-02
5.105428025126457214e-02
4.394770041108131409e-02
5.105018615722656250e-02
4.723596945405006409e-02
4.657296463847160339e-02
4.906998202204704285e-02
4.585847258567810059e-02
4.879622161388397217e-02
4.831745475530624390e-02
4.694476723670959473e-02
4.877020418643951416e-02
5.263298004865646362e-02
4.921071231365203857e-02
5.056298524141311646e-02
4.742337390780448914e-02
5.201969295740127563e-02
4.935715347528457642e-02
4.753408953547477722e-02
4.757176712155342102e-02
4.825921356678009033e-02
4.852338135242462158e-02
4.773546755313873291e-02
5.092425644397735596e-02
4.400930926203727722e-02
4.769263416528701782e-02
4.537384212017059326e-02
4.934997111558914185e-02
5.226872861385345459e-02
5.082542076706886292e-02
4.770957678556442261e-02
5.440331995487213135e-02
4.886866360902786255e-02
4.895216599106788635e-02
4.861806333065032959e-02
5.067061632871627808e-02
5.052451789379119873e-02
4.598615318536758423e-02
5.169226229190826416e-02
4.965095967054367065e-02
4.587330296635627747e-02
4.833215847611427307e-02
4.582805931568145752e-02
4.865992069244384766e-02
4.853426665067672729e-02
4.833098500967025757e-02
4.784952849149703979e-02
4.902746528387069702e-02
5.372999981045722961e-02
4.759800806641578674e-02
5.455967783927917480e-02
4.608364403247833252e-02
4.781962931156158447e-02
5.085607245564460754e-02
4.574237391352653503e-02
4.896922037005424500e-02
4.870296269655227661e-02
4.930014535784721375e-02
5.137952417135238647e-02
4.776176437735557556e-02
5.134008452296257019e-02
4.721153154969215393e-02
5.285546928644180298e-02
4.861055314540863037e-02
4.975071176886558533e-02
4.649996384978294373e-02
4.804556071758270264e-02
5.512515455484390259e-02
4.867883399128913879e-02
4.545415565371513367e-02
5.142141133546829224e-02
4.515935108065605164e-02
5.186863243579864502e-02
4.479566216468811035e-02
4.638306051492691040e-02
5.113580077886581421e-02
4.481652751564979553e-02
4.704186320304870605e-02
4.847221821546554565e-02
4.965751990675926208e-02
4.711819440126419067e-02
4.474664852023124695e-02
4.936183616518974304e-02
4.771142452955245972e-02
5.314327776432037354e-02
4.955592006444931030e-02
4.684843495488166809e-02
5.216841399669647217e-02
5.365489050745964050e-02
5.263394862413406372e-02
4.655193910002708435e-02
4.886670410633087158e-02
4.981299489736557007e-02
4.585465788841247559e-02
4.990750551223754883e-02
4.399055242538452148e-02
5.351111665368080139e-02
4.366477951407432556e-02
5.219705402851104736e-02
4.811024665832519531e-02
4.936316609382629395e-02
4.945948719978332520e-02
5.076626688241958618e-02
4.994559660553932190e-02
4.917757958173751831e-02
4.836363717913627625e-02
4.425356909632682800e-02
4.641681909561157227e-02
4.899274930357933044e-02
5.083237215876579285e-02
4.821660369634628296e-02
4.952343925833702087e-02
4.790053144097328186e-02
5.230235308408737183e-02
5.026151612401008606e-02
4.907160252332687378e-02
5.028103664517402649e-02
4.646523669362068176e-02
4.667813703417778015e-02
4.759532213211059570e-02
5.266692861914634705e-02
4.895713925361633301e-02
5.091001093387603760e-02
4.927042871713638306e-02
4.808021336793899536e-02
4.959801584482192993e-02
5.394138395786285400e-02
4.587681591510772705e-02
4.920746386051177979e-02
4.859322309494018555e-02
4.498121514916419983e-02
4.931864887475967407e-02
4.766262322664260864e-02
4.990931972861289978e-02
4.871107637882232666e-02
4.764891415834426880e-02
4.710623994469642639e-02
5.000061541795730591e-02
5.022916197776794434e-02
5.130665004253387451e-02
5.215973407030105591e-02
4.908423125743865967e-02
4.558413475751876831e-02
4.517502710223197937e-02
5.166897922754287720e-02
4.479837045073509216e-02
4.763545468449592590e-02
4.809897392988204956e-02
5.043447762727737427e-02
5.401468276977539062e-02
5.009545013308525085e-02
4.892274737358093262e-02
4.887699335813522339e-02
4.754994809627532959e-02
4.832448810338973999e-02
5.242047458887100220e-02
4.402062296867370605e-02
4.678159952163696289e-02
5.231566727161407471e-02
4.993858933448791504e-02
4.838749766349792480e-02
4.729404300451278687e-02
4.493476822972297668e-02
4.581157118082046509e-02
5.029635131359100342e-02
4.942071437835693359e-02
5.252701789140701294e-02
4.449816048145294189e-02
4.869058728218078613e-02
4.857118427753448486e-02
5.089015141129493713e-02
4.878543317317962646e-02
4.992238804697990417e-02
5.049243569374084473e-02
5.232718959450721741e-02
5.049696564674377441e-02
5.092648789286613464e-02
4.469850659370422363e-02
4.753135889768600464e-02
4.558828473091125488e-02
4.803835973143577576e-02
4.529411345720291138e-02
5.069848150014877319e-02
4.672264307737350464e-02
5.139449983835220337e-02
5.086220428347587585e-02
5.041749775409698486e-02
5.209198594093322754e-02
4.712303727865219116e-02
5.166602879762649536e-02
4.960498586297035217e-02
4.949197173118591309e-02
4.372614249587059021e-02
5.627837777137756348e-02
4.487185552716255188e-02
4.675783216953277588e-02
5.048612505197525024e-02
4.760209098458290100e-02
4.885999485850334167e-02
4.988005012273788452e-02
4.663595557212829590e-02
4.764933139085769653e-02
4.584260657429695129e-02
5.034347251057624817e-02
5.187384411692619324e-02
4.991224408149719238e-02
5.174042657017707825e-02
4.541769251227378845e-02
4.898624867200851440e-02
4.746424406766891479e-02
4.896413162350654602e-02
5.281670764088630676e-02
4.771648719906806946e-02
4.639726504683494568e-02
5.175044387578964233e-02
5.260895192623138428e-02
4.996476694941520691e-02
4.808388650417327881e-02
4.575495794415473938e-02
4.880753159523010254e-02
4.922006279230117798e-02
5.278374254703521729e-02
5.117736011743545532e-02
4.753082990646362305e-02
5.190116539597511292e-02
4.755489528179168701e-02
4.537501186132431030e-02
4.760579392313957214e-02
5.188852548599243164e-02
4.988652467727661133e-02
4.772687703371047974e-02
4.704447090625762939e-02
4.622414708137512207e-02
4.984345287084579468e-02
4.696889966726303101e-02
4.733742773532867432e-02
4.733722656965255737e-02
4.818023741245269775e-02
4.883084073662757874e-02
4.946199804544448853e-02
4.985316842794418335e-02
5.092038214206695557e-02
5.203781276941299438e-02
4.991922527551651001e-02
5.068215727806091309e-02
5.281744524836540222e-02
4.925874620676040649e-02
4.361653327941894531e-02
4.821789637207984924e-02
4.754807800054550171e-02
4.601761326193809509e-02
4.913407564163208008e-02
4.823262244462966919e-02
5.007429420948028564e-02
4.858571290969848633e-02
4.912111163139343262e-02
5.091536045074462891e-02
4.848134517669677734e-02
4.866007715463638306e-02
4.808095470070838928e-02
4.600305855274200439e-02
4.971362650394439697e-02
4.846466332674026489e-02
4.845052212476730347e-02
4.971929639577865601e-02
5.045896023511886597e-02
4.710064083337783813e-02
4.977140575647354126e-02
4.802522063255310059e-02
5.077066272497177124e-02
4.891048371791839600e-02
4.924794286489486694e-02
5.176964402198791504e-02
4.880251735448837280e-02
4.513884335756301880e-02
4.962522909045219421e-02
4.765355587005615234e-02
4.352731257677078247e-02
5.029575526714324951e-02
4.545148834586143494e-02
5.278512090444564819e-02
5.136368796229362488e-02
4.389894753694534302e-02
4.915465041995048523e-02
4.883195087313652039e-02
4.800844937562942505e-02
5.042983591556549072e-02
4.756701365113258362e-02
5.102648958563804626e-02
4.743617773056030273e-02
4.890212789177894592e-02
4.690280929207801819e-02
5.685980990529060364e-02
5.013134330511093140e-02
4.923731833696365356e-02
5.237497761845588684e-02
4.721474647521972656e-02
4.568517953157424927e-02
4.713781923055648804e-02
5.058461055159568787e-02
4.935226589441299438e-02
4.945380985736846924e-02
5.228678882122039795e-02
4.854247719049453735e-02
4.929096624255180359e-02
4.842619597911834717e-02
4.916113987565040588e-02
4.759773612022399902e-02
4.453421384096145630e-02
4.635981842875480652e-02
5.342733860015869141e-02
4.678788408637046814e-02
4.852169752120971680e-02
5.187909677624702454e-02
5.000653117895126343e-02
4.719369113445281982e-02
4.659279808402061462e-02
4.395363479852676392e-02
4.826140403747558594e-02
5.361637473106384277e-02
5.209322646260261536e-02
5.047552287578582764e-02
4.746344313025474548e-02
4.957063868641853333e-02
4.586164280772209167e-02
4.609341174364089966e-02
4.948425292968750000e-02
4.883509129285812378e-02
4.995739459991455078e-02
4.516974091529846191e-02
5.158395692706108093e-02
5.055131763219833374e-02
4.593748599290847778e-02
5.034469813108444214e-02
5.347085744142532349e-02
4.940637946128845215e-02
5.025674402713775635e-02
4.583849757909774780e-02
4.955734312534332275e-02
4.728391021490097046e-02
4.811920225620269775e-02
4.872145503759384155e-02
4.985348880290985107e-02
4.941064119338989258e-02
4.846005141735076904e-02
4.961743950843811035e-02
4.731838405132293701e-02
5.087158828973770142e-02
5.051773414015769958e-02
4.593122750520706177e-02
4.906034469604492188e-02
4.972046613693237305e-02
4.936341196298599243e-02
4.984039440751075745e-02
4.926114156842231750e-02
4.796703904867172241e-02
4.863528162240982056e-02
4.697074741125106812e-02
5.173112079501152039e-02
4.665312916040420532e-02
4.972732067108154297e-02
4.937689006328582764e-02
4.731050133705139160e-02
5.289456993341445923e-02
4.918675124645233154e-02
5.156615749001502991e-02
4.683430492877960205e-02
4.958742111921310425e-02
5.026293173432350159e-02
4.548362269997596741e-02
4.712147638201713562e-02
4.620593041181564331e-02
5.107482895255088806e-02
4.980153217911720276e-02
4.939131438732147217e-02
4.644874855875968933e-02
5.038642138242721558e-02
4.770990461111068726e-02
4.690559953451156616e-02
4.877185821533203125e-02
4.997028410434722900e-02
5.016690492630004883e-02
4.960535466670989990e-02
4.548750817775726318e-02
4.838148131966590881e-02
4.923192411661148071e-02
5.046328157186508179e-02
5.262428894639015198e-02
5.129114538431167603e-02
5.002699419856071472e-02
4.373005777597427368e-02
5.193268135190010071e-02
4.589892923831939697e-02
4.828268662095069885e-02
4.987634718418121338e-02
5.266838893294334412e-02
4.826946556568145752e-02
4.901392012834548950e-02
5.093784257769584656e-02
4.626855999231338501e-02
4.978833347558975220e-02
4.880133271217346191e-02
4.876907542347908020e-02
5.023754760622978210e-02
4.871363937854766846e-02
4.864094033837318420e-02
4.906184971332550049e-02
4.672228544950485229e-02
4.604740440845489502e-02
5.028525739908218384e-02
4.943764209747314453e-02
4.775065556168556213e-02
4.892667382955551147e-02
4.923239350318908691e-02
5.074245855212211609e-02
5.122557282447814941e-02
4.995562136173248291e-02
5.267062410712242126e-02
4.432927817106246948e-02
4.661036282777786255e-02
5.009365081787109375e-02
4.818278178572654724e-02
4.824421182274818420e-02
4.551059007644653320e-02
4.597160965204238892e-02
4.943981766700744629e-02
4.941681772470474243e-02
4.982330650091171265e-02
4.948231577873229980e-02
5.072574317455291748e-02
5.033215507864952087e-02
4.744822531938552856e-02
4.686205089092254639e-02
4.876301437616348267e-02
5.239208415150642395e-02
4.967733100056648254e-02
4.552469402551651001e-02
5.434636026620864868e-02
5.294214189052581787e-02
5.436091870069503784e-02
4.583661258220672607e-02
5.042831227183341980e-02
4.819810763001441956e-02
4.553275182843208313e-02
5.040405690670013428e-02
5.060777440667152405e-02
4.406215250492095947e-02
5.079020559787750244e-02
4.738587141036987305e-02
5.098513141274452209e-02
4.340860992670059204e-02
4.757481813430786133e-02
4.529655352234840393e-02
5.060051009058952332e-02
4.955136775970458984e-02
4.867877811193466187e-02
5.075491219758987427e-02
4.531769454479217529e-02
5.259042605757713318e-02
4.648756235837936401e-02
4.922981560230255127e-02
5.008630454540252686e-02
4.820113256573677063e-02
5.151115357875823975e-02
5.023702606558799744e-02
4.965658485889434814e-02
5.014942213892936707e-02
4.922213032841682434e-02
4.291887953877449036e-02
4.893227294087409973e-02
4.573591053485870361e-02
4.724115878343582153e-02
5.087260529398918152e-02
5.195838212966918945e-02
4.850539565086364746e-02
4.772951453924179077e-02
5.252880603075027466e-02
5.273704230785369873e-02
4.808170348405838013e-02
4.578163474798202515e-02
4.692379012703895569e-02
4.787080734968185425e-02
4.882820695638656616e-02
4.550217092037200928e-02
4.736030846834182739e-02
4.966862872242927551e-02
4.787549749016761780e-02
5.278353393077850342e-02
5.483553186058998108e-02
4.829370975494384766e-02
4.923161119222640991e-02
4.699934646487236023e-02
4.962150752544403076e-02
5.063112452626228333e-02
4.435550421476364136e-02
4.677797481417655945e-02
4.888520017266273499e-02
5.175618827342987061e-02
4.533518478274345398e-02
5.070757865905761719e-02
4.787740483880043030e-02
4.961878061294555664e-02
4.717687144875526428e-02
5.058716982603073120e-02
4.758444428443908691e-02
4.808111488819122314e-02
5.013874545693397522e-02
4.878243803977966309e-02
4.723413288593292236e-02
4.808948934078216553e-02
5.220521241426467896e-02
5.100827664136886597e-02
4.716958850622177124e-02
4.973644018173217773e-02
5.053967237472534180e-02
5.036050826311111450e-02
5.161765590310096741e-02
4.784573614597320557e-02
5.402958020567893982e-02
4.773792624473571777e-02
4.582151770591735840e-02
5.194110423326492310e-02
4.973580315709114075e-02
4.660034179687500000e-02
4.894528537988662720e-02
4.416632652282714844e-02
5.241080000996589661e-02
4.500506818294525146e-02
4.875963926315307617e-02
4.959427192807197571e-02
4.794550687074661255e-02
4.704100638628005981e-02
4.529002308845520020e-02
5.178236588835716248e-02
5.091166496276855469e-02
4.646983742713928223e-02
4.691499471664428711e-02
5.017955973744392395e-02
4.957052692770957947e-02
4.667878895998001099e-02
4.751173406839370728e-02
4.640731215476989746e-02
4.831000417470932007e-02
5.191974341869354248e-02
5.002240836620330811e-02
4.741839691996574402e-02
4.684408754110336304e-02
5.291037261486053467e-02
4.867788404226303101e-02
4.854956269264221191e-02
4.898988455533981323e-02
5.062625184655189514e-02
4.936241731047630310e-02
5.399024859070777893e-02
4.652830585837364197e-02
5.197539553046226501e-02
5.115431174635887146e-02
4.795245081186294556e-02
4.853808879852294922e-02
4.793962091207504272e-02
5.239585041999816895e-02
4.762926325201988220e-02
4.983700811862945557e-02
5.183353275060653687e-02
5.125148221850395203e-02
4.682469367980957031e-02
4.450753331184387207e-02
5.023129656910896301e-02
4.807786643505096436e-02
4.697332531213760376e-02
4.795405641198158264e-02
5.121370032429695129e-02
4.326020926237106323e-02
5.129412189126014709e-02
4.733861610293388367e-02
4.976866394281387329e-02
5.332036688923835754e-02
4.546744376420974731e-02
5.134855210781097412e-02
5.323466286063194275e-02
4.881676286458969116e-02
5.118957161903381348e-02
5.033969506621360779e-02
4.601033776998519897e-02
4.532505199313163757e-02
4.903668165206909180e-02
4.854746535420417786e-02
4.803330451250076294e-02
4.826950281858444214e-02
4.871393740177154541e-02
4.968537762761116028e-02
4.774080216884613037e-02
4.707190021872520447e-02
4.600508883595466614e-02
5.020551010966300964e-02
4.894641041755676270e-02
4.820965975522994995e-02
4.754087701439857483e-02
5.027778074145317078e-02
4.783239960670471191e-02
4.456757754087448120e-02
4.835690185427665710e-02
4.946537315845489502e-02
4.592667520046234131e-02
5.202462524175643921e-02
4.964505881071090698e-02
5.226080864667892456e-02
4.903832450509071350e-02
4.879077523946762085e-02
4.469888284802436829e-02
5.002133920788764954e-02
4.696630686521530151e-02
5.014281719923019409e-02
5.089322477579116821e-02
5.195883661508560181e-02
4.727373272180557251e-02
4.688292741775512695e-02
4.476776719093322754e-02
4.603162035346031189e-02
5.298327654600143433e-02
5.106154084205627441e-02
4.852747172117233276e-02
4.745065420866012573e-02
5.048421025276184082e-02
4.397049546241760254e-02
5.138972401618957520e-02
4.766728729009628296e-02
5.104447901248931885e-02
4.945532977581024170e-02
4.897513985633850098e-02
4.616536945104598999e-02
5.112770944833755493e-02
5.380778014659881592e-02
4.820772632956504822e-02
4.985118657350540161e-02
5.126721039414405823e-02
4.999961331486701965e-02
5.032708495855331421e-02
4.995910823345184326e-02
4.840190708637237549e-02
4.737061262130737305e-02
4.860550910234451294e-02
4.735100641846656799e-02
4.817221313714981079e-02
5.015905946493148804e-02
4.660556465387344360e-02
5.070922523736953735e-02
4.866182059049606323e-02
5.190531909465789795e-02
4.944780468940734863e-02
5.062677711248397827e-02
4.322095215320587158e-02
4.666726291179656982e-02
4.859624058008193970e-02
5.074743181467056274e-02
5.122021585702896118e-02
5.310834944248199463e-02
4.863947629928588867e-02
4.982491210103034973e-02
4.783996194601058960e-02
4.993552342057228088e-02
5.122710764408111572e-02
5.006330460309982300e-02
4.406715184450149536e-02
5.145519971847534180e-02
4.808499664068222046e-02
4.947627335786819458e-02
4.482802748680114746e-02
4.616436362266540527e-02
4.706073552370071411e-02
4.775388538837432861e-02
4.948446899652481079e-02
5.174860358238220215e-02
4.814211279153823853e-02
4.730882495641708374e-02
4.564478248357772827e-02
5.248469114303588867e-02
5.006894469261169434e-02
4.796019196510314941e-02
4.847498238086700439e-02
4.797300696372985840e-02
5.104624480009078979e-02
4.861167073249816895e-02
5.021028220653533936e-02
4.573526978492736816e-02
5.115847662091255188e-02
4.821372777223587036e-02
4.704876989126205444e-02
5.120673030614852905e-02
4.733267426490783691e-02
4.660151898860931396e-02
5.196963995695114136e-02
4.701573029160499573e-02
5.007759481668472290e-02
4.897030070424079895e-02
4.925945401191711426e-02
5.080189555883407593e-02
5.056136846542358398e-02
5.083695799112319946e-02
5.054501816630363464e-02
4.619722068309783936e-02
4.423789307475090027e-02
4.922733083367347717e-02
4.979255795478820801e-02
4.595132917165756226e-02
4.856712743639945984e-02
5.001485720276832581e-02
4.867323115468025208e-02
4.778083786368370056e-02
4.687736555933952332e-02
5.123748630285263062e-02
5.190566927194595337e-02
5.251637846231460571e-02
4.927678406238555908e-02
4.419878125190734863e-02
4.733861237764358521e-02
4.699125140905380249e-02
4.993142187595367432e-02
4.897008463740348816e-02
4.493366926908493042e-02
5.545585602521896362e-02
4.744020849466323853e-02
4.651669040322303772e-02
4.649413749575614929e-02
4.485364258289337158e-02
4.588657617568969727e-02
5.019470304250717163e-02
5.124597623944282532e-02
5.306597054004669189e-02
4.563858732581138611e-02
5.131588131189346313e-02
4.960501566529273987e-02
5.085457116365432739e-02
5.012274533510208130e-02
5.277144908905029297e-02
4.931854084134101868e-02
5.302166193723678589e-02
4.974695295095443726e-02
4.762692376971244812e-02
4.901470243930816650e-02
5.388461053371429443e-02
4.590549319982528687e-02
4.847148060798645020e-02
4.468546435236930847e-02
5.066047236323356628e-02
4.704167321324348450e-02
4.898301884531974792e-02
4.781088232994079590e-02
4.901255667209625244e-02
4.836484417319297791e-02
4.853944480419158936e-02
5.006425455212593079e-02
4.946003109216690063e-02
5.163856595754623413e-02
4.474303126335144043e-02
4.757037758827209473e-02
5.385142192244529724e-02
4.895987361669540405e-02
4.808286577463150024e-02
5.363956466317176819e-02
4.865324124693870544e-02
4.675588756799697876e-02
4.902617633342742920e-02
4.973015189170837402e-02
4.824016243219375610e-02
4.849695041775703430e-02
4.913776367902755737e-02
5.224860832095146179e-02
4.761552810668945312e-02
4.805926233530044556e-02
4.810529574751853943e-02
4.523110389709472656e-02
4.585535079240798950e-02
4.999420046806335449e-02
4.945495352149009705e-02
4.911945015192031860e-02
4.958444833755493164e-02
4.651344195008277893e-02
4.987341910600662231e-02
4.680499807000160217e-02
4.521708190441131592e-02
4.714820533990859985e-02
5.086868256330490112e-02
4.748699069023132324e-02
5.023230612277984619e-02
4.848652333021163940e-02
5.262528732419013977e-02
4.773198068141937256e-02
4.840026050806045532e-02
4.979523271322250366e-02
4.985459148883819580e-02
5.059459060430526733e-02
4.966014623641967773e-02
4.647915810346603394e-02
5.108806490898132324e-02
4.752430319786071777e-02
5.093130469322204590e-02
4.733137786388397217e-02
4.878251254558563232e-02
5.691777914762496948e-02
4.545843228697776794e-02
4.521992430090904236e-02
4.906523227691650391e-02
4.702975600957870483e-02
4.810371994972229004e-02
5.061899125576019287e-02
4.552290216088294983e-02
5.098303779959678650e-02
4.854697361588478088e-02
4.807964712381362915e-02
4.660236462950706482e-02
4.887126386165618896e-02
4.571467638015747070e-02
5.248014628887176514e-02
5.414291471242904663e-02
5.400872230529785156e-02
5.107990279793739319e-02
5.369368195533752441e-02
4.760554805397987366e-02
5.169787257909774780e-02
4.680252075195312500e-02
4.787522926926612854e-02
4.993957281112670898e-02
4.647153615951538086e-02
4.653763398528099060e-02
4.971421509981155396e-02
4.944950342178344727e-02
4.596947878599166870e-02
4.790729284286499023e-02
4.694647341966629028e-02
4.770710691809654236e-02
5.029874294996261597e-02
4.762125760316848755e-02
5.031387135386466980e-02
4.660546034574508667e-02
4.496839642524719238e-02
4.720521345734596252e-02
5.152320116758346558e-02
4.729045927524566650e-02
5.014935508370399475e-02
4.553987085819244385e-02
4.650544002652168274e-02
5.290883034467697144e-02
5.075637623667716980e-02
5.014058947563171387e-02
4.697475209832191467e-02
4.759950190782546997e-02
4.880365729331970215e-02
4.969584196805953979e-02
4.764585569500923157e-02
5.046249181032180786e-02
4.815002530813217163e-02
5.226020887494087219e-02
4.872434958815574646e-02
4.938733577728271484e-02
5.143527686595916748e-02
5.204960331320762634e-02
5.088162794709205627e-02
4.625064879655838013e-02
4.549047350883483887e-02
4.838945716619491577e-02
4.889442399144172668e-02
4.286695271730422974e-02
4.682385921478271484e-02
4.855137318372726440e-02
4.867035895586013794e-02
4.650196433067321777e-02
4.958789050579071045e-02
4.768703877925872803e-02
5.234375968575477600e-02
4.894557595252990723e-02
4.699003696441650391e-02
5.164733901619911194e-02
5.145713314414024353e-02
5.174151808023452759e-02
5.444489419460296631e-02
4.934333264827728271e-02
4.862388968467712402e-02
4.625526815652847290e-02
4.699404910206794739e-02
5.129528418183326721e-02
4.842194914817810059e-02
5.051845684647560120e-02
4.932212084531784058e-02
5.029319599270820618e-02
4.645702987909317017e-02
4.595604538917541504e-02
4.856284707784652710e-02
4.971496015787124634e-02
4.668186604976654053e-02
5.020462721586227417e-02
4.537970572710037231e-02
4.944400489330291748e-02
4.989336058497428894e-02
4.932832717895507812e-02
5.232988297939300537e-02
5.164711922407150269e-02
4.929227381944656372e-02
4.839687421917915344e-02
5.014733225107192993e-02
5.005197227001190186e-02
4.777701199054718018e-02
4.757422953844070435e-02
5.250345543026924133e-02
4.608171060681343079e-02
4.669481515884399414e-02
4.588619247078895569e-02
5.428629368543624878e-02
4.665403068065643311e-02
5.306947976350784302e-02
4.816231504082679749e-02
4.848745465278625488e-02
4.890568554401397705e-02
4.562882333993911743e-02
4.506693407893180847e-02
4.869265854358673096e-02
4.715792834758758545e-02
5.149606242775917053e-02
4.545421153306961060e-02
4.728557169437408447e-02
4.944363981485366821e-02
4.635788127779960632e-02
4.662053287029266357e-02
5.067471042275428772e-02
4.827810451388359070e-02
4.910034686326980591e-02
4.828349500894546509e-02
4.663913324475288391e-02
5.161856859922409058e-02
4.979849606752395630e-02
5.194997414946556091e-02
5.050702393054962158e-02
4.651077091693878174e-02
5.584576725959777832e-02
4.673502594232559204e-02
4.306607693433761597e-02
4.755897074937820435e-02
4.962180554866790771e-02
5.034212023019790649e-02
4.688990861177444458e-02
5.159978568553924561e-02
4.605516418814659119e-02
4.995553940534591675e-02
4.847085475921630859e-02
5.034807696938514709e-02
4.335611686110496521e-02
5.288856476545333862e-02
4.962984472513198853e-02
5.456824973225593567e-02
4.579170793294906616e-02
5.079979076981544495e-02
4.781348258256912231e-02
5.112214386463165283e-02
5.364511162042617798e-02
4.418893158435821533e-02
4.925154149532318115e-02
4.981851577758789062e-02
4.777035862207412720e-02
4.891759157180786133e-02
5.070200562477111816e-02
4.845484346151351929e-02
5.079238116741180420e-02
4.774468764662742615e-02
4.699651151895523071e-02
4.515718668699264526e-02
4.725493118166923523e-02
5.153889954090118408e-02
4.652813449501991272e-02
4.819374531507492065e-02
5.046019330620765686e-02
5.041062831878662109e-02
5.181313678622245789e-02
4.877625405788421631e-02
5.150382220745086670e-02
4.601300135254859924e-02
5.028003454208374023e-02
5.336005613207817078e-02
4.756058007478713989e-02
4.736543446779251099e-02
4.863815754652023315e-02
4.833739623427391052e-02
4.693561047315597534e-02
4.924834892153739929e-02
5.493741482496261597e-02
5.076090618968009949e-02
4.666352644562721252e-02
5.046398937702178955e-02
4.939201474189758301e-02
4.815669357776641846e-02
4.272053390741348267e-02
4.904558137059211731e-02
4.934093728661537170e-02
5.009971559047698975e-02
4.886978119611740112e-02
4.657629504799842834e-02
4.306104779243469238e-02
4.678355157375335693e-02
4.641582071781158447e-02
4.923881590366363525e-02
5.554777011275291443e-02
5.058081448078155518e-02
4.880178719758987427e-02
4.873215034604072571e-02
5.081612989306449890e-02
4.675263911485671997e-02
4.820585995912551880e-02
4.668754339218139648e-02
4.709377884864807129e-02
4.636368900537490845e-02
5.133954435586929321e-02
5.281441658735275269e-02
4.743316024541854858e-02
5.022268742322921753e-02
4.911125451326370239e-02
5.232052505016326904e-02
5.133253335952758789e-02
4.925092309713363647e-02
5.046511813998222351e-02
4.826608300209045410e-02
5.162528157234191895e-02
4.747502505779266357e-02
4.674912244081497192e-02
4.669709503650665283e-02
4.766847938299179077e-02
4.623845592141151428e-02
5.114104598760604858e-02
4.780524224042892456e-02
5.195629596710205078e-02
4.630387946963310242e-02
5.318588763475418091e-02
4.915871471166610718e-02
4.739177972078323364e-02
4.575147852301597595e-02
5.023754760622978210e-02
5.014725401997566223e-02
4.363925382494926453e-02
4.965527728199958801e-02
4.473391920328140259e-02
4.947318509221076965e-02
4.752061888575553894e-02
4.807822033762931824e-02
4.835977032780647278e-02
4.724555835127830505e-02
5.110793188214302063e-02
5.193538963794708252e-02
4.530057683587074280e-02
5.041875690221786499e-02
5.187971517443656921e-02
5.113590881228446960e-02
5.279738456010818481e-02
4.969371855258941650e-02
5.013709515333175659e-02
4.834902659058570862e-02
4.848736152052879333e-02
4.885317012667655945e-02
4.994290322065353394e-02
4.785279929637908936e-02
4.906658455729484558e-02
4.651352763175964355e-02
4.943267628550529480e-02
4.860576987266540527e-02
5.174972116947174072e-02
4.841421172022819519e-02
4.396229982376098633e-02
4.969608411192893982e-02
5.115348100662231445e-02
4.848027229309082031e-02
5.238914489746093750e-02
4.645101726055145264e-02
4.637428373098373413e-02
5.257742106914520264e-02
5.049048736691474915e-02
4.568696394562721252e-02
4.769097268581390381e-02
5.122013762593269348e-02
4.554523155093193054e-02
4.607167094945907593e-02
5.152865499258041382e-02
4.653016105294227600e-02
5.048554390668869019e-02
5.156419798731803894e-02
4.860296845436096191e-02
5.266477167606353760e-02
4.711410403251647949e-02
4.401041939854621887e-02
5.234686285257339478e-02
5.274638906121253967e-02
5.329158902168273926e-02
4.668370261788368225e-02
5.129352957010269165e-02
4.772478342056274414e-02
4.508180916309356689e-02
4.756575822830200195e-02
4.799923300743103027e-02
4.983878135681152344e-02
5.404496565461158752e-02
4.801515489816665649e-02
5.080765113234519958e-02
5.009208247065544128e-02
4.613658785820007324e-02
4.821989685297012329e-02
5.137712508440017700e-02
4.911193251609802246e-02
4.586925357580184937e-02
4.981061443686485291e-02
4.626836255192756653e-02
4.482714831829071045e-02
4.790718480944633484e-02
4.874144494533538818e-02
4.939288645982742310e-02
4.888050630688667297e-02
4.979526624083518982e-02
4.810635745525360107e-02
4.969215765595436096e-02
5.164256691932678223e-02
4.928991198539733887e-02
5.141950771212577820e-02
4.920474812388420105e-02
4.629177600145339966e-02
4.659464210271835327e-02
4.729964584112167358e-02
5.223412439227104187e-02
4.855587333440780640e-02
5.037500709295272827e-02
4.896648973226547241e-02
4.994983226060867310e-02
4.792475700378417969e-02
4.709839820861816406e-02
5.215021222829818726e-02
4.569106921553611755e-02
4.581183940172195435e-02
4.909225553274154663e-02
5.320040881633758545e-02
4.856308549642562866e-02
4.756186902523040771e-02
4.690803587436676025e-02
4.731313884258270264e-02
4.644110798835754395e-02
4.946592822670936584e-02
5.044119060039520264e-02
4.821304604411125183e-02
4.671261087059974670e-02
4.678757116198539734e-02
5.063060671091079712e-02
4.679927974939346313e-02
4.636936634778976440e-02
5.407088249921798706e-02
4.944523423910140991e-02
5.083608627319335938e-02
4.825991392135620117e-02
5.143633484840393066e-02
5.135760456323623657e-02
4.578406363725662231e-02
5.237565189599990845e-02
4.883252084255218506e-02
4.776649177074432373e-02
5.216507986187934875e-02
4.987206682562828064e-02
4.602278769016265869e-02
5.060623586177825928e-02
4.617820680141448975e-02
4.615771770477294922e-02
5.057571455836296082e-02
5.264857411384582520e-02
4.894047230482101440e-02
5.133311077952384949e-02
4.825641959905624390e-02
4.632794111967086792e-02
4.504739865660667419e-02
5.073416605591773987e-02
4.669877141714096069e-02
4.883546754717826843e-02
4.925288632512092590e-02
5.173590034246444702e-02
4.910827800631523132e-02
5.167208611965179443e-02
4.876034706830978394e-02
4.784953594207763672e-02
5.188244581222534180e-02
5.306345224380493164e-02
4.202980175614356995e-02
4.718963056802749634e-02
4.697905480861663818e-02
5.082374066114425659e-02
4.880316928029060364e-02
5.315094813704490662e-02
4.967384785413742065e-02
4.698770493268966675e-02
5.039567500352859497e-02
4.783451557159423828e-02
5.032502114772796631e-02
5.136607959866523743e-02
4.573001712560653687e-02
4.584333673119544983e-02
4.713971167802810669e-02
4.964905232191085815e-02
4.529022425413131714e-02
5.153477191925048828e-02
4.807636886835098267e-02
4.709614813327789307e-02
4.905726015567779541e-02
5.027727782726287842e-02
4.995268210768699646e-02
5.045959725975990295e-02
4.692623764276504517e-02
4.892962798476219177e-02
4.689612239599227905e-02
4.899957031011581421e-02
4.729811102151870728e-02
5.053208768367767334e-02
5.093057453632354736e-02
4.978583380579948425e-02
5.152259021997451782e-02
4.906125366687774658e-02
4.475497081875801086e-02
4.858930781483650208e-02
4.826204851269721985e-02
5.262918397784233093e-02
4.961253330111503601e-02
4.756105691194534302e-02
4.523301869630813599e-02
4.787676036357879639e-02
4.570753872394561768e-02
5.083310976624488831e-02
4.670143127441406250e-02
4.701912775635719299e-02
5.106033384799957275e-02
4.980582743883132935e-02
4.917369037866592407e-02
5.432761460542678833e-02
5.147794634103775024e-02
4.758358746767044067e-02
4.875865951180458069e-02
4.858931154012680054e-02
4.768508300185203552e-02
4.689637199044227600e-02
5.028954148292541504e-02
4.582567512989044189e-02
4.944780096411705017e-02
5.274151638150215149e-02
4.739475250244140625e-02
4.671230539679527283e-02
4.974324256181716919e-02
5.131307244300842285e-02
4.709801077842712402e-02
5.023825913667678833e-02
4.781048744916915894e-02
4.765332490205764771e-02
5.389748513698577881e-02
4.941274970769882202e-02
4.870464652776718140e-02
5.159272998571395874e-02
4.532577469944953918e-02
4.846664518117904663e-02
4.719458520412445068e-02
4.455226659774780273e-02
4.709159955382347107e-02
4.786389693617820740e-02
4.469553381204605103e-02
5.062902718782424927e-02
4.806491360068321228e-02
5.005405470728874207e-02
4.968893527984619141e-02
5.121277272701263428e-02
4.829538613557815552e-02
4.908480122685432434e-02
4.801568761467933655e-02
4.897543787956237793e-02
5.153031647205352783e-02
5.131090804934501648e-02
5.174485966563224792e-02
4.927857220172882080e-02
5.173074081540107727e-02
4.690665751695632935e-02
4.687061905860900879e-02
4.545933380722999573e-02
4.862536117434501648e-02
4.354890063405036926e-02
5.015749484300613403e-02
4.952045157551765442e-02
5.453564971685409546e-02
5.283690243959426880e-02
4.967670142650604248e-02
4.944889619946479797e-02
5.023298785090446472e-02
4.306724667549133301e-02
4.854716360569000244e-02
4.710256680846214294e-02
4.953259229660034180e-02
4.762612283229827881e-02
4.941172525286674500e-02
4.385504499077796936e-02
5.449042841792106628e-02
5.237812921404838562e-02
4.843971133232116699e-02
4.366473853588104248e-02
4.833336174488067627e-02
4.919220879673957825e-02
4.650400951504707336e-02
4.504504799842834473e-02
5.086905881762504578e-02
4.929289221763610840e-02
4.954164102673530579e-02
5.370139330625534058e-02
4.737897962331771851e-02
5.270771682262420654e-02
4.986008256673812866e-02
5.119464546442031860e-02
5.074565857648849487e-02
4.955311492085456848e-02
4.980184137821197510e-02
4.806381464004516602e-02
4.636615887284278870e-02
4.800938069820404053e-02
4.836960136890411377e-02
5.154556035995483398e-02
4.854139685630798340e-02
5.034051090478897095e-02
4.793092980980873108e-02
5.017784982919692993e-02
4.751269519329071045e-02
4.731683805584907532e-02
4.722366482019424438e-02
4.955837875604629517e-02
4.881127178668975830e-02
5.073052644729614258e-02
4.723451659083366394e-02
5.165112763643264771e-02
4.753084108233451843e-02
4.753539711236953735e-02
4.896490275859832764e-02
4.640126973390579224e-02
5.135005712509155273e-02
4.822432994842529297e-02
4.883882775902748108e-02
4.470025748014450073e-02
4.838599264621734619e-02
5.026539415121078491e-02
4.567178711295127869e-02
5.409909412264823914e-02
5.084056779742240906e-02
4.538559913635253906e-02
4.665672034025192261e-02
5.265973880887031555e-02
4.830195754766464233e-02
5.304716527462005615e-02
4.644814878702163696e-02
4.928846657276153564e-02
5.161628872156143188e-02
5.083715915679931641e-02
4.940014705061912537e-02
4.851697757840156555e-02
4.991231858730316162e-02
4.981303215026855469e-02
4.439092427492141724e-02
5.173470824956893921e-02
4.556959122419357300e-02
4.938585683703422546e-02
4.540733993053436279e-02
5.154287070035934448e-02
4.913485050201416016e-02
5.013099312782287598e-02
4.697408527135848999e-02
5.142823234200477600e-02
4.485893249511718750e-02
4.896171391010284424e-02
5.204205214977264404e-02
4.969495534896850586e-02
4.894215613603591919e-02
4.940431565046310425e-02
4.729989543557167053e-02
5.041377618908882141e-02
4.638749361038208008e-02
4.938340932130813599e-02
4.963658750057220459e-02
4.744527488946914673e-02
5.241352319717407227e-02
5.051199719309806824e-02
5.162879824638366699e-02
4.770428687334060669e-02
5.046149343252182007e-02
4.715971276164054871e-02
5.202462524175643921e-02
5.017910152673721313e-02
5.116610229015350342e-02
4.748359695076942444e-02
4.544334486126899719e-02
4.563704505562782288e-02
5.154052376747131348e-02
4.643023014068603516e-02
5.031299963593482971e-02
4.812764376401901245e-02
4.861731827259063721e-02
4.640389606356620789e-02
4.815840721130371094e-02
4.377988725900650024e-02
5.236278474330902100e-02
4.827080667018890381e-02
5.065666511654853821e-02
5.063261836767196655e-02
5.298943817615509033e-02
4.486579447984695435e-02
5.442298203706741333e-02
4.761520028114318848e-02
4.801564663648605347e-02
4.812375083565711975e-02
5.139578506350517273e-02
4.956436157226562500e-02
4.641440883278846741e-02
4.316636547446250916e-02
4.865692555904388428e-02
4.817313700914382935e-02
4.917478933930397034e-02
5.135153234004974365e-02
4.782119020819664001e-02
4.766406118869781494e-02
4.454819858074188232e-02
4.700805246829986572e-02
5.213864520192146301e-02
4.911725968122482300e-02
4.579848796129226685e-02
4.907591640949249268e-02
4.612952843308448792e-02
5.046206340193748474e-02
4.994924366474151611e-02
5.046619102358818054e-02
5.133019760251045227e-02
4.970306158065795898e-02
5.066008120775222778e-02
4.933525621891021729e-02
4.975824058055877686e-02
4.696942120790481567e-02
5.134093016386032104e-02
5.009763687849044800e-02
4.782520607113838196e-02
4.846788197755813599e-02
4.806398227810859680e-02
4.588809236884117126e-02
5.156873166561126709e-02
4.683413729071617126e-02
4.684292152523994446e-02
5.424387007951736450e-02
4.977311193943023682e-02
4.973714053630828857e-02
5.049689486622810364e-02
4.685713723301887512e-02
4.723201692104339600e-02
4.920776188373565674e-02
5.189743638038635254e-02
5.221974477171897888e-02
4.538629949092864990e-02
4.742725566029548645e-02
5.039951577782630920e-02
4.938177764415740967e-02
4.709600657224655151e-02
5.009357631206512451e-02
4.615952074527740479e-02
4.924862086772918701e-02
4.773346707224845886e-02
5.533461645245552063e-02
4.936771839857101440e-02
4.622844606637954712e-02
4.827290773391723633e-02
4.910070449113845825e-02
4.878127202391624451e-02
4.765163362026214600e-02
4.796839505434036255e-02
4.844008013606071472e-02
5.106605961918830872e-02
4.581972211599349976e-02
4.908407479524612427e-02
4.649411514401435852e-02
5.268695205450057983e-02
5.041764304041862488e-02
4.843354225158691406e-02
4.648471996188163757e-02
4.612903296947479248e-02
4.851823300123214722e-02
4.812949523329734802e-02
4.793261736631393433e-02
4.913418367505073547e-02
5.265586450695991516e-02
5.251400917768478394e-02
4.652245715260505676e-02
4.948272928595542908e-02
4.867669939994812012e-02
4.652694240212440491e-02
5.224686861038208008e-02
4.955188184976577759e-02
4.825152084231376648e-02
4.850076511502265930e-02
5.224716663360595703e-02
4.815229773521423340e-02
4.839557409286499023e-02
4.919604212045669556e-02
4.729946702718734741e-02
4.917820543050765991e-02
4.637113586068153381e-02
5.127327889204025269e-02
4.475799947977066040e-02
5.098175257444381714e-02
4.917218163609504700e-02
5.057343840599060059e-02
5.028448253870010376e-02
4.756043851375579834e-02
4.682955145835876465e-02
4.765039682388305664e-02
4.800017923116683960e-02
5.041024088859558105e-02
5.072849616408348083e-02
5.309801921248435974e-02
4.724406078457832336e-02
4.816286265850067139e-02
4.795973002910614014e-02
5.165627598762512207e-02
5.035961046814918518e-02
4.886715114116668701e-02
4.932991787791252136e-02
4.870603233575820923e-02
4.986418038606643677e-02
5.349355563521385193e-02
4.813051223754882812e-02
4.739619418978691101e-02
4.831242933869361877e-02
4.692233353853225708e-02
4.887494817376136780e-02
4.769101738929748535e-02
4.730540886521339417e-02
5.050222575664520264e-02
5.055614933371543884e-02
4.908081889152526855e-02
5.138569325208663940e-02
4.505087435245513916e-02
5.147054791450500488e-02
4.667817056179046631e-02
4.936078563332557678e-02
5.105562508106231689e-02
4.875803738832473755e-02
5.009600892663002014e-02
5.322096869349479675e-02
4.610505327582359314e-02
4.692235216498374939e-02
5.144118517637252808e-02
4.725374281406402588e-02
4.587989300489425659e-02
4.318298026919364929e-02
4.340065270662307739e-02
4.880282655358314514e-02
5.125056952238082886e-02
4.929946735501289368e-02
4.886836558580398560e-02
5.511920154094696045e-02
4.946278035640716553e-02
5.093622207641601562e-02
4.796012863516807556e-02
5.013307556509971619e-02
4.772053286433219910e-02
4.639207571744918823e-02
5.273577570915222168e-02
4.782557860016822815e-02
4.927968978881835938e-02
5.118961632251739502e-02
4.864532500505447388e-02
4.947265237569808960e-02
5.271167308092117310e-02
4.683141037821769714e-02
4.443344473838806152e-02
5.200733616948127747e-02
4.805953800678253174e-02
4.613021016120910645e-02
5.168480426073074341e-02
4.945345222949981689e-02
4.823540151119232178e-02
4.740048944950103760e-02
4.792531207203865051e-02
5.093679577112197876e-02
4.802354052662849426e-02
5.046381056308746338e-02
4.628992825746536255e-02
4.843481630086898804e-02
4.693955928087234497e-02
4.824127256870269775e-02
4.933643713593482971e-02
4.993031173944473267e-02
5.231717601418495178e-02
4.471582174301147461e-02
5.119805783033370972e-02
4.834019020199775696e-02
4.721830040216445923e-02
5.282692611217498779e-02
4.702048748731613159e-02
4.914920777082443237e-02
4.695432633161544800e-02
4.996905475854873657e-02
5.019988864660263062e-02
5.178380385041236877e-02
4.674108326435089111e-02
5.217740684747695923e-02
5.181007087230682373e-02
4.871251061558723450e-02
4.982974380254745483e-02
4.636529088020324707e-02
4.900345951318740845e-02
4.921329766511917114e-02
4.773086681962013245e-02
4.895687475800514221e-02
5.155603587627410889e-02
4.756389185786247253e-02
4.762398451566696167e-02
4.850637912750244141e-02
4.802200570702552795e-02
4.813770204782485962e-02
4.898992180824279785e-02
4.617469757795333862e-02
4.843490570783615112e-02
4.581953585147857666e-02
5.016684904694557190e-02
4.700597375631332397e-02
4.730252921581268311e-02
4.853645712137222290e-02
4.978225380182266235e-02
4.811808466911315918e-02
4.768904298543930054e-02
4.652510955929756165e-02
4.606895893812179565e-02
5.239504575729370117e-02
4.821310564875602722e-02
4.757514595985412598e-02
4.870416596531867981e-02
5.269468203186988831e-02
5.091089010238647461e-02
5.384603142738342285e-02
5.039108917117118835e-02
4.352221637964248657e-02
5.335509032011032104e-02
4.711544513702392578e-02
5.094069615006446838e-02
4.733010753989219666e-02
5.082309991121292114e-02
4.530038312077522278e-02
5.322089046239852905e-02
5.062207952141761780e-02
4.528769850730895996e-02
4.980660974979400635e-02
4.981262609362602234e-02
4.892662540078163147e-02
5.180276185274124146e-02
4.949509352445602417e-02
4.716998338699340820e-02
4.599175602197647095e-02
5.284022539854049683e-02
4.971541836857795715e-02
4.855761677026748657e-02
4.907673597335815430e-02
4.517863690853118896e-02
4.812261089682579041e-02
5.038819462060928345e-02
5.044873058795928955e-02
4.568567872047424316e-02
4.975906386971473694e-02
4.846689850091934204e-02
4.552673548460006714e-02
5.001346021890640259e-02
4.927486553788185120e-02
4.783631488680839539e-02
5.011549964547157288e-02
4.751160740852355957e-02
4.635483771562576294e-02
5.123862996697425842e-02
4.921989515423774719e-02
4.927106201648712158e-02
4.615308344364166260e-02
5.375219881534576416e-02
4.764030873775482178e-02
5.232162028551101685e-02
4.986429587006568909e-02
5.128834769129753113e-02
4.693118110299110413e-02
4.668665304780006409e-02
4.751705378293991089e-02
4.902556911110877991e-02
5.141618475317955017e-02
4.986231029033660889e-02
4.820721596479415894e-02
5.071303248405456543e-02
5.020424723625183105e-02
4.837463423609733582e-02
5.159372463822364807e-02
4.691488668322563171e-02
4.883615672588348389e-02
5.087225139141082764e-02
4.538842290639877319e-02
4.909721761941909790e-02
4.824738204479217529e-02
4.639464989304542542e-02
4.820379987359046936e-02
5.394881963729858398e-02
4.844240471720695496e-02
4.573191702365875244e-02
4.264710843563079834e-02
4.926142096519470215e-02
4.869231581687927246e-02
5.030389875173568726e-02
4.867105931043624878e-02
4.701689630746841431e-02
5.034625157713890076e-02
4.606701433658599854e-02
4.888888448476791382e-02
4.769540578126907349e-02
4.572482779622077942e-02
5.001194775104522705e-02
5.172746255993843079e-02
5.418019741773605347e-02
4.963652044534683228e-02
5.065296962857246399e-02
5.151603370904922485e-02
4.973180592060089111e-02
4.437115043401718140e-02
5.021762475371360779e-02
4.724737256765365601e-02
5.109357833862304688e-02
4.901134967803955078e-02
4.583623260259628296e-02
5.017871409654617310e-02
4.823713749647140503e-02
4.871425405144691467e-02
4.919398576021194458e-02
4.911202564835548401e-02
4.945511370897293091e-02
4.814377799630165100e-02
4.346775636076927185e-02
4.772316291928291321e-02
5.435312166810035706e-02
4.843456298112869263e-02
5.169865489006042480e-02
4.893152415752410889e-02
5.095250904560089111e-02
4.550368711352348328e-02
5.109077319502830505e-02
5.019214004278182983e-02
4.937300458550453186e-02
4.962970316410064697e-02
4.587243497371673584e-02
5.008989572525024414e-02
5.069933831691741943e-02
4.943558573722839355e-02
5.146075785160064697e-02
4.836617782711982727e-02
4.643723368644714355e-02
4.497489705681800842e-02
5.317115783691406250e-02
4.691387712955474854e-02
5.007161945104598999e-02
4.629321396350860596e-02
4.837596043944358826e-02
5.089229345321655273e-02
4.701535776257514954e-02
5.017850548028945923e-02
4.533425346016883850e-02
5.143927782773971558e-02
5.246508866548538208e-02
4.648601636290550232e-02
5.266659706830978394e-02
4.558891803026199341e-02
4.556158930063247681e-02
4.896471276879310608e-02
4.600700736045837402e-02
5.167884007096290588e-02
5.283792689442634583e-02
4.689549654722213745e-02
4.811627790331840515e-02
4.907027259469032288e-02
4.658773913979530334e-02
4.930795729160308838e-02
5.019681155681610107e-02
5.158365517854690552e-02
4.956784099340438843e-02
4.625957459211349487e-02
4.855070263147354126e-02
4.509427770972251892e-02
4.653798788785934448e-02
5.034581571817398071e-02
4.978340864181518555e-02
4.993721097707748413e-02
5.317588895559310913e-02
5.289155244827270508e-02
4.980717599391937256e-02
4.928840324282646179e-02
4.941873997449874878e-02
4.708931595087051392e-02
4.514920711517333984e-02
4.754269868135452271e-02
5.063114687800407410e-02
4.756905883550643921e-02
4.749200865626335144e-02
5.119501799345016479e-02
4.926145076751708984e-02
4.938808456063270569e-02
5.060457438230514526e-02
4.940269514918327332e-02
4.478371888399124146e-02
4.827622324228286743e-02
4.767712205648422241e-02
4.513643682003021240e-02
5.043686181306838989e-02
5.019050836563110352e-02
4.802558571100234985e-02
5.186884850263595581e-02
5.086617916822433472e-02
5.013022199273109436e-02
4.861000180244445801e-02
4.785729199647903442e-02
4.772919788956642151e-02
4.762542992830276489e-02
4.901440069079399109e-02
5.017052590847015381e-02
4.706349223852157593e-02
4.990809038281440735e-02
4.771866649389266968e-02
4.805750399827957153e-02
4.660985246300697327e-02
5.112606287002563477e-02
4.649243131279945374e-02
5.267896875739097595e-02
4.872767999768257141e-02
4.941458255052566528e-02
4.802472889423370361e-02
4.968628287315368652e-02
5.099906399846076965e-02
4.950898885726928711e-02
5.020157620310783386e-02
4.569661989808082581e-02
4.924193024635314941e-02
4.475779458880424500e-02
5.082989111542701721e-02
4.889450222253799438e-02
4.755534976720809937e-02
5.491338297724723816e-02
4.616130143404006958e-02
4.566925019025802612e-02
5.203910171985626221e-02
4.786411672830581665e-02
5.021518468856811523e-02
4.933877289295196533e-02
5.301186069846153259e-02
5.053143203258514404e-02
4.748303443193435669e-02
5.092220380902290344e-02
4.690868407487869263e-02
5.193590372800827026e-02
4.656951129436492920e-02
5.000791698694229126e-02
4.740537330508232117e-02
5.089773982763290405e-02
4.165899753570556641e-02
4.373547062277793884e-02
4.752245545387268066e-02
4.334449023008346558e-02
5.158171802759170532e-02
5.288840830326080322e-02
5.424372851848602295e-02
5.019925907254219055e-02
4.804731160402297974e-02
4.796291142702102661e-02
4.930873215198516846e-02
4.914832115173339844e-02
4.861114174127578735e-02
4.999071732163429260e-02
4.391110688447952271e-02
5.160696059465408325e-02
4.906458407640457153e-02
5.144738405942916870e-02
4.560252279043197632e-02
5.164415761828422546e-02
4.790792986750602722e-02
5.189088732004165649e-02
5.094477161765098572e-02
5.265981331467628479e-02
4.992914944887161255e-02
4.489354789257049561e-02
5.053423717617988586e-02
4.835194721817970276e-02
4.534626007080078125e-02
4.820537939667701721e-02
5.398035049438476562e-02
4.895941913127899170e-02
4.829712212085723877e-02
5.051744729280471802e-02
4.577145725488662720e-02
4.762368649244308472e-02
5.075789242982864380e-02
4.796477779746055603e-02
4.655095189809799194e-02
4.410046711564064026e-02
4.963255673646926880e-02
4.806916415691375732e-02
4.775760695338249207e-02
4.649122804403305054e-02
4.735717177391052246e-02
4.656992852687835693e-02
5.119683593511581421e-02
5.012656375765800476e-02
4.772529751062393188e-02
4.852567240595817566e-02
5.334376171231269836e-02
5.005408078432083130e-02
4.680555686354637146e-02
4.778598248958587646e-02
5.113682895898818970e-02
4.991633445024490356e-02
4.712440073490142822e-02
5.132184177637100220e-02
4.638509452342987061e-02
5.010747164487838745e-02
5.132260918617248535e-02
4.997233301401138306e-02
4.948624968528747559e-02
4.867779091000556946e-02
5.158279836177825928e-02
4.746906459331512451e-02
5.134985595941543579e-02
4.789132252335548401e-02
4.690488427877426147e-02
4.974864795804023743e-02
5.035458505153656006e-02
4.508125036954879761e-02
5.171318352222442627e-02
5.130619183182716370e-02
4.429274052381515503e-02
4.543619602918624878e-02
5.065823718905448914e-02
4.689706116914749146e-02
5.085952579975128174e-02
4.610211774706840515e-02
5.440638959407806396e-02
5.009377747774124146e-02
4.658444225788116455e-02
5.129562690854072571e-02
4.571114107966423035e-02
5.095953121781349182e-02
5.161131173372268677e-02
4.629871994256973267e-02
4.740658402442932129e-02
4.776252433657646179e-02
4.576300457119941711e-02
4.810786992311477661e-02
5.183038860559463501e-02
5.016792938113212585e-02
5.112533271312713623e-02
4.830966144800186157e-02
5.185208842158317566e-02
4.898411780595779419e-02
4.768887534737586975e-02
4.791071638464927673e-02
4.700526595115661621e-02
5.033676698803901672e-02
4.776322096586227417e-02
4.617524892091751099e-02
4.977131634950637817e-02
4.619494080543518066e-02
4.644072055816650391e-02
5.118682235479354858e-02
5.076844245195388794e-02
5.120423063635826111e-02
4.599942266941070557e-02
4.663454368710517883e-02
4.856490343809127808e-02
4.629874974489212036e-02
5.261931568384170532e-02
4.816791415214538574e-02
5.166239663958549500e-02
4.976768791675567627e-02
5.086700245738029480e-02
4.686504602432250977e-02
5.076477304100990295e-02
5.015481263399124146e-02
5.187547206878662109e-02
5.362481623888015747e-02
4.423022270202636719e-02
4.970341548323631287e-02
4.903881996870040894e-02
4.692289978265762329e-02
4.635443538427352905e-02
4.719734191894531250e-02
4.987082257866859436e-02
5.393778532743453979e-02
4.671021550893783569e-02
4.449840635061264038e-02
4.591993987560272217e-02
5.104252696037292480e-02
5.047224089503288269e-02
5.279345810413360596e-02
4.763496294617652893e-02
4.942912608385086060e-02
4.633666574954986572e-02
4.590939357876777649e-02
4.843131452798843384e-02
4.819910228252410889e-02
5.224185064435005188e-02
4.770214110612869263e-02
4.882011562585830688e-02
4.937823861837387085e-02
4.757099971175193787e-02
5.291596055030822754e-02
4.930686950683593750e-02
4.848136752843856812e-02
4.401131719350814819e-02
5.239194631576538086e-02
4.698246717453002930e-02
4.915948957204818726e-02
4.962271451950073242e-02
4.517498612403869629e-02
5.466134846210479736e-02
4.830691218376159668e-02
4.926785826683044434e-02
5.130723491311073303e-02
4.881577193737030029e-02
4.510018974542617798e-02
4.727894067764282227e-02
5.125816911458969116e-02
5.025102943181991577e-02
5.049304664134979248e-02
5.285607278347015381e-02
4.782139137387275696e-02
5.076996237039566040e-02
4.296609759330749512e-02
4.965443909168243408e-02
5.201477184891700745e-02
5.173692852258682251e-02
4.945089668035507202e-02
5.133941024541854858e-02
4.455313831567764282e-02
4.584936052560806274e-02
4.791060462594032288e-02
4.673859849572181702e-02
4.920226708054542542e-02
5.155631899833679199e-02
4.937325045466423035e-02
5.068682879209518433e-02
5.230540037155151367e-02
4.878598824143409729e-02
4.675254225730895996e-02
4.979822784662246704e-02
4.834675043821334839e-02
4.652856290340423584e-02
4.741017520427703857e-02
4.670398309826850891e-02
4.520069435238838196e-02
5.045272409915924072e-02
4.889708757400512695e-02
4.707747325301170349e-02
5.023121461272239685e-02
5.167359113693237305e-02
5.098306015133857727e-02
4.606796056032180786e-02
5.025968700647354126e-02
4.691199958324432373e-02
5.188143253326416016e-02
4.858639836311340332e-02
4.377272725105285645e-02
4.678567498922348022e-02
5.019598454236984253e-02
5.440244078636169434e-02
4.589404910802841187e-02
4.846709594130516052e-02
5.254662781953811646e-02
4.526033997535705566e-02
5.152095481753349304e-02
4.913032799959182739e-02
5.103121697902679443e-02
4.950658231973648071e-02
4.768420383334159851e-02
4.968491196632385254e-02
4.622713103890419006e-02
4.831418395042419434e-02
4.917671531438827515e-02
5.065716058015823364e-02
4.876627773046493530e-02
4.974959045648574829e-02
5.149868503212928772e-02
4.971589520573616028e-02
4.748193174600601196e-02
4.905576258897781372e-02
4.845337569713592529e-02
4.671978205442428589e-02
4.317805171012878418e-02
5.225694179534912109e-02
5.229284241795539856e-02
5.055221542716026306e-02
4.331563413143157959e-02
4.838725179433822632e-02
4.864913970232009888e-02
4.991874098777770996e-02
4.731944575905799866e-02
5.339815467596054077e-02
5.407539010047912598e-02
4.769046604633331299e-02
5.245319008827209473e-02
4.731175675988197327e-02
4.569603502750396729e-02
4.787588119506835938e-02
4.597630351781845093e-02
4.932396113872528076e-02
4.964002221822738647e-02
5.054825544357299805e-02
4.689862579107284546e-02
4.853565990924835205e-02
4.931127279996871948e-02
4.745668917894363403e-02
4.888889193534851074e-02
5.006698891520500183e-02
5.259016528725624084e-02
4.955272749066352844e-02
4.996963590383529663e-02
4.596325755119323730e-02
5.123518407344818115e-02
5.131717026233673096e-02
5.087510868906974792e-02
5.112808197736740112e-02
4.999578744173049927e-02
5.074067041277885437e-02
4.823753982782363892e-02
4.553224518895149231e-02
4.398055374622344971e-02
4.885146766901016235e-02
5.170114338397979736e-02
4.361329972743988037e-02
5.021630600094795227e-02
4.747500643134117126e-02
4.495237767696380615e-02
4.714342951774597168e-02
4.934674128890037537e-02
4.791628569364547729e-02
5.183728039264678955e-02
5.153216421604156494e-02
4.570227861404418945e-02
5.296132341027259827e-02
4.838807880878448486e-02
4.759247601032257080e-02
4.449827969074249268e-02
4.378668218851089478e-02
4.943120479583740234e-02
4.856758564710617065e-02
5.299347639083862305e-02
4.721216112375259399e-02
4.994932562112808228e-02
4.678681492805480957e-02
5.016332864761352539e-02
5.356945842504501343e-02
5.035972595214843750e-02
4.525303095579147339e-02
4.868970438838005066e-02
4.932087659835815430e-02
5.174935609102249146e-02
5.053230375051498413e-02
5.041467398405075073e-02
5.173609033226966858e-02
4.791785031557083130e-02
4.971992224454879761e-02
4.427255690097808838e-02
4.790609329938888550e-02
4.750572144985198975e-02
4.945247620344161987e-02
5.021976307034492493e-02
5.473626405000686646e-02
4.872802272439002991e-02
4.894020780920982361e-02
4.821485653519630432e-02
5.052340775728225708e-02
4.953250288963317871e-02
5.037424340844154358e-02
4.541575163602828979e-02
4.526761174201965332e-02
4.765307530760765076e-02
4.975332692265510559e-02
4.593799263238906860e-02
4.741008952260017395e-02
5.128927528858184814e-02
4.884819686412811279e-02
4.710268229246139526e-02
4.831541329622268677e-02
4.902854189276695251e-02
4.820343852043151855e-02
5.319700390100479126e-02
4.692501574754714966e-02
4.734059050679206848e-02
5.319425463676452637e-02
4.961321502923965454e-02
4.760941490530967712e-02
4.798330366611480713e-02
4.753733798861503601e-02
5.340967699885368347e-02
4.968368262052536011e-02
4.515028744935989380e-02
5.062893778085708618e-02
4.758597537875175476e-02
4.742562770843505859e-02
5.124241113662719727e-02
4.725801572203636169e-02
4.899246618151664734e-02
5.099632591009140015e-02
4.602760076522827148e-02
4.858556389808654785e-02
4.537127539515495300e-02
5.141019076108932495e-02
4.968933761119842529e-02
5.058962106704711914e-02
4.887469857931137085e-02
5.375850945711135864e-02
5.009105801582336426e-02
4.573394730687141418e-02
4.992899671196937561e-02
4.644116386771202087e-02
4.959171265363693237e-02
4.845014959573745728e-02
5.070530995726585388e-02
4.678808897733688354e-02
5.031847208738327026e-02
4.535045102238655090e-02
5.097101256251335144e-02
5.025023594498634338e-02
4.894343391060829163e-02
5.397957935929298401e-02
5.014919489622116089e-02
5.492546409368515015e-02
4.945289716124534607e-02
4.926449432969093323e-02
4.730159044265747070e-02
4.509118199348449707e-02
4.219402745366096497e-02
5.277035757899284363e-02
5.129750445485115051e-02
4.536893963813781738e-02
4.687374830245971680e-02
4.652098938822746277e-02
4.630272090435028076e-02
5.365768074989318848e-02
4.619023203849792480e-02
4.850198328495025635e-02
4.664199054241180420e-02
5.158590525388717651e-02
5.161759257316589355e-02
4.973774775862693787e-02
4.935643076896667480e-02
5.140713602304458618e-02
4.980693012475967407e-02
5.139001831412315369e-02
4.923699796199798584e-02
4.667142406105995178e-02
4.894680529832839966e-02
4.611865803599357605e-02
4.864718019962310791e-02
4.710019007325172424e-02
4.867231845855712891e-02
4.652476310729980469e-02
4.512365907430648804e-02
4.761188477277755737e-02
5.140803754329681396e-02
4.966168850660324097e-02
4.457646235823631287e-02
5.008286982774734497e-02
5.061745643615722656e-02
4.745876789093017578e-02
4.896851629018783569e-02
4.527451843023300171e-02
4.750047996640205383e-02
4.903441667556762695e-02
5.180827528238296509e-02
5.326601117849349976e-02
4.699753224849700928e-02
5.103875696659088135e-02
5.168443918228149414e-02
4.997675120830535889e-02
4.676463082432746887e-02
4.878221079707145691e-02
4.889986664056777954e-02
5.096672475337982178e-02
4.736754670739173889e-02
5.294497311115264893e-02
5.231430381536483765e-02
4.901514202356338501e-02
4.756148904561996460e-02
4.986832290887832642e-02
5.115430057048797607e-02
4.874723032116889954e-02
4.556268081068992615e-02
4.774769395589828491e-02
4.602400213479995728e-02
4.909593239426612854e-02
5.041385069489479065e-02
4.939764738082885742e-02
4.969751089811325073e-02
4.711017757654190063e-02
4.606543108820915222e-02
4.764866828918457031e-02
4.881260544061660767e-02
5.099617689847946167e-02
5.351837724447250366e-02
4.663002863526344299e-02
4.686173424124717712e-02
4.687483608722686768e-02
5.059928447008132935e-02
4.772156476974487305e-02
5.039590597152709961e-02
4.694858193397521973e-02
4.790861904621124268e-02
5.357675999402999878e-02
5.118674039840698242e-02
4.611010476946830750e-02
4.732061922550201416e-02
4.643744975328445435e-02
4.770613089203834534e-02
4.834397882223129272e-02
5.352329462766647339e-02
4.612850397825241089e-02
4.504419118165969849e-02
4.885894805192947388e-02
5.465988442301750183e-02
4.461580142378807068e-02
5.146036669611930847e-02
5.023919790983200073e-02
5.037357658147811890e-02
4.556972533464431763e-02
4.868617653846740723e-02
4.926892742514610291e-02
4.659616202116012573e-02
5.199073255062103271e-02
4.743368178606033325e-02
4.580944776535034180e-02
4.894664883613586426e-02
5.248514190316200256e-02
4.828092455863952637e-02
4.760292172431945801e-02
4.895693436264991760e-02
5.121844634413719177e-02
5.137373879551887512e-02
4.989852756261825562e-02
4.871664196252822876e-02
4.850248992443084717e-02
4.272232204675674438e-02
4.712730273604393005e-02
4.981911927461624146e-02
4.791454970836639404e-02
4.861707240343093872e-02
5.122524872422218323e-02
5.287004262208938599e-02
4.724324122071266174e-02
4.646677523851394653e-02
4.857715964317321777e-02
4.573510587215423584e-02
4.679098725318908691e-02
4.684607684612274170e-02
5.515624582767486572e-02
5.336216092109680176e-02
4.820170998573303223e-02
4.695942252874374390e-02
4.866609349846839905e-02
5.193944275379180908e-02
4.936046898365020752e-02
4.917378723621368408e-02
4.596597328782081604e-02
4.781185090541839600e-02
5.126077681779861450e-02
4.823613166809082031e-02
4.778970777988433838e-02
4.873059689998626709e-02
4.705916717648506165e-02
4.892586171627044678e-02
5.113870650529861450e-02
4.793676361441612244e-02
4.905148595571517944e-02
5.040612816810607910e-02
4.765116423368453979e-02
5.098245665431022644e-02
5.103828758001327515e-02
5.136781930923461914e-02
4.615781083703041077e-02
4.560717567801475525e-02
4.902205988764762878e-02
4.909143224358558655e-02
4.803644865751266479e-02
4.931651055812835693e-02
5.261126905679702759e-02
4.840168356895446777e-02
5.050523579120635986e-02
4.920058324933052063e-02
4.971085488796234131e-02
5.000508949160575867e-02
4.997534304857254028e-02
4.958889260888099670e-02
4.629162326455116272e-02
5.173789337277412415e-02
4.574528336524963379e-02
4.874226078391075134e-02
4.784437268972396851e-02
5.146755278110504150e-02
4.790330678224563599e-02
4.450653493404388428e-02
4.978990554809570312e-02
4.737514257431030273e-02
4.943734407424926758e-02
5.229042470455169678e-02
4.918865859508514404e-02
4.613074660301208496e-02
4.847929626703262329e-02
4.806445911526679993e-02
5.053331330418586731e-02
5.261170864105224609e-02
4.751327261328697205e-02
5.148084461688995361e-02
4.687171056866645813e-02
4.992866516113281250e-02
4.939942434430122375e-02
5.024428293108940125e-02
4.598822072148323059e-02
5.096619948744773865e-02
4.863124713301658630e-02
4.975977912545204163e-02
4.900679364800453186e-02
4.942824691534042358e-02
4.550426825881004333e-02
4.985229671001434326e-02
4.982382431626319885e-02
4.988504946231842041e-02
5.171345174312591553e-02
5.206349492073059082e-02
5.071393400430679321e-02
4.784714430570602417e-02
4.573599994182586670e-02
4.824429005384445190e-02
4.957320541143417358e-02
4.750331118702888489e-02
4.780260473489761353e-02
4.414258152246475220e-02
5.055052787065505981e-02
4.907395690679550171e-02
4.804318025708198547e-02
5.313294380903244019e-02
4.682016000151634216e-02
5.037340894341468811e-02
5.048776790499687195e-02
4.747763648629188538e-02
5.268960446119308472e-02
4.763889312744140625e-02
4.413572698831558228e-02
4.666041582822799683e-02
4.994906485080718994e-02
4.826407134532928467e-02
4.650554805994033813e-02
4.824951291084289551e-02
4.625701159238815308e-02
5.335157737135887146e-02
4.765437915921211243e-02
4.906177148222923279e-02
5.110166221857070923e-02
5.048487335443496704e-02
4.811777919530868530e-02
4.787819832563400269e-02
4.660032317042350769e-02
4.463930428028106689e-02
4.895729571580886841e-02
4.875107854604721069e-02
5.070475861430168152e-02
5.009281635284423828e-02
5.035086721181869507e-02
4.926984012126922607e-02
4.781529307365417480e-02
5.192473530769348145e-02
5.223074927926063538e-02
4.891141504049301147e-02
4.959166795015335083e-02
4.743782430887222290e-02
4.765889421105384827e-02
5.105502158403396606e-02
4.446239024400711060e-02
4.955814406275749207e-02
4.934268444776535034e-02
5.167784541845321655e-02
4.980348050594329834e-02
4.885636270046234131e-02
5.030553787946701050e-02
4.754472151398658752e-02
4.608422890305519104e-02
4.815968498587608337e-02
5.309010669589042664e-02
4.955993592739105225e-02
4.501716792583465576e-02
4.639955610036849976e-02
4.782349616289138794e-02
4.979036748409271240e-02
4.563326388597488403e-02
4.952102899551391602e-02
4.996855556964874268e-02
4.882758855819702148e-02
4.987020418047904968e-02
4.725977033376693726e-02
4.847100377082824707e-02
4.446398466825485229e-02
4.616837203502655029e-02
5.082610994577407837e-02
4.942070692777633667e-02
4.985032230615615845e-02
5.040688812732696533e-02
4.743321239948272705e-02
4.838437587022781372e-02
5.194593220949172974e-02
4.863002151250839233e-02
4.724615067243576050e-02
4.916728287935256958e-02
5.118289589881896973e-02
5.417084693908691406e-02
4.990904033184051514e-02
4.565721750259399414e-02
4.782028868794441223e-02
4.842738062143325806e-02
4.571111872792243958e-02
4.756108671426773071e-02
4.776617884635925293e-02
5.014062672853469849e-02
4.509356990456581116e-02
4.717813432216644287e-02
4.793212935328483582e-02
4.899835959076881409e-02
4.958886653184890747e-02
5.064095929265022278e-02
5.120903998613357544e-02
4.555940255522727966e-02
5.335682630538940430e-02
4.724234715104103088e-02
4.792964458465576172e-02
5.075757205486297607e-02
4.867971688508987427e-02
4.766686633229255676e-02
5.312579497694969177e-02
5.043646693229675293e-02
4.752146452665328979e-02
4.713410884141921997e-02
5.127513781189918518e-02
4.863787069916725159e-02
4.482232779264450073e-02
4.891288280487060547e-02
5.182251334190368652e-02
5.057026445865631104e-02
4.654846340417861938e-02
4.739708453416824341e-02
4.917998611927032471e-02
5.223270505666732788e-02
4.889697954058647156e-02
5.120230093598365784e-02
4.652231559157371521e-02
5.096140503883361816e-02
4.541839659214019775e-02
4.623994231224060059e-02
5.278698354959487915e-02
4.950232058763504028e-02
4.987782239913940430e-02
4.919192567467689514e-02
5.034221708774566650e-02
4.798971489071846008e-02
5.149849131703376770e-02
4.689852148294448853e-02
4.314232617616653442e-02
4.813974350690841675e-02
5.051259696483612061e-02
5.507092177867889404e-02
5.083504691720008850e-02
4.768536239862442017e-02
4.824145883321762085e-02
4.580041393637657166e-02
4.514727368950843811e-02
5.252190306782722473e-02
4.684582352638244629e-02
4.872293770313262939e-02
4.525556787848472595e-02
5.500093474984169006e-02
4.630621150135993958e-02
4.932495206594467163e-02
4.842585697770118713e-02
4.978344589471817017e-02
4.890795424580574036e-02
4.598436877131462097e-02
4.596493020653724670e-02
4.605601355433464050e-02
5.215539783239364624e-02
5.022883042693138123e-02
4.815920069813728333e-02
4.777813702821731567e-02
4.926716536283493042e-02
4.523350298404693604e-02
5.121499300003051758e-02
5.165109038352966309e-02
4.930867627263069153e-02
5.387090146541595459e-02
5.251202732324600220e-02
4.538993537425994873e-02
4.992843419313430786e-02
5.015606433153152466e-02
4.854725673794746399e-02
4.974364861845970154e-02
5.093532055616378784e-02
5.330703780055046082e-02
4.954395443201065063e-02
4.875103384256362915e-02
4.770041257143020630e-02
4.545390605926513672e-02
4.999394714832305908e-02
4.869226366281509399e-02
4.947590082883834839e-02
4.963068291544914246e-02
4.944030940532684326e-02
5.042397603392601013e-02
4.910165071487426758e-02
4.677047953009605408e-02
4.910946637392044067e-02
4.196429997682571411e-02
4.707223922014236450e-02
5.123911052942276001e-02
4.428290575742721558e-02
4.960083216428756714e-02
5.014947801828384399e-02
5.068762600421905518e-02
4.671668633818626404e-02
4.928230494260787964e-02
4.808600246906280518e-02
4.657335951924324036e-02
4.805919528007507324e-02
4.977081716060638428e-02
4.887127131223678589e-02
5.128365010023117065e-02
4.665300995111465454e-02
5.009027943015098572e-02
4.544184356927871704e-02
5.396043509244918823e-02
4.827571660280227661e-02
5.053322017192840576e-02
4.911100864410400391e-02
4.911256209015846252e-02
4.764359444379806519e-02
4.802734032273292542e-02
4.979244619607925415e-02
5.145590379834175110e-02
4.772021621465682983e-02
4.811929911375045776e-02
4.503461718559265137e-02
5.175302177667617798e-02
5.197403579950332642e-02
4.635274037718772888e-02
4.661085456609725952e-02
4.856530949473381042e-02
4.610176384449005127e-02
4.574963450431823730e-02
4.859644919633865356e-02
4.874265566468238831e-02
5.515902489423751831e-02
5.173450708389282227e-02
4.820679500699043274e-02
4.895770177245140076e-02
4.901498183608055115e-02
5.036360397934913635e-02
4.903257265686988831e-02
4.972162842750549316e-02
4.805275797843933105e-02
5.190173536539077759e-02
4.686895757913589478e-02
4.921673983335494995e-02
5.347999930381774902e-02
4.850108176469802856e-02
4.971994832158088684e-02
4.867142438888549805e-02
4.721219837665557861e-02
5.083681643009185791e-02
4.753080755472183228e-02
4.598921537399291992e-02
4.883339256048202515e-02
4.590246826410293579e-02
4.836257547140121460e-02
4.945642501115798950e-02
4.859323054552078247e-02
4.606655240058898926e-02
4.932767897844314575e-02
5.006124079227447510e-02
4.656992852687835693e-02
4.846818745136260986e-02
5.132047086954116821e-02
4.746635258197784424e-02
4.806406795978546143e-02
4.928983747959136963e-02
4.941822588443756104e-02
5.274397879838943481e-02
5.040641501545906067e-02
4.568783193826675415e-02
5.066241323947906494e-02
4.693575948476791382e-02
5.262796580791473389e-02
4.741164296865463257e-02
4.870386049151420593e-02
4.397767037153244019e-02
4.936600476503372192e-02
4.989091306924819946e-02
5.098493024706840515e-02
5.099212750792503357e-02
4.967800900340080261e-02
4.822281748056411743e-02
4.656711593270301819e-02
5.260507762432098389e-02
5.034502223134040833e-02
4.705328866839408875e-02
4.662195220589637756e-02
5.144052952527999878e-02
5.321191251277923584e-02
4.902937635779380798e-02
4.716084152460098267e-02
4.548643901944160461e-02
4.889814928174018860e-02
4.895175248384475708e-02
4.899349063634872437e-02
4.439353197813034058e-02
4.862677678465843201e-02
5.035894364118576050e-02
5.100511759519577026e-02
4.766734689474105835e-02
4.870295524597167969e-02
5.125286430120468140e-02
5.181218683719635010e-02
4.949060454964637756e-02
5.016246065497398376e-02
4.695049673318862915e-02
4.562735557556152344e-02
4.914821311831474304e-02
4.756570607423782349e-02
4.771661013364791870e-02
4.915840923786163330e-02
5.214257165789604187e-02
4.496311396360397339e-02
5.068565160036087036e-02
4.737628996372222900e-02
4.940790310502052307e-02
4.740210995078086853e-02
4.917278885841369629e-02
4.793057590723037720e-02
5.307713896036148071e-02
5.031523853540420532e-02
5.220668017864227295e-02
4.871714487671852112e-02
4.774344712495803833e-02
4.565431922674179077e-02
4.586347192525863647e-02
4.560562968254089355e-02
4.833555221557617188e-02
5.074535310268402100e-02
4.996186494827270508e-02
4.759077727794647217e-02
5.347393453121185303e-02
5.033116787672042847e-02
4.818977043032646179e-02
5.053027719259262085e-02
4.460565745830535889e-02
5.294902250170707703e-02
4.943003505468368530e-02
4.948357120156288147e-02
4.896906018257141113e-02
4.812091588973999023e-02
4.645392298698425293e-02
4.953919351100921631e-02
5.143871903419494629e-02
4.748060554265975952e-02
4.971350729465484619e-02
4.930015653371810913e-02
4.528396949172019958e-02
4.770504683256149292e-02
4.622463881969451904e-02
5.148235708475112915e-02
5.429627001285552979e-02
4.650726169347763062e-02
4.865191131830215454e-02
5.000436678528785706e-02
4.688616096973419189e-02
4.667099192738533020e-02
5.166787281632423401e-02
5.066134780645370483e-02
4.679100215435028076e-02
4.630780220031738281e-02
5.031138658523559570e-02
4.798597842454910278e-02
4.849659278988838196e-02
5.215241387486457825e-02
4.727789014577865601e-02
4.945882037281990051e-02
4.718817397952079773e-02
5.001942813396453857e-02
4.636896774172782898e-02
4.741837084293365479e-02
5.129745602607727051e-02
5.149468779563903809e-02
4.921408742666244507e-02
5.356274545192718506e-02
4.705764725804328918e-02
4.826600104570388794e-02
5.032002553343772888e-02
4.738001152873039246e-02
4.958344995975494385e-02
5.214203149080276489e-02
4.971657693386077881e-02
4.694493114948272705e-02
5.225404724478721619e-02
4.826105386018753052e-02
4.712079465389251709e-02
4.746808111667633057e-02
5.146914348006248474e-02
4.742108285427093506e-02
4.944282025098800659e-02
4.733647033572196960e-02
4.904056712985038757e-02
4.824758321046829224e-02
4.377386718988418579e-02
4.860712587833404541e-02
4.945047199726104736e-02
4.751356691122055054e-02
5.009957775473594666e-02
5.160308629274368286e-02
5.362924933433532715e-02
5.128832161426544189e-02
5.203738808631896973e-02
4.980564862489700317e-02
4.629171267151832581e-02
4.944579303264617920e-02
5.060413107275962830e-02
4.995082318782806396e-02
4.521771520376205444e-02
4.760512709617614746e-02
4.898489266633987427e-02
4.841231554746627808e-02
4.705090820789337158e-02
4.696957021951675415e-02
4.387388378381729126e-02
4.691565781831741333e-02
4.852519184350967407e-02
4.987783357501029968e-02
4.933879151940345764e-02
4.922296106815338135e-02
4.766436666250228882e-02
5.044971778988838196e-02
5.137360095977783203e-02
5.091562122106552124e-02
4.869628325104713440e-02
4.837709665298461914e-02
4.919464141130447388e-02
5.051648244261741638e-02
4.884055256843566895e-02
4.715657979249954224e-02
4.625799879431724548e-02
4.585641622543334961e-02
4.899570345878601074e-02
5.169361084699630737e-02
4.709758609533309937e-02
4.856180772185325623e-02
4.872231930494308472e-02
4.573664814233779907e-02
4.880548268556594849e-02
5.306465923786163330e-02
4.680798202753067017e-02
4.663866013288497925e-02
4.986710101366043091e-02
4.764235019683837891e-02
4.810029268264770508e-02
5.414203554391860962e-02
4.930650815367698669e-02
4.855812340974807739e-02
5.419658124446868896e-02
4.695997387170791626e-02
4.615470021963119507e-02
4.715866595506668091e-02
4.708686098456382751e-02
4.843574762344360352e-02
5.107767879962921143e-02
4.764777794480323792e-02
5.235219374299049377e-02
5.112838745117187500e-02
4.521815478801727295e-02
4.937589913606643677e-02
5.048696696758270264e-02
4.897257685661315918e-02
4.848834127187728882e-02
5.253509432077407837e-02
4.827661067247390747e-02
4.784563183784484863e-02
4.263100773096084595e-02
5.413483828306198120e-02
4.966560378670692444e-02
5.064038932323455811e-02
4.372537881135940552e-02
4.394817352294921875e-02
4.552353918552398682e-02
5.250256136059761047e-02
5.350659042596817017e-02
4.514731466770172119e-02
4.854833334684371948e-02
5.032692104578018188e-02
4.776630923151969910e-02
4.897796362638473511e-02
5.116537213325500488e-02
4.727057367563247681e-02
5.119197443127632141e-02
4.770039021968841553e-02
4.526151716709136963e-02
4.965895414352416992e-02
4.697563499212265015e-02
5.102766305208206177e-02
4.922258481383323669e-02
4.799898341298103333e-02
5.097033828496932983e-02
4.718055576086044312e-02
5.244668945670127869e-02
5.109068006277084351e-02
4.720618575811386108e-02
5.421884357929229736e-02
4.850353300571441650e-02
4.816654324531555176e-02
4.848703742027282715e-02
4.733724147081375122e-02
4.572945833206176758e-02
4.818983376026153564e-02
4.897229373455047607e-02
5.078566819429397583e-02
4.491227492690086365e-02
5.209895968437194824e-02
5.023501440882682800e-02
4.978595301508903503e-02
4.525243490934371948e-02
5.147842317819595337e-02
4.880575835704803467e-02
4.650147631764411926e-02
4.857367277145385742e-02
4.890092462301254272e-02
4.989726096391677856e-02
4.911906272172927856e-02
5.057557672262191772e-02
4.800564795732498169e-02
4.621278494596481323e-02
4.577441513538360596e-02
5.275027081370353699e-02
4.952836036682128906e-02
5.011680349707603455e-02
4.760792851448059082e-02
4.763201251626014709e-02
4.779234156012535095e-02
4.665175825357437134e-02
4.534304887056350708e-02
4.856120049953460693e-02
5.066693574190139771e-02
5.160334706306457520e-02
5.274952203035354614e-02
5.150369927287101746e-02
4.970944300293922424e-02
4.855622351169586182e-02
4.872984066605567932e-02
5.384959280490875244e-02
5.183484032750129700e-02
4.466308653354644775e-02
4.795864969491958618e-02
4.763961955904960632e-02
5.193150043487548828e-02
5.224418267607688904e-02
5.014073848724365234e-02
5.093681812286376953e-02
5.088640004396438599e-02
5.197024345397949219e-02
4.907542467117309570e-02
4.737786948680877686e-02
4.189004004001617432e-02
4.678327962756156921e-02
4.773212224245071411e-02
5.024083703756332397e-02
4.321298375725746155e-02
4.850710183382034302e-02
4.753402620553970337e-02
4.888895899057388306e-02
4.993879050016403198e-02
4.828897863626480103e-02
4.454645514488220215e-02
4.858384281396865845e-02
4.895983263850212097e-02
4.608832299709320068e-02
5.199830234050750732e-02
4.993142932653427124e-02
5.256728455424308777e-02
4.798958450555801392e-02
4.805402457714080811e-02
5.271504819393157959e-02
4.771414771676063538e-02
5.002999305725097656e-02
4.576616361737251282e-02
5.216756090521812439e-02
5.116847902536392212e-02
4.538290947675704956e-02
4.441476240754127502e-02
5.304466187953948975e-02
5.101895332336425781e-02
4.906451702117919922e-02
4.985951632261276245e-02
5.153357237577438354e-02
4.993649944663047791e-02
4.693130403757095337e-02
4.454623162746429443e-02
5.170941352844238281e-02
4.884408414363861084e-02
4.852572083473205566e-02
4.911068826913833618e-02
5.023150146007537842e-02
5.029626563191413879e-02
4.755558073520660400e-02
4.882667958736419678e-02
4.372790828347206116e-02
4.736988246440887451e-02
5.273453146219253540e-02
4.780257493257522583e-02
4.942023754119873047e-02
4.927379637956619263e-02
4.778489470481872559e-02
4.800474271178245544e-02
4.691785573959350586e-02
5.304155498743057251e-02
4.965629428625106812e-02
4.733781144022941589e-02
4.784727469086647034e-02
5.164074525237083435e-02
4.933635890483856201e-02
4.952335357666015625e-02
4.687806963920593262e-02
4.977215081453323364e-02
4.748148843646049500e-02
5.145990848541259766e-02
5.241241306066513062e-02
5.100636929273605347e-02
4.146125912666320801e-02
4.409435391426086426e-02
4.533778876066207886e-02
4.618894681334495544e-02
5.137997120618820190e-02
4.592058062553405762e-02
5.053189396858215332e-02
4.912644997239112854e-02
5.195792764425277710e-02
4.688501358032226562e-02
5.188792943954467773e-02
5.073846876621246338e-02
4.975784569978713989e-02
4.868991672992706299e-02
5.402787029743194580e-02
4.899670183658599854e-02
4.907803982496261597e-02
4.833767563104629517e-02
4.890629649162292480e-02
4.710224270820617676e-02
5.004741251468658447e-02
4.698268324136734009e-02
4.783426970243453979e-02
4.822702705860137939e-02
5.022284388542175293e-02
4.985167831182479858e-02
4.518508538603782654e-02
4.997156187891960144e-02
5.101747065782546997e-02
5.006081238389015198e-02
4.797114059329032898e-02
4.721719771623611450e-02
4.659880697727203369e-02
5.477661266922950745e-02
4.695336893200874329e-02
4.715703427791595459e-02
4.679701477289199829e-02
4.905827715992927551e-02
5.111789703369140625e-02
5.270066112279891968e-02
4.936330020427703857e-02
5.119974538683891296e-02
4.838688671588897705e-02
4.689184948801994324e-02
4.730087518692016602e-02
4.772758483886718750e-02
4.770763218402862549e-02
4.869417846202850342e-02
4.897978901863098145e-02
5.105877295136451721e-02
5.063846707344055176e-02
4.989248141646385193e-02
4.641278088092803955e-02
5.095466971397399902e-02
5.126887559890747070e-02
5.043808743357658386e-02
4.979048669338226318e-02
4.508702084422111511e-02
4.744591563940048218e-02
4.929600656032562256e-02
5.071745067834854126e-02
5.044526234269142151e-02
4.955738782882690430e-02
4.954909533262252808e-02
4.626908153295516968e-02
4.747687280178070068e-02
4.858451336622238159e-02
5.306426435708999634e-02
5.206608772277832031e-02
4.818100482225418091e-02
5.320217460393905640e-02
4.371437430381774902e-02
4.513823986053466797e-02
5.121927335858345032e-02
4.765501245856285095e-02
4.998392239212989807e-02
4.713411629199981689e-02
5.299275368452072144e-02
4.813946038484573364e-02
4.920780658721923828e-02
4.419311881065368652e-02
4.294203221797943115e-02
4.753509163856506348e-02
4.965157061815261841e-02
4.662908986210823059e-02
5.156426131725311279e-02
4.929983615875244141e-02
4.799139499664306641e-02
4.888989776372909546e-02
4.781020432710647583e-02
4.578999429941177368e-02
4.915078356862068176e-02
4.917480796575546265e-02
5.100136622786521912e-02
4.872395098209381104e-02
4.705306142568588257e-02
5.394872277975082397e-02
5.005399510264396667e-02
5.366389080882072449e-02
4.601833596825599670e-02
5.026947334408760071e-02
4.934310168027877808e-02
4.879679530858993530e-02
4.597677290439605713e-02
4.842547699809074402e-02
5.026385560631752014e-02
5.240708217024803162e-02
5.045811086893081665e-02
4.782434925436973572e-02
4.731088504195213318e-02
4.964812099933624268e-02
4.962495714426040649e-02
4.851238429546356201e-02
4.343440011143684387e-02
5.168490111827850342e-02
4.517025873064994812e-02
5.145160853862762451e-02
4.841615259647369385e-02
4.731024801731109619e-02
4.932069778442382812e-02
5.236116051673889160e-02
5.257192254066467285e-02
4.587043821811676025e-02
4.622487351298332214e-02
5.113585293292999268e-02
4.769306629896163940e-02
5.011456459760665894e-02
4.996839910745620728e-02
4.861107468605041504e-02
4.333796352148056030e-02
5.314555391669273376e-02
4.674492031335830688e-02
5.314840003848075867e-02
4.944883286952972412e-02
4.804532229900360107e-02
4.278587177395820618e-02
5.053588002920150757e-02
4.636419564485549927e-02
5.104512348771095276e-02
4.912832379341125488e-02
5.165518820285797119e-02
4.838393256068229675e-02
4.782851785421371460e-02
5.213754624128341675e-02
5.085719376802444458e-02
4.804252460598945618e-02
4.872709140181541443e-02
4.602069780230522156e-02
4.804182052612304688e-02
4.781423136591911316e-02
5.188762024044990540e-02
4.823129996657371521e-02
4.679388552904129028e-02
4.700875654816627502e-02
5.332748591899871826e-02
4.991769418120384216e-02
4.745240882039070129e-02
4.727795720100402832e-02
4.976947605609893799e-02
4.749681055545806885e-02
5.022408813238143921e-02
4.919473826885223389e-02
4.469600319862365723e-02
5.272676795721054077e-02
4.979434609413146973e-02
4.684137180447578430e-02
4.773556813597679138e-02
4.648546129465103149e-02
5.090358108282089233e-02
4.791136831045150757e-02
4.725888371467590332e-02
5.244646966457366943e-02
4.627107828855514526e-02
5.262963473796844482e-02
4.750238358974456787e-02
4.971484467387199402e-02
4.611389338970184326e-02
4.910603910684585571e-02
5.391833558678627014e-02
4.775011166930198669e-02
4.885113984346389771e-02
5.070086568593978882e-02
4.766804724931716919e-02
5.128221213817596436e-02
4.669427499175071716e-02
4.471737891435623169e-02
4.752223938703536987e-02
5.311876535415649414e-02
5.209007114171981812e-02
5.069286376237869263e-02
4.684890806674957275e-02
5.211474001407623291e-02
4.559896141290664673e-02
5.284706875681877136e-02
5.090130865573883057e-02
4.506663233041763306e-02
4.586682841181755066e-02
4.827162623405456543e-02
4.795075207948684692e-02
4.751270636916160583e-02
5.018280074000358582e-02
4.581368342041969299e-02
4.905843362212181091e-02
4.817822203040122986e-02
5.029565468430519104e-02
4.749045521020889282e-02
4.850220680236816406e-02
4.892757534980773926e-02
4.849642515182495117e-02
5.396489053964614868e-02
4.505914449691772461e-02
5.154636874794960022e-02
4.528166726231575012e-02
5.409651249647140503e-02
4.688986763358116150e-02
5.196556448936462402e-02
4.956841841340065002e-02
5.156299844384193420e-02
4.929039627313613892e-02
4.618403315544128418e-02
4.604641348123550415e-02
4.486639052629470825e-02
5.164619907736778259e-02
5.025169998407363892e-02
5.041962116956710815e-02
5.039307475090026855e-02
5.114279687404632568e-02
4.999770224094390869e-02
4.703252390027046204e-02
4.822578653693199158e-02
4.993070662021636963e-02
4.397508502006530762e-02
4.801829159259796143e-02
4.668024182319641113e-02
4.974997043609619141e-02
4.544282332062721252e-02
5.415883660316467285e-02
4.779666662216186523e-02
5.064424127340316772e-02
4.944606870412826538e-02
4.766440391540527344e-02
4.547621309757232666e-02
5.249711871147155762e-02
5.103433504700660706e-02
4.916047677397727966e-02
4.908034950494766235e-02
4.723944887518882751e-02
5.184169113636016846e-02
5.121693015098571777e-02
4.784873500466346741e-02
4.827022179961204529e-02
4.679239168763160706e-02
4.762508720159530640e-02
5.020300298929214478e-02
4.691952466964721680e-02
5.168075114488601685e-02
5.245853587985038757e-02
4.976252093911170959e-02
4.481355845928192139e-02
4.801757633686065674e-02
4.905149340629577637e-02
4.640728980302810669e-02
4.831741005182266235e-02
5.089724063873291016e-02
5.044867470860481262e-02
4.831704869866371155e-02
4.845944046974182129e-02
4.571664333343505859e-02
5.079876631498336792e-02
5.207312479615211487e-02
4.605503380298614502e-02
4.965439066290855408e-02
5.253972113132476807e-02
4.964265227317810059e-02
4.746389016509056091e-02
5.239838361740112305e-02
5.020749196410179138e-02
4.748164862394332886e-02
4.828003048896789551e-02
4.549315199255943298e-02
4.696904867887496948e-02
4.788446798920631409e-02
4.883078485727310181e-02
4.913323000073432922e-02
4.734241589903831482e-02
4.864493757486343384e-02
4.792273044586181641e-02
5.200013890862464905e-02
4.603942483663558960e-02
4.872673749923706055e-02
4.282273352146148682e-02
5.397770553827285767e-02
4.666372388601303101e-02
5.063520371913909912e-02
5.314337462186813354e-02
4.842601716518402100e-02
4.844143241643905640e-02
4.939837753772735596e-02
4.710826277732849121e-02
5.040774494409561157e-02
4.943833872675895691e-02
4.575831443071365356e-02
4.941201210021972656e-02
4.741087928414344788e-02
5.260387063026428223e-02
5.016593635082244873e-02
4.897338896989822388e-02
5.083576962351799011e-02
5.374338477849960327e-02
4.784546047449111938e-02
4.646122083067893982e-02
4.998989775776863098e-02
5.267828702926635742e-02
4.846766591072082520e-02
4.700473323464393616e-02
4.919818788766860962e-02
4.703763127326965332e-02
4.872566461563110352e-02
4.490928724408149719e-02
4.776509851217269897e-02
4.950146004557609558e-02
5.005925148725509644e-02
4.944298043847084045e-02
4.975996166467666626e-02
4.758725315332412720e-02
4.548394680023193359e-02
4.719143733382225037e-02
4.626011103391647339e-02
4.599020630121231079e-02
5.258542299270629883e-02
5.109339207410812378e-02
4.436589777469635010e-02
4.737625271081924438e-02
4.843529686331748962e-02
5.071909725666046143e-02
4.832340404391288757e-02
5.077876895666122437e-02
4.813981801271438599e-02
5.519904196262359619e-02
4.903569445013999939e-02
4.934125393629074097e-02
4.897278919816017151e-02
4.945397749543190002e-02
5.058306455612182617e-02
4.771975055336952209e-02
4.835204780101776123e-02
5.186549201607704163e-02
5.270351096987724304e-02
4.964445531368255615e-02
4.487098380923271179e-02
4.940224066376686096e-02
4.886458069086074829e-02
4.584369063377380371e-02
4.740706086158752441e-02
4.905778914690017700e-02
5.005243793129920959e-02
4.929145425558090210e-02
4.872560501098632812e-02
4.562212899327278137e-02
5.098111927509307861e-02
4.893708229064941406e-02
4.942225292325019836e-02
4.882797598838806152e-02
5.276168510317802429e-02
5.060196667909622192e-02
4.755954071879386902e-02
5.034616962075233459e-02
5.000703409314155579e-02
5.035961046814918518e-02
4.817109927535057068e-02
5.020242184400558472e-02
4.588734731078147888e-02
4.510131105780601501e-02
4.622987657785415649e-02
4.572791606187820435e-02
4.729091376066207886e-02
5.118537694215774536e-02
5.215410515666007996e-02
4.846560955047607422e-02
5.107119679450988770e-02
4.568202048540115356e-02
5.263906717300415039e-02
4.942513257265090942e-02
4.941313341259956360e-02
4.758748039603233337e-02
5.038599669933319092e-02
5.072055757045745850e-02
5.216154456138610840e-02
4.917938262224197388e-02
4.912070184946060181e-02
5.096318572759628296e-02
4.915418475866317749e-02
4.897321760654449463e-02
4.444683715701103210e-02
5.168289691209793091e-02
5.004688724875450134e-02
4.997355490922927856e-02
4.326939210295677185e-02
5.079163610935211182e-02
4.602830111980438232e-02
4.194642603397369385e-02
4.776147753000259399e-02
4.959776252508163452e-02
4.882014542818069458e-02
4.803969711065292358e-02
4.937931895256042480e-02
5.145374312996864319e-02
4.935371875762939453e-02
4.612024873495101929e-02
5.097659677267074585e-02
4.780329763889312744e-02
4.968710988759994507e-02
4.814405739307403564e-02
4.380538314580917358e-02
4.708327353000640869e-02
5.190602689981460571e-02
4.666691645979881287e-02
5.024820566177368164e-02
5.150714516639709473e-02
4.907605424523353577e-02
5.200153589248657227e-02
4.986197501420974731e-02
5.344964936375617981e-02
4.401012510061264038e-02
5.068761110305786133e-02
4.503263533115386963e-02
5.021840706467628479e-02
4.892065376043319702e-02
4.941811412572860718e-02
4.976681619882583618e-02
4.593831300735473633e-02
4.728747159242630005e-02
4.921661689877510071e-02
4.705201089382171631e-02
4.897134006023406982e-02
5.166888236999511719e-02
4.806294292211532593e-02
4.806757718324661255e-02
4.880978167057037354e-02
5.025162920355796814e-02
5.278033390641212463e-02
5.362112820148468018e-02
4.539668560028076172e-02
4.873929172754287720e-02
5.009017512202262878e-02
4.905721917748451233e-02
5.084349960088729858e-02
4.633496701717376709e-02
4.700431972742080688e-02
4.916001856327056885e-02
5.110041797161102295e-02
5.157257243990898132e-02
4.840659350156784058e-02
4.973495751619338989e-02
4.518518596887588501e-02
5.202369391918182373e-02
5.071924626827239990e-02
4.892588406801223755e-02
4.603710770606994629e-02
4.847804084420204163e-02
4.675772413611412048e-02
4.939340054988861084e-02
4.530872032046318054e-02
4.866404086351394653e-02
4.897857084870338440e-02
5.317881703376770020e-02
4.595460742712020874e-02
4.723386093974113464e-02
4.821665585041046143e-02
5.305926874279975891e-02
4.886370152235031128e-02
5.000886321067810059e-02
4.769646748900413513e-02
4.482086747884750366e-02
4.768680036067962646e-02
5.227018147706985474e-02
5.177872627973556519e-02
4.991235584020614624e-02
4.583769664168357849e-02
4.729654639959335327e-02
5.088897794485092163e-02
4.578778892755508423e-02
5.254078656435012817e-02
4.683258384466171265e-02
5.115557461977005005e-02
4.681194201111793518e-02
5.058942362666130066e-02
4.611077904701232910e-02
4.545260220766067505e-02
4.922126978635787964e-02
5.122420936822891235e-02
4.597334191203117371e-02
4.844788461923599243e-02
4.601519554853439331e-02
4.671543091535568237e-02
5.059880390763282776e-02
4.794818535447120667e-02
5.292123556137084961e-02
5.365019291639328003e-02
5.141671001911163330e-02
4.787595570087432861e-02
4.754088819026947021e-02
5.093041807413101196e-02
4.980003833770751953e-02
5.064058676362037659e-02
4.600035771727561951e-02
4.861755669116973877e-02
4.565684124827384949e-02
4.589392989873886108e-02
4.974553734064102173e-02
4.757431894540786743e-02
4.707662761211395264e-02
4.750297963619232178e-02
5.318397283554077148e-02
4.733263701200485229e-02
5.051767081022262573e-02
5.389795824885368347e-02
5.147984623908996582e-02
4.857560992240905762e-02
4.873665794730186462e-02
4.857891798019409180e-02
5.212640762329101562e-02
4.871251434087753296e-02
4.776410385966300964e-02
4.805100336670875549e-02
5.018449574708938599e-02
4.960647225379943848e-02
5.085212737321853638e-02
4.867971688508987427e-02
4.877413436770439148e-02
4.954338446259498596e-02
4.822830855846405029e-02
4.784210771322250366e-02
5.168078094720840454e-02
5.375076085329055786e-02
4.920754581689834595e-02
4.747106134891510010e-02
4.237798228859901428e-02
5.258339643478393555e-02
4.503539949655532837e-02
4.587147384881973267e-02
4.867350682616233826e-02
5.072727054357528687e-02
4.768796265125274658e-02
4.772821068763732910e-02
4.611913114786148071e-02
4.886626452207565308e-02
5.080208927392959595e-02
5.072873830795288086e-02
4.852299392223358154e-02
5.107162147760391235e-02
5.117177963256835938e-02
5.078550055623054504e-02
4.571071267127990723e-02
4.959177598357200623e-02
4.957619681954383850e-02
4.615152627229690552e-02
5.006618797779083252e-02
4.779738187789916992e-02
4.667233675718307495e-02
5.017470568418502808e-02
4.837973415851593018e-02
5.108974128961563110e-02
5.324187129735946655e-02
4.478325694799423218e-02
4.648590460419654846e-02
5.052163451910018921e-02
4.725287854671478271e-02
5.115216597914695740e-02
5.042447894811630249e-02
4.497326910495758057e-02
5.150957405567169189e-02
5.016512423753738403e-02
4.620417952537536621e-02
4.956055432558059692e-02
5.073802918195724487e-02
4.333604499697685242e-02
4.948150366544723511e-02
4.541848972439765930e-02
4.851844534277915955e-02
5.445431172847747803e-02
4.724928364157676697e-02
4.956847056746482849e-02
5.001338943839073181e-02
4.570291936397552490e-02
5.057111382484436035e-02
4.602261632680892944e-02
4.973237589001655579e-02
4.885879531502723694e-02
4.799150675535202026e-02
4.908857494592666626e-02
4.686547070741653442e-02
4.968433454632759094e-02
4.957886785268783569e-02
5.060910433530807495e-02
5.712142214179039001e-02
4.968003928661346436e-02
4.527847468852996826e-02
5.041118711233139038e-02
4.791877046227455139e-02
4.702033102512359619e-02
5.040508136153221130e-02
5.157100409269332886e-02
4.671946167945861816e-02
4.667516797780990601e-02
5.107085406780242920e-02
5.030251294374465942e-02
5.225025862455368042e-02
5.027518793940544128e-02
5.037661269307136536e-02
4.820962250232696533e-02
4.705953598022460938e-02
5.140440538525581360e-02
4.769846796989440918e-02
4.492471739649772644e-02
4.625868052244186401e-02
4.947724193334579468e-02
4.655731469392776489e-02
4.666460305452346802e-02
4.993467032909393311e-02
4.943986982107162476e-02
4.515545442700386047e-02
5.260246992111206055e-02
5.028928816318511963e-02
4.800060018897056580e-02
4.918258264660835266e-02
4.765272885560989380e-02
4.870153963565826416e-02
4.740189760923385620e-02
5.027864128351211548e-02
4.755236953496932983e-02
4.814532399177551270e-02
5.059972405433654785e-02
4.815395176410675049e-02
4.896740242838859558e-02
4.808149114251136780e-02
5.141508579254150391e-02
5.242119729518890381e-02
4.781747236847877502e-02
4.487897455692291260e-02
5.058389529585838318e-02
4.941555112600326538e-02
4.795151576399803162e-02
4.610807448625564575e-02
5.017714947462081909e-02
4.881793260574340820e-02
4.677465185523033142e-02
5.141190811991691589e-02
4.878683015704154968e-02
5.033766105771064758e-02
5.249910801649093628e-02
4.716293141245841980e-02
4.776207357645034790e-02
5.005238950252532959e-02
4.975218325853347778e-02
4.985377937555313110e-02
4.880364984273910522e-02
4.671096801757812500e-02
5.041657388210296631e-02
4.689308628439903259e-02
4.897207394242286682e-02
4.854404926300048828e-02
5.270285904407501221e-02
4.696262255311012268e-02
4.885637015104293823e-02
4.916957020759582520e-02
4.919513314962387085e-02
4.870790243148803711e-02
4.573430493474006653e-02
5.121111497282981873e-02
5.114574730396270752e-02
4.913204163312911987e-02
5.041730403900146484e-02
4.709197953343391418e-02
4.843550920486450195e-02
4.919779300689697266e-02
4.918830841779708862e-02
4.953484609723091125e-02
4.291207343339920044e-02
5.254508554935455322e-02
4.746861755847930908e-02
4.859767854213714600e-02
4.578499868512153625e-02
4.981803894042968750e-02
5.162134766578674316e-02
4.645435512065887451e-02
5.058485269546508789e-02
5.124422907829284668e-02
4.783895611763000488e-02
4.962630942463874817e-02
4.785437136888504028e-02
4.775818064808845520e-02
4.936214163899421692e-02
4.902927204966545105e-02
4.694350436329841614e-02
5.042506009340286255e-02
5.073504894971847534e-02
4.663345590233802795e-02
4.901489615440368652e-02
5.020944029092788696e-02
4.834586754441261292e-02
4.914782196283340454e-02
4.991860687732696533e-02
4.893186688423156738e-02
4.619965702295303345e-02
4.717572778463363647e-02
4.814023151993751526e-02
4.934155195951461792e-02
4.827984422445297241e-02
4.908212274312973022e-02
4.665672406554222107e-02
4.949819296598434448e-02
4.831113666296005249e-02
4.921326041221618652e-02
5.025698617100715637e-02
5.236029624938964844e-02
4.955850541591644287e-02
4.633831977844238281e-02
5.238104611635208130e-02
5.064883828163146973e-02
4.813882336020469666e-02
4.980748891830444336e-02
4.891673475503921509e-02
5.265101790428161621e-02
4.856985434889793396e-02
4.647716134786605835e-02
4.745671153068542480e-02
4.890784248709678650e-02
5.022713169455528259e-02
5.006224662065505981e-02
4.639986902475357056e-02
4.668033123016357422e-02
5.228113383054733276e-02
5.108449980616569519e-02
4.706149548292160034e-02
5.020020529627799988e-02
5.021930858492851257e-02
4.839482530951499939e-02
5.197110027074813843e-02
4.692155122756958008e-02
4.453229904174804688e-02
5.048341304063796997e-02
5.250800400972366333e-02
4.726518690586090088e-02
5.053105205297470093e-02
4.618748277425765991e-02
4.649814218282699585e-02
5.115586891770362854e-02
4.946629703044891357e-02
5.008254572749137878e-02
4.624533653259277344e-02
4.882590100169181824e-02
4.878660663962364197e-02
5.058859288692474365e-02
4.724808782339096069e-02
4.981706663966178894e-02
5.264670401811599731e-02
4.980065301060676575e-02
5.064002051949501038e-02
4.627600312232971191e-02
4.681231826543807983e-02
5.066237598657608032e-02
4.882458224892616272e-02
4.945871978998184204e-02
4.851898923516273499e-02
4.288017004728317261e-02
4.851783439517021179e-02
4.662774875760078430e-02
5.323675274848937988e-02
4.937551170587539673e-02
4.816020280122756958e-02
4.888626188039779663e-02
4.871145635843276978e-02
4.991114884614944458e-02
5.357241630554199219e-02
4.706082493066787720e-02
4.838668182492256165e-02
4.983840882778167725e-02
4.742745682597160339e-02
4.914620518684387207e-02
4.765247181057929993e-02
4.798974096775054932e-02
5.200954526662826538e-02
5.699427053332328796e-02
5.014109238982200623e-02
4.797591269016265869e-02
4.828561097383499146e-02
4.762300103902816772e-02
4.869988933205604553e-02
4.421038925647735596e-02
5.009199678897857666e-02
5.091934651136398315e-02
4.864972084760665894e-02
4.914548248052597046e-02
4.614502564072608948e-02
5.084903165698051453e-02
4.533720016479492188e-02
4.769005253911018372e-02
4.554305970668792725e-02
5.072047561407089233e-02
4.834828525781631470e-02
4.961082339286804199e-02
5.178033933043479919e-02
4.764438793063163757e-02
4.919244349002838135e-02
5.214320868253707886e-02
5.344902724027633667e-02
4.613326117396354675e-02
4.815622419118881226e-02
4.479432851076126099e-02
5.221716314554214478e-02
4.846359789371490479e-02
4.830678552389144897e-02
4.906779527664184570e-02
4.704298079013824463e-02
5.142242461442947388e-02
5.079568177461624146e-02
4.439420253038406372e-02
5.253662168979644775e-02
4.761824011802673340e-02
4.413095116615295410e-02
5.029904097318649292e-02
4.558197408914566040e-02
4.769070819020271301e-02
5.460836738348007202e-02
4.677845537662506104e-02
5.000188574194908142e-02
4.758834466338157654e-02
4.809543862938880920e-02
5.083379521965980530e-02
4.116569831967353821e-02
4.991804063320159912e-02
4.450123012065887451e-02
4.461643472313880920e-02
4.832668229937553406e-02
4.782999306917190552e-02
4.964756220579147339e-02
5.469384044408798218e-02
4.973158612847328186e-02
5.000960081815719604e-02
5.463610589504241943e-02
5.105790495872497559e-02
5.129711329936981201e-02
4.969468340277671814e-02
4.786365479230880737e-02
4.902101308107376099e-02
4.521295800805091858e-02
4.669681936502456665e-02
4.872107505798339844e-02
4.630334675312042236e-02
5.200044438242912292e-02
5.053050071001052856e-02
4.828365892171859741e-02
5.359563603997230530e-02
4.789267480373382568e-02
4.683287441730499268e-02
4.425916075706481934e-02
5.026449635624885559e-02
4.991701990365982056e-02
4.964760318398475647e-02
5.062313005328178406e-02
5.358414724469184875e-02
4.793695360422134399e-02
4.953007027506828308e-02
4.615253210067749023e-02
4.857336729764938354e-02
4.870648682117462158e-02
5.039397999644279480e-02
4.432885348796844482e-02
5.039142817258834839e-02
5.291140079498291016e-02
4.796661436557769775e-02
4.744431376457214355e-02
4.801860451698303223e-02
5.080578848719596863e-02
4.817733913660049438e-02
4.842890799045562744e-02
4.874840751290321350e-02
4.695267975330352783e-02
4.873773455619812012e-02
4.965523630380630493e-02
4.929618537425994873e-02
4.867780953645706177e-02
4.844714328646659851e-02
4.744705557823181152e-02
4.712887108325958252e-02
4.813190177083015442e-02
5.231918022036552429e-02
4.555366188287734985e-02
4.883473739027976990e-02
4.552811756730079651e-02
5.264342203736305237e-02
4.794891178607940674e-02
4.957351833581924438e-02
4.971111938357353210e-02
4.956540465354919434e-02
5.281681194901466370e-02
5.028988048434257507e-02
4.696898162364959717e-02
4.700544476509094238e-02
4.958267509937286377e-02
5.271868407726287842e-02
4.875776916742324829e-02
4.701495915651321411e-02
5.352758616209030151e-02
4.903872311115264893e-02
5.011511966586112976e-02
4.816680774092674255e-02
4.793417453765869141e-02
5.118729546666145325e-02
4.960465431213378906e-02
5.209601670503616333e-02
4.479983448982238770e-02
4.647432267665863037e-02
4.572710394859313965e-02
5.271880328655242920e-02
4.948892071843147278e-02
4.805560410022735596e-02
4.681345820426940918e-02
4.798925295472145081e-02
4.577910527586936951e-02
4.781463369727134705e-02
4.653267562389373779e-02
5.022670328617095947e-02
4.911156743764877319e-02
4.991116747260093689e-02
5.058816447854042053e-02
5.038294196128845215e-02
5.092336982488632202e-02
4.522594064474105835e-02
5.165375024080276489e-02
4.697722196578979492e-02
4.691909253597259521e-02
4.912758618593215942e-02
4.949636757373809814e-02
5.308844894170761108e-02
4.638565331697463989e-02
5.257083103060722351e-02
4.720653966069221497e-02
4.662977159023284912e-02
4.856653511524200439e-02
4.595971852540969849e-02
4.626224935054779053e-02
5.070335045456886292e-02
5.066139250993728638e-02
4.885390400886535645e-02
5.323969945311546326e-02
5.089406296610832214e-02
4.771285876631736755e-02
4.918414354324340820e-02
4.825827479362487793e-02
4.625886678695678711e-02
4.676887020468711853e-02
5.179145932197570801e-02
5.104374885559082031e-02
4.709476232528686523e-02
4.794283956289291382e-02
4.360612854361534119e-02
4.803833365440368652e-02
5.042692273855209351e-02
5.293570831418037415e-02
4.849652573466300964e-02
4.654987156391143799e-02
4.866810515522956848e-02
4.835409671068191528e-02
5.210956931114196777e-02
4.857415705919265747e-02
5.363101884722709656e-02
4.766030609607696533e-02
5.259831249713897705e-02
5.124217271804809570e-02
5.252719670534133911e-02
4.815822839736938477e-02
4.954472929239273071e-02
4.393669217824935913e-02
5.118200182914733887e-02
4.950926080346107483e-02
4.865670949220657349e-02
4.353828728199005127e-02
4.638338461518287659e-02
4.685328528285026550e-02
4.634222388267517090e-02
5.086304247379302979e-02
4.902607947587966919e-02
4.798332601785659790e-02
5.108011513948440552e-02
4.729144275188446045e-02
5.102663114666938782e-02
4.900944232940673828e-02
4.864780977368354797e-02
5.122213065624237061e-02
4.966380819678306580e-02
5.117301642894744873e-02
4.618931189179420471e-02
4.989741742610931396e-02
4.929168149828910828e-02
4.784255474805831909e-02
4.818668216466903687e-02
4.544465616345405579e-02
4.581457376480102539e-02
5.162919685244560242e-02
5.212914198637008667e-02
4.887887090444564819e-02
5.073202773928642273e-02
4.898026213049888611e-02
4.522468149662017822e-02
5.331274867057800293e-02
4.602504149079322815e-02
4.551958292722702026e-02
4.904007539153099060e-02
5.054650083184242249e-02
4.542438313364982605e-02
4.929050058126449585e-02
4.637191444635391235e-02
4.726916551589965820e-02
4.835764318704605103e-02
5.017349869012832642e-02
4.983058944344520569e-02
5.164995416998863220e-02
5.214833468198776245e-02
4.693169891834259033e-02
4.799924045801162720e-02
4.586476087570190430e-02
4.841869696974754333e-02
5.272258445620536804e-02
5.213709920644760132e-02
4.853602871298789978e-02
5.103222280740737915e-02
4.668803885579109192e-02
4.893533140420913696e-02
5.079647898674011230e-02
4.581270366907119751e-02
4.953178018331527710e-02
4.440475255250930786e-02
4.880605638027191162e-02
4.813624918460845947e-02
4.812413454055786133e-02
4.891347885131835938e-02
4.764175415039062500e-02
5.175872147083282471e-02
5.201727151870727539e-02
4.589471966028213501e-02
4.677036032080650330e-02
4.137290269136428833e-02
4.589903354644775391e-02
4.690072685480117798e-02
5.296388268470764160e-02
4.794532805681228638e-02
4.855115339159965515e-02
5.291094630956649780e-02
4.619720950722694397e-02
4.862198978662490845e-02
5.056137964129447937e-02
4.913138598203659058e-02
5.075852945446968079e-02
5.152925103902816772e-02
5.259544402360916138e-02
4.956924915313720703e-02
5.166779458522796631e-02
4.640132188796997070e-02
4.998356103897094727e-02
4.942305758595466614e-02
4.783070832490921021e-02
5.072604492306709290e-02
4.897008091211318970e-02
4.746626317501068115e-02
4.846735671162605286e-02
4.815777391195297241e-02
5.039179697632789612e-02
5.420233681797981262e-02
4.595383629202842712e-02
5.381852015852928162e-02
4.674389958381652832e-02
4.591087996959686279e-02
4.862654954195022583e-02
5.195908248424530029e-02
4.862676560878753662e-02
5.084374174475669861e-02
4.796675965189933777e-02
4.442550614476203918e-02
4.809532314538955688e-02
4.941378161311149597e-02
5.020525678992271423e-02
4.932561516761779785e-02
5.314954742789268494e-02
4.958110302686691284e-02
5.075624957680702209e-02
4.766839370131492615e-02
4.655421525239944458e-02
4.598052054643630981e-02
4.850134253501892090e-02
5.372408404946327209e-02
4.829988628625869751e-02
4.802434891462326050e-02
4.754906520247459412e-02
5.061274021863937378e-02
4.686444997787475586e-02
4.796010255813598633e-02
5.059901624917984009e-02
4.515565559267997742e-02
4.880598187446594238e-02
5.318129062652587891e-02
5.491677671670913696e-02
4.928641393780708313e-02
4.975968599319458008e-02
4.880012944340705872e-02
4.925358295440673828e-02
4.822405427694320679e-02
4.576531052589416504e-02
4.891446977853775024e-02
5.058653652667999268e-02
5.221378803253173828e-02
4.821310937404632568e-02
4.656691104173660278e-02
4.477743059396743774e-02
4.708835855126380920e-02
5.240371823310852051e-02
4.598075896501541138e-02
4.344532638788223267e-02
5.092116072773933411e-02
4.755765944719314575e-02
4.883409291505813599e-02
5.078080296516418457e-02
4.614206776022911072e-02
5.227636173367500305e-02
4.897239059209823608e-02
5.476059019565582275e-02
4.807030409574508667e-02
4.626683890819549561e-02
5.025070533156394958e-02
4.337371140718460083e-02
5.219545215368270874e-02
4.927353560924530029e-02
4.609095305204391479e-02
4.715836048126220703e-02
4.812862724065780640e-02
4.995778203010559082e-02
4.930843412876129150e-02
5.127891153097152710e-02
4.906829446554183960e-02
4.696056991815567017e-02
4.727151989936828613e-02
4.944378137588500977e-02
4.948448389768600464e-02
4.849218577146530151e-02
4.910127073526382446e-02
4.502250999212265015e-02
5.180406197905540466e-02
5.007577687501907349e-02
5.017299950122833252e-02
5.355459824204444885e-02
4.903190582990646362e-02
5.034377053380012512e-02
5.211784690618515015e-02
4.820214211940765381e-02
4.933147877454757690e-02
4.816927015781402588e-02
4.512555897235870361e-02
4.623337835073471069e-02
4.497962445020675659e-02
5.000620707869529724e-02
4.503219574689865112e-02
4.822036623954772949e-02
5.300169438123703003e-02
4.667906090617179871e-02
5.300199612975120544e-02
4.771831631660461426e-02
4.840822890400886536e-02
4.728898778557777405e-02
4.986413568258285522e-02
4.876681417226791382e-02
4.852405190467834473e-02
4.922997578978538513e-02
4.886747896671295166e-02
4.513233900070190430e-02
5.239089950919151306e-02
4.903649166226387024e-02
4.891766235232353210e-02
4.922540858387947083e-02
4.846781492233276367e-02
5.040290579199790955e-02
4.773192107677459717e-02
4.738226532936096191e-02
4.735561832785606384e-02
4.926015436649322510e-02
4.946359246969223022e-02
4.978275299072265625e-02
5.132185667753219604e-02
4.527675360441207886e-02
5.106616392731666565e-02
4.709281027317047119e-02
4.259160906076431274e-02
5.012393742799758911e-02
5.050434172153472900e-02
5.195196345448493958e-02
4.771240800619125366e-02
4.522691667079925537e-02
5.245677009224891663e-02
5.080947279930114746e-02
5.212302505970001221e-02
4.950743913650512695e-02
4.836460202932357788e-02
4.842914640903472900e-02
4.972967505455017090e-02
4.827258363366127014e-02
5.210174620151519775e-02
4.727366566658020020e-02
4.735277593135833740e-02
4.840943962335586548e-02
4.791219905018806458e-02
4.652458429336547852e-02
4.786461219191551208e-02
5.405775457620620728e-02
4.374898970127105713e-02
4.804076999425888062e-02
5.101806670427322388e-02
5.105815455317497253e-02
5.035350471735000610e-02
4.756809026002883911e-02
4.786347225308418274e-02
5.183666944503784180e-02
4.853317141532897949e-02
4.950472712516784668e-02
4.759296774864196777e-02
4.570068418979644775e-02
4.531309381127357483e-02
5.155790969729423523e-02
4.559105262160301208e-02
4.807120189070701599e-02
5.148955434560775757e-02
4.994038119912147522e-02
5.243717133998870850e-02
4.938446730375289917e-02
4.525376483798027039e-02
5.161209031939506531e-02
4.558617621660232544e-02
4.970578104257583618e-02
5.178097262978553772e-02
4.819689691066741943e-02
4.993708059191703796e-02
4.950290918350219727e-02
4.702896252274513245e-02
4.347654432058334351e-02
4.776485264301300049e-02
4.914895445108413696e-02
4.886643961071968079e-02
4.832140356302261353e-02
5.049458891153335571e-02
5.205450206995010376e-02
4.735371470451354980e-02
5.415783077478408813e-02
5.186594277620315552e-02
4.868656396865844727e-02
4.733066260814666748e-02
5.066198110580444336e-02
4.997154697775840759e-02
4.742720723152160645e-02
4.969026148319244385e-02
4.852500557899475098e-02
4.572785273194313049e-02
4.948930814862251282e-02
4.620485007762908936e-02
5.071271955966949463e-02
4.604515433311462402e-02
4.854289442300796509e-02
4.939743131399154663e-02
4.890869557857513428e-02
4.747787863016128540e-02
5.024214833974838257e-02
5.267040804028511047e-02
4.793496429920196533e-02
5.073089897632598877e-02
5.056542158126831055e-02
5.443006008863449097e-02
4.894834011793136597e-02
4.653646051883697510e-02
4.722394049167633057e-02
4.558979719877243042e-02
4.879801720380783081e-02
4.638085886836051941e-02
5.163424462080001831e-02
4.754583537578582764e-02
4.645641148090362549e-02
5.180236697196960449e-02
4.763603955507278442e-02
4.849430918693542480e-02
4.835738241672515869e-02
5.291002616286277771e-02
4.896266013383865356e-02
4.811740666627883911e-02
5.023996904492378235e-02
4.974969476461410522e-02
4.197520017623901367e-02
4.934777691960334778e-02
5.021364614367485046e-02
5.153436958789825439e-02
4.880005121231079102e-02
4.811600595712661743e-02
5.063767731189727783e-02
4.926346987485885620e-02
4.649049788713455200e-02
4.907728731632232666e-02
4.487101361155509949e-02
4.664494842290878296e-02
4.796101897954940796e-02
4.879157245159149170e-02
5.133700370788574219e-02
5.045335367321968079e-02
5.197758972644805908e-02
5.094370618462562561e-02
4.908507317304611206e-02
5.366792529821395874e-02
4.915497824549674988e-02
4.981044679880142212e-02
4.656601697206497192e-02
4.583201184868812561e-02
4.574760049581527710e-02
4.756431281566619873e-02
5.074274539947509766e-02
4.805989563465118408e-02
4.865216463804244995e-02
4.710219427943229675e-02
4.780020564794540405e-02
4.793497547507286072e-02
4.908776655793190002e-02
4.685873538255691528e-02
4.749589040875434875e-02
5.008684098720550537e-02
4.925408959388732910e-02
4.898748919367790222e-02
5.532179027795791626e-02
4.762617498636245728e-02
4.808847606182098389e-02
5.275758355855941772e-02
4.750719666481018066e-02
4.945627227425575256e-02
5.080720409750938416e-02
5.054486542940139771e-02
4.607093334197998047e-02
4.853822663426399231e-02
4.749338328838348389e-02
4.658612236380577087e-02
4.725423455238342285e-02
5.116258934140205383e-02
4.759501293301582336e-02
5.327823758125305176e-02
4.502862691879272461e-02
5.011069774627685547e-02
5.185327678918838501e-02
4.751456901431083679e-02
5.049873515963554382e-02
4.823020100593566895e-02
4.797567799687385559e-02
5.293240398168563843e-02
5.276841670274734497e-02
4.762689024209976196e-02
4.757185280323028564e-02
5.138486251235008240e-02
4.620464891195297241e-02
4.745386540889739990e-02
4.579836502671241760e-02
5.174805596470832825e-02
4.606553539633750916e-02
4.841384291648864746e-02
4.922742396593093872e-02
5.206014215946197510e-02
5.237343907356262207e-02
4.691187664866447449e-02
4.712297394871711731e-02
4.711736738681793213e-02
4.808236286044120789e-02
4.610381275415420532e-02
4.813100397586822510e-02
5.214251577854156494e-02
5.057051777839660645e-02
5.145579203963279724e-02
4.850518330931663513e-02
4.928810149431228638e-02
4.813203215599060059e-02
4.856418818235397339e-02
4.761285334825515747e-02
5.326172709465026855e-02
4.867818206548690796e-02
5.194786190986633301e-02
4.999423772096633911e-02
5.452845990657806396e-02
5.212945118546485901e-02
4.712913930416107178e-02
4.824770987033843994e-02
4.716133326292037964e-02
5.154383927583694458e-02
4.667754471302032471e-02
4.935720562934875488e-02
4.618918150663375854e-02
4.766671359539031982e-02
4.393627122044563293e-02
4.690993204712867737e-02
4.493289068341255188e-02
4.957619309425354004e-02
4.843582212924957275e-02
4.873296618461608887e-02
4.584694281220436096e-02
4.907839372754096985e-02
4.642438888549804688e-02
4.932045191526412964e-02
4.958935827016830444e-02
4.905734583735466003e-02
4.983810335397720337e-02
4.914458096027374268e-02
4.928780347108840942e-02
4.411684349179267883e-02
4.903283715248107910e-02
4.793507605791091919e-02
5.000001937150955200e-02
4.857887327671051025e-02
4.893695563077926636e-02
5.151069909334182739e-02
5.110745131969451904e-02
5.161740630865097046e-02
4.991247877478599548e-02
4.983471706509590149e-02
4.968062043190002441e-02
4.882875829935073853e-02
4.962709173560142517e-02
5.267746374011039734e-02
4.727409780025482178e-02
4.826956987380981445e-02
4.940286278724670410e-02
4.880535230040550232e-02
4.922616481781005859e-02
5.239591374993324280e-02
4.874999076128005981e-02
4.909852147102355957e-02
4.675048962235450745e-02
5.134195461869239807e-02
4.629857838153839111e-02
4.822600632905960083e-02
4.541522637009620667e-02
4.797055572271347046e-02
4.323989152908325195e-02
5.475634336471557617e-02
4.885644465684890747e-02
5.049324035644531250e-02
5.048442631959915161e-02
4.586408287286758423e-02
4.809392988681793213e-02
5.004952847957611084e-02
4.597591608762741089e-02
5.247624963521957397e-02
5.022006854414939880e-02
5.128713697195053101e-02
5.452546849846839905e-02
5.066985264420509338e-02
5.028833448886871338e-02
4.990295693278312683e-02
4.534877091646194458e-02
4.932972043752670288e-02
4.659706726670265198e-02
4.462937265634536743e-02
4.559703171253204346e-02
4.912207275629043579e-02
4.680968075990676880e-02
4.759152233600616455e-02
5.276437476277351379e-02
4.832180589437484741e-02
4.879877343773841858e-02
4.501380771398544312e-02
5.222351104021072388e-02
4.506082832813262939e-02
5.291679874062538147e-02
4.175850003957748413e-02
4.877992719411849976e-02
4.951547458767890930e-02
4.863323643803596497e-02
5.240002274513244629e-02
4.680380597710609436e-02
4.899046942591667175e-02
4.761417955160140991e-02
5.182916671037673950e-02
4.888839274644851685e-02
5.294305458664894104e-02
4.967975243926048279e-02
4.761122167110443115e-02
5.027634650468826294e-02
4.718560725450515747e-02
4.856731742620468140e-02
5.283333733677864075e-02
4.764570295810699463e-02
5.277033150196075439e-02
4.626075923442840576e-02
4.586611688137054443e-02
4.924548417329788208e-02
5.211097374558448792e-02
5.051445960998535156e-02
4.906808957457542419e-02
4.720982909202575684e-02
4.744667559862136841e-02
5.006264150142669678e-02
4.770122841000556946e-02
4.731468483805656433e-02
4.828297346830368042e-02
4.903851449489593506e-02
5.052752420306205750e-02
4.458076134324073792e-02
4.972160607576370239e-02
4.797127470374107361e-02
4.631511494517326355e-02
4.668701812624931335e-02
5.018658190965652466e-02
5.038223043084144592e-02
4.919036477804183960e-02
4.650320112705230713e-02
5.224763602018356323e-02
5.103346705436706543e-02
4.394922778010368347e-02
5.427761748433113098e-02
5.223521590232849121e-02
4.678372293710708618e-02
4.849395155906677246e-02
5.040995404124259949e-02
4.906827956438064575e-02
4.482064396142959595e-02
4.795119538903236389e-02
5.116278678178787231e-02
4.840247333049774170e-02
4.978785291314125061e-02
5.215676873922348022e-02
4.776396602392196655e-02
4.458135738968849182e-02
5.148483067750930786e-02
5.070233717560768127e-02
4.617276787757873535e-02
4.716116189956665039e-02
4.911825060844421387e-02
5.014356225728988647e-02
4.797878116369247437e-02
4.599040746688842773e-02
5.320318043231964111e-02
5.013621971011161804e-02
5.154130607843399048e-02
4.769893363118171692e-02
4.659347236156463623e-02
4.827372357249259949e-02
4.811016842722892761e-02
4.838952794671058655e-02
4.979811608791351318e-02
5.028902739286422729e-02
4.744217544794082642e-02
4.973772913217544556e-02
5.201902985572814941e-02
4.577934369444847107e-02
4.760422557592391968e-02
4.734686762094497681e-02
4.614724218845367432e-02
4.913417249917984009e-02
5.302004516124725342e-02
5.129277706146240234e-02
5.015106871724128723e-02
4.852002114057540894e-02
4.901655763387680054e-02
5.079661309719085693e-02
4.833083599805831909e-02
4.915004968643188477e-02
4.899983853101730347e-02
5.188602209091186523e-02
5.053614825010299683e-02
4.989553987979888916e-02
5.049802735447883606e-02
4.650456458330154419e-02
4.774396866559982300e-02
5.092914029955863953e-02
4.769490659236907959e-02
5.155202001333236694e-02
4.748269170522689819e-02
4.728584364056587219e-02
4.603418707847595215e-02
4.707383364439010620e-02
4.869014024734497070e-02
4.743055626749992371e-02
4.995478689670562744e-02
4.985224828124046326e-02
5.075471103191375732e-02
4.875280708074569702e-02
4.720636084675788879e-02
4.814392328262329102e-02
4.802740737795829773e-02
5.174754932522773743e-02
4.891964793205261230e-02
4.902806133031845093e-02
4.812023416161537170e-02
5.043051391839981079e-02
5.124355852603912354e-02
4.749782383441925049e-02
5.233700573444366455e-02
4.751894623041152954e-02
5.161283910274505615e-02
5.095896869897842407e-02
4.589467123150825500e-02
5.045684054493904114e-02
4.341679066419601440e-02
4.793309420347213745e-02
5.039167404174804688e-02
4.488031193614006042e-02
5.326242372393608093e-02
5.259766802191734314e-02
4.895925894379615784e-02
5.002314224839210510e-02
4.658430442214012146e-02
4.889105260372161865e-02
5.347903072834014893e-02
5.155756697058677673e-02
4.566906392574310303e-02
5.085632577538490295e-02
4.665424302220344543e-02
4.608737677335739136e-02
4.894833266735076904e-02
4.585262015461921692e-02
4.625238850712776184e-02
4.973226040601730347e-02
5.073668062686920166e-02
4.923116415739059448e-02
4.780801013112068176e-02
5.024955794215202332e-02
5.257453769445419312e-02
5.176657810807228088e-02
5.270252749323844910e-02
4.991358146071434021e-02
5.090034008026123047e-02
5.083907023072242737e-02
5.086266994476318359e-02
4.500942304730415344e-02
4.217811673879623413e-02
4.787273705005645752e-02
5.015280470252037048e-02
4.534917697310447693e-02
4.956198483705520630e-02
5.207170173525810242e-02
4.888149350881576538e-02
4.865477606654167175e-02
4.416583105921745300e-02
4.786768555641174316e-02
5.011738091707229614e-02
4.959461092948913574e-02
5.135169997811317444e-02
5.237145721912384033e-02
4.989348724484443665e-02
4.737938195466995239e-02
4.461304098367691040e-02
4.530689120292663574e-02
5.041588097810745239e-02
4.757384210824966431e-02
4.712640494108200073e-02
4.833976551890373230e-02
4.862190410494804382e-02
5.034583434462547302e-02
4.921474307775497437e-02
4.782927036285400391e-02
4.831071197986602783e-02
4.574720561504364014e-02
5.767288804054260254e-02
4.547065496444702148e-02
4.804589599370956421e-02
5.019332468509674072e-02
5.580129101872444153e-02
5.087573826313018799e-02
4.831623286008834839e-02
4.947590455412864685e-02
4.893827810883522034e-02
4.667461290955543518e-02
4.609993472695350647e-02
4.814243689179420471e-02
4.656326025724411011e-02
4.768159985542297363e-02
5.071585625410079956e-02
5.238488316535949707e-02
5.292738601565361023e-02
4.738607630133628845e-02
4.919978976249694824e-02
4.816503450274467468e-02
4.504292458295822144e-02
4.495350643992424011e-02
4.564443975687026978e-02
4.921082779765129089e-02
5.155969411134719849e-02
4.814610630273818970e-02
4.697232693433761597e-02
5.135203897953033447e-02
5.097611621022224426e-02
4.983516037464141846e-02
4.878067597746849060e-02
4.446505382657051086e-02
5.097802355885505676e-02
4.710595682263374329e-02
4.631114006042480469e-02
5.087307840585708618e-02
4.866668209433555603e-02
4.768817871809005737e-02
4.662651568651199341e-02
5.081170797348022461e-02
5.294774100184440613e-02
5.033408477902412415e-02
4.923709481954574585e-02
5.222005397081375122e-02
5.351699143648147583e-02
4.316270351409912109e-02
4.782567173242568970e-02
5.034741014242172241e-02
4.865469411015510559e-02
4.993662610650062561e-02
4.553412273526191711e-02
4.638166353106498718e-02
4.855303466320037842e-02
4.188048094511032104e-02
5.152883753180503845e-02
5.184978991746902466e-02
5.180560797452926636e-02
4.980085045099258423e-02
5.375991761684417725e-02
4.920663312077522278e-02
4.714286327362060547e-02
4.568118974566459656e-02
4.792266339063644409e-02
5.003692954778671265e-02
4.908775910735130310e-02
4.577942937612533569e-02
4.714892059564590454e-02
5.119564011693000793e-02
4.767583310604095459e-02
4.815633594989776611e-02
4.635950177907943726e-02
4.793806374073028564e-02
4.900285601615905762e-02
5.155225843191146851e-02
5.148044228553771973e-02
5.157111212611198425e-02
4.841588810086250305e-02
5.117465183138847351e-02
4.761904478073120117e-02
5.188593268394470215e-02
4.669829830527305603e-02
4.809944331645965576e-02
5.427435785531997681e-02
4.875656217336654663e-02
4.906406253576278687e-02
4.754585772752761841e-02
5.029926076531410217e-02
4.895028099417686462e-02
4.860919341444969177e-02
4.729508236050605774e-02
4.353264719247817993e-02
5.001644790172576904e-02
5.118375644087791443e-02
4.885847866535186768e-02
4.733799397945404053e-02
4.876592382788658142e-02
4.956402257084846497e-02
4.711755737662315369e-02
4.930076003074645996e-02
5.038516595959663391e-02
4.923314601182937622e-02
4.823837429285049438e-02
4.927242919802665710e-02
4.981318488717079163e-02
5.126132816076278687e-02
4.875726997852325439e-02
5.019684880971908569e-02
4.644114524126052856e-02
4.690409451723098755e-02
5.014550313353538513e-02
4.923056438565254211e-02
4.951861500740051270e-02
4.980853945016860962e-02
4.734044149518013000e-02
4.902429878711700439e-02
4.893074929714202881e-02
4.955698549747467041e-02
4.422732815146446228e-02
5.018734931945800781e-02
4.868298023939132690e-02
4.421099647879600525e-02
5.335891246795654297e-02
4.834510758519172668e-02
5.051264166831970215e-02
4.822246357798576355e-02
5.070339143276214600e-02
5.115162208676338196e-02
5.033343657851219177e-02
4.669203981757164001e-02
4.254870116710662842e-02
4.645318165421485901e-02
5.193581804633140564e-02
4.722470045089721680e-02
5.122082680463790894e-02
4.754336178302764893e-02
5.255879089236259460e-02
4.824375361204147339e-02
5.424103140830993652e-02
4.829052835702896118e-02
4.781340807676315308e-02
4.747323691844940186e-02
4.645223915576934814e-02
5.141672864556312561e-02
4.306117445230484009e-02
4.965143650770187378e-02
4.863354563713073730e-02
4.807033762335777283e-02
4.737038537859916687e-02
5.228263884782791138e-02
4.951071739196777344e-02
4.797289520502090454e-02
4.695544391870498657e-02
4.817683994770050049e-02
4.928520321846008301e-02
4.939947277307510376e-02
4.730156809091567993e-02
4.789592698216438293e-02
4.780515283346176147e-02
4.646663367748260498e-02
5.356012657284736633e-02
5.286642536520957947e-02
4.979140311479568481e-02
5.423399060964584351e-02
5.002413690090179443e-02
5.081702023744583130e-02
4.855475947260856628e-02
4.994689673185348511e-02
4.905354231595993042e-02
4.746756702661514282e-02
5.125223100185394287e-02
4.631190001964569092e-02
4.857971891760826111e-02
4.971629753708839417e-02
4.827459901571273804e-02
4.813564568758010864e-02
4.270328953862190247e-02
5.364335328340530396e-02
4.664656519889831543e-02
4.750847071409225464e-02
4.732611402869224548e-02
4.882670193910598755e-02
4.818997159600257874e-02
4.615761339664459229e-02
5.076231062412261963e-02
4.867441579699516296e-02
5.372971296310424805e-02
4.583043232560157776e-02
4.743383824825286865e-02
4.984118416905403137e-02
5.033136159181594849e-02
5.126387253403663635e-02
4.797546565532684326e-02
4.962482303380966187e-02
5.061903595924377441e-02
4.851415008306503296e-02
4.705838486552238464e-02
4.604503884911537170e-02
4.773668944835662842e-02
5.225051939487457275e-02
4.708711057901382446e-02
4.782154411077499390e-02
4.922942817211151123e-02
5.386763438582420349e-02
4.386404901742935181e-02
5.313660204410552979e-02
4.637031257152557373e-02
4.866156354546546936e-02
5.104120075702667236e-02
4.945389181375503540e-02
4.614542424678802490e-02
4.833410680294036865e-02
4.768881946802139282e-02
4.805351421236991882e-02
4.569828510284423828e-02
5.409958958625793457e-02
4.729721322655677795e-02
4.870070144534111023e-02
5.125229805707931519e-02
5.149607732892036438e-02
4.749026894569396973e-02
4.569708555936813354e-02
5.048041790723800659e-02
4.793549329042434692e-02
4.792638868093490601e-02
4.709191620349884033e-02
5.028574168682098389e-02
4.945848137140274048e-02
5.101615190505981445e-02
4.705258458852767944e-02
4.924143105745315552e-02
4.370818659663200378e-02
4.802428930997848511e-02
4.881145060062408447e-02
4.883986338973045349e-02
5.346111580729484558e-02
4.664702340960502625e-02
5.243071168661117554e-02
5.011773109436035156e-02
4.776179045438766479e-02
4.933030530810356140e-02
4.734310135245323181e-02
5.080290138721466064e-02
4.784198850393295288e-02
4.947756975889205933e-02
4.774926230311393738e-02
4.710083454847335815e-02
4.700801894068717957e-02
5.027856677770614624e-02
5.304642766714096069e-02
4.714664071798324585e-02
4.792346060276031494e-02
4.682129621505737305e-02
4.420241713523864746e-02
5.191563069820404053e-02
4.750275611877441406e-02
5.106288939714431763e-02
4.895421490073204041e-02
5.058228969573974609e-02
4.825038462877273560e-02
4.897783696651458740e-02
4.968382790684700012e-02
5.077361315488815308e-02
4.890029877424240112e-02
4.472823813557624817e-02
4.944589361548423767e-02
4.849496483802795410e-02
4.788056015968322754e-02
5.028095841407775879e-02
4.971823841333389282e-02
5.082898959517478943e-02
4.604081064462661743e-02
5.066710710525512695e-02
4.930043593049049377e-02
5.042327940464019775e-02
5.018550902605056763e-02
4.995501413941383362e-02
5.215956643223762512e-02
5.079132318496704102e-02
4.618509858846664429e-02
4.706133529543876648e-02
4.830568283796310425e-02
4.622408375144004822e-02
4.769068956375122070e-02
5.021447688341140747e-02
4.810286685824394226e-02
4.532549530267715454e-02
4.794892668724060059e-02
5.129035562276840210e-02
4.815508797764778137e-02
4.731266200542449951e-02
4.676259309053421021e-02
4.755466431379318237e-02
5.030507221817970276e-02
4.616372287273406982e-02
4.894782602787017822e-02
5.055126175284385681e-02
5.083947628736495972e-02
4.819491133093833923e-02
5.189960449934005737e-02
5.149786174297332764e-02
5.051486194133758545e-02
4.923167079687118530e-02
4.767461866140365601e-02
4.820801690220832825e-02
4.906849563121795654e-02
5.106256902217864990e-02
4.701597988605499268e-02
4.858103394508361816e-02
4.532765224575996399e-02
4.954957962036132812e-02
4.953764379024505615e-02
5.023673549294471741e-02
4.942012205719947815e-02
4.891677200794219971e-02
4.875072464346885681e-02
5.028623342514038086e-02
5.040723830461502075e-02
4.649849236011505127e-02
5.067379027605056763e-02
5.092579871416091919e-02
4.618819802999496460e-02
4.845913499593734741e-02
4.699698835611343384e-02
4.957673698663711548e-02
5.071941018104553223e-02
4.438376799225807190e-02
4.735350608825683594e-02
4.682304710149765015e-02
4.817222803831100464e-02
4.755704849958419800e-02
4.955636337399482727e-02
4.875505715608596802e-02
5.010645091533660889e-02
4.767078161239624023e-02
5.182857066392898560e-02
4.840222746133804321e-02
5.009941011667251587e-02
4.549453407526016235e-02
5.168141424655914307e-02
5.292814224958419800e-02
4.733680188655853271e-02
5.290535837411880493e-02
4.743579030036926270e-02
5.005654320120811462e-02
4.998802393674850464e-02
5.072084069252014160e-02
5.037412792444229126e-02
5.048355460166931152e-02
4.720864072442054749e-02
5.026425421237945557e-02
4.384626820683479309e-02
4.846941679716110229e-02
5.140861868858337402e-02
5.015615373849868774e-02
4.967347905039787292e-02
5.095312744379043579e-02
4.317436739802360535e-02
4.670836776494979858e-02
4.949420690536499023e-02
4.844514653086662292e-02
4.759328439831733704e-02
5.148671567440032959e-02
4.927272349596023560e-02
5.099133402109146118e-02
4.666698724031448364e-02
5.086027830839157104e-02
4.344894737005233765e-02
5.032374709844589233e-02
5.224834010004997253e-02
4.909789562225341797e-02
4.687068611383438110e-02
5.238537117838859558e-02
4.631774127483367920e-02
4.949495196342468262e-02
5.161103606224060059e-02
4.942985996603965759e-02
4.727542400360107422e-02
4.836749285459518433e-02
4.787044972181320190e-02
4.788234457373619080e-02
4.634322226047515869e-02
5.011154711246490479e-02
5.150663480162620544e-02
5.455930531024932861e-02
4.584977030754089355e-02
5.052084475755691528e-02
4.755808785557746887e-02
5.158601701259613037e-02
4.898017272353172302e-02
4.776685312390327454e-02
4.638018459081649780e-02
4.942835122346878052e-02
4.991813749074935913e-02
4.754877835512161255e-02
4.714779183268547058e-02
5.290805920958518982e-02
4.786607623100280762e-02
5.101255327463150024e-02
4.638040438294410706e-02
4.786746203899383545e-02
4.341018199920654297e-02
4.863623529672622681e-02
4.873291403055191040e-02
5.265259742736816406e-02
4.649436473846435547e-02
4.898528009653091431e-02
4.898167774081230164e-02
5.004208162426948547e-02
4.731701314449310303e-02
5.014867335557937622e-02
4.804119467735290527e-02
4.915724694728851318e-02
5.111439898610115051e-02
4.684124886989593506e-02
4.939336702227592468e-02
4.520252346992492676e-02
4.776523262262344360e-02
5.027974396944046021e-02
5.283036828041076660e-02
4.482041299343109131e-02
5.064044147729873657e-02
4.835351556539535522e-02
5.023084208369255066e-02
4.996567219495773315e-02
4.723938554525375366e-02
4.881994053721427917e-02
5.147847905755043030e-02
4.992788285017013550e-02
4.547746106982231140e-02
4.768723249435424805e-02
5.058894306421279907e-02
5.153907835483551025e-02
4.855510964989662170e-02
5.364296585321426392e-02
4.888656362891197205e-02
4.653301462531089783e-02
5.266211926937103271e-02
4.709840565919876099e-02
4.668865725398063660e-02
4.782236367464065552e-02
4.360688477754592896e-02
4.964539781212806702e-02
4.847320914268493652e-02
4.978668689727783203e-02
5.070249736309051514e-02
5.008203908801078796e-02
4.892803728580474854e-02
4.733863100409507751e-02
4.923260957002639771e-02
4.876561462879180908e-02
4.850844293832778931e-02
4.721954464912414551e-02
4.920769110321998596e-02
4.897734150290489197e-02
5.180452764034271240e-02
5.251429975032806396e-02
4.588924348354339600e-02
4.828426614403724670e-02
4.833443462848663330e-02
4.733130335807800293e-02
4.633486270904541016e-02
4.970965534448623657e-02
5.203064158558845520e-02
5.066481977701187134e-02
5.052845180034637451e-02
5.051452666521072388e-02
4.554105177521705627e-02
5.169351398944854736e-02
4.752320051193237305e-02
4.617356508970260620e-02
4.578980058431625366e-02
4.771338030695915222e-02
4.930236935615539551e-02
4.986127838492393494e-02
4.829979687929153442e-02
4.842319339513778687e-02
4.943670332431793213e-02
4.999951273202896118e-02
4.627506434917449951e-02
5.243429169058799744e-02
4.779019951820373535e-02
4.892998188734054565e-02
5.286940187215805054e-02
4.532961547374725342e-02
5.103836953639984131e-02
4.943898320198059082e-02
4.864577203989028931e-02
4.624460637569427490e-02
4.784324392676353455e-02
4.907053709030151367e-02
4.668847471475601196e-02
4.829212278127670288e-02
5.069658532738685608e-02
5.011985078454017639e-02
4.877809435129165649e-02
4.992208257317543030e-02
4.988815635442733765e-02
4.635506495833396912e-02
4.992524161934852600e-02
4.778950661420822144e-02
4.717051982879638672e-02
5.139551684260368347e-02
5.065476149320602417e-02
4.790917038917541504e-02
4.992390424013137817e-02
4.805160686373710632e-02
4.807990044355392456e-02
4.820572212338447571e-02
5.022411048412322998e-02
4.996374994516372681e-02
4.600397497415542603e-02
5.021637305617332458e-02
4.462797567248344421e-02
5.093642696738243103e-02
5.066465586423873901e-02
4.909778386354446411e-02
4.893339425325393677e-02
5.038997530937194824e-02
4.679761826992034912e-02
5.077787861227989197e-02
4.767471179366111755e-02
4.865884408354759216e-02
5.139899253845214844e-02
4.787484183907508850e-02
4.680116474628448486e-02
4.890110716223716736e-02
5.171693861484527588e-02
4.876482114195823669e-02
5.023131519556045532e-02
4.930436238646507263e-02
4.986891150474548340e-02
5.084282159805297852e-02
4.834517836570739746e-02
4.969838634133338928e-02
4.433005303144454956e-02
4.836345836520195007e-02
4.542524367570877075e-02
4.932089149951934814e-02
4.727481305599212646e-02
5.136086046695709229e-02
4.740153253078460693e-02
5.034229159355163574e-02
4.913122206926345825e-02
5.001362785696983337e-02
4.905185103416442871e-02
4.728914797306060791e-02
4.647466167807579041e-02
4.659903421998023987e-02
5.112361162900924683e-02
5.105411633849143982e-02
5.394623801112174988e-02
5.022901669144630432e-02
4.883225262165069580e-02
4.901356250047683716e-02
4.923584312200546265e-02
4.708921164274215698e-02
4.650663584470748901e-02
4.966031014919281006e-02
4.962846636772155762e-02
4.508706927299499512e-02
4.788711667060852051e-02
5.125054344534873962e-02
4.666236042976379395e-02
4.636227339506149292e-02
4.765494912862777710e-02
5.420499667525291443e-02
5.419557541608810425e-02
5.386070534586906433e-02
4.543033614754676819e-02
5.276461318135261536e-02
4.459465295076370239e-02
5.011752247810363770e-02
5.138603597879409790e-02
5.031370371580123901e-02
4.772910103201866150e-02
4.857475310564041138e-02
4.963362216949462891e-02
5.243343114852905273e-02
4.332417622208595276e-02
4.333147406578063965e-02
4.645501449704170227e-02
4.963379353284835815e-02
4.815987497568130493e-02
4.834961891174316406e-02
5.095846205949783325e-02
5.272389948368072510e-02
4.736437648534774780e-02
4.609753564000129700e-02
5.733959004282951355e-02
5.088225007057189941e-02
4.693145677447319031e-02
4.523397982120513916e-02
4.915362596511840820e-02
5.073176324367523193e-02
4.756984114646911621e-02
4.820866510272026062e-02
4.483326524496078491e-02
4.533926397562026978e-02
5.002239346504211426e-02
5.631749331951141357e-02
4.680943489074707031e-02
4.511238634586334229e-02
5.112572759389877319e-02
4.868315532803535461e-02
5.279771238565444946e-02
5.128591507673263550e-02
4.874400794506072998e-02
4.809985309839248657e-02
4.513765126466751099e-02
4.751901328563690186e-02
5.021452158689498901e-02
4.839791357517242432e-02
4.603256285190582275e-02
5.068843066692352295e-02
4.996439814567565918e-02
4.889063537120819092e-02
4.801644012331962585e-02
4.897261410951614380e-02
4.781191796064376831e-02
4.848276451230049133e-02
5.162963643670082092e-02
4.506388679146766663e-02
5.116477608680725098e-02
5.128650367259979248e-02
4.729394614696502686e-02
4.682312905788421631e-02
5.008694529533386230e-02
4.970289766788482666e-02
4.786053299903869629e-02
4.696131870150566101e-02
5.287990346550941467e-02
4.859048873186111450e-02
4.119481518864631653e-02
5.086362734436988831e-02
4.702066630125045776e-02
5.123322457075119019e-02
4.729666188359260559e-02
4.684992879629135132e-02
5.492135882377624512e-02
4.887519776821136475e-02
5.036356300115585327e-02
4.602204635739326477e-02
4.820741713047027588e-02
4.982178658246994019e-02
5.122560635209083557e-02
5.050918459892272949e-02
4.703627526760101318e-02
4.949974268674850464e-02
5.007277429103851318e-02
4.546120017766952515e-02
4.938291758298873901e-02
4.797847196459770203e-02
5.246675759553909302e-02
5.051829293370246887e-02
4.548417776823043823e-02
4.845639318227767944e-02
4.610857740044593811e-02
4.926439374685287476e-02
4.898593574762344360e-02
5.109951645135879517e-02
4.842010140419006348e-02
4.745534807443618774e-02
4.816370829939842224e-02
4.811966419219970703e-02
5.182402580976486206e-02
5.087600275874137878e-02
4.553527384996414185e-02
4.899880662560462952e-02
5.062279477715492249e-02
4.897047579288482666e-02
5.008231475949287415e-02
4.823291301727294922e-02
4.714779555797576904e-02
4.773595929145812988e-02
4.644985496997833252e-02
5.045087635517120361e-02
5.138872936367988586e-02
4.811371862888336182e-02
4.676484316587448120e-02
4.730393737554550171e-02
4.983892291784286499e-02
5.052105337381362915e-02
4.947451129555702209e-02
5.000039935111999512e-02
4.963354393839836121e-02
4.802810773253440857e-02
4.798186570405960083e-02
4.988554492592811584e-02
4.672729969024658203e-02
5.073601379990577698e-02
4.563624039292335510e-02
4.815875738859176636e-02
4.968518763780593872e-02
5.103028193116188049e-02
4.388365894556045532e-02
5.409513413906097412e-02
4.913259297609329224e-02
4.814198613166809082e-02
4.935041815042495728e-02
4.821100831031799316e-02
4.713830351829528809e-02
4.960662126541137695e-02
5.073976516723632812e-02
4.846838116645812988e-02
5.535699427127838135e-02
4.834540188312530518e-02
4.860214143991470337e-02
4.527164250612258911e-02
4.355969280004501343e-02
4.885426536202430725e-02
4.904166981577873230e-02
5.072239413857460022e-02
4.797898232936859131e-02
5.326419323682785034e-02
4.739196598529815674e-02
4.121699929237365723e-02
5.185673013329505920e-02
5.134090781211853027e-02
5.182303488254547119e-02
4.737213626503944397e-02
4.751741886138916016e-02
4.769504070281982422e-02
5.119149386882781982e-02
4.975637793540954590e-02
5.178344994783401489e-02
4.667541384696960449e-02
4.676575958728790283e-02
4.562269151210784912e-02
4.824648797512054443e-02
4.764617979526519775e-02
4.860112816095352173e-02
4.828359186649322510e-02
4.814899712800979614e-02
5.059258267283439636e-02
4.623298719525337219e-02
5.068843811750411987e-02
4.802861809730529785e-02
4.825629293918609619e-02
4.826866090297698975e-02
4.963782429695129395e-02
5.157363787293434143e-02
5.081849172711372375e-02
4.893061891198158264e-02
4.924156516790390015e-02
5.023682489991188049e-02
4.501997306942939758e-02
4.777397215366363525e-02
4.570893570780754089e-02
4.863595217466354370e-02
4.868025332689285278e-02
5.442376807332038879e-02
4.869444295763969421e-02
4.815426841378211975e-02
4.658149182796478271e-02
4.732690379023551941e-02
4.953157529234886169e-02
4.599141702055931091e-02
5.033850297331809998e-02
5.567851662635803223e-02
4.992803558707237244e-02
4.939218983054161072e-02
4.811864346265792847e-02
4.844545572996139526e-02
4.771066084504127502e-02
4.835088178515434265e-02
4.727053642272949219e-02
4.842157289385795593e-02
4.869220405817031860e-02
5.111354589462280273e-02
4.771265387535095215e-02
4.880533367395401001e-02
4.693218320608139038e-02
5.189780145883560181e-02
4.371223598718643188e-02
5.186238884925842285e-02
4.780232906341552734e-02
4.703636094927787781e-02
4.951822012662887573e-02
5.287700146436691284e-02
5.298073589801788330e-02
5.296813696622848511e-02
4.435975104570388794e-02
5.037869513034820557e-02
5.211227387189865112e-02
5.060274899005889893e-02
5.272897705435752869e-02
5.110460892319679260e-02
4.952495545148849487e-02
4.823253303766250610e-02
4.823919013142585754e-02
4.391366988420486450e-02
4.833578318357467651e-02
4.957100003957748413e-02
4.967328533530235291e-02
5.029948055744171143e-02
4.780481755733489990e-02
4.942735284566879272e-02
4.735978692770004272e-02
4.570741206407546997e-02
4.659862071275711060e-02
5.163670331239700317e-02
4.557964205741882324e-02
4.669229686260223389e-02
4.435267299413681030e-02
4.906756803393363953e-02
4.820933565497398376e-02
4.694052040576934814e-02
4.835898429155349731e-02
5.319146811962127686e-02
4.568481445312500000e-02
4.786624014377593994e-02
4.561165720224380493e-02
5.289191007614135742e-02
4.587067291140556335e-02
4.967726022005081177e-02
5.090372264385223389e-02
5.181483179330825806e-02
4.837570339441299438e-02
5.278225243091583252e-02
4.954682290554046631e-02
4.896627366542816162e-02
5.200126022100448608e-02
4.882790520787239075e-02
5.032366141676902771e-02
4.115359485149383545e-02
4.915235936641693115e-02
4.805397242307662964e-02
4.725652933120727539e-02
5.103998631238937378e-02
5.001557618379592896e-02
4.657064378261566162e-02
4.915495589375495911e-02
5.442085862159729004e-02
5.108754336833953857e-02
5.053192377090454102e-02
4.239172488451004028e-02
4.714014008641242981e-02
5.024198442697525024e-02
4.756897315382957458e-02
4.982672631740570068e-02
4.984902590513229370e-02
5.136838927865028381e-02
5.038976296782493591e-02
4.537198692560195923e-02
4.946181550621986389e-02
4.645446315407752991e-02
5.181698501110076904e-02
4.657666757702827454e-02
4.622495919466018677e-02
4.870063811540603638e-02
4.806401580572128296e-02
4.969565570354461670e-02
5.403873324394226074e-02
5.367059260606765747e-02
4.994175955653190613e-02
5.046877264976501465e-02
5.244111269712448120e-02
4.594033211469650269e-02
4.735909402370452881e-02
4.765889048576354980e-02
4.741568118333816528e-02
4.733014851808547974e-02
4.932136461138725281e-02
4.951126873493194580e-02
4.803731665015220642e-02
4.972784221172332764e-02
5.441256985068321228e-02
4.707948118448257446e-02
5.475801974534988403e-02
5.012188851833343506e-02
4.645065218210220337e-02
4.669127985835075378e-02
4.620864987373352051e-02
4.947889596223831177e-02
4.840616509318351746e-02
4.329866170883178711e-02
5.028415471315383911e-02
4.828745499253273010e-02
4.529591649770736694e-02
4.899918660521507263e-02
4.986097663640975952e-02
5.170268937945365906e-02
4.333363473415374756e-02
4.867394641041755676e-02
4.946061223745346069e-02
5.233185365796089172e-02
4.705552011728286743e-02
5.035466700792312622e-02
4.920617491006851196e-02
5.381434410810470581e-02
4.388096183538436890e-02
5.134457349777221680e-02
4.671786725521087646e-02
4.746267199516296387e-02
4.838060960173606873e-02
5.125248804688453674e-02
4.971586167812347412e-02
4.805155843496322632e-02
5.122923478484153748e-02
5.008470639586448669e-02
4.821410775184631348e-02
4.844975844025611877e-02
4.788779094815254211e-02
4.897137731313705444e-02
4.878487437963485718e-02
4.788846522569656372e-02
5.056329816579818726e-02
5.357325822114944458e-02
5.106513947248458862e-02
5.293456465005874634e-02
4.932994768023490906e-02
4.716926068067550659e-02
4.850059002637863159e-02
4.728847742080688477e-02
4.781177639961242676e-02
5.203483998775482178e-02
5.385951697826385498e-02
4.655510559678077698e-02
4.431680217385292053e-02
4.453503340482711792e-02
5.024787783622741699e-02
4.472623020410537720e-02
5.021153762936592102e-02
4.570141434669494629e-02
4.700028896331787109e-02
5.243187770247459412e-02
4.990163818001747131e-02
5.359361320734024048e-02
4.756905138492584229e-02
4.510866850614547729e-02
4.904280602931976318e-02
4.830503836274147034e-02
4.816249385476112366e-02
5.038060992956161499e-02
5.149096995592117310e-02
5.194737762212753296e-02
4.686150699853897095e-02
4.584283381700515747e-02
4.573416709899902344e-02
5.009944736957550049e-02
4.618424549698829651e-02
5.235348641872406006e-02
5.053018778562545776e-02
4.645416513085365295e-02
5.133902281522750854e-02
4.779071360826492310e-02
4.660947620868682861e-02
4.886956885457038879e-02
4.935316741466522217e-02
4.929458722472190857e-02
4.847694560885429382e-02
5.078142136335372925e-02
4.811861366033554077e-02
4.933052510023117065e-02
5.041080340743064880e-02
5.050362646579742432e-02
5.014039203524589539e-02
4.932119697332382202e-02
4.779710620641708374e-02
4.701811075210571289e-02
5.093260854482650757e-02
4.643106460571289062e-02
4.964204877614974976e-02
4.778305813670158386e-02
4.784545674920082092e-02
4.968296736478805542e-02
5.271117761731147766e-02
4.317842423915863037e-02
4.350329935550689697e-02
4.712744802236557007e-02
4.992286860942840576e-02
5.002988129854202271e-02
4.977872595191001892e-02
5.331353843212127686e-02
5.031247064471244812e-02
4.765940457582473755e-02
4.988919198513031006e-02
4.616633057594299316e-02
4.886350780725479126e-02
4.889324679970741272e-02
4.902097582817077637e-02
5.203919485211372375e-02
4.884346202015876770e-02
4.734794050455093384e-02
4.696516692638397217e-02
5.157769471406936646e-02
5.077688023447990417e-02
5.186375230550765991e-02
4.955658316612243652e-02
4.829414933919906616e-02
4.832824319601058960e-02
4.805263504385948181e-02
4.624830558896064758e-02
4.810527712106704712e-02
4.890052229166030884e-02
4.867167025804519653e-02
5.158351361751556396e-02
4.774832725524902344e-02
4.696227237582206726e-02
5.014748871326446533e-02
5.059118941426277161e-02
4.767150431871414185e-02
5.310929566621780396e-02
5.331618711352348328e-02
4.934690147638320923e-02
4.849264025688171387e-02
4.665138572454452515e-02
5.170672386884689331e-02
4.612693190574645996e-02
4.404732957482337952e-02
4.648573696613311768e-02
4.725113511085510254e-02
4.833760112524032593e-02
5.161708593368530273e-02
5.333289131522178650e-02
4.909208044409751892e-02
4.784239083528518677e-02
4.457032680511474609e-02
4.884806647896766663e-02
4.682543501257896423e-02
4.841425269842147827e-02
5.151731520891189575e-02
4.990460351109504700e-02
4.800822585821151733e-02
4.972851276397705078e-02
5.305164307355880737e-02
5.005484074354171753e-02
5.086912959814071655e-02
4.786024242639541626e-02
4.795427992939949036e-02
4.855641722679138184e-02
4.663159325718879700e-02
4.598207771778106689e-02
4.914879053831100464e-02
4.883300513029098511e-02
5.304682254791259766e-02
4.733863100409507751e-02
4.850552603602409363e-02
4.529237747192382812e-02
4.903798550367355347e-02
4.845746979117393494e-02
4.975093528628349304e-02
5.037739872932434082e-02
5.078972131013870239e-02
4.649466276168823242e-02
4.633658379316329956e-02
4.850693047046661377e-02
5.232799053192138672e-02
5.105471983551979065e-02
4.662367701530456543e-02
5.133755877614021301e-02
4.728380218148231506e-02
5.025523900985717773e-02
4.705531522631645203e-02
4.872937127947807312e-02
5.080015584826469421e-02
4.379391297698020935e-02
4.872102290391921997e-02
5.308806151151657104e-02
4.840742051601409912e-02
4.848243668675422668e-02
4.679869487881660461e-02
4.457592964172363281e-02
4.774603992700576782e-02
4.928031563758850098e-02
4.985874146223068237e-02
4.620596766471862793e-02
5.364093557000160217e-02
5.043940246105194092e-02
4.770591109991073608e-02
4.314862191677093506e-02
4.837785661220550537e-02
5.259915441274642944e-02
5.094640702009201050e-02
4.874752834439277649e-02
4.653827100992202759e-02
4.830143600702285767e-02
4.720372706651687622e-02
5.150896310806274414e-02
5.113258212804794312e-02
5.024540796875953674e-02
4.821429401636123657e-02
4.441168904304504395e-02
4.956676065921783447e-02
4.914049804210662842e-02
4.657366871833801270e-02
5.566218495368957520e-02
5.087267607450485229e-02
4.529518261551856995e-02
4.670660197734832764e-02
5.237782001495361328e-02
4.803562909364700317e-02
4.865143820643424988e-02
4.909780248999595642e-02
4.917924478650093079e-02
4.861979931592941284e-02
5.285147577524185181e-02
4.625565186142921448e-02
4.975254833698272705e-02
4.755505174398422241e-02
4.908087849617004395e-02
4.745322838425636292e-02
4.499270394444465637e-02
5.095902457833290100e-02
4.929600656032562256e-02
5.028908327221870422e-02
4.888001084327697754e-02
4.917584359645843506e-02
4.960252344608306885e-02
4.933899641036987305e-02
4.956555366516113281e-02
5.020306631922721863e-02
5.292008072137832642e-02
4.835526272654533386e-02
5.178175121545791626e-02
4.458799958229064941e-02
5.002986267209053040e-02
4.570654407143592834e-02
4.644581303000450134e-02
4.688222333788871765e-02
4.791225492954254150e-02
5.060935765504837036e-02
4.813361167907714844e-02
4.835866391658782959e-02
4.706627875566482544e-02
4.865622892975807190e-02
4.661084711551666260e-02
4.651611670851707458e-02
5.334020033478736877e-02
5.286929011344909668e-02
4.872995615005493164e-02
4.938185960054397583e-02
4.918253049254417419e-02
4.405386373400688171e-02
4.454534873366355896e-02
4.803857952356338501e-02
5.350907146930694580e-02
4.949697107076644897e-02
4.657289385795593262e-02
5.107590928673744202e-02
5.138819664716720581e-02
5.024681985378265381e-02
4.917492717504501343e-02
4.818871617317199707e-02
4.659207910299301147e-02
5.191889405250549316e-02
5.478083342313766479e-02
4.619740322232246399e-02
4.948605969548225403e-02
5.081624537706375122e-02
4.347478598356246948e-02
5.012064427137374878e-02
5.128807574510574341e-02
4.835202172398567200e-02
5.163177475333213806e-02
4.758404940366744995e-02
4.423796385526657104e-02
4.702331498265266418e-02
4.825168102979660034e-02
5.008499324321746826e-02
4.811314493417739868e-02
5.112443491816520691e-02
4.730958491563796997e-02
5.105865374207496643e-02
4.717173427343368530e-02
4.538483172655105591e-02
4.717506468296051025e-02
4.653886705636978149e-02
5.061341077089309692e-02
4.961878061294555664e-02
5.458912998437881470e-02
5.214007943868637085e-02
5.012499541044235229e-02
4.461332038044929504e-02
4.944842308759689331e-02
5.152887105941772461e-02
4.731425642967224121e-02
4.904448613524436951e-02
5.269398912787437439e-02
4.575409740209579468e-02
4.824664816260337830e-02
4.917739704251289368e-02
4.746127501130104065e-02
4.964546859264373779e-02
4.758461564779281616e-02
5.242050439119338989e-02
4.708215594291687012e-02
4.770850390195846558e-02
4.865220934152603149e-02
4.907356947660446167e-02
5.046053975820541382e-02
5.373122915625572205e-02
5.198227614164352417e-02
4.525977745652198792e-02
5.005336552858352661e-02
5.102976411581039429e-02
5.032110214233398438e-02
4.868929088115692139e-02
4.722044616937637329e-02
4.645235836505889893e-02
4.463612288236618042e-02
4.914245381951332092e-02
4.916771128773689270e-02
4.811742156744003296e-02
4.967059940099716187e-02
5.031190812587738037e-02
5.269061774015426636e-02
5.024972558021545410e-02
4.585879296064376831e-02
5.135684087872505188e-02
4.715067148208618164e-02
4.674700647592544556e-02
5.439371243119239807e-02
4.671744257211685181e-02
5.272964388132095337e-02
4.773001745343208313e-02
4.940477758646011353e-02
4.607664048671722412e-02
4.602339491248130798e-02
4.899580776691436768e-02
4.497145861387252808e-02
4.941945523023605347e-02
4.889347776770591736e-02
4.892104864120483398e-02
5.309674143791198730e-02
4.801151156425476074e-02
4.784327745437622070e-02
4.796399548649787903e-02
4.789155721664428711e-02
4.672748595476150513e-02
5.100035667419433594e-02
4.716546088457107544e-02
4.866531118750572205e-02
5.014787986874580383e-02
5.153940618038177490e-02
5.019602552056312561e-02
4.504209756851196289e-02
4.954015463590621948e-02
4.820767045021057129e-02
4.910475015640258789e-02
5.046812817454338074e-02
4.755550250411033630e-02
5.013943836092948914e-02
5.151997506618499756e-02
4.912154003977775574e-02
4.772364348173141479e-02
4.680879414081573486e-02
4.818693920969963074e-02
4.394064471125602722e-02
4.573576152324676514e-02
5.016274005174636841e-02
4.824194312095642090e-02
5.003450065851211548e-02
5.197956413030624390e-02
4.388299584388732910e-02
5.033069103956222534e-02
5.127549171447753906e-02
4.950153455138206482e-02
5.126390606164932251e-02
5.089331045746803284e-02
4.732170701026916504e-02
5.049055814743041992e-02
4.767021536827087402e-02
4.573511332273483276e-02
5.137794837355613708e-02
5.222659930586814880e-02
4.994857311248779297e-02
4.640415310859680176e-02
5.021477490663528442e-02
4.970345646142959595e-02
4.667535424232482910e-02
5.155857652425765991e-02
4.891488701105117798e-02
5.028419941663742065e-02
5.124890431761741638e-02
4.287645593285560608e-02
5.053185299038887024e-02
4.895654320716857910e-02
4.910410940647125244e-02
4.936515912413597107e-02
4.554530978202819824e-02
4.922752082347869873e-02
4.765476658940315247e-02
4.375547543168067932e-02
4.819501563906669617e-02
4.631774872541427612e-02
5.062945932149887085e-02
4.755096137523651123e-02
4.553944617509841919e-02
5.024152621626853943e-02
4.761918634176254272e-02
4.976719990372657776e-02
4.896790161728858948e-02
5.477495864033699036e-02
4.952742159366607666e-02
4.684907943010330200e-02
4.856166243553161621e-02
5.164054036140441895e-02
5.011393502354621887e-02
5.017269402742385864e-02
5.189869180321693420e-02
4.746488854289054871e-02
4.726377129554748535e-02
4.927351325750350952e-02
4.585755616426467896e-02
4.937324672937393188e-02
4.697104170918464661e-02
4.748480021953582764e-02
5.211878195405006409e-02
4.712411761283874512e-02
4.720433428883552551e-02
5.220090597867965698e-02
4.570821300148963928e-02
4.539684951305389404e-02
4.799598455429077148e-02
5.261875316500663757e-02
5.212047696113586426e-02
4.789821803569793701e-02
4.879481345415115356e-02
5.131743848323822021e-02
5.034586042165756226e-02
5.092192441225051880e-02
4.713267087936401367e-02
4.889009147882461548e-02
5.050546675920486450e-02
4.864092543721199036e-02
5.030877888202667236e-02
4.891637712717056274e-02
4.985801130533218384e-02
4.703193530440330505e-02
4.836089164018630981e-02
4.846391826868057251e-02
5.070468038320541382e-02
4.644965752959251404e-02
4.793224483728408813e-02
4.928239434957504272e-02
4.684951156377792358e-02
5.191261321306228638e-02
5.172938480973243713e-02
4.892864078283309937e-02
4.787106812000274658e-02
4.874565452337265015e-02
4.819216951727867126e-02
4.722480848431587219e-02
5.097988620400428772e-02
4.133421182632446289e-02
5.001069977879524231e-02
4.875386506319046021e-02
5.036827921867370605e-02
4.884316027164459229e-02
4.850053414702415466e-02
4.923827201128005981e-02
4.649206250905990601e-02
5.139931291341781616e-02
5.266497656702995300e-02
4.854419082403182983e-02
5.323907732963562012e-02
4.866031557321548462e-02
4.979118704795837402e-02
4.732604324817657471e-02
4.509855806827545166e-02
5.180981010198593140e-02
4.815509915351867676e-02
5.207133293151855469e-02
4.774634540081024170e-02
5.117421597242355347e-02
4.748073965311050415e-02
4.771836474537849426e-02
4.727123677730560303e-02
4.856642708182334900e-02
4.889737069606781006e-02
4.706945270299911499e-02
4.938920587301254272e-02
4.943402484059333801e-02
4.713406041264533997e-02
4.912770539522171021e-02
4.823949560523033142e-02
5.066835880279541016e-02
4.990915209054946899e-02
4.937633126974105835e-02
4.839438199996948242e-02
4.992078989744186401e-02
5.074325203895568848e-02
4.701542854309082031e-02
4.967570677399635315e-02
5.226240307092666626e-02
5.079612508416175842e-02
4.609318822622299194e-02
4.703288152813911438e-02
4.494089260697364807e-02
5.143738538026809692e-02
4.485565423965454102e-02
5.047474801540374756e-02
5.214520543813705444e-02
4.742071777582168579e-02
4.613518714904785156e-02
4.871758818626403809e-02
4.864022508263587952e-02
4.699361324310302734e-02
5.056454241275787354e-02
4.837749898433685303e-02
5.547595769166946411e-02
5.247818678617477417e-02
4.956905543804168701e-02
4.896136000752449036e-02
4.766387492418289185e-02
4.449242353439331055e-02
5.017393827438354492e-02
5.302466452121734619e-02
4.706988111138343811e-02
5.099274963140487671e-02
4.536111280322074890e-02
4.625940322875976562e-02
4.816046729683876038e-02
4.721458256244659424e-02
5.062074959278106689e-02
4.897686839103698730e-02
4.672607034444808960e-02
4.772397130727767944e-02
5.165633931756019592e-02
5.156151205301284790e-02
4.896053299307823181e-02
4.715989157557487488e-02
5.222760885953903198e-02
5.076941102743148804e-02
4.824515804648399353e-02
5.101727321743965149e-02
4.784553870558738708e-02
4.365320131182670593e-02
4.644799977540969849e-02
5.482500419020652771e-02
4.777235910296440125e-02
4.718255996704101562e-02
4.936818778514862061e-02
4.822089523077011108e-02
4.747838899493217468e-02
4.445926472544670105e-02
5.112397670745849609e-02
5.295590683817863464e-02
5.213572829961776733e-02
4.730356484651565552e-02
4.694996774196624756e-02
4.679978266358375549e-02
4.802019521594047546e-02
4.807728156447410583e-02
4.628219455480575562e-02
5.059175938367843628e-02
5.200987309217453003e-02
4.434061422944068909e-02
4.957094043493270874e-02
5.101416632533073425e-02
4.885383695363998413e-02
4.535749927163124084e-02
4.640332609415054321e-02
5.104451999068260193e-02
4.881577193737030029e-02
5.497035384178161621e-02
5.623439326882362366e-02
4.557785764336585999e-02
5.015340074896812439e-02
4.828196763992309570e-02
4.520674049854278564e-02
4.765808209776878357e-02
4.747866094112396240e-02
5.309942737221717834e-02
4.729241132736206055e-02
5.027323216199874878e-02
4.821780323982238770e-02
4.781149327754974365e-02
4.723851382732391357e-02
4.850790277123451233e-02
5.156005918979644775e-02
4.740291833877563477e-02
4.865017533302307129e-02
4.890859127044677734e-02
4.974874109029769897e-02
4.560598358511924744e-02
5.435863509774208069e-02
4.686542972922325134e-02
5.112855136394500732e-02
4.932086169719696045e-02
4.646673426032066345e-02
5.053672194480895996e-02
4.618504270911216736e-02
5.043804645538330078e-02
4.932369664311408997e-02
4.652737081050872803e-02
5.523891374468803406e-02
4.872730374336242676e-02
4.637585580348968506e-02
5.307190120220184326e-02
5.075275152921676636e-02
4.527268186211585999e-02
5.006854981184005737e-02
4.568815231323242188e-02
4.884551092982292175e-02
5.117302387952804565e-02
4.736114293336868286e-02
5.167574435472488403e-02
4.760088026523590088e-02
4.836124926805496216e-02
4.517384245991706848e-02
5.483414977788925171e-02
5.010656267404556274e-02
5.037876963615417480e-02
4.465189948678016663e-02
5.000449717044830322e-02
4.844293743371963501e-02
4.718089103698730469e-02
5.075433850288391113e-02
5.480213835835456848e-02
4.667431116104125977e-02
4.404668509960174561e-02
4.946331307291984558e-02
4.868496209383010864e-02
4.635840281844139099e-02
5.079517513513565063e-02
4.526405408978462219e-02
4.966346547007560730e-02
4.550771042704582214e-02
4.834834486246109009e-02
5.115425959229469299e-02
4.747961461544036865e-02
5.128825455904006958e-02
4.698042199015617371e-02
4.751769080758094788e-02
5.134319514036178589e-02
5.030626058578491211e-02
5.556837841868400574e-02
4.782054573297500610e-02
4.932864010334014893e-02
5.068326741456985474e-02
4.851789027452468872e-02
4.619118571281433105e-02
5.104734376072883606e-02
5.001320317387580872e-02
4.747524112462997437e-02
4.760346561670303345e-02
4.531240090727806091e-02
4.417301341891288757e-02
4.797714576125144958e-02
5.003026127815246582e-02
4.641728848218917847e-02
4.922881722450256348e-02
4.619353264570236206e-02
4.932428896427154541e-02
5.064425617456436157e-02
5.147754400968551636e-02
4.753107577562332153e-02
5.206217244267463684e-02
4.991883039474487305e-02
4.989700764417648315e-02
4.839701205492019653e-02
4.651176556944847107e-02
4.840706661343574524e-02
4.867262393236160278e-02
5.011130869388580322e-02
5.198049545288085938e-02
4.793258011341094971e-02
4.917322471737861633e-02
4.891408979892730713e-02
4.517435654997825623e-02
4.598207771778106689e-02
4.673918336629867554e-02
4.578030854463577271e-02
4.807548969984054565e-02
5.362251400947570801e-02
5.206075310707092285e-02
4.990604519844055176e-02
4.885617271065711975e-02
5.041044950485229492e-02
4.757191985845565796e-02
4.677423089742660522e-02
5.116247013211250305e-02
5.025269836187362671e-02
4.476977884769439697e-02
5.130130052566528320e-02
4.870653897523880005e-02
4.906173050403594971e-02
4.849470034241676331e-02
4.811412096023559570e-02
5.004390329122543335e-02
5.208664014935493469e-02
5.234612524509429932e-02
4.863104224205017090e-02
4.781518131494522095e-02
5.485896393656730652e-02
4.758945479989051819e-02
4.948993772268295288e-02
4.812566190958023071e-02
4.399559646844863892e-02
4.776333272457122803e-02
5.120000988245010376e-02
4.740510135889053345e-02
4.982788860797882080e-02
4.985921084880828857e-02
4.868011549115180969e-02
4.725130647420883179e-02
4.410907626152038574e-02
4.689464718103408813e-02
4.710343480110168457e-02
5.252683535218238831e-02
4.990219324827194214e-02
5.531061813235282898e-02
4.909110814332962036e-02
5.029457435011863708e-02
4.860901087522506714e-02
5.180228501558303833e-02
4.782648012042045593e-02
4.688730090856552124e-02
4.055003821849822998e-02
4.898251220583915710e-02
4.777299612760543823e-02
4.821596294641494751e-02
5.289682373404502869e-02
4.656044766306877136e-02
4.722821712493896484e-02
5.272985994815826416e-02
4.769358411431312561e-02
4.793144762516021729e-02
4.691613465547561646e-02
5.040339007973670959e-02
4.776569455862045288e-02
4.737433791160583496e-02
4.966023936867713928e-02
5.087103322148323059e-02
4.822012409567832947e-02
4.813966155052185059e-02
4.929468035697937012e-02
4.631801694631576538e-02
4.893295839428901672e-02
5.173499882221221924e-02
4.497532546520233154e-02
4.837969690561294556e-02
4.881792515516281128e-02
4.952932894229888916e-02
4.886186122894287109e-02
4.921948909759521484e-02
4.735698178410530090e-02
5.199700593948364258e-02
5.051944032311439514e-02
5.029147863388061523e-02
4.964271187782287598e-02
5.035417526960372925e-02
5.275121331214904785e-02
4.641976952552795410e-02
4.727239161729812622e-02
5.093403533101081848e-02
4.733427986502647400e-02
4.480897635221481323e-02
4.565070569515228271e-02
4.825345054268836975e-02
4.876956343650817871e-02
4.877180606126785278e-02
5.146547406911849976e-02
4.721508175134658813e-02
4.704461619257926941e-02
4.875246435403823853e-02
4.743188619613647461e-02
5.157443881034851074e-02
4.853222519159317017e-02
5.385130643844604492e-02
5.137715116143226624e-02
4.655781388282775879e-02
4.571388661861419678e-02
4.838377237319946289e-02
4.953703284263610840e-02
4.616542533040046692e-02
4.943776875734329224e-02
4.752527922391891479e-02
4.936941713094711304e-02
5.036262422800064087e-02
4.703164100646972656e-02
5.137340724468231201e-02
4.897688329219818115e-02
5.008498579263687134e-02
4.765273630619049072e-02
5.221844092011451721e-02
4.858140647411346436e-02
5.002763122320175171e-02
4.854131862521171570e-02
4.863375425338745117e-02
4.341187328100204468e-02
4.708893224596977234e-02
4.693014919757843018e-02
5.290847271680831909e-02
4.906333237886428833e-02
4.973573237657546997e-02
5.118424817919731140e-02
5.010135471820831299e-02
4.430724307894706726e-02
4.536114260554313660e-02
5.015825852751731873e-02
4.834602773189544678e-02
5.104789137840270996e-02
4.979936778545379639e-02
5.099527910351753235e-02
5.220800638198852539e-02
4.559725522994995117e-02
4.846797138452529907e-02
5.138146132230758667e-02
4.998575896024703979e-02
4.625557363033294678e-02
4.851784557104110718e-02
5.265154689550399780e-02
5.196792632341384888e-02
4.640762507915496826e-02
4.960310459136962891e-02
5.452290549874305725e-02
4.559252411127090454e-02
4.353759437799453735e-02
4.544064030051231384e-02
4.683132469654083252e-02
4.948895424604415894e-02
4.860366135835647583e-02
4.891397058963775635e-02
5.327459424734115601e-02
4.839295893907546997e-02
4.695222526788711548e-02
4.735468327999114990e-02
5.237320065498352051e-02
5.112361907958984375e-02
5.148953199386596680e-02
4.574657604098320007e-02
4.743137210607528687e-02
5.221921950578689575e-02
4.723899066448211670e-02
4.786844551563262939e-02
4.833640158176422119e-02
5.236421525478363037e-02
4.929585009813308716e-02
5.067595094442367554e-02
5.029366910457611084e-02
4.708585515618324280e-02
5.121926590800285339e-02
4.501679912209510803e-02
4.686328396201133728e-02
4.888002946972846985e-02
4.946937784552574158e-02
4.701563715934753418e-02
5.181800201535224915e-02
4.771085083484649658e-02
4.866408556699752808e-02
5.060274899005889893e-02
4.550414904952049255e-02
4.721653088927268982e-02
4.892562702298164368e-02
5.097954347729682922e-02
4.681653901934623718e-02
4.818294197320938110e-02
4.735456407070159912e-02
4.987323284149169922e-02
4.757333919405937195e-02
5.522990226745605469e-02
4.685723781585693359e-02
4.524002224206924438e-02
4.976746812462806702e-02
4.914517700672149658e-02
4.802231118083000183e-02
4.850202053785324097e-02
4.928633943200111389e-02
5.395654961466789246e-02
4.926034808158874512e-02
5.150773748755455017e-02
5.290441960096359253e-02
4.644863680005073547e-02
4.853400588035583496e-02
5.154030025005340576e-02
4.433073848485946655e-02
4.960136860609054565e-02
4.804080352187156677e-02
4.892525821924209595e-02
4.897304624319076538e-02
5.071368440985679626e-02
4.899708181619644165e-02
4.795989394187927246e-02
4.578791558742523193e-02
4.885192960500717163e-02
4.696932435035705566e-02
4.688132554292678833e-02
5.093675851821899414e-02
5.078790336847305298e-02
5.187122896313667297e-02
4.448419064283370972e-02
4.822761565446853638e-02
4.760187119245529175e-02
4.668136686086654663e-02
5.271350592374801636e-02
5.018241703510284424e-02
5.031328648328781128e-02
4.848569631576538086e-02
4.936214536428451538e-02
5.210931226611137390e-02
5.116266757249832153e-02
4.465468227863311768e-02
4.798069596290588379e-02
4.934941977262496948e-02
5.141798034310340881e-02
4.514175653457641602e-02
4.917979612946510315e-02
5.206460878252983093e-02
4.598282277584075928e-02
4.799287766218185425e-02
4.586827009916305542e-02
4.576361179351806641e-02
5.127904564142227173e-02
4.816253855824470520e-02
5.080965161323547363e-02
4.584235697984695435e-02
5.220230296254158020e-02
4.835354164242744446e-02
4.673682153224945068e-02
5.274080485105514526e-02
5.031674727797508240e-02
4.823432862758636475e-02
5.063947290182113647e-02
4.988987743854522705e-02
4.930433258414268494e-02
5.030175298452377319e-02
5.186102539300918579e-02
4.737807065248489380e-02
4.704459011554718018e-02
5.131211504340171814e-02
5.025193840265274048e-02
4.679055511951446533e-02
4.873947054147720337e-02
4.987343773245811462e-02
4.711906611919403076e-02
5.091562122106552124e-02
4.840654507279396057e-02
5.354847013950347900e-02
4.950625076889991760e-02
4.801585525274276733e-02
4.846458137035369873e-02
4.650842398405075073e-02
5.029710754752159119e-02
4.859089851379394531e-02
4.802676290273666382e-02
4.765552654862403870e-02
4.597561806440353394e-02
4.953798279166221619e-02
4.898042976856231689e-02
5.085800215601921082e-02
4.550884664058685303e-02
4.978332668542861938e-02
4.547628760337829590e-02
4.980891942977905273e-02
4.510251432657241821e-02
5.133672803640365601e-02
4.947688430547714233e-02
5.030133947730064392e-02
4.784054681658744812e-02
5.024335533380508423e-02
4.239627718925476074e-02
5.220527946949005127e-02
4.799742996692657471e-02
5.266070738434791565e-02
4.803922772407531738e-02
4.460065066814422607e-02
5.478227138519287109e-02
4.982982948422431946e-02
4.989304393529891968e-02
4.734940081834793091e-02
4.811640828847885132e-02
4.928876087069511414e-02
5.055310204625129700e-02
4.486994072794914246e-02
4.696553945541381836e-02
5.108699202537536621e-02
4.872105270624160767e-02
4.828502982854843140e-02
4.978189989924430847e-02
5.220063775777816772e-02
5.141689255833625793e-02
4.921024292707443237e-02
5.215435102581977844e-02
4.477369785308837891e-02
4.961290583014488220e-02
4.872535914182662964e-02
4.762098565697669983e-02
4.690793901681900024e-02
5.033641308546066284e-02
5.256427824497222900e-02
4.717356339097023010e-02
4.787946119904518127e-02
4.849640652537345886e-02
4.710933566093444824e-02
4.783394187688827515e-02
4.755805805325508118e-02
4.783769696950912476e-02
4.563212767243385315e-02
4.987151175737380981e-02
5.277724191546440125e-02
5.078746005892753601e-02
5.659892410039901733e-02
4.702783003449440002e-02
4.653559252619743347e-02
5.010984465479850769e-02
4.466145113110542297e-02
4.707724228501319885e-02
5.309694260358810425e-02
4.727259278297424316e-02
5.041454359889030457e-02
5.049242079257965088e-02
4.985929280519485474e-02
4.904982820153236389e-02
4.724563658237457275e-02
4.800431057810783386e-02
4.782499372959136963e-02
4.782610759139060974e-02
4.920719563961029053e-02
4.649577662348747253e-02
5.301844701170921326e-02
4.998558014631271362e-02
4.736994951963424683e-02
4.752377420663833618e-02
5.363628640770912170e-02
4.847316443920135498e-02
4.595805704593658447e-02
4.991888254880905151e-02
4.979176819324493408e-02
4.632293805480003357e-02
4.732941836118698120e-02
5.231881141662597656e-02
4.971703141927719116e-02
4.649329185485839844e-02
5.159013718366622925e-02
4.915171116590499878e-02
4.780396446585655212e-02
5.094409734010696411e-02
4.864782094955444336e-02
4.881308600306510925e-02
4.549747332930564880e-02
4.511386156082153320e-02
4.768995940685272217e-02
4.712354764342308044e-02
4.866376891732215881e-02
4.884903877973556519e-02
4.991348832845687866e-02
4.923643544316291809e-02
5.301653593778610229e-02
4.991301894187927246e-02
4.791767895221710205e-02
4.143868386745452881e-02
4.717837646603584290e-02
5.050752311944961548e-02
5.533318594098091125e-02
4.590342193841934204e-02
4.499021545052528381e-02
4.920912161469459534e-02
5.467706173658370972e-02
5.030040442943572998e-02
5.130862072110176086e-02
5.059876292943954468e-02
4.559602215886116028e-02
4.967066645622253418e-02
4.814291000366210938e-02
4.830443114042282104e-02
4.730627685785293579e-02
4.578110203146934509e-02
5.122663825750350952e-02
5.173709616065025330e-02
4.732123017311096191e-02
5.322707444429397583e-02
4.749076068401336670e-02
5.029664933681488037e-02
4.782500490546226501e-02
4.694375023245811462e-02
5.126827955245971680e-02
5.025539547204971313e-02
4.683085530996322632e-02
4.847851023077964783e-02
4.676533490419387817e-02
5.018354207277297974e-02
4.802957922220230103e-02
4.799645766615867615e-02
4.992073774337768555e-02
4.789319261908531189e-02
4.566325619816780090e-02
5.165053904056549072e-02
5.019681528210639954e-02
4.846138507127761841e-02
4.500344395637512207e-02
4.653552919626235962e-02
4.859090223908424377e-02
4.860368743538856506e-02
4.988666623830795288e-02
4.896922037005424500e-02
4.887104034423828125e-02
4.968127608299255371e-02
4.802619665861129761e-02
4.635836184024810791e-02
5.108781903982162476e-02
4.849598184227943420e-02
5.131781846284866333e-02
5.109437182545661926e-02
5.063191801309585571e-02
4.996939003467559814e-02
4.803411662578582764e-02
5.097486823797225952e-02
4.579738527536392212e-02
5.025633797049522400e-02
4.652372747659683228e-02
4.917668551206588745e-02
4.509387910366058350e-02
4.652911797165870667e-02
5.266564339399337769e-02
5.309700220823287964e-02
4.980517923831939697e-02
4.977320879697799683e-02
5.322659760713577271e-02
4.690140113234519958e-02
4.789619147777557373e-02
4.453153908252716064e-02
4.926171153783798218e-02
4.919565469026565552e-02
4.854115098714828491e-02
5.254175513982772827e-02
5.120968446135520935e-02
4.815056547522544861e-02
4.902259632945060730e-02
4.504104331135749817e-02
4.901132732629776001e-02
5.102736502885818481e-02
4.833409562706947327e-02
4.635188356041908264e-02
5.197548121213912964e-02
5.337212979793548584e-02
5.462875589728355408e-02
4.747966676950454712e-02
4.283736646175384521e-02
4.788525402545928955e-02
4.965395107865333557e-02
4.905974864959716797e-02
4.594504833221435547e-02
5.024607852101325989e-02
4.638611525297164917e-02
4.627426713705062866e-02
5.205948650836944580e-02
4.662034288048744202e-02
5.075408518314361572e-02
4.750609770417213440e-02
5.066160857677459717e-02
5.115105211734771729e-02
4.662663862109184265e-02
5.347439274191856384e-02
4.750855267047882080e-02
4.570690542459487915e-02
4.861735180020332336e-02
5.049870163202285767e-02
4.727878049015998840e-02
4.861377552151679993e-02
4.620885103940963745e-02
4.804614558815956116e-02
5.279288813471794128e-02
4.376367107033729553e-02
5.116485804319381714e-02
5.060243606567382812e-02
4.776052385568618774e-02
4.673656821250915527e-02
5.063918232917785645e-02
4.886935278773307800e-02
5.137978121638298035e-02
5.089820176362991333e-02
4.571812599897384644e-02
4.882393777370452881e-02
4.850944131612777710e-02
5.337625741958618164e-02
4.764129593968391418e-02
5.006292834877967834e-02
4.778571426868438721e-02
4.700490087270736694e-02
4.438610374927520752e-02
4.700916260480880737e-02
5.086171254515647888e-02
5.064808949828147888e-02
4.809430241584777832e-02
4.618413746356964111e-02
4.847709834575653076e-02
5.530904233455657959e-02
4.756154119968414307e-02
4.802274703979492188e-02
4.910133033990859985e-02
4.780013114213943481e-02
5.032558739185333252e-02
4.809079319238662720e-02
4.875448718667030334e-02
4.599993675947189331e-02
4.938307404518127441e-02
5.072914063930511475e-02
4.996109381318092346e-02
5.214368551969528198e-02
5.143204331398010254e-02
4.499062895774841309e-02
4.784057289361953735e-02
4.798384010791778564e-02
4.712072014808654785e-02
5.179590731859207153e-02
4.400257393717765808e-02
4.889035224914550781e-02
5.073081701993942261e-02
5.007898062467575073e-02
5.066871270537376404e-02
4.878346621990203857e-02
4.885175824165344238e-02
4.538387060165405273e-02
4.911748319864273071e-02
5.152034759521484375e-02
4.994080960750579834e-02
4.535547643899917603e-02
4.654521495103836060e-02
5.225127190351486206e-02
4.685839265584945679e-02
5.082788318395614624e-02
5.056456476449966431e-02
5.042515695095062256e-02
4.640095680952072144e-02
4.726895317435264587e-02
4.639954119920730591e-02
5.014179274439811707e-02
5.061169713735580444e-02
4.867166280746459961e-02
4.556063190102577209e-02
4.978165775537490845e-02
5.231903493404388428e-02
4.851468652486801147e-02
4.888920485973358154e-02
4.794928431510925293e-02
4.625382646918296814e-02
4.950192943215370178e-02
4.888516664505004883e-02
4.834035784006118774e-02
4.703512415289878845e-02
4.887247085571289062e-02
4.625738784670829773e-02
4.963314533233642578e-02
5.001747235655784607e-02
5.238898843526840210e-02
5.002970993518829346e-02
4.787338525056838989e-02
4.872229322791099548e-02
5.004769563674926758e-02
4.878658801317214966e-02
4.507227987051010132e-02
4.687261581420898438e-02
5.016190931200981140e-02
5.058839917182922363e-02
4.935868456959724426e-02
4.930343851447105408e-02
4.962278157472610474e-02
4.829690232872962952e-02
4.402499273419380188e-02
5.440301820635795593e-02
4.732374101877212524e-02
4.822275415062904358e-02
4.850701615214347839e-02
5.123742669820785522e-02
4.778382182121276855e-02
4.596383869647979736e-02
5.039629340171813965e-02
5.163820460438728333e-02
4.990180581808090210e-02
4.710080847144126892e-02
4.901781678199768066e-02
4.875127971172332764e-02
4.779649898409843445e-02
4.547186195850372314e-02
5.090642720460891724e-02
4.924600571393966675e-02
4.913815110921859741e-02
5.064617097377777100e-02
4.783463478088378906e-02
4.739838093519210815e-02
4.593053832650184631e-02
5.140794813632965088e-02
5.049101635813713074e-02
4.904362931847572327e-02
5.198879539966583252e-02
4.755790159106254578e-02
4.989337921142578125e-02
5.305272340774536133e-02
4.535800963640213013e-02
4.752554371953010559e-02
4.839608445763587952e-02
5.028109997510910034e-02
4.552691057324409485e-02
4.752067476511001587e-02
4.675096645951271057e-02
4.796407744288444519e-02
5.144832283258438110e-02
4.927419498562812805e-02
4.856403917074203491e-02
5.231034010648727417e-02
5.058757215738296509e-02
4.982584342360496521e-02
4.832213371992111206e-02
4.854113981127738953e-02
4.681030660867691040e-02
4.874791949987411499e-02
5.110228061676025391e-02
4.725631326436996460e-02
5.202229321002960205e-02
4.937236756086349487e-02
4.992610216140747070e-02
4.804867506027221680e-02
4.838650673627853394e-02
4.979970306158065796e-02
5.260601267218589783e-02
5.135689303278923035e-02
4.716628789901733398e-02
4.712168127298355103e-02
4.699939489364624023e-02
4.994921386241912842e-02
5.013291910290718079e-02
5.253000929951667786e-02
4.756889864802360535e-02
4.584057629108428955e-02
4.902893304824829102e-02
4.776974767446517944e-02
4.700480401515960693e-02
4.861564934253692627e-02
4.878449812531471252e-02
4.768672585487365723e-02
4.846300184726715088e-02
4.967150092124938965e-02
5.168294906616210938e-02
5.020239204168319702e-02
4.587823152542114258e-02
4.971417784690856934e-02
4.606987535953521729e-02
4.818667098879814148e-02
4.496701061725616455e-02
4.435086250305175781e-02
5.029519647359848022e-02
5.039073899388313293e-02
4.820695519447326660e-02
4.850385338068008423e-02
5.041797459125518799e-02
4.747474193572998047e-02
5.113367736339569092e-02
5.104959011077880859e-02
5.446477979421615601e-02
5.047942698001861572e-02
5.185626819729804993e-02
5.019419640302658081e-02
4.525204002857208252e-02
4.973347857594490051e-02
4.739760607481002808e-02
5.136850476264953613e-02
4.850053787231445312e-02
4.765472561120986938e-02
5.218915641307830811e-02
5.101076513528823853e-02
4.678114876151084900e-02
4.696937650442123413e-02
5.343031883239746094e-02
4.428017884492874146e-02
4.929689317941665649e-02
4.624433815479278564e-02
4.992219060659408569e-02
4.607411101460456848e-02
4.908901825547218323e-02
5.183506384491920471e-02
4.884706437587738037e-02
4.615927487611770630e-02
5.148820206522941589e-02
4.760462045669555664e-02
4.679143428802490234e-02
4.912372678518295288e-02
4.701822996139526367e-02
4.805300012230873108e-02
4.598766937851905823e-02
4.922764003276824951e-02
4.982244223356246948e-02
4.923252388834953308e-02
5.001872405409812927e-02
4.696187376976013184e-02
5.091537535190582275e-02
4.948896914720535278e-02
4.705305397510528564e-02
4.925786331295967102e-02
5.152593553066253662e-02
5.125169456005096436e-02
5.108474940061569214e-02
5.308728665113449097e-02
4.931845143437385559e-02
4.611551761627197266e-02
5.099648237228393555e-02
4.825433343648910522e-02
4.364587739109992981e-02
4.933435469865798950e-02
4.800066351890563965e-02
4.848933592438697815e-02
5.060322210192680359e-02
4.484382644295692444e-02
4.966381192207336426e-02
4.782014712691307068e-02
4.894126579165458679e-02
5.090415477752685547e-02
4.583013057708740234e-02
5.072550475597381592e-02
4.907688498497009277e-02
4.762056469917297363e-02
4.723009467124938965e-02
4.648308455944061279e-02
5.029402673244476318e-02
5.249644815921783447e-02
4.753940925002098083e-02
4.718215018510818481e-02
4.580326750874519348e-02
4.816034436225891113e-02
4.930738359689712524e-02
5.046177655458450317e-02
4.494208097457885742e-02
4.981040954589843750e-02
5.199167132377624512e-02
4.723030328750610352e-02
4.757051169872283936e-02
4.930689185857772827e-02
5.208815634250640869e-02
5.045554786920547485e-02
5.212175473570823669e-02
5.043979734182357788e-02
4.935717582702636719e-02
4.680473357439041138e-02
4.745259881019592285e-02
5.076120793819427490e-02
4.610906541347503662e-02
4.578972235321998596e-02
4.850563034415245056e-02
5.035959929227828979e-02
5.115034431219100952e-02
5.019113421440124512e-02
5.343917384743690491e-02
4.722439497709274292e-02
5.327764898538589478e-02
4.712368920445442200e-02
4.703012108802795410e-02
4.942806065082550049e-02
4.878444969654083252e-02
4.530408233404159546e-02
4.807040095329284668e-02
4.900855571031570435e-02
4.897571727633476257e-02
4.694005101919174194e-02
4.230164736509323120e-02
4.916148632764816284e-02
4.951662570238113403e-02
5.671130120754241943e-02
4.952082782983779907e-02
5.201835557818412781e-02
4.640245437622070312e-02
4.913213104009628296e-02
4.767532274127006531e-02
4.773964732885360718e-02
4.764157533645629883e-02
5.059805512428283691e-02
4.653001949191093445e-02
4.986566305160522461e-02
5.115554481744766235e-02
4.616264253854751587e-02
5.004263296723365784e-02
4.726541787385940552e-02
5.414275825023651123e-02
5.031117051839828491e-02
5.166821181774139404e-02
4.664933681488037109e-02
4.978486150503158569e-02
4.710880294442176819e-02
4.986261576414108276e-02
4.855467379093170166e-02
4.444836825132369995e-02
4.700316116213798523e-02
4.604703187942504883e-02
4.742461442947387695e-02
5.134690552949905396e-02
4.798683524131774902e-02
5.228158831596374512e-02
4.713129252195358276e-02
4.799699038267135620e-02
4.966412857174873352e-02
5.069091916084289551e-02
4.811745882034301758e-02
5.295262113213539124e-02
4.519747570157051086e-02
4.773846641182899475e-02
5.098158121109008789e-02
4.597825184464454651e-02
5.383403226733207703e-02
4.838482290506362915e-02
4.993083328008651733e-02
4.909541457891464233e-02
5.083147436380386353e-02
4.816551133990287781e-02
4.593334347009658813e-02
5.035041272640228271e-02
4.741735756397247314e-02
5.115661025047302246e-02
4.949185997247695923e-02
4.719712585210800171e-02
4.948367923498153687e-02
4.649912565946578979e-02
4.681845754384994507e-02
5.095876753330230713e-02
4.534147679805755615e-02
4.951068013906478882e-02
4.860635101795196533e-02
4.888815432786941528e-02
5.256156623363494873e-02
4.830083250999450684e-02
4.850285872817039490e-02
4.609722271561622620e-02
4.854149743914604187e-02
5.063635110855102539e-02
4.951766878366470337e-02
4.734719544649124146e-02
5.003149807453155518e-02
4.861920699477195740e-02
4.950754344463348389e-02
4.890614002943038940e-02
5.001713335514068604e-02
4.970070719718933105e-02
5.171737819910049438e-02
5.395862460136413574e-02
4.932766035199165344e-02
4.809248074889183044e-02
4.697737842798233032e-02
5.094831436872482300e-02
5.053741484880447388e-02
4.849180206656455994e-02
4.328959062695503235e-02
4.917600750923156738e-02
5.110125243663787842e-02
4.927720129489898682e-02
5.051670596003532410e-02
4.696111381053924561e-02
4.576351493597030640e-02
4.839503392577171326e-02
4.689723998308181763e-02
4.613761231303215027e-02
4.842355847358703613e-02
5.162341520190238953e-02
4.989373683929443359e-02
4.557962343096733093e-02
4.681406170129776001e-02
4.637998342514038086e-02
4.770351946353912354e-02
4.723495990037918091e-02
4.974592849612236023e-02
5.006479471921920776e-02
4.865389317274093628e-02
4.610375314950942993e-02
4.933058470487594604e-02
5.193091928958892822e-02
4.818125069141387939e-02
5.164998024702072144e-02
5.002068728208541870e-02
4.992023855447769165e-02
4.877591878175735474e-02
4.631392657756805420e-02
5.214510485529899597e-02
5.023388564586639404e-02
4.833678156137466431e-02
4.986073076725006104e-02
4.633972048759460449e-02
5.123999714851379395e-02
4.712021723389625549e-02
4.642733559012413025e-02
5.260592699050903320e-02
4.937563091516494751e-02
4.874071106314659119e-02
4.841516166925430298e-02
5.317557975649833679e-02
5.274987220764160156e-02
4.870965704321861267e-02
4.623176902532577515e-02
4.809215664863586426e-02
4.804039373993873596e-02
4.927999898791313171e-02
4.878966137766838074e-02
4.510738328099250793e-02
4.773396253585815430e-02
4.783789440989494324e-02
4.807167500257492065e-02
4.809983074665069580e-02
4.649172350764274597e-02
4.879185929894447327e-02
5.285321176052093506e-02
4.992076009511947632e-02
4.700124636292457581e-02
5.095107853412628174e-02
5.075563490390777588e-02
4.552415758371353149e-02
4.790789633989334106e-02
4.917682707309722900e-02
4.551381245255470276e-02
5.156241357326507568e-02
4.546894878149032593e-02
4.889559745788574219e-02
4.985670000314712524e-02
5.155172199010848999e-02
5.132614076137542725e-02
4.959686845541000366e-02
4.970698803663253784e-02
4.914011806249618530e-02
4.851116985082626343e-02
4.684221744537353516e-02
5.115853250026702881e-02
5.265666171908378601e-02
5.241530388593673706e-02
4.886579513549804688e-02
5.380753800272941589e-02
4.833649098873138428e-02
5.033005401492118835e-02
4.627339541912078857e-02
4.900989681482315063e-02
4.865035414695739746e-02
4.637766629457473755e-02
4.606723785400390625e-02
4.692521318793296814e-02
4.309866577386856079e-02
5.164700001478195190e-02
4.509069770574569702e-02
5.083006620407104492e-02
4.906007647514343262e-02
5.081907287240028381e-02
5.052174255251884460e-02
5.022095143795013428e-02
4.993535578250885010e-02
4.772171378135681152e-02
4.937886074185371399e-02
5.015856027603149414e-02
4.454102367162704468e-02
5.153349786996841431e-02
4.916813969612121582e-02
4.737703874707221985e-02
4.509654641151428223e-02
4.862242937088012695e-02
5.205966159701347351e-02
5.013120919466018677e-02
4.605519771575927734e-02
5.091845616698265076e-02
4.713864997029304504e-02
5.058375373482704163e-02
5.068935453891754150e-02
4.783277213573455811e-02
4.448100924491882324e-02
5.179744586348533630e-02
4.814970493316650391e-02
5.115228146314620972e-02
5.003820359706878662e-02
5.132126435637474060e-02
5.062086135149002075e-02
4.787229746580123901e-02
4.954700171947479248e-02
5.208375304937362671e-02
4.728335887193679810e-02
4.909412190318107605e-02
4.861342161893844604e-02
4.721678420901298523e-02
4.722893983125686646e-02
4.390253499150276184e-02
4.363670200109481812e-02
4.956403374671936035e-02
4.685946926474571228e-02
4.497859999537467957e-02
5.008021742105484009e-02
5.204495415091514587e-02
4.767968133091926575e-02
5.086641758680343628e-02
4.527596384286880493e-02
5.359039083123207092e-02
4.717578738927841187e-02
4.987033084034919739e-02
4.636166989803314209e-02
4.978762939572334290e-02
5.589421093463897705e-02
5.309466272592544556e-02
4.779762029647827148e-02
4.828526079654693604e-02
4.797790199518203735e-02
4.672905057668685913e-02
5.071868374943733215e-02
5.055402219295501709e-02
4.870594665408134460e-02
5.036975815892219543e-02
4.998460784554481506e-02
5.053310096263885498e-02
4.636586457490921021e-02
4.368456080555915833e-02
4.561249911785125732e-02
5.580908060073852539e-02
5.129254981875419617e-02
4.774599149823188782e-02
5.082312226295471191e-02
4.999886825680732727e-02
4.673385247588157654e-02
4.485150054097175598e-02
4.904920607805252075e-02
5.036054179072380066e-02
5.119752138853073120e-02
4.430231079459190369e-02
4.924757778644561768e-02
4.925249889492988586e-02
5.048471689224243164e-02
5.043280497193336487e-02
4.376744478940963745e-02
4.499164223670959473e-02
5.015262961387634277e-02
4.839214310050010681e-02
5.264470353722572327e-02
4.556645452976226807e-02
5.070901662111282349e-02
4.532242566347122192e-02
4.668897390365600586e-02
5.090676248073577881e-02
4.839548468589782715e-02
4.974510520696640015e-02
5.299391970038414001e-02
5.059324577450752258e-02
4.724797606468200684e-02
5.096680670976638794e-02
4.913934320211410522e-02
4.583168402314186096e-02
5.028083175420761108e-02
4.809598997235298157e-02
5.245555192232131958e-02
5.052682757377624512e-02
4.574757069349288940e-02
4.922233521938323975e-02
4.651415348052978516e-02
4.674892872571945190e-02
4.737619310617446899e-02
4.950419068336486816e-02
4.859903454780578613e-02
5.182517319917678833e-02
4.722078144550323486e-02
5.068585276603698730e-02
5.031609535217285156e-02
4.640607535839080811e-02
4.833483323454856873e-02
5.444527417421340942e-02
4.916417598724365234e-02
4.937684163451194763e-02
4.688854888081550598e-02
5.053379386663436890e-02
5.310975015163421631e-02
4.636034369468688965e-02
4.867767542600631714e-02
4.831026121973991394e-02
5.040202662348747253e-02
4.619490355253219604e-02
4.908711090683937073e-02
4.891860857605934143e-02
5.128435045480728149e-02
5.059578269720077515e-02
5.135286971926689148e-02
4.883505403995513916e-02
4.611670970916748047e-02
4.907440766692161560e-02
5.021204426884651184e-02
4.406505078077316284e-02
4.859399423003196716e-02
5.108160898089408875e-02
4.479235038161277771e-02
5.290452390909194946e-02
4.363862052559852600e-02
4.621171951293945312e-02
4.829598218202590942e-02
4.971397668123245239e-02
4.536780714988708496e-02
4.503712058067321777e-02
5.115889385342597961e-02
4.922853037714958191e-02
5.227024108171463013e-02
5.200020223855972290e-02
4.686231911182403564e-02
5.082404613494873047e-02
4.921429604291915894e-02
5.632679909467697144e-02
4.848502576351165771e-02
4.664616659283638000e-02
4.534399509429931641e-02
4.976859688758850098e-02
5.230045691132545471e-02
4.586410522460937500e-02
4.859147965908050537e-02
4.634888842701911926e-02
4.708351939916610718e-02
4.930391907691955566e-02
5.177031457424163818e-02
4.940725862979888916e-02
4.796149581670761108e-02
5.588897317647933960e-02
4.457128047943115234e-02
4.597613215446472168e-02
5.110482871532440186e-02
4.435209929943084717e-02
4.807909205555915833e-02
5.114638060331344604e-02
5.545347183942794800e-02
4.875284433364868164e-02
4.873913526535034180e-02
5.282445996999740601e-02
4.658124595880508423e-02
4.774293676018714905e-02
4.695503786206245422e-02
5.042622238397598267e-02
4.372483119368553162e-02
4.761492460966110229e-02
5.293044447898864746e-02
4.622924700379371643e-02
5.299345403909683228e-02
5.037789791822433472e-02
5.033823475241661072e-02
4.505646228790283203e-02
4.990986362099647522e-02
4.763641953468322754e-02
4.478330165147781372e-02
4.916757345199584961e-02
5.385994166135787964e-02
5.044035986065864563e-02
4.828925430774688721e-02
4.882083088159561157e-02
5.195685848593711853e-02
4.472483694553375244e-02
4.448086768388748169e-02
5.087921768426895142e-02
5.109987035393714905e-02
4.674837365746498108e-02
5.013290792703628540e-02
4.860474914312362671e-02
5.024427548050880432e-02
4.816682636737823486e-02
5.189081281423568726e-02
4.741753265261650085e-02
4.831992834806442261e-02
4.652405902743339539e-02
4.645850509405136108e-02
5.166361480951309204e-02
4.680236801505088806e-02
5.323297157883644104e-02
4.846394807100296021e-02
5.028656497597694397e-02
4.720037057995796204e-02
5.164716392755508423e-02
4.605523124337196350e-02
5.114509165287017822e-02
5.078357458114624023e-02
4.632470011711120605e-02
4.856290295720100403e-02
5.085112154483795166e-02
5.138172954320907593e-02
4.641243070363998413e-02
4.996525496244430542e-02
4.725704714655876160e-02
4.880145564675331116e-02
4.776489734649658203e-02
4.544117301702499390e-02
5.233321338891983032e-02
4.632590711116790771e-02
5.051228776574134827e-02
4.782042652368545532e-02
5.186358839273452759e-02
5.182747542858123779e-02
4.486188292503356934e-02
4.736851528286933899e-02
5.006963759660720825e-02
4.982949048280715942e-02
4.929262027144432068e-02
4.624911397695541382e-02
5.273416638374328613e-02
5.075312033295631409e-02
4.709151387214660645e-02
4.912457987666130066e-02
4.502597823739051819e-02
5.164193734526634216e-02
4.371429234743118286e-02
4.923149198293685913e-02
5.062007531523704529e-02
4.749688133597373962e-02
5.119941756129264832e-02
4.917015880346298218e-02
4.980491846799850464e-02
4.746648669242858887e-02
5.336324870586395264e-02
4.990389943122863770e-02
4.375353083014488220e-02
4.743098467588424683e-02
4.737934842705726624e-02
4.605660587549209595e-02
4.901457577943801880e-02
4.748206585645675659e-02
5.060318857431411743e-02
5.367072299122810364e-02
4.924161732196807861e-02
4.643416777253150940e-02
5.001837387681007385e-02
4.669903218746185303e-02
5.216120928525924683e-02
4.817246645689010620e-02
5.102225765585899353e-02
5.050673335790634155e-02
5.052387714385986328e-02
4.815749078989028931e-02
4.697144031524658203e-02
4.650609940290451050e-02
4.921115934848785400e-02
5.141885578632354736e-02
4.751838743686676025e-02
5.212162435054779053e-02
4.666352644562721252e-02
4.770581424236297607e-02
5.070108920335769653e-02
4.643334448337554932e-02
5.373802036046981812e-02
5.081201344728469849e-02
5.148893594741821289e-02
4.894786328077316284e-02
4.704196006059646606e-02
4.736220091581344604e-02
4.604510217905044556e-02
4.805886745452880859e-02
4.857516288757324219e-02
4.274138435721397400e-02
5.092689394950866699e-02
5.292239412665367126e-02
5.145807936787605286e-02
4.964052140712738037e-02
5.031748116016387939e-02
5.444637686014175415e-02
4.943297803401947021e-02
5.184748023748397827e-02
4.964815080165863037e-02
5.207592248916625977e-02
4.493089392781257629e-02
4.422397166490554810e-02
5.145177990198135376e-02
4.443737864494323730e-02
4.738605394959449768e-02
4.782328754663467407e-02
4.812787845730781555e-02
5.210279300808906555e-02
4.760573804378509521e-02
4.799205064773559570e-02
4.520843178033828735e-02
5.348907411098480225e-02
4.572328180074691772e-02
4.653908312320709229e-02
4.781136661767959595e-02
5.269649997353553772e-02
4.809444025158882141e-02
4.646812379360198975e-02
4.879639670252799988e-02
5.355948209762573242e-02
4.609036818146705627e-02
5.202789977192878723e-02
4.936369508504867554e-02
5.007694661617279053e-02
4.712297022342681885e-02
4.706842452287673950e-02
5.011561512947082520e-02
5.290962010622024536e-02
4.849945753812789917e-02
4.381211102008819580e-02
4.481353610754013062e-02
4.897731542587280273e-02
4.738945513963699341e-02
4.567314684391021729e-02
5.175077542662620544e-02
5.174496024847030640e-02
5.013310536742210388e-02
4.447461292147636414e-02
4.655462130904197693e-02
5.016470327973365784e-02
5.179863050580024719e-02
5.206865072250366211e-02
4.667781665921211243e-02
4.635667055845260620e-02
5.102529376745223999e-02
5.028425529599189758e-02
5.383883789181709290e-02
4.988224804401397705e-02
5.276711285114288330e-02
5.050073936581611633e-02
4.574389010667800903e-02
4.923016950488090515e-02
4.880090430378913879e-02
4.685208201408386230e-02
5.318164452910423279e-02
4.711754620075225830e-02
5.028356611728668213e-02
4.747818037867546082e-02
4.833011329174041748e-02
5.012672021985054016e-02
4.784536361694335938e-02
4.919874668121337891e-02
4.463581740856170654e-02
4.877650365233421326e-02
4.790399223566055298e-02
5.157412588596343994e-02
4.798448458313941956e-02
5.309979617595672607e-02
4.348959773778915405e-02
5.205261707305908203e-02
4.690001159906387329e-02
4.844484478235244751e-02
5.159052461385726929e-02
4.615994542837142944e-02
5.031765997409820557e-02
5.240574106574058533e-02
4.874473437666893005e-02
4.741211608052253723e-02
4.726625978946685791e-02
5.140501260757446289e-02
4.968985915184020996e-02
5.355327576398849487e-02
4.732678085565567017e-02
4.548034816980361938e-02
4.432322457432746887e-02
5.084142833948135376e-02
4.763983190059661865e-02
4.792179167270660400e-02
4.935244843363761902e-02
4.682461544871330261e-02
4.478823766112327576e-02
4.943972080945968628e-02
5.440108478069305420e-02
4.690214991569519043e-02
4.592691361904144287e-02
4.849256575107574463e-02
4.977208375930786133e-02
5.092376470565795898e-02
4.850892722606658936e-02
5.213162675499916077e-02
4.720991104841232300e-02
4.765619710087776184e-02
4.966143518686294556e-02
4.789430275559425354e-02
5.013434216380119324e-02
5.014207959175109863e-02
4.980574548244476318e-02
5.174972862005233765e-02
4.915085434913635254e-02
4.962362349033355713e-02
5.097706615924835205e-02
5.073474347591400146e-02
4.512835294008255005e-02
4.703363031148910522e-02
5.182029679417610168e-02
4.784709587693214417e-02
4.778361320495605469e-02
4.611143469810485840e-02
4.972586035728454590e-02
4.705075174570083618e-02
4.911056533455848694e-02
4.907494410872459412e-02
4.947641119360923767e-02
5.003811791539192200e-02
4.688753187656402588e-02
4.965509101748466492e-02
4.839925467967987061e-02
5.061256512999534607e-02
4.669810459017753601e-02
4.491673409938812256e-02
4.797311872243881226e-02
4.995216801762580872e-02
5.178961157798767090e-02
4.564960300922393799e-02
4.972729086875915527e-02
4.814186692237854004e-02
4.980323463678359985e-02
4.704606533050537109e-02
4.831940680742263794e-02
4.813396185636520386e-02
5.124478787183761597e-02
4.623542726039886475e-02
4.903248697519302368e-02
5.118490010499954224e-02
5.113345384597778320e-02
5.294197797775268555e-02
4.675164073705673218e-02
5.172305181622505188e-02
4.584727808833122253e-02
4.478365555405616760e-02
5.622787773609161377e-02
4.855404421687126160e-02
4.613268375396728516e-02
5.201936513185501099e-02
4.869707673788070679e-02
4.870276525616645813e-02
4.987318068742752075e-02
4.589338228106498718e-02
4.908204078674316406e-02
4.915444552898406982e-02
5.791667848825454712e-02
4.611761868000030518e-02
4.937431588768959045e-02
4.767310246825218201e-02
5.048130825161933899e-02
4.554498195648193359e-02
4.349318146705627441e-02
4.987503588199615479e-02
4.934570938348770142e-02
4.696194455027580261e-02
4.845221340656280518e-02
5.011151358485221863e-02
4.901717230677604675e-02
5.086513236165046692e-02
4.651726037263870239e-02
4.677274823188781738e-02
4.884828999638557434e-02
4.982762038707733154e-02
5.213997513055801392e-02
4.847064241766929626e-02
5.045074969530105591e-02
4.755063354969024658e-02
5.004689469933509827e-02
4.760649800300598145e-02
4.762675240635871887e-02
4.904147237539291382e-02
4.828627407550811768e-02
4.524519294500350952e-02
5.184807255864143372e-02
5.420791357755661011e-02
5.101747810840606689e-02
4.674713686108589172e-02
4.859695583581924438e-02
5.004879087209701538e-02
5.208190903067588806e-02
5.343777313828468323e-02
4.395497217774391174e-02
4.495105519890785217e-02
4.886031523346900940e-02
4.770704358816146851e-02
4.804953187704086304e-02
4.677969217300415039e-02
4.907297715544700623e-02
5.160535126924514771e-02
4.756339639425277710e-02
4.790577664971351624e-02
4.873360693454742432e-02
5.088325217366218567e-02
4.379842057824134827e-02
4.539027437567710876e-02
4.924018308520317078e-02
4.658899083733558655e-02
4.656691849231719971e-02
4.949627071619033813e-02
4.718615114688873291e-02
4.762429371476173401e-02
5.076019465923309326e-02
5.275931209325790405e-02
4.983794689178466797e-02
5.403955653309822083e-02
4.995018988847732544e-02
4.709343612194061279e-02
4.800728708505630493e-02
4.670088738203048706e-02
5.376683175563812256e-02
4.750981926918029785e-02
5.046784132719039917e-02
4.946926236152648926e-02
4.864126443862915039e-02
4.836697131395339966e-02
5.203175172209739685e-02
4.951879382133483887e-02
4.939619451761245728e-02
4.906035959720611572e-02
4.695735499262809753e-02
5.134679749608039856e-02
4.724787548184394836e-02
5.086839199066162109e-02
4.809115827083587646e-02
5.193714424967765808e-02
4.673119261860847473e-02
5.336369574069976807e-02
4.051838070154190063e-02
5.020928010344505310e-02
5.048787593841552734e-02
4.939422756433486938e-02
4.465644806623458862e-02
4.679721593856811523e-02
4.799729958176612854e-02
4.732880741357803345e-02
4.718627408146858215e-02
5.373676121234893799e-02
4.575891792774200439e-02
4.668597131967544556e-02
5.071940273046493530e-02
5.214947089552879333e-02
5.293940007686614990e-02
5.064062774181365967e-02
4.812266305088996887e-02
5.267240479588508606e-02
5.007221549749374390e-02
4.639834165573120117e-02
4.844572022557258606e-02
4.599951207637786865e-02
4.586966335773468018e-02
4.813705757260322571e-02
5.050740391016006470e-02
4.832589253783226013e-02
4.447107389569282532e-02
5.164250731468200684e-02
4.803943634033203125e-02
4.840785264968872070e-02
4.954830557107925415e-02
4.695624858140945435e-02
4.995201900601387024e-02
4.680241644382476807e-02
4.863760992884635925e-02
4.691603034734725952e-02
4.861125349998474121e-02
5.236937105655670166e-02
4.414181411266326904e-02
5.441088974475860596e-02
4.843536764383316040e-02
4.904869198799133301e-02
4.846065118908882141e-02
4.956080019474029541e-02
5.309574306011199951e-02
4.422650858759880066e-02
4.905311018228530884e-02
4.753719270229339600e-02
4.848843067884445190e-02
4.428571462631225586e-02
5.093368887901306152e-02
4.820431023836135864e-02
4.797856509685516357e-02
5.030434578657150269e-02
5.103882402181625366e-02
4.937281459569931030e-02
4.818383604288101196e-02
4.772597551345825195e-02
4.767792671918869019e-02
4.920807480812072754e-02
5.172335729002952576e-02
4.834873974323272705e-02
4.897105693817138672e-02
5.488400906324386597e-02
5.021502077579498291e-02
5.159308388829231262e-02
4.902805760502815247e-02
4.728122800588607788e-02
4.940801858901977539e-02
4.860609024763107300e-02
5.164858326315879822e-02
4.919312521815299988e-02
5.231648683547973633e-02
4.933605343103408813e-02
4.617945104837417603e-02
4.784935712814331055e-02
4.972390085458755493e-02
4.864398390054702759e-02
4.956787079572677612e-02
4.794850945472717285e-02
4.608091711997985840e-02
4.844681918621063232e-02
4.493557661771774292e-02
5.069033056497573853e-02
4.869314655661582947e-02
4.955562204122543335e-02
5.274181067943572998e-02
4.921536147594451904e-02
4.792927578091621399e-02
4.543643072247505188e-02
4.798301309347152710e-02
5.174810066819190979e-02
5.271456390619277954e-02
4.257216304540634155e-02
4.748317599296569824e-02
4.936860501766204834e-02
4.951605945825576782e-02
4.520593583583831787e-02
4.953984171152114868e-02
4.606861621141433716e-02
5.024652928113937378e-02
4.977596551179885864e-02
4.947447031736373901e-02
5.263610184192657471e-02
4.736964404582977295e-02
4.538305848836898804e-02
4.747564718127250671e-02
4.978254809975624084e-02
5.037900060415267944e-02
4.832863807678222656e-02
4.642760753631591797e-02
4.870559275150299072e-02
4.783127456903457642e-02
5.005411803722381592e-02
5.115309357643127441e-02
5.369676649570465088e-02
4.856944456696510315e-02
4.788425564765930176e-02
4.587891325354576111e-02
5.146301910281181335e-02
4.942814633250236511e-02
5.172578990459442139e-02
4.742322117090225220e-02
4.696047306060791016e-02
4.978265613317489624e-02
5.003566667437553406e-02
4.722936451435089111e-02
4.852003604173660278e-02
4.626129195094108582e-02
4.853100329637527466e-02
5.090389400720596313e-02
5.083399266004562378e-02
4.738065972924232483e-02
4.669226706027984619e-02
4.696565121412277222e-02
4.866245016455650330e-02
4.864803329110145569e-02
5.091854929924011230e-02
4.743075370788574219e-02
4.541451856493949890e-02
4.944361373782157898e-02
5.163064971566200256e-02
5.129998922348022461e-02
4.779322072863578796e-02
5.280438810586929321e-02
4.775537550449371338e-02
5.230011418461799622e-02
4.771014302968978882e-02
4.966338723897933960e-02
4.952867701649665833e-02
4.597053304314613342e-02
4.680348932743072510e-02
5.025035142898559570e-02
5.045240744948387146e-02
5.072074756026268005e-02
4.700163751840591431e-02
4.889404773712158203e-02
4.943209141492843628e-02
4.623991996049880981e-02
4.754005372524261475e-02
5.252607911825180054e-02
5.073980614542961121e-02
4.576172679662704468e-02
5.098528414964675903e-02
4.791038110852241516e-02
4.319198429584503174e-02
5.067533627152442932e-02
5.251668021082878113e-02
4.681225121021270752e-02
4.711324349045753479e-02
4.522902518510818481e-02
4.961657896637916565e-02
4.679350554943084717e-02
5.376953631639480591e-02
5.056422203779220581e-02
4.244348779320716858e-02
5.136916041374206543e-02
4.852837324142456055e-02
4.873680323362350464e-02
4.897674545645713806e-02
4.916751012206077576e-02
5.464266240596771240e-02
4.962986707687377930e-02
4.901416599750518799e-02
4.908593371510505676e-02
5.320858210325241089e-02
4.816837608814239502e-02
5.249905958771705627e-02
4.732470959424972534e-02
4.766063019633293152e-02
5.181210860610008240e-02
4.757779091596603394e-02
4.406165331602096558e-02
4.321236908435821533e-02
4.661824554204940796e-02
5.127795040607452393e-02
4.763979837298393250e-02
4.996002092957496643e-02
5.128402635455131531e-02
4.663509875535964966e-02
4.884402453899383545e-02
5.591378733515739441e-02
5.251772329211235046e-02
4.827215522527694702e-02
4.453289136290550232e-02
5.080490186810493469e-02
4.556226730346679688e-02
5.076498538255691528e-02
4.773008078336715698e-02
4.695657640695571899e-02
4.743804410099983215e-02
4.602013155817985535e-02
4.951257258653640747e-02
4.481850564479827881e-02
5.042506381869316101e-02
5.231159180402755737e-02
5.164206027984619141e-02
4.722439870238304138e-02
5.030972510576248169e-02
4.803955554962158203e-02
5.184623226523399353e-02
4.866303130984306335e-02
5.186188966035842896e-02
4.782371222972869873e-02
4.713651537895202637e-02
4.664791002869606018e-02
4.760971665382385254e-02
4.646719619631767273e-02
4.956090077757835388e-02
4.849644005298614502e-02
5.017241835594177246e-02
4.771119356155395508e-02
4.741802066564559937e-02
5.348505079746246338e-02
5.415056645870208740e-02
4.850290715694427490e-02
4.780215770006179810e-02
4.571890085935592651e-02
5.341900140047073364e-02
4.690092429518699646e-02
4.799433797597885132e-02
5.096285790205001831e-02
5.155512690544128418e-02
4.477854818105697632e-02
4.861399158835411072e-02
4.654246941208839417e-02
4.644768312573432922e-02
4.743371158838272095e-02
4.958336055278778076e-02
4.628901556134223938e-02
4.834819957613945007e-02
5.188551545143127441e-02
5.320814251899719238e-02
5.131286755204200745e-02
5.206014215946197510e-02
5.349844694137573242e-02
4.966749995946884155e-02
5.179176852107048035e-02
4.778186976909637451e-02
4.990828782320022583e-02
4.387342184782028198e-02
4.500324279069900513e-02
4.868128895759582520e-02
4.549550265073776245e-02
4.964722692966461182e-02
5.035062134265899658e-02
4.978899285197257996e-02
4.888935387134552002e-02
4.772434756159782410e-02
4.727336019277572632e-02
4.527617990970611572e-02
4.647235199809074402e-02
4.739400744438171387e-02
5.205633118748664856e-02
4.744356870651245117e-02
5.406606197357177734e-02
5.421841144561767578e-02
5.135705322027206421e-02
4.761858284473419189e-02
5.093854665756225586e-02
4.815849289298057556e-02
4.489125311374664307e-02
4.707934334874153137e-02
4.869287088513374329e-02
4.763495177030563354e-02
5.304213240742683411e-02
4.891185462474822998e-02
4.757676646113395691e-02
4.915087297558784485e-02
4.863238707184791565e-02
4.761228710412979126e-02
4.692807793617248535e-02
4.858972877264022827e-02
4.721833020448684692e-02
5.359553918242454529e-02
4.859530553221702576e-02
4.937215521931648254e-02
4.614226520061492920e-02
4.797041788697242737e-02
4.850532859563827515e-02
5.040211603045463562e-02
4.909866303205490112e-02
5.140629783272743225e-02
4.777934402227401733e-02
4.749386757612228394e-02
5.129294097423553467e-02
4.960114508867263794e-02
4.713664948940277100e-02
4.677421599626541138e-02
5.070257186889648438e-02
5.134132504463195801e-02
4.456560313701629639e-02
4.663892835378646851e-02
5.144880712032318115e-02
4.940373823046684265e-02
4.884961992502212524e-02
5.001627653837203979e-02
5.236594006419181824e-02
4.950089007616043091e-02
4.884605854749679565e-02
4.964057728648185730e-02
5.083275213837623596e-02
4.158804565668106079e-02
5.092007666826248169e-02
4.763599485158920288e-02
4.923374205827713013e-02
4.898472502827644348e-02
4.684586822986602783e-02
4.860937967896461487e-02
5.561261624097824097e-02
4.638832807540893555e-02
5.114873126149177551e-02
4.451448097825050354e-02
5.154749006032943726e-02
4.467511922121047974e-02
4.694706946611404419e-02
5.077039450407028198e-02
5.187020450830459595e-02
5.039316415786743164e-02
4.777668416500091553e-02
5.106658488512039185e-02
5.168937891721725464e-02
4.982494190335273743e-02
4.579372704029083252e-02
4.643800109624862671e-02
5.090986564755439758e-02
4.910972714424133301e-02
4.440446570515632629e-02
5.088631063699722290e-02
4.592157900333404541e-02
4.847265779972076416e-02
4.687581956386566162e-02
5.055012553930282593e-02
5.076856166124343872e-02
4.815548658370971680e-02
4.872818291187286377e-02
4.537251219153404236e-02
5.079966038465499878e-02
5.104263126850128174e-02
4.935752227902412415e-02
4.917525127530097961e-02
5.090366303920745850e-02
4.773129522800445557e-02
4.882111400365829468e-02
4.910643771290779114e-02
5.102100968360900879e-02
4.842095822095870972e-02
4.724022373557090759e-02
4.975622519850730896e-02
5.066387355327606201e-02
4.873428493738174438e-02
4.364227503538131714e-02
5.180218815803527832e-02
4.655174165964126587e-02
4.840650036931037903e-02
4.934156313538551331e-02
5.227246135473251343e-02
4.745215177536010742e-02
4.702435433864593506e-02
4.823409393429756165e-02
5.015547201037406921e-02
4.542189463973045349e-02
5.314275994896888733e-02
4.842856898903846741e-02
5.137196183204650879e-02
4.870463162660598755e-02
5.266532301902770996e-02
4.805749654769897461e-02
4.781099036335945129e-02
4.749519377946853638e-02
4.517190903425216675e-02
4.516904056072235107e-02
4.824103787541389465e-02
5.312673747539520264e-02
4.786724969744682312e-02
5.089430883526802063e-02
4.816585034132003784e-02
5.398201942443847656e-02
5.261649936437606812e-02
4.799097776412963867e-02
4.753265902400016785e-02
5.110514163970947266e-02
4.612492769956588745e-02
4.755626618862152100e-02
4.833310469985008240e-02
4.571167752146720886e-02
4.854989796876907349e-02
4.779680445790290833e-02
4.874469339847564697e-02
4.750302061438560486e-02
4.800812900066375732e-02
4.565742984414100647e-02
4.989275336265563965e-02
4.931823164224624634e-02
4.878505691885948181e-02
5.433157458901405334e-02
4.808029159903526306e-02
5.266582220792770386e-02
4.566395282745361328e-02
4.937300831079483032e-02
5.572263896465301514e-02
4.538664966821670532e-02
4.686014354228973389e-02
4.501622915267944336e-02
5.476480349898338318e-02
4.831848666071891785e-02
4.948294162750244141e-02
5.448338389396667480e-02
4.460382461547851562e-02
5.074757337570190430e-02
5.149972438812255859e-02
4.811969399452209473e-02
4.934406653046607971e-02
4.976834729313850403e-02
4.780399054288864136e-02
4.354159161448478699e-02
5.177220702171325684e-02
4.585835337638854980e-02
4.783635586500167847e-02
5.329654365777969360e-02
4.873080924153327942e-02
4.822086542844772339e-02
4.656277596950531006e-02
4.896514490246772766e-02
4.751420766115188599e-02
5.291064828634262085e-02
4.793202131986618042e-02
5.077614635229110718e-02
4.592046141624450684e-02
4.993810504674911499e-02
4.741955548524856567e-02
5.190430581569671631e-02
4.660570994019508362e-02
4.658684134483337402e-02
5.148904770612716675e-02
4.900449514389038086e-02
5.058841407299041748e-02
4.667415469884872437e-02
4.896732792258262634e-02
4.702106118202209473e-02
4.769036918878555298e-02
4.910392314195632935e-02
4.883242398500442505e-02
4.870323836803436279e-02
5.042349547147750854e-02
4.972953349351882935e-02
4.852515459060668945e-02
5.002357810735702515e-02
5.048234388232231140e-02
4.599133506417274475e-02
5.422378331422805786e-02
5.082693323493003845e-02
4.945249110460281372e-02
4.393610358238220215e-02
4.994558170437812805e-02
5.117270350456237793e-02
4.759560525417327881e-02
4.970940202474594116e-02
4.871919006109237671e-02
4.762990027666091919e-02
4.905926436185836792e-02
4.939726740121841431e-02
4.571961238980293274e-02
4.825590923428535461e-02
4.626988247036933899e-02
4.623870551586151123e-02
4.990537464618682861e-02
5.064943432807922363e-02
4.966474324464797974e-02
4.688401147723197937e-02
5.076681822538375854e-02
5.116847902536392212e-02
5.120435357093811035e-02
4.409108310937881470e-02
5.084499716758728027e-02
4.778436198830604553e-02
5.144026130437850952e-02
4.806098341941833496e-02
4.970041662454605103e-02
5.046440660953521729e-02
4.739139229059219360e-02
4.846981167793273926e-02
4.746266081929206848e-02
4.577306285500526428e-02
5.053935945034027100e-02
4.686130583286285400e-02
4.829533398151397705e-02
4.506092518568038940e-02
4.964346811175346375e-02
5.004708841443061829e-02
4.527752101421356201e-02
5.180597305297851562e-02
4.581607133150100708e-02
4.752791672945022583e-02
4.894719272851943970e-02
5.021917819976806641e-02
4.487064480781555176e-02
5.172886699438095093e-02
5.014683306217193604e-02
5.061861500144004822e-02
4.500879719853401184e-02
4.823262244462966919e-02
5.330381542444229126e-02
5.190860107541084290e-02
5.126833170652389526e-02
4.486881941556930542e-02
4.962653666734695435e-02
4.546349495649337769e-02
4.999681934714317322e-02
4.813069850206375122e-02
5.116317048668861389e-02
5.022073537111282349e-02
5.158846825361251831e-02
5.126107484102249146e-02
5.186713486909866333e-02
4.794530943036079407e-02
5.070905387401580811e-02
4.761096462607383728e-02
4.729273915290832520e-02
4.821780696511268616e-02
4.885525256395339966e-02
5.013185739517211914e-02
4.516597092151641846e-02
5.223320424556732178e-02
4.539877176284790039e-02
4.853203147649765015e-02
4.836853593587875366e-02
5.139780417084693909e-02
4.642287641763687134e-02
4.989075288176536560e-02
5.142635107040405273e-02
5.408928170800209045e-02
4.465887323021888733e-02
4.871278256177902222e-02
4.957573115825653076e-02
5.148738995194435120e-02
4.645063728094100952e-02
4.718486592173576355e-02
4.797063022851943970e-02
5.068855732679367065e-02
4.847455397248268127e-02
4.742688313126564026e-02
4.363829642534255981e-02
4.897001385688781738e-02
5.239820852875709534e-02
4.696908593177795410e-02
4.860416799783706665e-02
4.653514549136161804e-02
4.587312787771224976e-02
4.481633007526397705e-02
5.199262499809265137e-02
5.144558101892471313e-02
5.243938043713569641e-02
5.275098979473114014e-02
4.639080911874771118e-02
4.916886240243911743e-02
5.205487087368965149e-02
4.772748798131942749e-02
5.214899405837059021e-02
4.564585909247398376e-02
4.829524457454681396e-02
4.799810051918029785e-02
4.996078833937644958e-02
4.934050887823104858e-02
4.786984249949455261e-02
4.932155087590217590e-02
5.132601410150527954e-02
4.669586941599845886e-02
4.922743141651153564e-02
4.861946403980255127e-02
4.749356955289840698e-02
5.069999396800994873e-02
4.804761707782745361e-02
5.254011601209640503e-02
4.658275842666625977e-02
4.978834092617034912e-02
4.795387387275695801e-02
4.997129365801811218e-02
4.967005550861358643e-02
4.655316099524497986e-02
4.901402071118354797e-02
4.847272485494613647e-02
4.793920367956161499e-02
4.998379945755004883e-02
5.041266977787017822e-02
4.877491667866706848e-02
5.134143680334091187e-02
4.837834835052490234e-02
4.709170013666152954e-02
5.016859620809555054e-02
5.193901807069778442e-02
4.903833568096160889e-02
4.778106510639190674e-02
4.958178848028182983e-02
4.820942133665084839e-02
5.350089818239212036e-02
4.353094100952148438e-02
5.209397897124290466e-02
5.005267262458801270e-02
4.827209562063217163e-02
4.988568276166915894e-02
4.825840145349502563e-02
4.377182573080062866e-02
4.713183641433715820e-02
4.856674000620841980e-02
4.588399827480316162e-02
4.751389101147651672e-02
4.946491122245788574e-02
4.698670655488967896e-02
4.806636646389961243e-02
4.711637645959854126e-02
4.844060912728309631e-02
5.182140320539474487e-02
4.956623539328575134e-02
5.013807862997055054e-02
4.860959202051162720e-02
5.032761394977569580e-02
5.262159556150436401e-02
4.626900702714920044e-02
4.804677516222000122e-02
5.081830173730850220e-02
5.570496618747711182e-02
4.451359808444976807e-02
4.759387671947479248e-02
4.739934951066970825e-02
5.339311808347702026e-02
5.099468678236007690e-02
4.832219704985618591e-02
4.842583090066909790e-02
5.026476830244064331e-02
4.623353481292724609e-02
4.959439113736152649e-02
4.789589345455169678e-02
4.869750514626502991e-02
4.583302885293960571e-02
4.910551756620407104e-02
4.767332598567008972e-02
4.616618901491165161e-02
5.180536583065986633e-02
4.944466054439544678e-02
4.907128959894180298e-02
4.826822131872177124e-02
5.303367227315902710e-02
4.759119451045989990e-02
4.752304032444953918e-02
4.809832200407981873e-02
4.929491505026817322e-02
5.113385245203971863e-02
4.987248778343200684e-02
4.597466066479682922e-02
4.522148519754409790e-02
4.751512408256530762e-02
5.094555392861366272e-02
5.036304146051406860e-02
4.739179462194442749e-02
4.782488197088241577e-02
5.305338650941848755e-02
4.938743636012077332e-02
4.748137667775154114e-02
4.494018107652664185e-02
5.166834592819213867e-02
5.110722780227661133e-02
5.041434988379478455e-02
4.655900225043296814e-02
5.003868788480758667e-02
5.332075059413909912e-02
4.932267591357231140e-02
4.996191710233688354e-02
4.887914657592773438e-02
4.816917330026626587e-02
4.766741767525672913e-02
5.131305009126663208e-02
5.095143616199493408e-02
4.678547382354736328e-02
4.714380204677581787e-02
4.802266880869865417e-02
5.002972483634948730e-02
4.599988460540771484e-02
4.780294001102447510e-02
5.055359005928039551e-02
4.892847687005996704e-02
4.798219352960586548e-02
4.271939396858215332e-02
5.302378535270690918e-02
5.110388249158859253e-02
4.926005378365516663e-02
5.070658400654792786e-02
4.964268580079078674e-02
4.581367224454879761e-02
4.296899959444999695e-02
5.404233932495117188e-02
4.967008158564567566e-02
4.882530495524406433e-02
4.869834333658218384e-02
4.687808081507682800e-02
4.980077221989631653e-02
4.683119803667068481e-02
4.917103052139282227e-02
4.611822217702865601e-02
5.179534852504730225e-02
5.072218552231788635e-02
5.193592607975006104e-02
4.902771115303039551e-02
4.493819177150726318e-02
5.149330198764801025e-02
4.819411039352416992e-02
4.876378923654556274e-02
5.036944523453712463e-02
4.982781410217285156e-02
4.416820034384727478e-02
4.626017436385154724e-02
5.118627101182937622e-02
5.157141387462615967e-02
4.837361350655555725e-02
4.694724828004837036e-02
4.729405790567398071e-02
5.003484338521957397e-02
5.193752795457839966e-02
4.976978152990341187e-02
5.016527324914932251e-02
4.656586050987243652e-02
4.688799381256103516e-02
4.905132204294204712e-02
5.206537991762161255e-02
4.813985526561737061e-02
4.798278957605361938e-02
4.522226750850677490e-02
4.885457083582878113e-02
5.012675002217292786e-02
4.998507350683212280e-02
5.049587786197662354e-02
4.601725935935974121e-02
5.049102008342742920e-02
4.573119059205055237e-02
4.911241680383682251e-02
4.470543190836906433e-02
4.797210544347763062e-02
4.870931431651115417e-02
4.723670706152915955e-02
5.391805246472358704e-02
5.016231536865234375e-02
5.251004174351692200e-02
5.008165165781974792e-02
4.989881440997123718e-02
4.821378737688064575e-02
4.820930212736129761e-02
5.215323343873023987e-02
4.626669362187385559e-02
5.061807855963706970e-02
4.628722742199897766e-02
4.863360151648521423e-02
4.557757079601287842e-02
5.149854719638824463e-02
4.753988981246948242e-02
4.501202702522277832e-02
5.033197253942489624e-02
4.809604585170745850e-02
5.077771842479705811e-02
5.028587952256202698e-02
4.979548603296279907e-02
5.476397648453712463e-02
4.908744245767593384e-02
4.682015627622604370e-02
4.769034311175346375e-02
4.779462143778800964e-02
4.788734018802642822e-02
4.882498458027839661e-02
4.919226467609405518e-02
4.258653149008750916e-02
4.506140202283859253e-02
4.577101022005081177e-02
4.934722185134887695e-02
4.973226040601730347e-02
5.076294392347335815e-02
4.818196967244148254e-02
5.070920288562774658e-02
4.773371666669845581e-02
4.458611086010932922e-02
5.036202073097229004e-02
5.101277306675910950e-02
5.194670706987380981e-02
5.151587724685668945e-02
5.159068852663040161e-02
4.896660894155502319e-02
5.022235959768295288e-02
5.136784538626670837e-02
4.854771122336387634e-02
4.492298513650894165e-02
5.174520611763000488e-02
4.527634009718894958e-02
4.985912889242172241e-02
4.910756275057792664e-02
4.474769160151481628e-02
4.822104424238204956e-02
4.869468510150909424e-02
5.062239617109298706e-02
4.798864200711250305e-02
5.398834496736526489e-02
4.802978411316871643e-02
4.451258480548858643e-02
5.049782618880271912e-02
5.010208487510681152e-02
4.869544506072998047e-02
5.560072138905525208e-02
4.506662487983703613e-02
5.070850253105163574e-02
5.000459775328636169e-02
4.906765744090080261e-02
4.703107476234436035e-02
4.936944320797920227e-02
4.884506016969680786e-02
4.565998911857604980e-02
5.141071975231170654e-02
4.905565828084945679e-02
5.128381028771400452e-02
4.777769371867179871e-02
4.561581462621688843e-02
4.933046922087669373e-02
4.663459956645965576e-02
4.770437628030776978e-02
5.376978963613510132e-02
4.850456491112709045e-02
4.582683369517326355e-02
4.942074418067932129e-02
5.212823674082756042e-02
4.923082143068313599e-02
4.576262086629867554e-02
4.712350666522979736e-02
4.872133582830429077e-02
4.553393274545669556e-02
4.984514415264129639e-02
4.689710587263107300e-02
4.861597716808319092e-02
4.703007638454437256e-02
4.899194464087486267e-02
5.104745179414749146e-02
5.428323149681091309e-02
4.996988922357559204e-02
4.708106070756912231e-02
5.099950730800628662e-02
5.304990708827972412e-02
5.418056249618530273e-02
4.346676915884017944e-02
4.607319086790084839e-02
5.078684538602828979e-02
4.467955976724624634e-02
5.201679468154907227e-02
4.893314838409423828e-02
4.864852130413055420e-02
5.045658349990844727e-02
4.440250620245933533e-02
4.729061946272850037e-02
4.470501840114593506e-02
5.316216498613357544e-02
4.682312905788421631e-02
5.054181814193725586e-02
5.032523721456527710e-02
5.158980935811996460e-02
5.503410845994949341e-02
4.823374748229980469e-02
4.772856086492538452e-02
4.921180009841918945e-02
4.562934115529060364e-02
5.125325173139572144e-02
4.700432345271110535e-02
4.852009192109107971e-02
4.982640594244003296e-02
5.006043985486030579e-02
4.845066368579864502e-02
5.017200484871864319e-02
4.837944358587265015e-02
4.992923140525817871e-02
4.954252392053604126e-02
4.573269933462142944e-02
4.919650405645370483e-02
4.951608926057815552e-02
5.300273746252059937e-02
4.639605432748794556e-02
4.925799369812011719e-02
4.500440508127212524e-02
5.218234658241271973e-02
4.404100030660629272e-02
4.774522781372070312e-02
4.747476428747177124e-02
5.241233855485916138e-02
5.199447274208068848e-02
4.566495120525360107e-02
4.841858893632888794e-02
4.732583090662956238e-02
5.335992574691772461e-02
4.879458993673324585e-02
4.993388056755065918e-02
5.110082402825355530e-02
5.123955011367797852e-02
4.771392792463302612e-02
5.151328071951866150e-02
5.299886316061019897e-02
4.684798046946525574e-02
4.797808825969696045e-02
4.616137593984603882e-02
4.532101750373840332e-02
4.618961364030838013e-02
4.905277118086814880e-02
4.780491441488265991e-02
4.756913334131240845e-02
4.662740975618362427e-02
4.917044192552566528e-02
4.908297583460807800e-02
4.452059417963027954e-02
4.972936213016510010e-02
5.066547915339469910e-02
5.028934776782989502e-02
5.096237733960151672e-02
4.790324345231056213e-02
5.260239541530609131e-02
4.950605332851409912e-02
4.799966514110565186e-02
5.008172243833541870e-02
5.201094597578048706e-02
4.484567046165466309e-02
4.589229077100753784e-02
4.940650612115859985e-02
4.970364272594451904e-02
5.220484733581542969e-02
4.568475112318992615e-02
4.796164482831954956e-02
4.813599586486816406e-02
4.459975659847259521e-02
4.616805911064147949e-02
5.009806901216506958e-02
5.285174399614334106e-02
4.691364988684654236e-02
4.445404186844825745e-02
4.557722434401512146e-02
4.557961970567703247e-02
4.817663505673408508e-02
4.937878996133804321e-02
5.123753100633621216e-02
5.434323102235794067e-02
4.750312492251396179e-02
4.927577823400497437e-02
5.343336611986160278e-02
4.944041743874549866e-02
5.273477733135223389e-02
4.826308786869049072e-02
5.322569981217384338e-02
5.527921766042709351e-02
4.406736791133880615e-02
4.397998377680778503e-02
5.013257637619972229e-02
4.788053408265113831e-02
4.621974751353263855e-02
4.412235319614410400e-02
4.740335047245025635e-02
4.967952147126197815e-02
4.844492301344871521e-02
4.186522960662841797e-02
5.116729810833930969e-02
5.202765017747879028e-02
4.575780034065246582e-02
5.254500359296798706e-02
5.435073003172874451e-02
5.077999085187911987e-02
4.823140799999237061e-02
5.185233801603317261e-02
4.514168575406074524e-02
4.836766421794891357e-02
4.922336339950561523e-02
4.928111284971237183e-02
4.968986660242080688e-02
4.743013530969619751e-02
5.161792039871215820e-02
5.033926665782928467e-02
5.215872824192047119e-02
4.867700859904289246e-02
5.133979767560958862e-02
4.872953891754150391e-02
4.754621535539627075e-02
4.641067236661911011e-02
5.334417521953582764e-02
4.675935208797454834e-02
4.646417871117591858e-02
4.534945636987686157e-02
4.960639774799346924e-02
4.892361536622047424e-02
5.008994787931442261e-02
4.838024824857711792e-02
5.198816582560539246e-02
4.717744886875152588e-02
4.912615194916725159e-02
5.418021604418754578e-02
4.469947144389152527e-02
5.129129812121391296e-02
4.569904506206512451e-02
4.835543408989906311e-02
5.122482776641845703e-02
5.005460977554321289e-02
4.791346564888954163e-02
5.091696605086326599e-02
4.845663532614707947e-02
5.014633014798164368e-02
4.492890834808349609e-02
4.334725067019462585e-02
5.010888725519180298e-02
4.967503994703292847e-02
4.356690496206283569e-02
4.772734642028808594e-02
5.072750151157379150e-02
4.676111787557601929e-02
4.597459733486175537e-02
4.447188973426818848e-02
5.353182926774024963e-02
5.011383444070816040e-02
5.152168124914169312e-02
4.977771639823913574e-02
5.019559711217880249e-02
4.921504110097885132e-02
4.759718477725982666e-02
5.131263658404350281e-02
4.685306549072265625e-02
4.857959598302841187e-02
4.707264155149459839e-02
5.041194707155227661e-02
5.091059580445289612e-02
5.097127705812454224e-02
4.998581856489181519e-02
5.142857879400253296e-02
4.924050718545913696e-02
4.688390716910362244e-02
5.085330829024314880e-02
5.155573040246963501e-02
4.730874300003051758e-02
4.730087146162986755e-02
4.993909597396850586e-02
4.928247258067131042e-02
4.550363868474960327e-02
4.685379937291145325e-02
5.344459414482116699e-02
4.763956367969512939e-02
4.967540502548217773e-02
4.660312086343765259e-02
5.113933235406875610e-02
4.657297953963279724e-02
5.210261791944503784e-02
4.540364444255828857e-02
4.920531064271926880e-02
4.784269630908966064e-02
4.832277074456214905e-02
5.024101585149765015e-02
4.973221570253372192e-02
4.651362448930740356e-02
4.569718986749649048e-02
4.710219800472259521e-02
4.833205789327621460e-02
5.096599832177162170e-02
5.272140726447105408e-02
4.722647741436958313e-02
5.121816694736480713e-02
4.738371446728706360e-02
4.780504852533340454e-02
5.216170474886894226e-02
5.032443627715110779e-02
4.553509876132011414e-02
5.403113365173339844e-02
4.589350521564483643e-02
4.594510421156883240e-02
4.510840773582458496e-02
4.835117608308792114e-02
4.913824424147605896e-02
4.858506843447685242e-02
4.892794787883758545e-02
5.141999572515487671e-02
4.611627757549285889e-02
4.614210128784179688e-02
4.790489375591278076e-02
4.937813431024551392e-02
4.868096113204956055e-02
5.048679187893867493e-02
5.294717103242874146e-02
4.840117692947387695e-02
4.281881824135780334e-02
5.001948028802871704e-02
5.389022082090377808e-02
5.178337544202804565e-02
5.156365036964416504e-02
5.049509555101394653e-02
4.946456104516983032e-02
4.484391212463378906e-02
5.092804506421089172e-02
5.014626681804656982e-02
4.754839092493057251e-02
4.736250266432762146e-02
4.918381944298744202e-02
5.229275673627853394e-02
4.924883693456649780e-02
4.836498945951461792e-02
4.742293804883956909e-02
4.646752774715423584e-02
4.863787442445755005e-02
4.624827951192855835e-02
5.214963853359222412e-02
5.239130556583404541e-02
4.934593290090560913e-02
4.557850956916809082e-02
4.942784458398818970e-02
4.770307242870330811e-02
4.821483790874481201e-02
5.084100365638732910e-02
4.437934607267379761e-02
4.856980592012405396e-02
4.957838356494903564e-02
5.178180709481239319e-02
4.956393316388130188e-02
4.964396730065345764e-02
4.553029686212539673e-02
4.675992950797080994e-02
4.896963387727737427e-02
4.541844502091407776e-02
5.106635019183158875e-02
4.817629605531692505e-02
4.673489555716514587e-02
4.861354082822799683e-02
5.073703452944755554e-02
5.238342285156250000e-02
5.257281661033630371e-02
4.759065434336662292e-02
4.924798756837844849e-02
4.472570493817329407e-02
4.540689289569854736e-02
5.360412597656250000e-02
4.952681064605712891e-02
4.738985747098922729e-02
5.110681056976318359e-02
4.840844497084617615e-02
4.751738905906677246e-02
5.052261799573898315e-02
5.000626295804977417e-02
5.323800444602966309e-02
4.599776491522789001e-02
4.449560493230819702e-02
5.167840421199798584e-02
5.121565982699394226e-02
4.776255041360855103e-02
5.135780572891235352e-02
4.613968729972839355e-02
4.502213746309280396e-02
4.765681177377700806e-02
4.906189441680908203e-02
4.962082952260971069e-02
4.941111057996749878e-02
5.161675065755844116e-02
5.280431360006332397e-02
4.751708358526229858e-02
5.039450526237487793e-02
4.937646165490150452e-02
5.080120265483856201e-02
5.083757266402244568e-02
4.666167125105857849e-02
4.425730928778648376e-02
4.645477980375289917e-02
4.872687160968780518e-02
4.765621200203895569e-02
5.032072216272354126e-02
5.001632124185562134e-02
4.828984290361404419e-02
4.406313970685005188e-02
5.144236236810684204e-02
4.873296618461608887e-02
4.953122138977050781e-02
4.976434633135795593e-02
5.120239034295082092e-02
4.944622889161109924e-02
4.802190139889717102e-02
4.846169054508209229e-02
4.913349449634552002e-02
4.766245931386947632e-02
4.814098775386810303e-02
4.835338890552520752e-02
4.933639615774154663e-02
4.981237649917602539e-02
4.731063544750213623e-02
4.613605886697769165e-02
5.015206709504127502e-02
5.203208699822425842e-02
4.797442629933357239e-02
4.819558933377265930e-02
4.839177429676055908e-02
5.024774372577667236e-02
4.570175334811210632e-02
5.018246173858642578e-02
4.767030850052833557e-02
4.986190050840377808e-02
4.833333194255828857e-02
4.872325807809829712e-02
5.187302455306053162e-02
4.787301272153854370e-02
4.925556480884552002e-02
4.715969413518905640e-02
4.879654943943023682e-02
4.628795012831687927e-02
4.887409135699272156e-02
4.848830029368400574e-02
5.360841006040573120e-02
4.945249855518341064e-02
4.805978760123252869e-02
5.002093315124511719e-02
4.891616851091384888e-02
4.911038652062416077e-02
4.385690763592720032e-02
5.112054571509361267e-02
4.624294489622116089e-02
4.816325753927230835e-02
5.276217311620712280e-02
4.994019493460655212e-02
4.957075789570808411e-02
5.019028112292289734e-02
4.825899377465248108e-02
4.571992903947830200e-02
5.200250446796417236e-02
4.753115028142929077e-02
5.026049911975860596e-02
4.923878610134124756e-02
4.760904610157012939e-02
4.913690686225891113e-02
4.696669057011604309e-02
4.680990427732467651e-02
5.056032165884971619e-02
4.825029522180557251e-02
5.002884566783905029e-02
4.743222147226333618e-02
5.288621038198471069e-02
5.025141313672065735e-02
4.894533753395080566e-02
4.923759028315544128e-02
5.086522921919822693e-02
4.978029057383537292e-02
4.687109589576721191e-02
4.742296040058135986e-02
4.647830873727798462e-02
4.945047944784164429e-02
4.973255097866058350e-02
4.997000843286514282e-02
4.757440835237503052e-02
4.836511984467506409e-02
4.637213796377182007e-02
5.257412791252136230e-02
4.959604144096374512e-02
5.103038251399993896e-02
4.607445746660232544e-02
4.850002378225326538e-02
5.045526474714279175e-02
4.996334761381149292e-02
4.932875558733940125e-02
4.643210023641586304e-02
4.785896465182304382e-02
4.862872511148452759e-02
5.143300443887710571e-02
4.797266423702239990e-02
4.902673512697219849e-02
4.569269716739654541e-02
4.788244515657424927e-02
4.361369460821151733e-02
5.181911587715148926e-02
4.735673218965530396e-02
5.200989544391632080e-02
4.579624533653259277e-02
4.859950393438339233e-02
4.615562409162521362e-02
4.793734103441238403e-02
4.514883086085319519e-02
4.711605608463287354e-02
5.008597299456596375e-02
5.339847505092620850e-02
5.432655662298202515e-02
4.958118125796318054e-02
4.448983818292617798e-02
5.394165217876434326e-02
4.667525738477706909e-02
4.815182089805603027e-02
4.995758086442947388e-02
4.825060069561004639e-02
4.756658524274826050e-02
5.122757703065872192e-02
5.032995715737342834e-02
4.803048819303512573e-02
4.605506360530853271e-02
4.715093225240707397e-02
5.036403238773345947e-02
5.097503960132598877e-02
5.333627387881278992e-02
4.942155256867408752e-02
4.811811447143554688e-02
4.773782938718795776e-02
4.668948799371719360e-02
5.080090835690498352e-02
5.067212879657745361e-02
5.095465108752250671e-02
4.853449761867523193e-02
4.797706753015518188e-02
4.821439087390899658e-02
4.999097436666488647e-02
4.398178681731224060e-02
4.974246397614479065e-02
4.923725128173828125e-02
4.801930114626884460e-02
4.705243930220603943e-02
4.657151550054550171e-02
5.103959515690803528e-02
5.153172835707664490e-02
4.895995557308197021e-02
4.798892140388488770e-02
4.936874285340309143e-02
5.146350339055061340e-02
4.964999482035636902e-02
5.160022154450416565e-02
4.594945162534713745e-02
4.814251512289047241e-02
4.811529815196990967e-02
4.729427397251129150e-02
5.061356350779533386e-02
5.093685165047645569e-02
4.300389066338539124e-02
4.918641597032546997e-02
4.900518059730529785e-02
4.995065927505493164e-02
5.088428407907485962e-02
5.081945657730102539e-02
4.778097569942474365e-02
4.761740565299987793e-02
4.832983389496803284e-02
4.922407120466232300e-02
4.659536480903625488e-02
5.014554411172866821e-02
5.351098999381065369e-02
4.827477782964706421e-02
5.074020475149154663e-02
4.610794782638549805e-02
5.123666673898696899e-02
5.019261687994003296e-02
5.280782282352447510e-02
4.630887880921363831e-02
4.457326605916023254e-02
4.362687468528747559e-02
5.021706223487854004e-02
4.950420930981636047e-02
5.081335082650184631e-02
5.004949867725372314e-02
4.696388542652130127e-02
4.796155542135238647e-02
4.957887530326843262e-02
4.628872871398925781e-02
5.439042299985885620e-02
4.980506002902984619e-02
4.672141373157501221e-02
4.986509308218955994e-02
4.846839606761932373e-02
4.925689846277236938e-02
4.828023165464401245e-02
4.674898087978363037e-02
4.849002510309219360e-02
4.978916794061660767e-02
4.765583947300910950e-02
5.016589909791946411e-02
4.788653180003166199e-02
4.907275736331939697e-02
4.949225485324859619e-02
4.630050435662269592e-02
4.462022334337234497e-02
4.994519799947738647e-02
5.074225366115570068e-02
4.812998697161674500e-02
5.032902956008911133e-02
4.842890426516532898e-02
4.795668274164199829e-02
4.772853106260299683e-02
4.920453950762748718e-02
5.122755840420722961e-02
5.168505012989044189e-02
4.609340801835060120e-02
5.088385194540023804e-02
5.228480696678161621e-02
4.856187850236892700e-02
4.703234508633613586e-02
4.955049604177474976e-02
4.751209169626235962e-02
4.706377908587455750e-02
4.947635903954505920e-02
4.728315025568008423e-02
5.054903775453567505e-02
5.053480714559555054e-02
4.855653271079063416e-02
5.024369060993194580e-02
4.893268644809722900e-02
5.160612985491752625e-02
4.894074052572250366e-02
4.962322860956192017e-02
4.319826140999794006e-02
4.954800382256507874e-02
5.165238305926322937e-02
4.964172095060348511e-02
4.610854387283325195e-02
5.006560683250427246e-02
5.003484711050987244e-02
4.818960279226303101e-02
4.607146233320236206e-02
4.628008604049682617e-02
4.883329197764396667e-02
5.123190581798553467e-02
4.715050011873245239e-02
4.933106154203414917e-02
5.035561323165893555e-02
4.922448098659515381e-02
5.560962483286857605e-02
4.997920989990234375e-02
4.646768793463706970e-02
4.271256923675537109e-02
4.940560460090637207e-02
4.965084046125411987e-02
5.166957527399063110e-02
4.457404837012290955e-02
5.054252594709396362e-02
5.038656294345855713e-02
5.241120606660842896e-02
4.876895621418952942e-02
4.443702101707458496e-02
4.591503366827964783e-02
4.976207762956619263e-02
4.916092380881309509e-02
4.791695252060890198e-02
4.898711666464805603e-02
4.850789904594421387e-02
4.791047424077987671e-02
4.678470641374588013e-02
5.145471543073654175e-02
5.263340845704078674e-02
4.711975902318954468e-02
4.900536686182022095e-02
4.862980917096138000e-02
4.915738105773925781e-02
4.833782836794853210e-02
4.703047871589660645e-02
5.356261134147644043e-02
4.913994669914245605e-02
4.898977652192115784e-02
4.730614274740219116e-02
4.703426361083984375e-02
4.617284983396530151e-02
4.921144992113113403e-02
5.050223693251609802e-02
5.231770500540733337e-02
5.140737444162368774e-02
4.894538223743438721e-02
4.765622317790985107e-02
4.665166884660720825e-02
4.768490418791770935e-02
4.811524599790573120e-02
4.965632408857345581e-02
4.738951474428176880e-02
4.456823319196701050e-02
4.725027084350585938e-02
5.144815891981124878e-02
5.069003999233245850e-02
5.065586417913436890e-02
5.102117359638214111e-02
4.911974817514419556e-02
5.131109058856964111e-02
5.121526867151260376e-02
4.274252802133560181e-02
4.753245785832405090e-02
5.105657875537872314e-02
4.639251157641410828e-02
5.215803161263465881e-02
5.069795995950698853e-02
4.776092618703842163e-02
4.860695824027061462e-02
5.036425590515136719e-02
4.952896013855934143e-02
4.764090478420257568e-02
5.053664743900299072e-02
5.060816556215286255e-02
4.545718058943748474e-02
5.111960321664810181e-02
5.159555003046989441e-02
4.630520194768905640e-02
4.384949430823326111e-02
5.284900218248367310e-02
4.894851148128509521e-02
4.843086004257202148e-02
4.492282122373580933e-02
4.922601580619812012e-02
4.930258542299270630e-02
4.675655066967010498e-02
5.039149895310401917e-02
5.044867470860481262e-02
5.084109306335449219e-02
5.078855156898498535e-02
4.728035628795623779e-02
5.084424465894699097e-02
4.819621145725250244e-02
4.624878242611885071e-02
4.529942944645881653e-02
4.761482402682304382e-02
5.139865726232528687e-02
5.180692300200462341e-02
4.555045068264007568e-02
5.094122141599655151e-02
4.795749485492706299e-02
4.766286909580230713e-02
5.112929642200469971e-02
4.602013155817985535e-02
5.024326965212821960e-02
4.848911613225936890e-02
5.211909860372543335e-02
5.100186914205551147e-02
4.478157311677932739e-02
4.844572395086288452e-02
4.967189580202102661e-02
5.087032169103622437e-02
4.730404913425445557e-02
4.592283815145492554e-02
4.914152622222900391e-02
4.902703315019607544e-02
4.913063347339630127e-02
5.037770420312881470e-02
4.686689749360084534e-02
5.039290338754653931e-02
4.837531596422195435e-02
4.777561500668525696e-02
4.664054885506629944e-02
5.040588602423667908e-02
4.980017989873886108e-02
4.820405691862106323e-02
4.906032234430313110e-02
5.235763639211654663e-02
4.937705770134925842e-02
4.923452436923980713e-02
5.005007609724998474e-02
5.164510756731033325e-02
4.435506463050842285e-02
4.561459273099899292e-02
5.146058648824691772e-02
4.712630435824394226e-02
4.353946447372436523e-02
5.008783936500549316e-02
5.152716860175132751e-02
4.887936636805534363e-02
4.362433403730392456e-02
5.064352974295616150e-02
4.954465478658676147e-02
4.795216023921966553e-02
4.950529336929321289e-02
4.917482659220695496e-02
5.182175338268280029e-02
4.790291562676429749e-02
4.715796187520027161e-02
4.939621686935424805e-02
4.936979338526725769e-02
5.378434062004089355e-02
4.705519229173660278e-02
5.421064049005508423e-02
4.693909734487533569e-02
4.751756787300109863e-02
4.634652286767959595e-02
5.131898820400238037e-02
4.762788116931915283e-02
4.848258197307586670e-02
4.683572798967361450e-02
4.777254909276962280e-02
5.133698135614395142e-02
4.733559861779212952e-02
5.020885169506072998e-02
5.205820500850677490e-02
4.589054733514785767e-02
4.631226509809494019e-02
5.021577700972557068e-02
4.965364187955856323e-02
4.562789946794509888e-02
5.003902316093444824e-02
4.838531464338302612e-02
5.309979617595672607e-02
4.785676300525665283e-02
4.411216825246810913e-02
4.847827181220054626e-02
5.025993660092353821e-02
5.399052798748016357e-02
4.647728800773620605e-02
5.237593501806259155e-02
4.812858253717422485e-02
4.931301996111869812e-02
5.231110006570816040e-02
5.194004997611045837e-02
4.765688627958297729e-02
4.756505414843559265e-02
4.548201709985733032e-02
5.422019958496093750e-02
4.664071276783943176e-02
5.082823336124420166e-02
4.811743274331092834e-02
4.942955449223518372e-02
4.456976056098937988e-02
4.755657166242599487e-02
4.925622791051864624e-02
5.059299618005752563e-02
4.631598293781280518e-02
4.808912053704261780e-02
4.587913677096366882e-02
5.049265921115875244e-02
4.779433459043502808e-02
4.689479619264602661e-02
4.857847467064857483e-02
4.943212121725082397e-02
4.646444320678710938e-02
4.668635874986648560e-02
5.328356474637985229e-02
4.688080400228500366e-02
4.879793524742126465e-02
4.867807775735855103e-02
4.630836844444274902e-02
5.709532275795936584e-02
4.853732138872146606e-02
4.860119149088859558e-02
5.352390557527542114e-02
4.904564470052719116e-02
4.923918098211288452e-02
4.513669759035110474e-02
4.842115566134452820e-02
4.979137331247329712e-02
4.617863148450851440e-02
5.064829811453819275e-02
5.053970590233802795e-02
4.810532927513122559e-02
4.781612008810043335e-02
4.896424710750579834e-02
4.417714104056358337e-02
4.761918634176254272e-02
4.944197833538055420e-02
4.981108754873275757e-02
4.755947738885879517e-02
5.218780040740966797e-02
5.284565687179565430e-02
4.934933036565780640e-02
4.773370921611785889e-02
4.471640288829803467e-02
4.957158863544464111e-02
5.292326584458351135e-02
4.578831046819686890e-02
5.064734816551208496e-02
4.633310437202453613e-02
4.972770437598228455e-02
4.865511506795883179e-02
5.074003711342811584e-02
5.227522552013397217e-02
4.803869873285293579e-02
5.021345615386962891e-02
4.763475805521011353e-02
5.064627900719642639e-02
4.796648770570755005e-02
5.076856538653373718e-02
4.743374139070510864e-02
4.400263726711273193e-02
5.082645267248153687e-02
5.074731260538101196e-02
4.991428554058074951e-02
4.913145676255226135e-02
4.821747168898582458e-02
4.990375414490699768e-02
5.057527869939804077e-02
4.755755141377449036e-02
4.596123099327087402e-02
4.593083634972572327e-02
5.158710479736328125e-02
5.163235217332839966e-02
4.673870652914047241e-02
4.852484166622161865e-02
5.047677457332611084e-02
5.121400207281112671e-02
4.569067806005477905e-02
5.303896963596343994e-02
5.102406069636344910e-02
5.243121832609176636e-02
4.780255258083343506e-02
5.000131577253341675e-02
4.783980175852775574e-02
4.446592181921005249e-02
4.710031300783157349e-02
4.540832340717315674e-02
5.274466052651405334e-02
4.941491782665252686e-02
4.882056266069412231e-02
4.606351256370544434e-02
5.135649815201759338e-02
4.938210546970367432e-02
4.854008927941322327e-02
4.856654256582260132e-02
4.752432927489280701e-02
4.678228870034217834e-02
4.913912713527679443e-02
4.826425015926361084e-02
4.999189078807830811e-02
5.047914385795593262e-02
4.978955537080764771e-02
4.875116050243377686e-02
4.763973504304885864e-02
4.648200795054435730e-02
5.174885317683219910e-02
5.172814428806304932e-02
5.044478923082351685e-02
4.446664452552795410e-02
4.763642698526382446e-02
5.032884329557418823e-02
4.613696038722991943e-02
4.734368622303009033e-02
4.926031082868576050e-02
4.697292298078536987e-02
4.836448282003402710e-02
4.733563214540481567e-02
4.896247014403343201e-02
5.320857465267181396e-02
5.214182287454605103e-02
5.436548590660095215e-02
4.754793643951416016e-02
4.806808382272720337e-02
4.514192044734954834e-02
4.878789559006690979e-02
5.007334053516387939e-02
4.680455476045608521e-02
5.231927335262298584e-02
4.673804342746734619e-02
5.086223408579826355e-02
5.048954486846923828e-02
4.910520464181900024e-02
5.180352181196212769e-02
4.920275509357452393e-02
4.739340394735336304e-02
4.622296616435050964e-02
4.675113037228584290e-02
4.753909632563591003e-02
4.683931544423103333e-02
5.422388762235641479e-02
4.754633828997612000e-02
5.076615512371063232e-02
4.647377878427505493e-02
5.139200389385223389e-02
4.398368299007415771e-02
5.161463841795921326e-02
5.052820220589637756e-02
4.557814821600914001e-02
5.232148990035057068e-02
4.544386640191078186e-02
4.480686411261558533e-02
5.053857341408729553e-02
5.144880712032318115e-02
4.552445933222770691e-02
5.052527785301208496e-02
4.627405852079391479e-02
4.780873656272888184e-02
4.835041984915733337e-02
4.775780439376831055e-02
4.832417517900466919e-02
4.983360320329666138e-02
5.214574933052062988e-02
5.045567452907562256e-02
5.005243793129920959e-02
5.006912350654602051e-02
4.896964877843856812e-02
4.816949740052223206e-02
4.835894331336021423e-02
4.511126875877380371e-02
5.014264583587646484e-02
4.983555153012275696e-02
4.979148507118225098e-02
4.598878324031829834e-02
4.711035266518592834e-02
4.901701211929321289e-02
4.768033325672149658e-02
5.359732359647750854e-02
5.104199796915054321e-02
4.778559133410453796e-02
5.446843802928924561e-02
4.895558953285217285e-02
4.733967781066894531e-02
4.745795577764511108e-02
4.889486357569694519e-02
4.648727923631668091e-02
4.915496706962585449e-02
5.318363755941390991e-02
4.941593855619430542e-02
4.832493886351585388e-02
5.065803974866867065e-02
5.317553505301475525e-02
4.830687493085861206e-02
4.745292663574218750e-02
5.497851222753524780e-02
5.090674012899398804e-02
4.388993978500366211e-02
4.567967355251312256e-02
4.817183315753936768e-02
4.795961827039718628e-02
5.202738195657730103e-02
4.503044486045837402e-02
4.663282632827758789e-02
4.785758256912231445e-02
4.524841904640197754e-02
4.731489345431327820e-02
5.048616230487823486e-02
4.755761101841926575e-02
4.607494175434112549e-02
5.120080709457397461e-02
5.132068693637847900e-02
4.819595068693161011e-02
5.121817812323570251e-02
4.756579920649528503e-02
4.974817484617233276e-02
4.803279042243957520e-02
4.689357057213783264e-02
5.085947364568710327e-02
5.073150619864463806e-02
4.600719362497329712e-02
4.787240549921989441e-02
4.977970942854881287e-02
5.017583817243576050e-02
4.699341207742691040e-02
4.907471686601638794e-02
4.706769436597824097e-02
5.028802528977394104e-02
5.081763863563537598e-02
4.984341561794281006e-02
4.995796084403991699e-02
4.867248237133026123e-02
5.049011483788490295e-02
4.684394598007202148e-02
4.772805422544479370e-02
4.855842143297195435e-02
5.033840984106063843e-02
4.553120583295822144e-02
4.710881412029266357e-02
4.796385765075683594e-02
5.450237169861793518e-02
5.076456442475318909e-02
5.018277466297149658e-02
5.104359984397888184e-02
4.561004042625427246e-02
4.561623185873031616e-02
4.737048968672752380e-02
4.974299669265747070e-02
4.975633695721626282e-02
4.969318956136703491e-02
4.783648252487182617e-02
4.899254441261291504e-02
4.874873533844947815e-02
4.631283879280090332e-02
4.598183929920196533e-02
4.642527177929878235e-02
4.370798543095588684e-02
4.986903071403503418e-02
4.634253308176994324e-02
5.105517059564590454e-02
5.128565058112144470e-02
5.410353466868400574e-02
5.144714191555976868e-02
4.629269987344741821e-02
5.012942105531692505e-02
4.487558454275131226e-02
5.063481256365776062e-02
5.418470501899719238e-02
4.856200143694877625e-02
4.827160388231277466e-02
4.685345292091369629e-02
5.016768723726272583e-02
4.848466068506240845e-02
4.757484421133995056e-02
4.334283247590065002e-02
5.100041627883911133e-02
5.227874964475631714e-02
4.351508617401123047e-02
4.855126887559890747e-02
4.851868748664855957e-02
5.082321912050247192e-02
4.415422677993774414e-02
5.232158303260803223e-02
5.273335427045822144e-02
4.909636452794075012e-02
5.071213096380233765e-02
4.963377863168716431e-02
4.982858151197433472e-02
4.973250254988670349e-02
4.794810712337493896e-02
5.130127072334289551e-02
4.703979939222335815e-02
4.788517951965332031e-02
4.810503497719764709e-02
4.866483435034751892e-02
4.972662031650543213e-02
5.026624351739883423e-02
4.890987649559974670e-02
4.648944735527038574e-02
4.646353051066398621e-02
4.772250726819038391e-02
5.185341089963912964e-02
4.976141080260276794e-02
4.758284613490104675e-02
4.787598922848701477e-02
5.136916786432266235e-02
4.874343425035476685e-02
4.909056797623634338e-02
5.167441070079803467e-02
4.626183211803436279e-02
4.155532270669937134e-02
4.676245525479316711e-02
5.070268362760543823e-02
4.812984913587570190e-02
4.896206781268119812e-02
5.031860619783401489e-02
4.885169118642807007e-02
4.953718557953834534e-02
4.824139177799224854e-02
5.008080601692199707e-02
4.867341369390487671e-02
4.825209081172943115e-02
4.850414395332336426e-02
5.386746674776077271e-02
5.049577727913856506e-02
4.659377783536911011e-02
5.118259042501449585e-02
4.919794201850891113e-02
5.541157349944114685e-02
4.568419232964515686e-02
5.167063325643539429e-02
5.047523230314254761e-02
4.767628759145736694e-02
4.845784604549407959e-02
5.072616040706634521e-02
4.944609105587005615e-02
4.881247878074645996e-02
4.655126109719276428e-02
4.987847059965133667e-02
4.844994097948074341e-02
5.057315528392791748e-02
4.378287121653556824e-02
4.863164573907852173e-02
4.908712208271026611e-02
4.589735716581344604e-02
4.763667285442352295e-02
4.858902096748352051e-02
5.150156095623970032e-02
4.572543501853942871e-02
5.412276089191436768e-02
4.864381253719329834e-02
4.348067194223403931e-02
5.221818387508392334e-02
4.880899935960769653e-02
5.070901662111282349e-02
5.037210136651992798e-02
4.420478641986846924e-02
4.737844690680503845e-02
4.926738515496253967e-02
4.787819087505340576e-02
4.717252030968666077e-02
4.765496402978897095e-02
4.660297930240631104e-02
4.879180341958999634e-02
4.728176817297935486e-02
5.267094075679779053e-02
5.392100661993026733e-02
5.096831917762756348e-02
4.939317330718040466e-02
4.705071449279785156e-02
4.810502007603645325e-02
4.891066253185272217e-02
4.904896020889282227e-02
5.126205831766128540e-02
4.721314460039138794e-02
4.870541393756866455e-02
4.985570907592773438e-02
4.751330614089965820e-02
4.835528135299682617e-02
4.859925806522369385e-02
5.053530633449554443e-02
5.059284716844558716e-02
5.323792248964309692e-02
4.744384437799453735e-02
4.387820139527320862e-02
4.758070036768913269e-02
4.861693829298019409e-02
5.019126459956169128e-02
4.724488779902458191e-02
5.290820822119712830e-02
4.789672791957855225e-02
5.119692534208297729e-02
4.629915952682495117e-02
4.702141508460044861e-02
5.048457905650138855e-02
4.424019157886505127e-02
4.898464307188987732e-02
5.011737719178199768e-02
5.357104539871215820e-02
4.699223488569259644e-02
4.906355217099189758e-02
4.738126322627067566e-02
4.728329926729202271e-02
4.991947859525680542e-02
5.025315284729003906e-02
4.812679439783096313e-02
4.906857758760452271e-02
4.974655807018280029e-02
5.397207289934158325e-02
5.364040285348892212e-02
4.801532626152038574e-02
4.840585961937904358e-02
4.789675772190093994e-02
4.695589095354080200e-02
4.998969286680221558e-02
4.666800796985626221e-02
5.315440893173217773e-02
4.965658485889434814e-02
4.831518232822418213e-02
4.784347862005233765e-02
4.641136527061462402e-02
4.797843843698501587e-02
4.643693566322326660e-02
4.855247586965560913e-02
4.655488952994346619e-02
4.990782588720321655e-02
5.189934745430946350e-02
4.584932699799537659e-02
5.171793326735496521e-02
4.810431599617004395e-02
4.837888479232788086e-02
4.869485273957252502e-02
4.703263193368911743e-02
4.626493155956268311e-02
5.080565810203552246e-02
4.708520323038101196e-02
4.888607189059257507e-02
4.922199994325637817e-02
5.172242596745491028e-02
5.031505227088928223e-02
4.757037758827209473e-02
5.130088701844215393e-02
4.766703769564628601e-02
4.764221236109733582e-02
4.930213838815689087e-02
4.755714908242225647e-02
5.148327723145484924e-02
4.785928130149841309e-02
4.414763674139976501e-02
4.737080633640289307e-02
4.567439109086990356e-02
4.992614686489105225e-02
4.509225860238075256e-02
5.212533846497535706e-02
4.790716618299484253e-02
4.849445074796676636e-02
5.383715406060218811e-02
4.896198958158493042e-02
5.128150805830955505e-02
5.145187675952911377e-02
4.609710723161697388e-02
5.050761625170707703e-02
4.942823201417922974e-02
5.007605999708175659e-02
4.518533125519752502e-02
4.777701944112777710e-02
4.928352683782577515e-02
5.490272492170333862e-02
4.959687590599060059e-02
5.017479509115219116e-02
4.890053346753120422e-02
4.770584031939506531e-02
5.066289007663726807e-02
4.851391166448593140e-02
4.724852740764617920e-02
5.339163169264793396e-02
4.768488928675651550e-02
4.955685883760452271e-02
4.410988464951515198e-02
4.925543814897537231e-02
5.083122476935386658e-02
5.156902968883514404e-02
4.246130958199501038e-02
4.931326955556869507e-02
4.734845831990242004e-02
4.737056791782379150e-02
5.091306939721107483e-02
5.017060786485671997e-02
5.022135376930236816e-02
5.158282071352005005e-02
4.746650159358978271e-02
5.035837739706039429e-02
4.740124195814132690e-02
4.959760606288909912e-02
4.840213060379028320e-02
5.013123899698257446e-02
4.880963265895843506e-02
5.039851740002632141e-02
4.884659498929977417e-02
4.894666373729705811e-02
4.729298502206802368e-02
5.244121700525283813e-02
4.331041872501373291e-02
4.758307710289955139e-02
4.521972686052322388e-02
4.683372378349304199e-02
5.235088616609573364e-02
4.883006215095520020e-02
5.028122290968894958e-02
4.878810048103332520e-02
4.926819354295730591e-02
5.128244310617446899e-02
4.984589666128158569e-02
5.026680976152420044e-02
4.551258683204650879e-02
4.553151875734329224e-02
5.065030604600906372e-02
4.368816316127777100e-02
5.078004673123359680e-02
5.098178982734680176e-02
4.785438999533653259e-02
5.039610713720321655e-02
4.829221591353416443e-02
4.511055350303649902e-02
4.748857393860816956e-02
4.665512591600418091e-02
5.112536251544952393e-02
5.323145911097526550e-02
4.529805853962898254e-02
5.149209499359130859e-02
5.177372694015502930e-02
5.183911323547363281e-02
5.164521187543869019e-02
4.935412108898162842e-02
5.011539161205291748e-02
4.947661608457565308e-02
4.443104192614555359e-02
5.108799785375595093e-02
4.767287150025367737e-02
5.004556477069854736e-02
4.861613363027572632e-02
4.869795590639114380e-02
4.693999141454696655e-02
4.677541181445121765e-02
4.678836464881896973e-02
5.154864862561225891e-02
4.533519968390464783e-02
4.885177314281463623e-02
4.474757239222526550e-02
4.667976126074790955e-02
4.244935885071754456e-02
5.143000558018684387e-02
4.851542040705680847e-02
4.926969856023788452e-02
4.894483089447021484e-02
5.177766829729080200e-02
4.765006527304649353e-02
4.920141398906707764e-02
4.793090373277664185e-02
4.918152838945388794e-02
4.706912860274314880e-02
5.067571997642517090e-02
4.737837612628936768e-02
5.647142231464385986e-02
5.475758016109466553e-02
4.473536834120750427e-02
4.709073156118392944e-02
5.204336345195770264e-02
4.733712971210479736e-02
5.158782005310058594e-02
4.925485700368881226e-02
4.998656734824180603e-02
5.394490063190460205e-02
5.186557769775390625e-02
4.915603995323181152e-02
4.484233260154724121e-02
4.581975191831588745e-02
5.071374773979187012e-02
4.876203835010528564e-02
4.644791409373283386e-02
4.621829092502593994e-02
4.668685048818588257e-02
4.470106214284896851e-02
4.863157868385314941e-02
4.971429705619812012e-02
5.165397003293037415e-02
5.234154686331748962e-02
4.746886342763900757e-02
5.197664350271224976e-02
5.042947828769683838e-02
5.171918123960494995e-02
4.522119089961051941e-02
4.938855022192001343e-02
4.774162173271179199e-02
4.843658208847045898e-02
5.102534219622612000e-02
4.551288485527038574e-02
4.750856757164001465e-02
4.867711663246154785e-02
4.979401081800460815e-02
5.081160739064216614e-02
5.278792977333068848e-02
4.793061316013336182e-02
4.746644198894500732e-02
4.793438687920570374e-02
4.708712548017501831e-02
4.896184429526329041e-02
4.795236885547637939e-02
5.163929983973503113e-02
5.002306029200553894e-02
4.917512089014053345e-02
5.118097364902496338e-02
5.262334644794464111e-02
4.546576365828514099e-02
5.504252389073371887e-02
4.892452061176300049e-02
4.719823598861694336e-02
4.709102213382720947e-02
5.021584779024124146e-02
4.346464201807975769e-02
4.729318991303443909e-02
5.018622428178787231e-02
4.809786006808280945e-02
4.870587214827537537e-02
4.699253663420677185e-02
4.812803119421005249e-02
5.017533153295516968e-02
4.484288394451141357e-02
4.456244781613349915e-02
4.943278431892395020e-02
5.058515816926956177e-02
5.375869572162628174e-02
4.994946345686912537e-02
5.170361697673797607e-02
4.642972350120544434e-02
4.997547715902328491e-02
4.323768615722656250e-02
4.769181087613105774e-02
4.798230901360511780e-02
5.277790129184722900e-02
5.075368285179138184e-02
5.168494954705238342e-02
5.034773796796798706e-02
4.859760403633117676e-02
4.245260730385780334e-02
4.340473562479019165e-02
5.338668078184127808e-02
4.852024838328361511e-02
4.935571923851966858e-02
4.927900433540344238e-02
4.615672677755355835e-02
4.631579667329788208e-02
4.658775404095649719e-02
4.975931718945503235e-02
4.479316622018814087e-02
4.909578710794448853e-02
5.268682911992073059e-02
5.165171250700950623e-02
4.650800675153732300e-02
5.240062251687049866e-02
5.057850107550621033e-02
4.836979880928993225e-02
4.950834065675735474e-02
4.636106640100479126e-02
5.248232185840606689e-02
4.974504187703132629e-02
4.795719683170318604e-02
4.767233505845069885e-02
5.029389262199401855e-02
5.724158138036727905e-02
4.929713159799575806e-02
4.947638511657714844e-02
4.789630323648452759e-02
4.479968920350074768e-02
4.675317555665969849e-02
4.865052923560142517e-02
4.592426866292953491e-02
4.872321337461471558e-02
4.983625560998916626e-02
5.013110488653182983e-02
5.065454542636871338e-02
4.943908751010894775e-02
4.802023246884346008e-02
4.711426794528961182e-02
4.675786197185516357e-02
4.605806991457939148e-02
4.853087663650512695e-02
5.138701200485229492e-02
4.786400496959686279e-02
4.827534034848213196e-02
4.731071740388870239e-02
5.317471548914909363e-02
4.871000722050666809e-02
5.063195526599884033e-02
5.197539180517196655e-02
4.966809973120689392e-02
4.541322961449623108e-02
4.658911377191543579e-02
4.844835773110389709e-02
4.859813302755355835e-02
4.650833457708358765e-02
4.771638661623001099e-02
4.742541536688804626e-02
5.270374566316604614e-02
5.142297595739364624e-02
4.618914797902107239e-02
5.122641846537590027e-02
4.691673442721366882e-02
4.974402859807014465e-02
5.304030328989028931e-02
4.731375724077224731e-02
4.987461864948272705e-02
5.420016497373580933e-02
4.472327232360839844e-02
4.873562604188919067e-02
5.377056077122688293e-02
4.783575609326362610e-02
5.014478042721748352e-02
4.856769740581512451e-02
4.719931632280349731e-02
5.074275657534599304e-02
4.548916965723037720e-02
4.567677527666091919e-02
4.487271606922149658e-02
4.899771884083747864e-02
5.045789480209350586e-02
4.592630267143249512e-02
4.990028962492942810e-02
4.761754721403121948e-02
4.995983466506004333e-02
4.659438878297805786e-02
4.898843914270401001e-02
4.668933153152465820e-02
4.620563238859176636e-02
5.014158040285110474e-02
5.167053267359733582e-02
5.118305236101150513e-02
4.697019234299659729e-02
5.054091662168502808e-02
4.776505380868911743e-02
4.724315553903579712e-02
5.077529698610305786e-02
4.853237047791481018e-02
4.978162795305252075e-02
4.403369128704071045e-02
4.791416227817535400e-02
5.279714614152908325e-02
5.187858268618583679e-02
5.478113889694213867e-02
4.843681305646896362e-02
5.060552805662155151e-02
4.915865138173103333e-02
4.895678162574768066e-02
4.824291914701461792e-02
4.891273751854896545e-02
4.773437976837158203e-02
4.714830964803695679e-02
5.145484581589698792e-02
5.048447847366333008e-02
4.710225015878677368e-02
4.864799603819847107e-02
5.100806057453155518e-02
4.976908117532730103e-02
4.316025227308273315e-02
5.035521462559700012e-02
4.339762777090072632e-02
4.746056348085403442e-02
4.962569475173950195e-02
4.979645088315010071e-02
4.812163114547729492e-02
5.323060601949691772e-02
4.691305756568908691e-02
4.587673768401145935e-02
4.906907677650451660e-02
4.845060408115386963e-02
4.826594144105911255e-02
5.033691972494125366e-02
4.986729100346565247e-02
4.816465079784393311e-02
4.770886152982711792e-02
5.405379086732864380e-02
4.902409762144088745e-02
4.752965271472930908e-02
4.955561459064483643e-02
4.744709283113479614e-02
4.894587025046348572e-02
4.731664061546325684e-02
4.657419770956039429e-02
5.222646147012710571e-02
4.581776261329650879e-02
5.126558989286422729e-02
4.416009783744812012e-02
5.049839615821838379e-02
4.768154770135879517e-02
4.929733276367187500e-02
5.557367205619812012e-02
5.306445062160491943e-02
5.086973309516906738e-02
4.559367150068283081e-02
5.010375753045082092e-02
4.552552103996276855e-02
4.859378188848495483e-02
4.929818585515022278e-02
4.449456930160522461e-02
4.623261839151382446e-02
4.855447262525558472e-02
4.852724820375442505e-02
4.949837923049926758e-02
4.908202588558197021e-02
5.063135921955108643e-02
4.795923084020614624e-02
5.125632137060165405e-02
4.713200777769088745e-02
5.232719331979751587e-02
4.627615585923194885e-02
4.934513568878173828e-02
5.083813518285751343e-02
4.822472482919692993e-02
4.791621491312980652e-02
4.903974384069442749e-02
4.968568682670593262e-02
5.245640128850936890e-02
4.583605378866195679e-02
4.882356524467468262e-02
5.026293918490409851e-02
4.815112799406051636e-02
4.915024340152740479e-02
4.514520987868309021e-02
4.845510423183441162e-02
4.936122149229049683e-02
5.154053866863250732e-02
4.895636439323425293e-02
4.921903461217880249e-02
4.586075991392135620e-02
4.710829257965087891e-02
5.008005350828170776e-02
5.202873051166534424e-02
4.489840567111968994e-02
5.410701781511306763e-02
4.895847663283348083e-02
4.613927006721496582e-02
4.790443181991577148e-02
4.741704463958740234e-02
5.456940829753875732e-02
4.349866509437561035e-02
5.173886567354202271e-02
4.750766232609748840e-02
4.760132357478141785e-02
4.967620223760604858e-02
4.994437843561172485e-02
4.662758111953735352e-02
5.099459365010261536e-02
4.946738108992576599e-02
4.463332146406173706e-02
5.094370245933532715e-02
4.918363690376281738e-02
4.919290915131568909e-02
4.608284309506416321e-02
4.730240255594253540e-02
5.088539049029350281e-02
4.707719758152961731e-02
4.693034291267395020e-02
4.618858546018600464e-02
5.393468588590621948e-02
4.921649768948554993e-02
4.946708679199218750e-02
4.876327142119407654e-02
5.127387493848800659e-02
4.902747273445129395e-02
4.794004186987876892e-02
4.991880059242248535e-02
4.940482974052429199e-02
4.904445260763168335e-02
4.765386134386062622e-02
4.844307526946067810e-02
4.535957425832748413e-02
4.863383620977401733e-02
5.256569385528564453e-02
4.293858259916305542e-02
5.121651291847229004e-02
5.040873587131500244e-02
5.463618040084838867e-02
4.531093686819076538e-02
4.653491079807281494e-02
4.881165176630020142e-02
5.121498927474021912e-02
5.039242655038833618e-02
4.925860092043876648e-02
4.834455996751785278e-02
4.818016290664672852e-02
5.022739619016647339e-02
4.443379491567611694e-02
5.209771543741226196e-02
5.194853618741035461e-02
4.897625371813774109e-02
5.073843151330947876e-02
4.437111318111419678e-02
5.095158889889717102e-02
5.053417757153511047e-02
4.823509231209754944e-02
4.609657078981399536e-02
5.208159238100051880e-02
4.806632921099662781e-02
4.910213500261306763e-02
5.044888332486152649e-02
4.606714844703674316e-02
4.516232013702392578e-02
5.082798004150390625e-02
5.041328817605972290e-02
4.855746775865554810e-02
4.761248826980590820e-02
4.700009152293205261e-02
4.454766213893890381e-02
5.006432533264160156e-02
5.179776996374130249e-02
4.538577795028686523e-02
5.142641067504882812e-02
4.825435578823089600e-02
4.894490540027618408e-02
4.917658865451812744e-02
4.911546036601066589e-02
5.124782025814056396e-02
4.974295198917388916e-02
4.668786004185676575e-02
4.823009297251701355e-02
5.039834603667259216e-02
5.106419697403907776e-02
4.719571769237518311e-02
4.514848068356513977e-02
4.603029415011405945e-02
4.932378232479095459e-02
5.249961093068122864e-02
5.228590965270996094e-02
5.061006546020507812e-02
4.456003755331039429e-02
4.698188230395317078e-02
5.262757837772369385e-02
4.957371205091476440e-02
5.060059204697608948e-02
4.687904566526412964e-02
4.699099808931350708e-02
4.981473088264465332e-02
4.771996662020683289e-02
4.861612990498542786e-02
4.573912173509597778e-02
4.955179244279861450e-02
5.278787389397621155e-02
4.850726574659347534e-02
5.184953659772872925e-02
4.945182800292968750e-02
4.713570326566696167e-02
5.109705403447151184e-02
4.694630950689315796e-02
4.416406527161598206e-02
4.856202006340026855e-02
5.465012043714523315e-02
4.954186454415321350e-02
4.932421073317527771e-02
5.106936767697334290e-02
4.575627669692039490e-02
5.015210062265396118e-02
4.399332776665687561e-02
4.873770847916603088e-02
4.870729148387908936e-02
4.831358045339584351e-02
4.928664118051528931e-02
4.863121360540390015e-02
4.989257082343101501e-02
4.922061786055564880e-02
4.608467221260070801e-02
4.831726476550102234e-02
4.621118679642677307e-02
4.756849259138107300e-02
5.155723541975021362e-02
5.304736644029617310e-02
5.195767432451248169e-02
4.533162340521812439e-02
4.625135660171508789e-02
5.143690854310989380e-02
5.092173069715499878e-02
4.540156945586204529e-02
5.153001844882965088e-02
5.009851604700088501e-02
4.781000316143035889e-02
4.263430088758468628e-02
5.412341654300689697e-02
4.688858240842819214e-02
5.219230428338050842e-02
5.055407434701919556e-02
5.001999065279960632e-02
5.197118222713470459e-02
4.851788282394409180e-02
4.543413594365119934e-02
4.884101822972297668e-02
4.862032830715179443e-02
4.861640930175781250e-02
4.608150944113731384e-02
4.801949113607406616e-02
4.927647486329078674e-02
4.592986404895782471e-02
4.925141483545303345e-02
4.630840197205543518e-02
4.885463416576385498e-02
5.547621473670005798e-02
4.773572832345962524e-02
4.836389422416687012e-02
4.733215644955635071e-02
5.226342380046844482e-02
5.050293356180191040e-02
4.427932947874069214e-02
5.024630576372146606e-02
5.387724190950393677e-02
4.568997025489807129e-02
5.013628304004669189e-02
4.888478666543960571e-02
4.955938085913658142e-02
5.117702111601829529e-02
5.015049129724502563e-02
5.046711862087249756e-02
4.688187316060066223e-02
5.051641911268234253e-02
5.229172110557556152e-02
5.079012364149093628e-02
4.579839110374450684e-02
5.024851113557815552e-02
4.894188046455383301e-02
4.558712989091873169e-02
4.288994148373603821e-02
4.718361049890518188e-02
4.714640229940414429e-02
4.862407594919204712e-02
4.524210467934608459e-02
5.255316942930221558e-02
4.960902780294418335e-02
5.334326624870300293e-02
4.553876072168350220e-02
4.860801994800567627e-02
5.247861146926879883e-02
4.480723291635513306e-02
4.868971556425094604e-02
5.254355818033218384e-02
4.873092472553253174e-02
4.437844455242156982e-02
5.029636248946189880e-02
4.717500880360603333e-02
5.328748747706413269e-02
4.954924061894416809e-02
4.789494723081588745e-02
4.741084575653076172e-02
5.108745396137237549e-02
4.909145832061767578e-02
4.747460037469863892e-02
4.896861314773559570e-02
4.818686842918395996e-02
4.345602542161941528e-02
4.800566285848617554e-02
5.559771135449409485e-02
4.430523887276649475e-02
5.214858800172805786e-02
4.781029000878334045e-02
5.177641287446022034e-02
4.506957158446311951e-02
4.932441562414169312e-02
4.967035353183746338e-02
5.045124515891075134e-02
4.782477021217346191e-02
5.042549222707748413e-02
4.928858950734138489e-02
4.414157569408416748e-02
5.191899091005325317e-02
4.738577827811241150e-02
4.981859028339385986e-02
4.884853959083557129e-02
4.660893604159355164e-02
4.958218336105346680e-02
5.061198025941848755e-02
5.128082633018493652e-02
5.093400180339813232e-02
5.307683721184730530e-02
5.079155787825584412e-02
5.059327930212020874e-02
5.001002550125122070e-02
4.827927798032760620e-02
4.366207495331764221e-02
4.684009030461311340e-02
4.662663862109184265e-02
4.869641363620758057e-02
4.863431304693222046e-02
4.718063026666641235e-02
4.619568958878517151e-02
4.576233774423599243e-02
4.929703474044799805e-02
4.972407594323158264e-02
4.860891029238700867e-02
4.837425798177719116e-02
5.000481382012367249e-02
5.059020966291427612e-02
4.866477102041244507e-02
4.860168322920799255e-02
4.843808710575103760e-02
5.183862149715423584e-02
5.002279579639434814e-02
5.044361576437950134e-02
5.004141107201576233e-02
4.941006004810333252e-02
5.371095240116119385e-02
4.620566219091415405e-02
4.673596844077110291e-02
4.842090606689453125e-02
4.633771255612373352e-02
5.010017752647399902e-02
4.648064449429512024e-02
4.276654869318008423e-02
4.794436693191528320e-02
4.956455528736114502e-02
5.336231738328933716e-02
4.809569939970970154e-02
4.662070423364639282e-02
4.695865511894226074e-02
5.022790282964706421e-02
4.536338150501251221e-02
5.056147277355194092e-02
5.114966258406639099e-02
4.599123448133468628e-02
5.177023634314537048e-02
5.205003917217254639e-02
5.024237185716629028e-02
5.206132680177688599e-02
5.005712062120437622e-02
5.128730088472366333e-02
4.607285186648368835e-02
5.184178054332733154e-02
4.651308804750442505e-02
4.870794340968132019e-02
4.521147906780242920e-02
5.220135673880577087e-02
4.730418324470520020e-02
4.801975935697555542e-02
4.857716709375381470e-02
5.216307193040847778e-02
4.996368288993835449e-02
4.882831871509552002e-02
5.175684019923210144e-02
5.067148059606552124e-02
4.411716759204864502e-02
4.915952682495117188e-02
4.540887102484703064e-02
5.211527273058891296e-02
4.722084105014801025e-02
5.090606585144996643e-02
4.914304614067077637e-02
4.706672579050064087e-02
4.972376674413681030e-02
5.138087272644042969e-02
4.479660093784332275e-02
4.727328568696975708e-02
4.884693026542663574e-02
4.923584312200546265e-02
4.997150972485542297e-02
4.876615479588508606e-02
4.873180761933326721e-02
5.069295316934585571e-02
4.966467618942260742e-02
5.050889402627944946e-02
4.887500777840614319e-02
4.846598207950592041e-02
4.638025164604187012e-02
5.030788853764533997e-02
5.320344865322113037e-02
4.971166700124740601e-02
4.775337502360343933e-02
5.025332793593406677e-02
5.334129929542541504e-02
4.738553613424301147e-02
4.857476800680160522e-02
5.101329088211059570e-02
4.962917044758796692e-02
4.788839071989059448e-02
4.472830146551132202e-02
5.109715461730957031e-02
4.375021904706954956e-02
5.040407925844192505e-02
4.943429306149482727e-02
4.594387114048004150e-02
4.810389131307601929e-02
4.638763144612312317e-02
5.276842042803764343e-02
4.589166864752769470e-02
4.620276018977165222e-02
4.784395545721054077e-02
4.904374480247497559e-02
4.731057584285736084e-02
4.366918653249740601e-02
4.681601375341415405e-02
4.913067817687988281e-02
5.065878853201866150e-02
4.794968664646148682e-02
5.108315497636795044e-02
5.253972485661506653e-02
4.708112403750419617e-02
4.765475541353225708e-02
5.168818309903144836e-02
4.880068451166152954e-02
4.746655747294425964e-02
4.910224303603172302e-02
5.185654386878013611e-02
5.262116342782974243e-02
5.054548382759094238e-02
4.700831696391105652e-02
4.897920414805412292e-02
4.980669915676116943e-02
5.150097608566284180e-02
5.007819831371307373e-02
4.645421728491783142e-02
4.678614810109138489e-02
4.720511287450790405e-02
4.541596025228500366e-02
4.682523384690284729e-02
4.945819079875946045e-02
4.789293929934501648e-02
4.820001870393753052e-02
4.766524955630302429e-02
4.703787714242935181e-02
5.202794820070266724e-02
5.201975628733634949e-02
4.645028710365295410e-02
5.496940016746520996e-02
5.249752849340438843e-02
4.696398973464965820e-02
4.956637322902679443e-02
5.065968632698059082e-02
5.186974257230758667e-02
5.022913962602615356e-02
5.237763375043869019e-02
5.142565816640853882e-02
4.857344180345535278e-02
5.363849923014640808e-02
4.743189364671707153e-02
4.991333186626434326e-02
4.761062934994697571e-02
4.721898585557937622e-02
4.955355077981948853e-02
4.582161083817481995e-02
4.569552093744277954e-02
4.779821261763572693e-02
4.547173157334327698e-02
4.963991045951843262e-02
4.686236381530761719e-02
5.110450834035873413e-02
4.774108901619911194e-02
5.014915391802787781e-02
4.624938219785690308e-02
4.762684553861618042e-02
4.817327857017517090e-02
4.555872082710266113e-02
5.121006071567535400e-02
4.795748367905616760e-02
4.551025480031967163e-02
5.035294592380523682e-02
5.009790882468223572e-02
4.921646416187286377e-02
5.043523386120796204e-02
5.019041150808334351e-02
4.652174562215805054e-02
5.024887993931770325e-02
5.019474402070045471e-02
4.796520248055458069e-02
5.060001462697982788e-02
5.332854017615318298e-02
4.977439343929290771e-02
4.683298990130424500e-02
4.820407181978225708e-02
4.932887107133865356e-02
5.003032088279724121e-02
4.957654327154159546e-02
5.109682679176330566e-02
4.497264325618743896e-02
4.760955274105072021e-02
4.819669574499130249e-02
4.750271141529083252e-02
5.131816118955612183e-02
5.312929302453994751e-02
4.679695516824722290e-02
4.733093827962875366e-02
4.844253882765769958e-02
4.451648890972137451e-02
5.098208039999008179e-02
4.988483712077140808e-02
5.113886296749114990e-02
4.987894743680953979e-02
5.099224671721458435e-02
4.568858072161674500e-02
4.948086291551589966e-02
5.219568312168121338e-02
4.653963819146156311e-02
4.582083225250244141e-02
4.640917479991912842e-02
5.012634396553039551e-02
5.420992523431777954e-02
4.889350384473800659e-02
4.750762879848480225e-02
5.164886638522148132e-02
5.088944360613822937e-02
4.957181960344314575e-02
4.558347165584564209e-02
5.226530879735946655e-02
4.265120625495910645e-02
4.521631449460983276e-02
4.302000254392623901e-02
4.696609824895858765e-02
4.839503020048141479e-02
4.798627644777297974e-02
5.203967541456222534e-02
4.684657976031303406e-02
4.869071394205093384e-02
4.784093424677848816e-02
4.844897240400314331e-02
5.011630803346633911e-02
4.735511541366577148e-02
4.861755296587944031e-02
5.269675329327583313e-02
5.029949545860290527e-02
4.944288730621337891e-02
5.186645686626434326e-02
4.980678856372833252e-02
5.085974931716918945e-02
4.705553501844406128e-02
5.066701397299766541e-02
4.715861752629280090e-02
5.296158790588378906e-02
5.007860064506530762e-02
4.849175736308097839e-02
5.010997131466865540e-02
4.842361062765121460e-02
4.905131459236145020e-02
4.722804576158523560e-02
4.764863103628158569e-02
4.663714021444320679e-02
4.717250168323516846e-02
4.600241780281066895e-02
4.944738373160362244e-02
4.866070300340652466e-02
4.856792837381362915e-02
5.334784835577011108e-02
4.932092130184173584e-02
4.761544242501258850e-02
5.403570458292961121e-02
4.685846716165542603e-02
5.012346431612968445e-02
4.749076813459396362e-02
5.183498561382293701e-02
4.749353229999542236e-02
4.411803930997848511e-02
4.967067018151283264e-02
4.979628324508666992e-02
4.990542680025100708e-02
5.418185889720916748e-02
5.282321572303771973e-02
4.920997470617294312e-02
4.550498723983764648e-02
4.950697347521781921e-02
4.810780659317970276e-02
4.833222180604934692e-02
4.837398231029510498e-02
4.665258526802062988e-02
4.700323194265365601e-02
5.152497813105583191e-02
4.596708714962005615e-02
4.765099659562110901e-02
4.713264852762222290e-02
4.884217679500579834e-02
5.027874559164047241e-02
5.033251270651817322e-02
4.861233383417129517e-02
5.352567508816719055e-02
4.980030655860900879e-02
4.915679246187210083e-02
5.091977864503860474e-02
4.504986852407455444e-02
4.672982171177864075e-02
4.914793372154235840e-02
4.559643939137458801e-02
4.878338426351547241e-02
5.164517089724540710e-02
4.727235436439514160e-02
4.883766919374465942e-02
4.709999263286590576e-02
5.067615956068038940e-02
4.919081181287765503e-02
5.328175425529479980e-02
5.265003815293312073e-02
4.830799996852874756e-02
4.766425490379333496e-02
5.233789980411529541e-02
5.224111676216125488e-02
4.731167480349540710e-02
4.888487607240676880e-02
4.385857284069061279e-02
4.853276163339614868e-02
4.928660392761230469e-02
4.501873254776000977e-02
5.092972144484519958e-02
4.421079903841018677e-02
4.593370109796524048e-02
5.057060718536376953e-02
5.171082541346549988e-02
4.689042270183563232e-02
4.902403056621551514e-02
4.886156320571899414e-02
4.898779839277267456e-02
4.640882834792137146e-02
5.076469480991363525e-02
5.236505344510078430e-02
4.692426696419715881e-02
4.983474686741828918e-02
4.811272025108337402e-02
4.918789491057395935e-02
4.675108566880226135e-02
4.583999142050743103e-02
4.821263998746871948e-02
4.520231485366821289e-02
4.898997768759727478e-02
5.298332124948501587e-02
5.068563297390937805e-02
4.834468290209770203e-02
4.737026989459991455e-02
4.977677017450332642e-02
5.161188542842864990e-02
4.814998060464859009e-02
5.005989968776702881e-02
4.599366709589958191e-02
5.077025294303894043e-02
4.736077785491943359e-02
4.905531182885169983e-02
4.836075380444526672e-02
5.232411623001098633e-02
5.028438568115234375e-02
4.725662618875503540e-02
5.052256584167480469e-02
5.397807061672210693e-02
4.901744425296783447e-02
4.615923017263412476e-02
4.945686459541320801e-02
4.316692054271697998e-02
4.566759243607521057e-02
5.117806792259216309e-02
4.498761519789695740e-02
5.278905481100082397e-02
5.055462568998336792e-02
5.017774552106857300e-02
4.672890156507492065e-02
5.244965478777885437e-02
5.036190897226333618e-02
4.495320841670036316e-02
4.790422320365905762e-02
4.858620837330818176e-02
4.676687717437744141e-02
4.415433853864669800e-02
4.792441427707672119e-02
4.932310059666633606e-02
5.161586403846740723e-02
4.969632625579833984e-02
5.172681063413619995e-02
4.459191486239433289e-02
5.036255717277526855e-02
4.784934222698211670e-02
4.913667961955070496e-02
5.133132636547088623e-02
5.429948866367340088e-02
5.089153349399566650e-02
5.166624486446380615e-02
4.793880879878997803e-02
4.940458014607429504e-02
4.361476004123687744e-02
4.465783014893531799e-02
4.888053238391876221e-02
4.534646123647689819e-02
4.674800485372543335e-02
4.879470169544219971e-02
5.111339688301086426e-02
4.881381243467330933e-02
5.150099843740463257e-02
4.825395718216896057e-02
5.034462735056877136e-02
4.767955467104911804e-02
4.802273958921432495e-02
4.994924366474151611e-02
5.109978094696998596e-02
4.707214236259460449e-02
5.051091313362121582e-02
4.836310446262359619e-02
4.797019064426422119e-02
5.303006619215011597e-02
5.091313272714614868e-02
4.600647464394569397e-02
4.808842390775680542e-02
4.977034404873847961e-02
4.600175842642784119e-02
4.723748564720153809e-02
4.903198778629302979e-02
4.824025183916091919e-02
4.992400854825973511e-02
5.322949215769767761e-02
4.740955680608749390e-02
4.703348129987716675e-02
4.806602746248245239e-02
5.333448201417922974e-02
4.609199613332748413e-02
4.680952429771423340e-02
4.855922982096672058e-02
4.771023616194725037e-02
4.874953255057334900e-02
5.594193190336227417e-02
4.783318936824798584e-02
4.806877672672271729e-02
5.032034218311309814e-02
5.058150365948677063e-02
4.863482713699340820e-02
4.794581234455108643e-02
4.803426563739776611e-02
5.156537145376205444e-02
4.866821318864822388e-02
4.886393994092941284e-02
5.040343478322029114e-02
4.742766916751861572e-02
5.148335918784141541e-02
4.365701600909233093e-02
4.691401124000549316e-02
4.741654545068740845e-02
5.172354727983474731e-02
5.022782087326049805e-02
4.854861646890640259e-02
4.237288236618041992e-02
5.222279578447341919e-02
5.032121390104293823e-02
4.863791912794113159e-02
5.219756811857223511e-02
5.094160139560699463e-02
4.285161942243576050e-02
5.252336710691452026e-02
5.113986507058143616e-02
4.864145070314407349e-02
4.753480851650238037e-02
4.554173350334167480e-02
4.854650795459747314e-02
4.979065805673599243e-02
4.747333377599716187e-02
4.887240380048751831e-02
5.145343393087387085e-02
4.450209438800811768e-02
5.001587420701980591e-02
5.136937275528907776e-02
4.688349366188049316e-02
4.757206887006759644e-02
4.682862386107444763e-02
5.057565495371818542e-02
5.045144259929656982e-02
4.891434311866760254e-02
4.857048392295837402e-02
4.880205541849136353e-02
4.947127029299736023e-02
4.942893981933593750e-02
4.953535646200180054e-02
4.695244506001472473e-02
4.756487905979156494e-02
4.793768376111984253e-02
4.835755005478858948e-02
5.191418528556823730e-02
5.018163472414016724e-02
4.958885535597801208e-02
4.834894090890884399e-02
4.575109481811523438e-02
5.062144994735717773e-02
5.324065312743186951e-02
4.674760252237319946e-02
4.602669924497604370e-02
4.674861580133438110e-02
4.969580471515655518e-02
4.881537705659866333e-02
4.871843755245208740e-02
5.281829833984375000e-02
5.146244913339614868e-02
5.127707496285438538e-02
4.329209029674530029e-02
4.827734827995300293e-02
4.789694398641586304e-02
4.912153631448745728e-02
4.708180204033851624e-02
4.529262706637382507e-02
4.600451886653900146e-02
5.282044783234596252e-02
4.801721870899200439e-02
4.958742111921310425e-02
5.065080523490905762e-02
4.973439872264862061e-02
4.727458208799362183e-02
5.374369025230407715e-02
5.092095583677291870e-02
4.734014719724655151e-02
5.232748016715049744e-02
4.603464156389236450e-02
5.247278138995170593e-02
4.931872338056564331e-02
4.713821411132812500e-02
4.712790995836257935e-02
4.830704629421234131e-02
4.659819975495338440e-02
4.722417891025543213e-02
4.812335595488548279e-02
5.187453329563140869e-02
4.326622933149337769e-02
5.233206972479820251e-02
4.945693165063858032e-02
4.961262270808219910e-02
5.145012587308883667e-02
4.768248647451400757e-02
4.942321777343750000e-02
5.396817252039909363e-02
5.025285109877586365e-02
4.922920092940330505e-02
4.609706997871398926e-02
4.513285309076309204e-02
4.708454757928848267e-02
4.941404983401298523e-02
4.975157603621482849e-02
4.613832384347915649e-02
5.258712917566299438e-02
4.480401054024696350e-02
4.760156944394111633e-02
4.460631310939788818e-02
4.931711405515670776e-02
4.789904505014419556e-02
4.879525303840637207e-02
4.829455912113189697e-02
5.069888010621070862e-02
4.925310611724853516e-02
5.237948521971702576e-02
4.909855127334594727e-02
4.833792895078659058e-02
5.146612972021102905e-02
4.801481217145919800e-02
5.177601799368858337e-02
4.678896069526672363e-02
4.727858304977416992e-02
4.924515634775161743e-02
4.756401479244232178e-02
4.964111745357513428e-02
4.882795736193656921e-02
5.600543320178985596e-02
5.092498287558555603e-02
5.331928282976150513e-02
5.058271810412406921e-02
5.016119778156280518e-02
4.816835001111030579e-02
4.555523395538330078e-02
4.570857435464859009e-02
4.720980674028396606e-02
4.844658076763153076e-02
5.197630077600479126e-02
5.039996653795242310e-02
4.914189875125885010e-02
4.686938598752021790e-02
4.781217873096466064e-02
4.407099261879920959e-02
4.944142326712608337e-02
4.549910500645637512e-02
4.737490415573120117e-02
4.804860055446624756e-02
5.032802373170852661e-02
4.670736938714981079e-02
4.513322561979293823e-02
5.139081925153732300e-02
5.122090876102447510e-02
4.737982526421546936e-02
4.917564243078231812e-02
4.597279056906700134e-02
4.938245564699172974e-02
5.299582704901695251e-02
4.750493168830871582e-02
4.708537459373474121e-02
5.137019604444503784e-02
4.597734659910202026e-02
4.966495558619499207e-02
4.933114349842071533e-02
5.294096469879150391e-02
4.593383148312568665e-02
5.057814717292785645e-02
4.942518472671508789e-02
4.786571860313415527e-02
5.414431914687156677e-02
5.088243633508682251e-02
4.782344400882720947e-02
5.024593323469161987e-02
4.922153800725936890e-02
4.840788990259170532e-02
4.666116088628768921e-02
5.083534494042396545e-02
5.018046870827674866e-02
4.671528935432434082e-02
4.679908975958824158e-02
4.705470800399780273e-02
4.898807033896446228e-02
4.731715843081474304e-02
4.653687402606010437e-02
4.603763669729232788e-02
5.039565637707710266e-02
4.994793981313705444e-02
4.971838742494583130e-02
5.225909501314163208e-02
4.897054284811019897e-02
4.839864745736122131e-02
4.518151283264160156e-02
5.070734769105911255e-02
5.221132189035415649e-02
4.670581594109535217e-02
5.043888837099075317e-02
4.980739951133728027e-02
4.758414253592491150e-02
4.854606091976165771e-02
5.288697034120559692e-02
5.149958655238151550e-02
5.101859942078590393e-02
4.642971232533454895e-02
5.172263085842132568e-02
4.732978343963623047e-02
4.538169875741004944e-02
4.702933132648468018e-02
4.454706609249114990e-02
5.051562190055847168e-02
4.814298823475837708e-02
4.796083271503448486e-02
4.854962229728698730e-02
4.938511922955513000e-02
4.915225133299827576e-02
4.792674258351325989e-02
4.658651351928710938e-02
4.973077028989791870e-02
4.771386831998825073e-02
4.757010936737060547e-02
5.327640473842620850e-02
5.081817507743835449e-02
4.967959597706794739e-02
4.940639436244964600e-02
4.593739658594131470e-02
4.703450202941894531e-02
4.721420258283615112e-02
5.030056089162826538e-02
5.151423066854476929e-02
4.721820354461669922e-02
4.653508961200714111e-02
5.083083361387252808e-02
5.183887481689453125e-02
4.507487639784812927e-02
5.069304257631301880e-02
4.312035813927650452e-02
4.770591109991073608e-02
5.298931896686553955e-02
4.666657000780105591e-02
4.816816002130508423e-02
5.015491694211959839e-02
4.935530945658683777e-02
4.967469349503517151e-02
5.046614259481430054e-02
5.006210133433341980e-02
4.858421534299850464e-02
5.183660238981246948e-02
4.697933048009872437e-02
4.859524965286254883e-02
4.214864969253540039e-02
5.088450759649276733e-02
4.500653594732284546e-02
5.227288976311683655e-02
4.972394555807113647e-02
4.902957379817962646e-02
4.984077438712120056e-02
4.715774208307266235e-02
5.216979607939720154e-02
5.306758731603622437e-02
5.196152254939079285e-02
4.543489217758178711e-02
4.869058728218078613e-02
5.063697695732116699e-02
4.745828732848167419e-02
4.694201052188873291e-02
4.369067028164863586e-02
5.166974291205406189e-02
4.868386685848236084e-02
5.137365311384201050e-02
4.737619310617446899e-02
5.076693370938301086e-02
5.226486548781394958e-02
4.938381910324096680e-02
5.117617547512054443e-02
4.582761973142623901e-02
5.024885386228561401e-02
4.889161884784698486e-02
4.755374789237976074e-02
4.884196817874908447e-02
4.782714322209358215e-02
4.266379028558731079e-02
4.744198173284530640e-02
4.731850326061248779e-02
4.967643320560455322e-02
4.964645951986312866e-02
5.043717473745346069e-02
5.246967449784278870e-02
5.041182041168212891e-02
4.788656905293464661e-02
5.439477413892745972e-02
4.481743648648262024e-02
5.017809942364692688e-02
4.807053878903388977e-02
4.819623380899429321e-02
4.972381889820098877e-02
4.942071065306663513e-02
4.976785928010940552e-02
4.688972979784011841e-02
4.746055603027343750e-02
5.086894705891609192e-02
4.856261610984802246e-02
4.898770526051521301e-02
5.036938190460205078e-02
5.134718120098114014e-02
4.586055129766464233e-02
4.738907143473625183e-02
4.743991419672966003e-02
4.747786372900009155e-02
5.003816634416580200e-02
4.751037433743476868e-02
4.837670177221298218e-02
4.740757495164871216e-02
5.311211571097373962e-02
4.784166440367698669e-02
4.760699719190597534e-02
4.732104018330574036e-02
4.915633425116539001e-02
4.461961239576339722e-02
5.003643035888671875e-02
5.158580839633941650e-02
4.946652054786682129e-02
4.793231934309005737e-02
5.041984841227531433e-02
4.823943972587585449e-02
5.238884314894676208e-02
5.154165625572204590e-02
4.920260235667228699e-02
4.722720012068748474e-02
4.715414345264434814e-02
4.976580664515495300e-02
4.773267358541488647e-02
4.880460351705551147e-02
4.836092144250869751e-02
5.250971764326095581e-02
4.729557037353515625e-02
4.887843504548072815e-02
4.782011359930038452e-02
4.480508714914321899e-02
4.694390296936035156e-02
5.124652013182640076e-02
4.811916127800941467e-02
5.277571082115173340e-02
5.135241150856018066e-02
4.840353876352310181e-02
4.773914813995361328e-02
4.887185990810394287e-02
4.744764044880867004e-02
4.816655069589614868e-02
5.109362676739692688e-02
4.543527588248252869e-02
4.348548501729965210e-02
4.715261980891227722e-02
4.333559051156044006e-02
5.081573128700256348e-02
4.289545118808746338e-02
4.738991707563400269e-02
5.279484018683433533e-02
4.852415621280670166e-02
5.315084382891654968e-02
5.152797698974609375e-02
4.704887047410011292e-02
4.860527813434600830e-02
5.220027267932891846e-02
5.010147392749786377e-02
4.968848451972007751e-02
4.760616272687911987e-02
5.207091569900512695e-02
5.316141992807388306e-02
4.952229931950569153e-02
4.772593453526496887e-02
4.713420569896697998e-02
4.910244420170783997e-02
4.764383658766746521e-02
4.785205423831939697e-02
4.723567143082618713e-02
4.901872947812080383e-02
4.736393690109252930e-02
5.098300427198410034e-02
4.660123586654663086e-02
4.697540029883384705e-02
4.820855706930160522e-02
4.860290884971618652e-02
5.037150532007217407e-02
5.042072385549545288e-02
4.966625943779945374e-02
5.180418118834495544e-02
5.135476961731910706e-02
5.005349591374397278e-02
4.875401780009269714e-02
4.933819547295570374e-02
4.617658257484436035e-02
5.278234928846359253e-02
5.185130983591079712e-02
4.936499148607254028e-02
5.112652480602264404e-02
4.703833162784576416e-02
4.686683416366577148e-02
4.591096565127372742e-02
4.771894589066505432e-02
4.406040534377098083e-02
4.850061237812042236e-02
4.823946952819824219e-02
4.989814013242721558e-02
5.244401842355728149e-02
4.936958104372024536e-02
4.999890923500061035e-02
4.982873797416687012e-02
4.865756258368492126e-02
4.892055317759513855e-02
4.741446673870086670e-02
4.917944595217704773e-02
5.065042153000831604e-02
4.934923350811004639e-02
5.066343396902084351e-02
4.807356745004653931e-02
4.530074819922447205e-02
5.048719793558120728e-02
5.238265171647071838e-02
4.442601278424263000e-02
4.803618788719177246e-02
5.100404471158981323e-02
4.900261014699935913e-02
4.691980034112930298e-02
5.392741039395332336e-02
4.863417148590087891e-02
4.841221123933792114e-02
4.709820449352264404e-02
4.713537544012069702e-02
4.786502942442893982e-02
4.643892496824264526e-02
5.030704662203788757e-02
4.975031688809394836e-02
4.640259593725204468e-02
4.697048664093017578e-02
4.903991520404815674e-02
4.838230833411216736e-02
5.137668922543525696e-02
5.080720037221908569e-02
4.668038338422775269e-02
5.155519023537635803e-02
4.842387139797210693e-02
5.107960477471351624e-02
4.975984990596771240e-02
5.079089105129241943e-02
5.268712714314460754e-02
4.703435674309730530e-02
4.945097491145133972e-02
4.458667710423469543e-02
4.589147865772247314e-02
4.886492714285850525e-02
4.338216781616210938e-02
5.043006688356399536e-02
5.166710913181304932e-02
5.053291469812393188e-02
4.556134343147277832e-02
4.525271058082580566e-02
4.637440666556358337e-02
4.912599548697471619e-02
4.822558164596557617e-02
4.887924715876579285e-02
4.962141811847686768e-02
4.996578767895698547e-02
5.314848572015762329e-02
4.883321747183799744e-02
4.951562732458114624e-02
4.950907826423645020e-02
5.078830569982528687e-02
4.884058982133865356e-02
4.781349003314971924e-02
4.914186894893646240e-02
5.101981759071350098e-02
4.679618775844573975e-02
5.224511399865150452e-02
5.022208765149116516e-02
4.518318921327590942e-02
4.994953051209449768e-02
4.706409573554992676e-02
5.361028015613555908e-02
4.627895727753639221e-02
4.474343359470367432e-02
4.803498461842536926e-02
4.744833707809448242e-02
5.105622112751007080e-02
4.841684550046920776e-02
4.950980842113494873e-02
5.050840228796005249e-02
4.981774091720581055e-02
4.844059422612190247e-02
4.738105833530426025e-02
4.782186448574066162e-02
4.795596376061439514e-02
4.814759641885757446e-02
4.988007247447967529e-02
4.394501447677612305e-02
5.137750506401062012e-02
4.532527923583984375e-02
4.639450460672378540e-02
4.989008978009223938e-02
4.962087422609329224e-02
4.545425623655319214e-02
4.889926686882972717e-02
4.452097415924072266e-02
5.717857927083969116e-02
5.271434783935546875e-02
5.188958719372749329e-02
4.816763848066329956e-02
4.797144979238510132e-02
5.020274966955184937e-02
4.988968372344970703e-02
5.324918031692504883e-02
4.837612062692642212e-02
4.822985082864761353e-02
4.875228181481361389e-02
4.665886983275413513e-02
4.167183488607406616e-02
4.574046283960342407e-02
4.898426681756973267e-02
5.328460410237312317e-02
5.054101347923278809e-02
4.894846305251121521e-02
5.228083580732345581e-02
5.356089025735855103e-02
4.661885648965835571e-02
4.794100672006607056e-02
4.854285344481468201e-02
4.964170977473258972e-02
4.956923797726631165e-02
4.762919992208480835e-02
4.816609248518943787e-02
5.068517476320266724e-02
4.662018269300460815e-02
4.712685197591781616e-02
5.037526041269302368e-02
5.333092808723449707e-02
4.501619189977645874e-02
4.952541738748550415e-02
4.907319694757461548e-02
5.070554837584495544e-02
5.255158618092536926e-02
4.511240497231483459e-02
4.342304170131683350e-02
4.967508465051651001e-02
4.876036196947097778e-02
4.598846286535263062e-02
4.953883588314056396e-02
5.020736157894134521e-02
5.185075104236602783e-02
5.208887159824371338e-02
4.647991806268692017e-02
5.053216591477394104e-02
4.405437037348747253e-02
4.999600350856781006e-02
5.036545172333717346e-02
4.718951135873794556e-02
4.423534497618675232e-02
4.986526072025299072e-02
5.025717988610267639e-02
4.679723456501960754e-02
4.851873219013214111e-02
5.077350884675979614e-02
5.002488568425178528e-02
4.903172701597213745e-02
5.206044763326644897e-02
5.061442404985427856e-02
5.106682330369949341e-02
4.198947548866271973e-02
4.769199341535568237e-02
5.232422053813934326e-02
4.965256899595260620e-02
4.866029322147369385e-02
4.888285696506500244e-02
4.847778752446174622e-02
4.981555044651031494e-02
4.612883180379867554e-02
4.666114225983619690e-02
5.549722164869308472e-02
4.638239368796348572e-02
4.885630682110786438e-02
5.131351575255393982e-02
4.948855936527252197e-02
4.700100421905517578e-02
5.098057910799980164e-02
4.701075702905654907e-02
4.825914651155471802e-02
4.810004308819770813e-02
4.559733718633651733e-02
4.660641402006149292e-02
4.938891902565956116e-02
5.458668991923332214e-02
4.868967831134796143e-02
4.829051345586776733e-02
4.696896299719810486e-02
4.652911424636840820e-02
5.151784792542457581e-02
4.889144375920295715e-02
4.878800734877586365e-02
5.065711587667465210e-02
5.255489423871040344e-02
4.804336652159690857e-02
4.888971894979476929e-02
4.889136552810668945e-02
5.193351209163665771e-02
5.110042542219161987e-02
4.583160951733589172e-02
4.969824850559234619e-02
4.549962282180786133e-02
4.686435684561729431e-02
5.034177750349044800e-02
4.687432944774627686e-02
4.797147214412689209e-02
4.936022311449050903e-02
4.698128253221511841e-02
5.331538617610931396e-02
5.062441527843475342e-02
4.721631854772567749e-02
5.138374865055084229e-02
4.875879362225532532e-02
4.801436886191368103e-02
4.777965694665908813e-02
5.017343908548355103e-02
5.394515767693519592e-02
4.882513359189033508e-02
4.619292169809341431e-02
4.733991995453834534e-02
4.433707892894744873e-02
4.588866233825683594e-02
4.977571219205856323e-02
4.747567325830459595e-02
5.168565735220909119e-02
4.553489387035369873e-02
4.276911169290542603e-02
4.883144423365592957e-02
4.966394230723381042e-02
4.723390191793441772e-02
4.988151043653488159e-02
5.416263639926910400e-02
4.955697804689407349e-02
5.313112586736679077e-02
4.899759963154792786e-02
4.512906447052955627e-02
4.600541293621063232e-02
4.956313222646713257e-02
4.979022592306137085e-02
4.874462634325027466e-02
5.474802851676940918e-02
5.061391741037368774e-02
4.816270619630813599e-02
4.773102700710296631e-02
4.789365828037261963e-02
5.030123144388198853e-02
5.093640089035034180e-02
4.723883047699928284e-02
4.505312442779541016e-02
5.166324973106384277e-02
5.065547674894332886e-02
5.031119287014007568e-02
5.084697157144546509e-02
4.910168051719665527e-02
4.809205979108810425e-02
4.764118418097496033e-02
4.460351169109344482e-02
5.251460522413253784e-02
5.222516879439353943e-02
5.127710103988647461e-02
4.849218577146530151e-02
4.531288892030715942e-02
4.517652094364166260e-02
4.728360846638679504e-02
4.828220233321189880e-02
4.688416421413421631e-02
4.662161320447921753e-02
5.129075050354003906e-02
5.067757889628410339e-02
4.530268907546997070e-02
4.942069947719573975e-02
4.705733060836791992e-02
5.114867538213729858e-02
5.078552663326263428e-02
5.143256857991218567e-02
4.638817161321640015e-02
4.803783446550369263e-02
5.094819888472557068e-02
4.781351983547210693e-02
4.526720941066741943e-02
5.036271736025810242e-02
5.554839968681335449e-02
4.864207282662391663e-02
4.726969078183174133e-02
4.565054923295974731e-02
4.879536479711532593e-02
4.888390004634857178e-02
4.551098495721817017e-02
4.844862967729568481e-02
5.024769529700279236e-02
5.023945122957229614e-02
4.783651605248451233e-02
4.864170774817466736e-02
4.779743030667304993e-02
4.862048849463462830e-02
4.993109405040740967e-02
4.592144116759300232e-02
4.988369345664978027e-02
5.071856826543807983e-02
5.198439210653305054e-02
5.170944705605506897e-02
4.624082893133163452e-02
5.022127181291580200e-02
4.973174631595611572e-02
4.642277956008911133e-02
5.289236083626747131e-02
4.652633145451545715e-02
4.987296834588050842e-02
5.067013204097747803e-02
5.198540538549423218e-02
5.210673063993453979e-02
5.054198205471038818e-02
4.973810166120529175e-02
4.952414333820343018e-02
4.695082828402519226e-02
5.142131447792053223e-02
4.554660990834236145e-02
4.579111188650131226e-02
4.700258374214172363e-02
4.583691060543060303e-02
4.868606850504875183e-02
4.997725039720535278e-02
4.771654307842254639e-02
4.734046757221221924e-02
4.645025357604026794e-02
5.122224241495132446e-02
4.961430281400680542e-02
4.507353156805038452e-02
4.751627892255783081e-02
4.915288090705871582e-02
4.940139874815940857e-02
5.134985223412513733e-02
5.398807302117347717e-02
4.664064198732376099e-02
5.009995773434638977e-02
4.365100711584091187e-02
4.908971488475799561e-02
5.354110151529312134e-02
4.657016694545745850e-02
5.011403560638427734e-02
4.928746819496154785e-02
4.834639281034469604e-02
4.567904025316238403e-02
4.813871905207633972e-02
4.833193123340606689e-02
4.698966443538665771e-02
4.865153133869171143e-02
4.717378318309783936e-02
4.711150377988815308e-02
4.388749226927757263e-02
4.691605269908905029e-02
5.366507917642593384e-02
5.053231120109558105e-02
4.780597239732742310e-02
5.472469329833984375e-02
4.601229354739189148e-02
5.017996579408645630e-02
5.086624622344970703e-02
4.323066771030426025e-02
5.195844918489456177e-02
4.727581515908241272e-02
5.165613815188407898e-02
4.665043205022811890e-02
5.096278339624404907e-02
4.964543133974075317e-02
4.577723145484924316e-02
4.845555126667022705e-02
4.668444395065307617e-02
5.237508565187454224e-02
4.925581067800521851e-02
5.127392709255218506e-02
4.983706772327423096e-02
4.659381881356239319e-02
4.991535842418670654e-02
4.632814973592758179e-02
4.653130471706390381e-02
5.110659077763557434e-02
4.853857308626174927e-02
5.221749097108840942e-02
4.906613379716873169e-02
4.791990667581558228e-02
4.983443394303321838e-02
4.673347249627113342e-02
4.659944027662277222e-02
5.198013037443161011e-02
4.719802737236022949e-02
5.429959297180175781e-02
4.787758737802505493e-02
4.636602848768234253e-02
4.996784031391143799e-02
4.713415354490280151e-02
4.814993590116500854e-02
4.728265479207038879e-02
4.580360278487205505e-02
5.162858963012695312e-02
4.679248481988906860e-02
4.838508367538452148e-02
4.795057699084281921e-02
5.178691446781158447e-02
5.046512186527252197e-02
5.050744116306304932e-02
4.817671328783035278e-02
5.075035616755485535e-02
4.769599810242652893e-02
5.053648725152015686e-02
4.898241907358169556e-02
4.760939627885818481e-02
4.611580073833465576e-02
4.631910100579261780e-02
4.884523525834083557e-02
4.745701700448989868e-02
4.753246158361434937e-02
5.089405179023742676e-02
5.273070558905601501e-02
5.064185708761215210e-02
4.531943425536155701e-02
5.231031775474548340e-02
5.072024464607238770e-02
5.110793933272361755e-02
5.035956948995590210e-02
4.617711156606674194e-02
4.878233745694160461e-02
4.479294270277023315e-02
4.778059199452400208e-02
5.249763280153274536e-02
4.895335808396339417e-02
4.466218501329421997e-02
4.584604874253273010e-02
5.054266378283500671e-02
5.062944069504737854e-02
4.938974604010581970e-02
4.936309158802032471e-02
4.875459522008895874e-02
4.760857671499252319e-02
5.160833895206451416e-02
4.914904013276100159e-02
4.852198436856269836e-02
4.764889180660247803e-02
5.107747763395309448e-02
4.814234375953674316e-02
5.216794461011886597e-02
5.002913624048233032e-02
4.846545308828353882e-02
4.975374042987823486e-02
4.738271608948707581e-02
5.243278294801712036e-02
4.932700097560882568e-02
5.015370249748229980e-02
4.873572289943695068e-02
4.949624091386795044e-02
4.701644927263259888e-02
5.448644608259201050e-02
4.716049134731292725e-02
5.106367915868759155e-02
4.670306295156478882e-02
5.116297677159309387e-02
4.649683088064193726e-02
4.740625247359275818e-02
4.720771312713623047e-02
4.281253367662429810e-02
4.503830149769783020e-02
4.980588704347610474e-02
4.901747405529022217e-02
5.289965867996215820e-02
4.909572377800941467e-02
4.888784140348434448e-02
5.207404494285583496e-02
4.992104321718215942e-02
4.728596657514572144e-02
4.717985913157463074e-02
5.141768604516983032e-02
4.604094475507736206e-02
4.883011057972908020e-02
5.009579658508300781e-02
4.749877750873565674e-02
5.570456385612487793e-02
4.831052199006080627e-02
5.126859992742538452e-02
4.684134200215339661e-02
4.899560660123825073e-02
4.607439786195755005e-02
4.661339521408081055e-02
4.809549450874328613e-02
4.950490593910217285e-02
4.657001793384552002e-02
4.851971566677093506e-02
5.086434632539749146e-02
5.238655582070350647e-02
4.572074860334396362e-02
4.972283542156219482e-02
5.067056044936180115e-02
4.535204917192459106e-02
4.934080690145492554e-02
5.065196380019187927e-02
5.205148831009864807e-02
4.934863001108169556e-02
4.382903873920440674e-02
4.979686439037322998e-02
4.714851826429367065e-02
4.869960248470306396e-02
4.693382233381271362e-02
4.529336094856262207e-02
4.714650660753250122e-02
5.185019969940185547e-02
5.266413837671279907e-02
5.109399557113647461e-02
5.124505609273910522e-02
5.082118511199951172e-02
4.570537060499191284e-02
5.026718601584434509e-02
4.941741377115249634e-02
4.889499396085739136e-02
4.600005969405174255e-02
4.909434169530868530e-02
5.257467180490493774e-02
5.115609243512153625e-02
4.880889505147933960e-02
4.600406065583229065e-02
5.002909153699874878e-02
5.201516672968864441e-02
4.671137034893035889e-02
4.604614526033401489e-02
4.875295609235763550e-02
4.758414626121520996e-02
4.737998545169830322e-02
4.721838235855102539e-02
4.855936020612716675e-02
4.909401759505271912e-02
4.880991578102111816e-02
4.724153876304626465e-02
4.870497807860374451e-02
5.262004956603050232e-02
4.912032932043075562e-02
5.229273810982704163e-02
4.738873243331909180e-02
4.678875952959060669e-02
5.201666802167892456e-02
4.659986495971679688e-02
4.879046604037284851e-02
4.994120821356773376e-02
5.305213481187820435e-02
4.713493213057518005e-02
4.923664778470993042e-02
4.605985432863235474e-02
4.687085747718811035e-02
5.149061977863311768e-02
5.047975480556488037e-02
5.108320713043212891e-02
4.604529589414596558e-02
4.754634946584701538e-02
4.772431403398513794e-02
4.706943035125732422e-02
4.912516474723815918e-02
5.585401877760887146e-02
5.228998884558677673e-02
4.670949652791023254e-02
4.816603288054466248e-02
4.954824969172477722e-02
5.042326077818870544e-02
4.698246344923973083e-02
4.567548260092735291e-02
4.531278833746910095e-02
5.199550092220306396e-02
4.501072689890861511e-02
4.874823987483978271e-02
5.033989250659942627e-02
5.113338306546211243e-02
4.751089960336685181e-02
4.870379716157913208e-02
4.969484359025955200e-02
4.840897023677825928e-02
4.851098731160163879e-02
4.615654796361923218e-02
4.923189431428909302e-02
4.796154052019119263e-02
4.817521944642066956e-02
4.804774001240730286e-02
4.960903525352478027e-02
5.019067972898483276e-02
4.817957431077957153e-02
4.812761023640632629e-02
5.052642151713371277e-02
4.808206856250762939e-02
4.723497480154037476e-02
5.135758221149444580e-02
4.578519240021705627e-02
5.532710626721382141e-02
5.082486197352409363e-02
4.201650246977806091e-02
5.188154429197311401e-02
5.096095427870750427e-02
4.923563078045845032e-02
4.772447794675827026e-02
5.021571740508079529e-02
4.966161400079727173e-02
4.890570417046546936e-02
5.357158556580543518e-02
5.032755061984062195e-02
4.546803981065750122e-02
4.567239060997962952e-02
4.759243130683898926e-02
4.818575084209442139e-02
4.688530042767524719e-02
4.914681613445281982e-02
4.786587134003639221e-02
5.128156393766403198e-02
4.930391907691955566e-02
4.487689584493637085e-02
4.595007747411727905e-02
5.045530945062637329e-02
4.510558396577835083e-02
4.786468297243118286e-02
4.623828083276748657e-02
4.720037803053855896e-02
4.973232001066207886e-02
4.698435962200164795e-02
4.989590495824813843e-02
4.972407966852188110e-02
4.922428354620933533e-02
5.012281984090805054e-02
5.265669524669647217e-02
5.149814486503601074e-02
5.047366768121719360e-02
4.652506485581398010e-02
5.193004012107849121e-02
4.940957948565483093e-02
5.109142139554023743e-02
5.076846480369567871e-02
5.174089595675468445e-02
4.698453843593597412e-02
5.262110009789466858e-02
4.859804362058639526e-02
4.497379809617996216e-02
4.711140319705009460e-02
4.576079547405242920e-02
5.407117679715156555e-02
4.754525050520896912e-02
4.700320959091186523e-02
4.940945655107498169e-02
4.669206961989402771e-02
4.793906211853027344e-02
4.931179434061050415e-02
4.943991824984550476e-02
4.872500896453857422e-02
4.873865097761154175e-02
4.629701003432273865e-02
5.217912048101425171e-02
5.330843478441238403e-02
5.264255404472351074e-02
4.804932326078414917e-02
5.109256878495216370e-02
4.931630194187164307e-02
4.820439592003822327e-02
4.833252727985382080e-02
4.921370372176170349e-02
5.078950524330139160e-02
4.884000122547149658e-02
5.291558802127838135e-02
4.374222457408905029e-02
4.531895369291305542e-02
4.550741612911224365e-02
4.872411489486694336e-02
4.944978281855583191e-02
4.671693593263626099e-02
4.810098558664321899e-02
4.658010601997375488e-02
4.687978699803352356e-02
4.957988858222961426e-02
5.067816004157066345e-02
4.566637054085731506e-02
5.023385956883430481e-02
4.622995853424072266e-02
5.324460938572883606e-02
4.729878157377243042e-02
5.072718113660812378e-02
4.941846057772636414e-02
5.234039574861526489e-02
5.309722572565078735e-02
5.250049382448196411e-02
4.151040315628051758e-02
4.802466183900833130e-02
5.071079730987548828e-02
4.727356135845184326e-02
4.627270251512527466e-02
4.887907207012176514e-02
4.508601874113082886e-02
4.947302490472793579e-02
5.117437988519668579e-02
4.388272017240524292e-02
4.768750444054603577e-02
5.120030045509338379e-02
4.662490263581275940e-02
4.994416236877441406e-02
4.522294551134109497e-02
5.257856473326683044e-02
4.620260000228881836e-02
4.778063297271728516e-02
5.047587305307388306e-02
4.957947134971618652e-02
5.031698942184448242e-02
4.956804215908050537e-02
5.084722489118576050e-02
4.976548254489898682e-02
4.729291796684265137e-02
5.261251702904701233e-02
5.005432665348052979e-02
4.803838208317756653e-02
5.041945725679397583e-02
4.451558738946914673e-02
5.027816444635391235e-02
4.862833023071289062e-02
5.413012951612472534e-02
5.107835307717323303e-02
4.726152122020721436e-02
4.560177773237228394e-02
5.192605406045913696e-02
4.834584891796112061e-02
5.104649066925048828e-02
4.823949933052062988e-02
4.973351955413818359e-02
4.601605981588363647e-02
4.557892307639122009e-02
5.000890791416168213e-02
4.958990961313247681e-02
4.655915498733520508e-02
4.944407194852828979e-02
4.924275726079940796e-02
4.863081499934196472e-02
4.989521950483322144e-02
4.773363843560218811e-02
4.987620562314987183e-02
4.763213917613029480e-02
4.480177909135818481e-02
5.278035998344421387e-02
4.968997463583946228e-02
5.373070389032363892e-02
4.996954277157783508e-02
4.591882228851318359e-02
4.427427053451538086e-02
4.900327697396278381e-02
5.135180056095123291e-02
4.832991957664489746e-02
4.696629941463470459e-02
4.976232349872589111e-02
4.884321987628936768e-02
4.922415316104888916e-02
4.858915135264396667e-02
4.931191354990005493e-02
5.117123946547508240e-02
4.663204774260520935e-02
4.884041845798492432e-02
4.748898744583129883e-02
5.066200345754623413e-02
4.947549104690551758e-02
4.984278231859207153e-02
4.783565551042556763e-02
5.088938772678375244e-02
4.650885611772537231e-02
4.664090275764465332e-02
4.810230433940887451e-02
4.859765991568565369e-02
4.879109561443328857e-02
5.512241274118423462e-02
4.840132221579551697e-02
4.609518498182296753e-02
4.980477690696716309e-02
4.323604702949523926e-02
5.041860789060592651e-02
4.646537825465202332e-02
4.844544082880020142e-02
5.184451863169670105e-02
5.138609558343887329e-02
4.932312294840812683e-02
4.860907047986984253e-02
4.999040067195892334e-02
4.920779168605804443e-02
5.207261443138122559e-02
5.001280084252357483e-02
5.047564208507537842e-02
4.781876504421234131e-02
5.160826444625854492e-02
4.685168340802192688e-02
4.389999061822891235e-02
4.805032163858413696e-02
4.713563621044158936e-02
4.981145262718200684e-02
4.986196011304855347e-02
4.716463014483451843e-02
4.647531732916831970e-02
4.869905859231948853e-02
4.740834981203079224e-02
5.034103989601135254e-02
5.110667645931243896e-02
4.191562160849571228e-02
4.942896217107772827e-02
5.018211156129837036e-02
4.880373552441596985e-02
4.970636218786239624e-02
4.972727969288825989e-02
4.844190180301666260e-02
4.915085062384605408e-02
5.318059772253036499e-02
4.803326353430747986e-02
4.680797457695007324e-02
5.009090900421142578e-02
5.093495547771453857e-02
4.943043366074562073e-02
4.820949956774711609e-02
5.303517729043960571e-02
5.335211381316184998e-02
5.046870559453964233e-02
4.861820489168167114e-02
5.247941240668296814e-02
4.659881070256233215e-02
4.628050327301025391e-02
4.829916357994079590e-02
4.931799694895744324e-02
4.657876491546630859e-02
4.809278249740600586e-02
4.626186937093734741e-02
5.002555251121520996e-02
5.142246559262275696e-02
4.910547658801078796e-02
4.553889483213424683e-02
4.504284635186195374e-02
4.639488458633422852e-02
4.935306310653686523e-02
4.989521950483322144e-02
4.803262650966644287e-02
4.850617423653602600e-02
4.572311788797378540e-02
5.162771791219711304e-02
4.593989625573158264e-02
5.020276829600334167e-02
5.328908562660217285e-02
4.840282350778579712e-02
4.797867313027381897e-02
4.997574910521507263e-02
4.795916751027107239e-02
4.958662390708923340e-02
5.039475858211517334e-02
4.997877031564712524e-02
4.826489090919494629e-02
4.609116539359092712e-02
4.988403990864753723e-02
4.830854013562202454e-02
4.993353039026260376e-02
4.725557565689086914e-02
4.911049827933311462e-02
4.927474260330200195e-02
5.105610936880111694e-02
5.011427402496337891e-02
4.772501066327095032e-02
5.136001855134963989e-02
4.832683503627777100e-02
5.098304897546768188e-02
4.935723543167114258e-02
4.762560874223709106e-02
4.606469720602035522e-02
5.069608241319656372e-02
4.734798148274421692e-02
5.098748952150344849e-02
5.030110478401184082e-02
4.525130242109298706e-02
4.679429531097412109e-02
4.939095675945281982e-02
5.008304119110107422e-02
4.933207482099533081e-02
5.208062380552291870e-02
5.116376280784606934e-02
5.166761577129364014e-02
4.648848995566368103e-02
4.710910469293594360e-02
5.024712532758712769e-02
4.742527008056640625e-02
5.257847532629966736e-02
4.735995456576347351e-02
5.200855433940887451e-02
4.776786267757415771e-02
4.411018639802932739e-02
4.839848726987838745e-02
5.053584650158882141e-02
5.041597783565521240e-02
4.254686087369918823e-02
4.611680656671524048e-02
5.208942294120788574e-02
5.225936695933341980e-02
4.861322045326232910e-02
4.486370086669921875e-02
4.970178008079528809e-02
4.820707440376281738e-02
4.665340855717658997e-02
4.707776010036468506e-02
4.760101437568664551e-02
4.622089117765426636e-02
4.490621387958526611e-02
4.852546751499176025e-02
4.973416775465011597e-02
4.578681662678718567e-02
5.130209773778915405e-02
4.962670803070068359e-02
5.025854706764221191e-02
5.068004503846168518e-02
5.039023980498313904e-02
5.209782347083091736e-02
4.844677820801734924e-02
5.021895840764045715e-02
5.303282663226127625e-02
4.722664505243301392e-02
4.734670370817184448e-02
4.486762732267379761e-02
4.543153569102287292e-02
4.765301942825317383e-02
5.056772381067276001e-02
4.977929219603538513e-02
4.881898313760757446e-02
5.114976689219474792e-02
4.988498985767364502e-02
5.099242180585861206e-02
5.133075267076492310e-02
4.935964569449424744e-02
5.087904259562492371e-02
4.390658438205718994e-02
5.003331229090690613e-02
4.614537209272384644e-02
4.843758791685104370e-02
4.671772196888923645e-02
4.771987348794937134e-02
4.884619265794754028e-02
5.007717013359069824e-02
5.322861671447753906e-02
4.708566889166831970e-02
4.407688602805137634e-02
5.010155960917472839e-02
5.024203658103942871e-02
4.625713452696800232e-02
5.068976432085037231e-02
5.231216177344322205e-02
4.961895197629928589e-02
4.719018563628196716e-02
5.096468329429626465e-02
4.813155904412269592e-02
4.928869754076004028e-02
4.863899946212768555e-02
4.828265309333801270e-02
5.053320154547691345e-02
4.850842058658599854e-02
5.341408774256706238e-02
4.672884196043014526e-02
5.399149283766746521e-02
4.781852290034294128e-02
4.802853986620903015e-02
4.585959017276763916e-02
4.647903889417648315e-02
4.802270606160163879e-02
4.873652011156082153e-02
4.684934765100479126e-02
5.061522498726844788e-02
4.691104590892791748e-02
5.186194926500320435e-02
4.661981016397476196e-02
5.035496503114700317e-02
4.863450303673744202e-02
5.003264546394348145e-02
4.732047766447067261e-02
4.740028828382492065e-02
4.819916561245918274e-02
5.092421919107437134e-02
4.951634258031845093e-02
4.677033796906471252e-02
5.048220604658126831e-02
4.741907492280006409e-02
4.660482332110404968e-02
5.387703701853752136e-02
4.913946613669395447e-02
4.773873090744018555e-02
4.814542457461357117e-02
4.732994735240936279e-02
4.848140478134155273e-02
4.811374098062515259e-02
5.096070095896720886e-02
4.540429264307022095e-02
4.892735928297042847e-02
5.359740182757377625e-02
4.857368394732475281e-02
4.762312024831771851e-02
4.618931189179420471e-02
4.837832227349281311e-02
4.660604149103164673e-02
4.997891932725906372e-02
4.953312128782272339e-02
5.016265064477920532e-02
5.130681768059730530e-02
4.542320594191551208e-02
4.985392093658447266e-02
4.723785072565078735e-02
4.622888565063476562e-02
4.777643084526062012e-02
4.987854510545730591e-02
4.997543245553970337e-02
5.133018270134925842e-02
5.366957932710647583e-02
4.741748794913291931e-02
5.031875520944595337e-02
4.851684719324111938e-02
4.376503080129623413e-02
4.905337840318679810e-02
5.261371657252311707e-02
5.149135738611221313e-02
5.367336049675941467e-02
4.756163805723190308e-02
4.787172749638557434e-02
4.483069479465484619e-02
4.929780215024948120e-02
4.891854897141456604e-02
4.970142617821693420e-02
5.085824429988861084e-02
4.871951788663864136e-02
4.800651222467422485e-02
4.821929335594177246e-02
4.914474859833717346e-02
5.542816594243049622e-02
4.842805117368698120e-02
4.526913538575172424e-02
4.599022492766380310e-02
4.969900846481323242e-02
5.195502936840057373e-02
4.952742159366607666e-02
5.084199458360671997e-02
4.298737645149230957e-02
4.855393618345260620e-02
5.387251824140548706e-02
4.662031307816505432e-02
4.559179395437240601e-02
5.255779251456260681e-02
4.964539408683776855e-02
4.714134335517883301e-02
4.316924139857292175e-02
4.676954448223114014e-02
4.725833982229232788e-02
5.006406456232070923e-02
5.111569538712501526e-02
4.983160272240638733e-02
4.544753581285476685e-02
5.347181856632232666e-02
5.230052396655082703e-02
4.847595840692520142e-02
5.003182962536811829e-02
5.193598568439483643e-02
5.003946647047996521e-02
4.830304533243179321e-02
4.950004816055297852e-02
4.969712719321250916e-02
4.964809119701385498e-02
4.630684107542037964e-02
4.753669351339340210e-02
4.763033986091613770e-02
4.554238542914390564e-02
4.850092530250549316e-02
5.046815797686576843e-02
4.663719236850738525e-02
4.985384643077850342e-02
4.747931659221649170e-02
4.897600412368774414e-02
4.747246578335762024e-02
4.711613804101943970e-02
4.818025231361389160e-02
5.089547857642173767e-02
5.105089396238327026e-02
5.029830336570739746e-02
4.990077763795852661e-02
5.086455121636390686e-02
4.504649713635444641e-02
4.956614226102828979e-02
4.793621972203254700e-02
4.822760820388793945e-02
4.427182674407958984e-02
4.897101968526840210e-02
4.701126366853713989e-02
4.793595150113105774e-02
5.016401410102844238e-02
5.034861713647842407e-02
5.096281319856643677e-02
5.063493177294731140e-02
4.670839756727218628e-02
4.905908554792404175e-02
4.664369300007820129e-02
4.739613831043243408e-02
5.007298663258552551e-02
4.842317476868629456e-02
5.167949199676513672e-02
5.054518207907676697e-02
4.794033616781234741e-02
4.522661864757537842e-02
4.953033477067947388e-02
4.773499816656112671e-02
4.954182729125022888e-02
5.024426430463790894e-02
5.177906155586242676e-02
5.218956619501113892e-02
4.936600476503372192e-02
4.431632161140441895e-02
4.914691299200057983e-02
5.157849192619323730e-02
4.688932746648788452e-02
4.699842631816864014e-02
5.167277157306671143e-02
4.991836845874786377e-02
4.607547819614410400e-02
4.651177674531936646e-02
5.152063071727752686e-02
4.742329195141792297e-02
4.533759132027626038e-02
5.295484140515327454e-02
4.684142768383026123e-02
5.036712437868118286e-02
5.044315755367279053e-02
4.935489594936370850e-02
4.666586220264434814e-02
5.019578710198402405e-02
5.239562690258026123e-02
4.884504526853561401e-02
4.845681786537170410e-02
5.100534111261367798e-02
4.566400870680809021e-02
4.717892408370971680e-02
4.933661967515945435e-02
4.833350330591201782e-02
4.897756129503250122e-02
4.972260072827339172e-02
4.766360297799110413e-02
4.877036809921264648e-02
4.891880601644515991e-02
5.368676036596298218e-02
4.804854094982147217e-02
5.187924578785896301e-02
4.798574000597000122e-02
4.848476499319076538e-02
4.511362686753273010e-02
5.368650704622268677e-02
4.968602955341339111e-02
4.673314094543457031e-02
5.024750903248786926e-02
4.833895713090896606e-02
4.510053992271423340e-02
4.953322187066078186e-02
4.998803883790969849e-02
5.000827461481094360e-02
5.081143975257873535e-02
4.220197349786758423e-02
5.256922915577888489e-02
4.943981766700744629e-02
4.988816753029823303e-02
4.800580441951751709e-02
4.936397075653076172e-02
4.800263047218322754e-02
4.791739955544471741e-02
4.769417271018028259e-02
5.204091593623161316e-02
4.518958181142807007e-02
4.962105676531791687e-02
5.023841932415962219e-02
5.118966847658157349e-02
4.524677991867065430e-02
4.796433448791503906e-02
4.966743290424346924e-02
4.978592693805694580e-02
4.478858038783073425e-02
5.049534887075424194e-02
5.303089693188667297e-02
4.728079587221145630e-02
4.977383837103843689e-02
5.068419128656387329e-02
4.403094947338104248e-02
4.971061646938323975e-02
5.049385130405426025e-02
4.937948286533355713e-02
4.981511831283569336e-02
4.959615319967269897e-02
4.542389512062072754e-02
4.785512387752532959e-02
4.551928117871284485e-02
4.685171693563461304e-02
4.960422217845916748e-02
5.290692299604415894e-02
4.845131933689117432e-02
5.046585947275161743e-02
5.038550868630409241e-02
4.976268857717514038e-02
4.864908754825592041e-02
5.205872654914855957e-02
4.801054298877716064e-02
4.862304404377937317e-02
5.012299492955207825e-02
4.995331168174743652e-02
4.372731223702430725e-02
4.763520136475563049e-02
4.920802265405654907e-02
4.973571747541427612e-02
4.769286885857582092e-02
5.180928111076354980e-02
4.719875380396842957e-02
4.701503366231918335e-02
4.542106389999389648e-02
5.015538260340690613e-02
4.498187080025672913e-02
4.848470911383628845e-02
4.960010573267936707e-02
4.849537089467048645e-02
5.268587544560432434e-02
4.820791259407997131e-02
4.633992165327072144e-02
5.332523584365844727e-02
4.914296418428421021e-02
5.061771348118782043e-02
5.081071332097053528e-02
4.574474319815635681e-02
4.994979500770568848e-02
4.405453056097030640e-02
5.046279728412628174e-02
4.995258152484893799e-02
5.092882364988327026e-02
4.743080586194992065e-02
4.745777696371078491e-02
4.902560263872146606e-02
5.100437998771667480e-02
4.552263766527175903e-02
4.765761271119117737e-02
4.790800809860229492e-02
5.048402771353721619e-02
4.796991124749183655e-02
5.050936341285705566e-02
5.118400603532791138e-02
4.761723428964614868e-02
4.864329844713211060e-02
5.251057446002960205e-02
4.839069396257400513e-02
4.734939336776733398e-02
5.105797946453094482e-02
4.892813041806221008e-02
4.617460444569587708e-02
5.048770457506179810e-02
4.791925847530364990e-02
4.490497335791587830e-02
4.951058328151702881e-02
4.819328710436820984e-02
4.913998767733573914e-02
4.893587529659271240e-02
4.551838338375091553e-02
4.872861877083778381e-02
5.054657161235809326e-02
4.727618396282196045e-02
4.807654768228530884e-02
4.966589808464050293e-02
4.785853251814842224e-02
5.406592413783073425e-02
4.830747097730636597e-02
4.883845150470733643e-02
4.829670116305351257e-02
4.408550262451171875e-02
5.226992815732955933e-02
4.793717712163925171e-02
4.865412414073944092e-02
5.065830796957015991e-02
5.065038427710533142e-02
4.836030304431915283e-02
5.024528875946998596e-02
4.929373040795326233e-02
4.869770258665084839e-02
5.138988047838211060e-02
4.837254434823989868e-02
5.021528899669647217e-02
4.705856367945671082e-02
5.010943114757537842e-02
4.830463975667953491e-02
4.925012215971946716e-02
4.546524956822395325e-02
4.808615893125534058e-02
4.580555111169815063e-02
5.131401866674423218e-02
4.954867437481880188e-02
4.763118177652359009e-02
5.224338918924331665e-02
4.860521852970123291e-02
4.706245660781860352e-02
4.734702408313751221e-02
4.400139302015304565e-02
5.278313159942626953e-02
4.621253535151481628e-02
4.746366292238235474e-02
4.871412366628646851e-02
4.916527867317199707e-02
5.400275066494941711e-02
4.751905053853988647e-02
4.753582552075386047e-02
4.571405798196792603e-02
4.974941164255142212e-02
4.788853228092193604e-02
4.908618330955505371e-02
5.279910191893577576e-02
5.457858368754386902e-02
4.668649658560752869e-02
4.721260815858840942e-02
5.045671015977859497e-02
4.852149635553359985e-02
4.840984195470809937e-02
4.550614580512046814e-02
4.614536464214324951e-02
4.686664417386054993e-02
4.988275468349456787e-02
5.339690670371055603e-02
4.350416362285614014e-02
5.084988102316856384e-02
5.101139470934867859e-02
4.835200682282447815e-02
4.933949559926986694e-02
4.891942441463470459e-02
5.038789659738540649e-02
4.896555095911026001e-02
4.708445072174072266e-02
4.787203297019004822e-02
4.888851195573806763e-02
5.158139765262603760e-02
5.168729275465011597e-02
4.967785254120826721e-02
4.515382647514343262e-02
4.974355921149253845e-02
4.944075644016265869e-02
4.619556665420532227e-02
4.677360877394676208e-02
5.060474947094917297e-02
5.196255072951316833e-02
5.037964135408401489e-02
4.892252385616302490e-02
4.610401019454002380e-02
5.073095113039016724e-02
4.629658907651901245e-02
5.068103596568107605e-02
4.387620836496353149e-02
5.138636752963066101e-02
5.077325552701950073e-02
4.965425282716751099e-02
5.006552115082740784e-02
4.718708619475364685e-02
5.150071531534194946e-02
4.867887869477272034e-02
5.122717842459678650e-02
4.737851023674011230e-02
4.903861135244369507e-02
4.878937080502510071e-02
4.876699298620223999e-02
5.179955437779426575e-02
4.693062603473663330e-02
4.474468901753425598e-02
4.734170064330101013e-02
4.767622426152229309e-02
5.207843333482742310e-02
4.978948831558227539e-02
4.993096739053726196e-02
4.847439378499984741e-02
4.661435633897781372e-02
4.789186641573905945e-02
5.011893063783645630e-02
4.896833002567291260e-02
4.985981062054634094e-02
4.628090187907218933e-02
4.813838377594947815e-02
4.390379413962364197e-02
5.296046286821365356e-02
4.988315701484680176e-02
5.196943134069442749e-02
5.013664811849594116e-02
4.825950413942337036e-02
4.715607315301895142e-02
4.684153199195861816e-02
5.207180976867675781e-02
5.047920346260070801e-02
5.219691246747970581e-02
4.809338599443435669e-02
5.048270151019096375e-02
4.489574581384658813e-02
4.974846169352531433e-02
5.010469257831573486e-02
4.925939440727233887e-02
4.686831310391426086e-02
5.100154876708984375e-02
4.950446635484695435e-02
5.108200758695602417e-02
4.730596765875816345e-02
4.709656164050102234e-02
5.157233029603958130e-02
4.456334561109542847e-02
4.839706420898437500e-02
4.857625067234039307e-02
5.293760448694229126e-02
4.967659711837768555e-02
4.662732407450675964e-02
4.754446819424629211e-02
4.756841808557510376e-02
4.999604076147079468e-02
4.907382652163505554e-02
5.198917537927627563e-02
4.827809706330299377e-02
4.646187648177146912e-02
4.912493377923965454e-02
5.336190760135650635e-02
4.615253210067749023e-02
4.523615539073944092e-02
5.102080106735229492e-02
5.122864246368408203e-02
4.906163364648818970e-02
5.089316517114639282e-02
5.007687956094741821e-02
5.015095323324203491e-02
5.189608782529830933e-02
4.558327794075012207e-02
4.553747922182083130e-02
4.905528575181961060e-02
4.770433157682418823e-02
5.090036988258361816e-02
4.691248014569282532e-02
5.374775081872940063e-02
4.563691467046737671e-02
4.194539785385131836e-02
4.980923235416412354e-02
4.879687726497650146e-02
4.658944159746170044e-02
5.102271214127540588e-02
5.021459609270095825e-02
5.000893399119377136e-02
5.161532014608383179e-02
5.171623826026916504e-02
5.121324956417083740e-02
4.823095351457595825e-02
4.457687214016914368e-02
4.960390925407409668e-02
4.705940932035446167e-02
4.633668437600135803e-02
4.591153562068939209e-02
4.999738931655883789e-02
4.838221892714500427e-02
4.730559885501861572e-02
5.024275928735733032e-02
4.867662861943244934e-02
4.978909716010093689e-02
4.749949648976325989e-02
4.640818387269973755e-02
4.730630293488502502e-02
4.920850694179534912e-02
4.826288670301437378e-02
5.136364698410034180e-02
5.005881562829017639e-02
4.543096572160720825e-02
4.600723087787628174e-02
4.780109226703643799e-02
4.607336595654487610e-02
5.002701282501220703e-02
5.036156624555587769e-02
5.044838786125183105e-02
5.364588648080825806e-02
5.075998604297637939e-02
4.069712758064270020e-02
5.246007442474365234e-02
5.332085490226745605e-02
4.978487268090248108e-02
5.083721131086349487e-02
4.844565689563751221e-02
4.527223855257034302e-02
5.022103339433670044e-02
4.769011214375495911e-02
4.667849466204643250e-02
5.049382895231246948e-02
4.790385812520980835e-02
4.721302539110183716e-02
4.923527687788009644e-02
4.711523652076721191e-02
5.228739231824874878e-02
4.885986074805259705e-02
4.591475427150726318e-02
5.084347352385520935e-02
4.891314357519149780e-02
5.168906971812248230e-02
5.039454251527786255e-02
4.903789609670639038e-02
4.875352978706359863e-02
4.966758191585540771e-02
5.159228295087814331e-02
4.784794151782989502e-02
4.511011019349098206e-02
5.184744298458099365e-02
4.863642156124114990e-02
4.733895137906074524e-02
4.851319640874862671e-02
5.082264542579650879e-02
4.880719631910324097e-02
4.732093960046768188e-02
5.035945773124694824e-02
5.599390342831611633e-02
4.661852493882179260e-02
4.794657230377197266e-02
4.397768527269363403e-02
5.044817924499511719e-02
5.019741505384445190e-02
4.304143413901329041e-02
5.171931535005569458e-02
4.655955731868743896e-02
4.833412170410156250e-02
5.405836552381515503e-02
4.691264778375625610e-02
5.158713459968566895e-02
5.104274302721023560e-02
4.401078820228576660e-02
5.186792835593223572e-02
4.547027498483657837e-02
4.767448455095291138e-02
4.524665325880050659e-02
4.865498095750808716e-02
4.912716150283813477e-02
5.083003267645835876e-02
4.785998165607452393e-02
5.262666195631027222e-02
5.032332986593246460e-02
5.074583739042282104e-02
5.086202919483184814e-02
4.453314095735549927e-02
4.741645604372024536e-02
4.440567642450332642e-02
5.339397862553596497e-02
5.063581839203834534e-02
4.892284423112869263e-02
4.996580630540847778e-02
4.780702292919158936e-02
4.813658818602561951e-02
4.900851845741271973e-02
4.876215010881423950e-02
4.890760779380798340e-02
4.781051725149154663e-02
4.864449799060821533e-02
4.977621138095855713e-02
5.243892967700958252e-02
4.920378327369689941e-02
4.667329043149948120e-02
5.012232065200805664e-02
4.539470002055168152e-02
4.854630678892135620e-02
4.853504896163940430e-02
4.536896944046020508e-02
5.239268392324447632e-02
4.946338385343551636e-02
5.182107537984848022e-02
4.656817764043807983e-02
4.893523082137107849e-02
5.041467025876045227e-02
4.944170266389846802e-02
4.492834955453872681e-02
4.689997062087059021e-02
4.841492325067520142e-02
4.957945644855499268e-02
4.985017701983451843e-02
4.919708892703056335e-02
4.606500640511512756e-02
4.567325115203857422e-02
5.247513204813003540e-02
5.373834818601608276e-02
4.704847931861877441e-02
4.365961998701095581e-02
4.383917897939682007e-02
4.844241589307785034e-02
5.548999458551406860e-02
5.261696130037307739e-02
5.000470951199531555e-02
4.602780193090438843e-02
5.236343666911125183e-02
4.560525342822074890e-02
5.039630830287933350e-02
4.460646957159042358e-02
5.127591639757156372e-02
5.082289129495620728e-02
4.712404310703277588e-02
5.069975927472114563e-02
4.884639382362365723e-02
5.253665521740913391e-02
4.660061001777648926e-02
4.811295866966247559e-02
4.915769025683403015e-02
5.185596644878387451e-02
4.494414478540420532e-02
5.059429258108139038e-02
5.042263120412826538e-02
4.745729267597198486e-02
5.165999382734298706e-02
4.964329674839973450e-02
4.862814396619796753e-02
4.482615739107131958e-02
4.813764616847038269e-02
4.693683236837387085e-02
4.803591221570968628e-02
4.937690496444702148e-02
5.086073279380798340e-02
5.148741602897644043e-02
4.868274182081222534e-02
4.873472452163696289e-02
4.719339683651924133e-02
4.733787477016448975e-02
5.091376602649688721e-02
4.652013629674911499e-02
4.810020700097084045e-02
5.303937569260597229e-02
4.668185114860534668e-02
4.919080436229705811e-02
4.591428488492965698e-02
5.034290999174118042e-02
5.034875124692916870e-02
4.868867248296737671e-02
4.932099580764770508e-02
4.488871619105339050e-02
5.276567488908767700e-02
4.634151607751846313e-02
5.022165179252624512e-02
4.768924415111541748e-02
5.027407407760620117e-02
5.011013522744178772e-02
5.038850009441375732e-02
4.861669987440109253e-02
4.702508449554443359e-02
4.484206438064575195e-02
4.824393987655639648e-02
4.925738275051116943e-02
4.843943566083908081e-02
4.725265130400657654e-02
5.140832811594009399e-02
4.836223646998405457e-02
4.999851062893867493e-02
5.098570883274078369e-02
4.858193546533584595e-02
4.473461210727691650e-02
5.191243439912796021e-02
5.037663131952285767e-02
5.023709312081336975e-02
5.293473973870277405e-02
4.445758834481239319e-02
4.694982618093490601e-02
5.131132900714874268e-02
4.766336455941200256e-02
4.855885356664657593e-02
5.119844153523445129e-02
5.180678516626358032e-02
4.797504097223281860e-02
4.945208132266998291e-02
5.191548168659210205e-02
4.743271321058273315e-02
4.773476719856262207e-02
4.869093000888824463e-02
4.589561372995376587e-02
4.549643397331237793e-02
4.790375754237174988e-02
4.403496533632278442e-02
4.855551570653915405e-02
4.758847132325172424e-02
4.833922162652015686e-02
5.257162079215049744e-02
4.744464159011840820e-02
5.167823657393455505e-02
5.102766677737236023e-02
4.992547631263732910e-02
5.138298869132995605e-02
4.725316911935806274e-02
5.341824889183044434e-02
5.170063674449920654e-02
4.464596137404441833e-02
4.589359462261199951e-02
5.352181568741798401e-02
4.579479992389678955e-02
4.307056218385696411e-02
4.532755166292190552e-02
5.143672227859497070e-02
4.658616334199905396e-02
4.699638113379478455e-02
5.105582252144813538e-02
5.026535689830780029e-02
5.265043675899505615e-02
4.699586331844329834e-02
5.132486298680305481e-02
4.952026158571243286e-02
5.164257436990737915e-02
4.203999787569046021e-02
5.137574672698974609e-02
5.123426765203475952e-02
5.386500805616378784e-02
5.190370231866836548e-02
5.118836462497711182e-02
4.792805761098861694e-02
4.868915677070617676e-02
4.849420115351676941e-02
5.197666957974433899e-02
4.554039239883422852e-02
5.271768197417259216e-02
4.592166841030120850e-02
4.443038254976272583e-02
4.978188872337341309e-02
4.783980548381805420e-02
5.505923181772232056e-02
4.187811911106109619e-02
4.655798524618148804e-02
5.018822103738784790e-02
4.769049584865570068e-02
4.753070324659347534e-02
4.625947773456573486e-02
5.014485865831375122e-02
4.727645218372344971e-02
5.280375853180885315e-02
5.077368766069412231e-02
4.576583579182624817e-02
4.718511551618576050e-02
5.131835490465164185e-02
5.038685351610183716e-02
4.610367491841316223e-02
4.932812973856925964e-02
4.737998172640800476e-02
5.198892951011657715e-02
4.729636758565902710e-02
4.644567146897315979e-02
5.155479162931442261e-02
4.937466233968734741e-02
5.025249347090721130e-02
4.606352746486663818e-02
4.291515052318572998e-02
5.023306608200073242e-02
4.967633634805679321e-02
4.563523456454277039e-02
5.180330947041511536e-02
4.747436195611953735e-02
5.138756334781646729e-02
5.334584414958953857e-02
4.622793570160865784e-02
4.685346037149429321e-02
5.132618173956871033e-02
4.399570822715759277e-02
5.091272294521331787e-02
4.915909841656684875e-02
4.812589287757873535e-02
4.808983579277992249e-02
5.099678039550781250e-02
5.096491426229476929e-02
5.110196024179458618e-02
4.931431263685226440e-02
5.102528631687164307e-02
5.232784897089004517e-02
4.781922325491905212e-02
5.154617130756378174e-02
4.756410419940948486e-02
5.082375556230545044e-02
4.886177554726600647e-02
5.044333636760711670e-02
4.903052747249603271e-02
4.742622748017311096e-02
5.001765489578247070e-02
4.556703194975852966e-02
4.961519688367843628e-02
4.724349826574325562e-02
4.585677012801170349e-02
4.911822825670242310e-02
5.069793760776519775e-02
5.211662873625755310e-02
4.159850627183914185e-02
5.068594962358474731e-02
5.371049791574478149e-02
5.112619698047637939e-02
5.233240127563476562e-02
4.737186059355735779e-02
4.794617742300033569e-02
4.611618816852569580e-02
4.313524439930915833e-02
4.801753163337707520e-02
4.898156225681304932e-02
5.000270158052444458e-02
4.993766546249389648e-02
4.810392111539840698e-02
4.896567016839981079e-02
5.166585743427276611e-02
5.058680474758148193e-02
4.634651169180870056e-02
4.598753899335861206e-02
4.873761907219886780e-02
4.765755683183670044e-02
4.524429887533187866e-02
5.337695032358169556e-02
5.068024992942810059e-02
5.153107643127441406e-02
4.735292866826057434e-02
4.834717512130737305e-02
4.922096058726310730e-02
4.879877343773841858e-02
4.768528789281845093e-02
4.753204435110092163e-02
4.797774180769920349e-02
4.775134846568107605e-02
5.271270871162414551e-02
4.872196540236473083e-02
4.354178905487060547e-02
5.129278078675270081e-02
4.895514249801635742e-02
5.091352388262748718e-02
4.801481589674949646e-02
5.039022117853164673e-02
4.975683614611625671e-02
5.266157537698745728e-02
4.418421164155006409e-02
4.914756864309310913e-02
5.071663856506347656e-02
4.755752533674240112e-02
5.031366646289825439e-02
4.920984804630279541e-02
4.739918932318687439e-02
5.304292216897010803e-02
4.945400729775428772e-02
4.580719769001007080e-02
4.815943911671638489e-02
4.934877902269363403e-02
4.727294296026229858e-02
4.879072308540344238e-02
4.985062032938003540e-02
4.840387776494026184e-02
4.933904111385345459e-02
4.730582237243652344e-02
5.254172533750534058e-02
4.727142676711082458e-02
4.755309969186782837e-02
4.961992800235748291e-02
4.915629327297210693e-02
4.992776736617088318e-02
5.017677694559097290e-02
4.837869852781295776e-02
4.501412808895111084e-02
5.195529013872146606e-02
4.743480682373046875e-02
4.930192977190017700e-02
4.962205886840820312e-02
4.873844981193542480e-02
4.845543950796127319e-02
4.972773790359497070e-02
5.032978951930999756e-02
4.684150218963623047e-02
4.895880818367004395e-02
4.730868712067604065e-02
4.844466969370841980e-02
4.752881079912185669e-02
4.586312919855117798e-02
4.745770990848541260e-02
5.016246438026428223e-02
4.533726349472999573e-02
4.807120561599731445e-02
5.100848525762557983e-02
5.143994465470314026e-02
4.537826776504516602e-02
4.713816195726394653e-02
5.320692434906959534e-02
4.799579083919525146e-02
5.053848028182983398e-02
4.892201721668243408e-02
5.117619782686233521e-02
4.968181625008583069e-02
5.086744949221611023e-02
4.902099817991256714e-02
4.882691428065299988e-02
4.726008698344230652e-02
4.843395948410034180e-02
4.882555454969406128e-02
4.972474277019500732e-02
5.001279711723327637e-02
4.909490421414375305e-02
5.011275410652160645e-02
4.942304641008377075e-02
5.029480904340744019e-02
4.818322509527206421e-02
4.726161062717437744e-02
4.874850437045097351e-02
4.924253746867179871e-02
5.395374447107315063e-02
4.623523354530334473e-02
4.635713994503021240e-02
4.551997035741806030e-02
4.840981960296630859e-02
4.906143248081207275e-02
5.065159499645233154e-02
4.935886710882186890e-02
5.291699245572090149e-02
4.987127333879470825e-02
4.609616845846176147e-02
4.946237057447433472e-02
5.144126340746879578e-02
4.958073049783706665e-02
4.915088042616844177e-02
5.002353712916374207e-02
4.736418277025222778e-02
4.731106013059616089e-02
4.896976053714752197e-02
4.931752756237983704e-02
4.828155413269996643e-02
5.214159563183784485e-02
4.604943841695785522e-02
4.889578372240066528e-02
4.558999836444854736e-02
4.733157157897949219e-02
4.869782179594039917e-02
5.160512775182723999e-02
4.523821547627449036e-02
5.203982070088386536e-02
4.885425418615341187e-02
4.857363551855087280e-02
5.038909614086151123e-02
4.981154203414916992e-02
5.128026753664016724e-02
4.971354454755783081e-02
4.269947856664657593e-02
4.981212690472602844e-02
4.545463621616363525e-02
4.675006866455078125e-02
4.742285609245300293e-02
4.715315252542495728e-02
4.700546711683273315e-02
4.918603599071502686e-02
5.016484111547470093e-02
5.358952656388282776e-02
5.157349631190299988e-02
4.773038625717163086e-02
4.728260636329650879e-02
4.969765990972518921e-02
5.110651999711990356e-02
4.789644852280616760e-02
4.950320720672607422e-02
5.077738687396049500e-02
5.110052227973937988e-02
4.825279489159584045e-02
4.802736639976501465e-02
4.647160694003105164e-02
4.927660897374153137e-02
4.631419107317924500e-02
5.107980221509933472e-02
4.846066981554031372e-02
4.764895141124725342e-02
5.201281234622001648e-02
4.740641266107559204e-02
4.809127002954483032e-02
4.809446632862091064e-02
4.862032085657119751e-02
5.019911751151084900e-02
5.017169192433357239e-02
4.610448330640792847e-02
4.961114749312400818e-02
4.764129221439361572e-02
5.054735019803047180e-02
4.785057157278060913e-02
4.950809106230735779e-02
5.790594965219497681e-02
4.635170102119445801e-02
4.837382584810256958e-02
4.729140549898147583e-02
4.911590367555618286e-02
4.514642804861068726e-02
4.627068340778350830e-02
5.343329161405563354e-02
5.028218030929565430e-02
4.808954894542694092e-02
4.700192809104919434e-02
4.752892628312110901e-02
5.482371896505355835e-02
5.083390325307846069e-02
5.057169869542121887e-02
4.906027391552925110e-02
5.026822164654731750e-02
5.205941945314407349e-02
4.630428925156593323e-02
4.825184494256973267e-02
4.969148337841033936e-02
4.641193896532058716e-02
4.589647427201271057e-02
5.055460333824157715e-02
4.899007454514503479e-02
4.960054904222488403e-02
5.018945410847663879e-02
4.646441340446472168e-02
4.738693684339523315e-02
4.529354348778724670e-02
4.823657125234603882e-02
4.993937909603118896e-02
4.211287200450897217e-02
4.807891324162483215e-02
4.471493884921073914e-02
4.867206513881683350e-02
5.151436477899551392e-02
4.891491681337356567e-02
4.660984128713607788e-02
4.880905896425247192e-02
5.181960389018058777e-02
5.047385022044181824e-02
4.952226579189300537e-02
5.352538451552391052e-02
4.961422085762023926e-02
4.721682146191596985e-02
4.860344901680946350e-02
4.939822107553482056e-02
4.778635874390602112e-02
5.412687361240386963e-02
4.489504173398017883e-02
4.943514242768287659e-02
4.776647686958312988e-02
4.848968982696533203e-02
5.097416788339614868e-02
4.732841253280639648e-02
5.066295340657234192e-02
5.382280796766281128e-02
4.944623261690139771e-02
4.933900386095046997e-02
4.842589423060417175e-02
5.356850475072860718e-02
4.820626974105834961e-02
4.748262465000152588e-02
4.992556944489479065e-02
4.194265231490135193e-02
4.834160208702087402e-02
4.926908388733863831e-02
4.513601958751678467e-02
4.830075800418853760e-02
4.963726550340652466e-02
4.894298315048217773e-02
4.942949861288070679e-02
4.689569026231765747e-02
4.485815390944480896e-02
4.595414176583290100e-02
4.982743412256240845e-02
4.979049786925315857e-02
4.910530149936676025e-02
5.064360052347183228e-02
4.804418236017227173e-02
5.084247142076492310e-02
4.707078263163566589e-02
5.167632922530174255e-02
5.183564871549606323e-02
5.017314106225967407e-02
4.885227233171463013e-02
4.773880541324615479e-02
4.765956103801727295e-02
5.040541663765907288e-02
4.883228242397308350e-02
4.950704053044319153e-02
4.557317867875099182e-02
5.059584230184555054e-02
4.476512596011161804e-02
4.738505929708480835e-02
4.599789157509803772e-02
4.552962258458137512e-02
4.992765933275222778e-02
4.751060530543327332e-02
4.870752245187759399e-02
5.300510674715042114e-02
5.448294058442115784e-02
5.015400424599647522e-02
4.880739003419876099e-02
4.754393547773361206e-02
4.888742417097091675e-02
4.917822033166885376e-02
5.006870627403259277e-02
5.298654362559318542e-02
4.812583327293395996e-02
4.856005311012268066e-02
5.395054817199707031e-02
4.895469918847084045e-02
4.899842664599418640e-02
5.024678632616996765e-02
4.788653552532196045e-02
5.466513335704803467e-02
4.967470467090606689e-02
4.517518728971481323e-02
4.380363225936889648e-02
4.969090968370437622e-02
5.067380517721176147e-02
4.827139526605606079e-02
5.087596923112869263e-02
5.033691972494125366e-02
4.593020677566528320e-02
4.409031197428703308e-02
4.942286014556884766e-02
5.039998143911361694e-02
4.679914936423301697e-02
4.708863049745559692e-02
5.199725553393363953e-02
5.015993863344192505e-02
5.011177808046340942e-02
4.783994704484939575e-02
4.958426207304000854e-02
4.605381563305854797e-02
4.893147945404052734e-02
4.326369613409042358e-02
5.458000674843788147e-02
5.029505863785743713e-02
4.919703677296638489e-02
4.669774323701858521e-02
4.818160459399223328e-02
4.877901077270507812e-02
5.089607834815979004e-02
4.765549302101135254e-02
4.712121933698654175e-02
5.015779286623001099e-02
4.891675710678100586e-02
5.258188024163246155e-02
4.679465293884277344e-02
5.112679675221443176e-02
5.217190831899642944e-02
4.706263542175292969e-02
4.930110275745391846e-02
4.915910214185714722e-02
4.636245220899581909e-02
4.621279984712600708e-02
5.002529919147491455e-02
4.768630862236022949e-02
4.847528785467147827e-02
5.019791051745414734e-02
4.854891076683998108e-02
5.226065218448638916e-02
4.637061804533004761e-02
4.650688916444778442e-02
4.868757724761962891e-02
4.733556136488914490e-02
5.333797633647918701e-02
4.649426788091659546e-02
4.581286013126373291e-02
4.595122486352920532e-02
4.616276174783706665e-02
5.146535113453865051e-02
4.988751560449600220e-02
5.149203166365623474e-02
4.670295119285583496e-02
4.886895790696144104e-02
5.127125233411788940e-02
4.945799335837364197e-02
4.752745479345321655e-02
5.150448158383369446e-02
5.033822357654571533e-02
5.083704367280006409e-02
4.863214120268821716e-02
4.980263859033584595e-02
4.750186204910278320e-02
4.949880763888359070e-02
4.805709421634674072e-02
4.597309976816177368e-02
5.137880519032478333e-02
4.819674789905548096e-02
4.861319065093994141e-02
4.989542812108993530e-02
5.064893141388893127e-02
5.006086453795433044e-02
4.544004425406455994e-02
4.820566624402999878e-02
4.648567736148834229e-02
5.080294981598854065e-02
4.769738763570785522e-02
4.660223424434661865e-02
5.455024540424346924e-02
5.022635683417320251e-02
5.009017884731292725e-02
5.210302770137786865e-02
4.951175302267074585e-02
4.653096199035644531e-02
4.490772634744644165e-02
5.031738057732582092e-02
4.829977452754974365e-02
4.724959656596183777e-02
4.862678796052932739e-02
4.410251230001449585e-02
4.701834172010421753e-02
5.009666085243225098e-02
5.321162566542625427e-02
5.128432810306549072e-02
4.450128227472305298e-02
5.170757323503494263e-02
4.581292718648910522e-02
4.867038130760192871e-02
5.079606175422668457e-02
4.720882326364517212e-02
5.175819993019104004e-02
4.819439351558685303e-02
4.999761655926704407e-02
5.023207515478134155e-02
4.646658152341842651e-02
4.639636725187301636e-02
4.595083743333816528e-02
5.185843259096145630e-02
4.340203851461410522e-02
4.815739020705223083e-02
4.861761257052421570e-02
5.105584859848022461e-02
4.886198043823242188e-02
4.716827720403671265e-02
5.069411173462867737e-02
5.292784795165061951e-02
4.720367118716239929e-02
5.024571716785430908e-02
4.949528723955154419e-02
5.174859613180160522e-02
4.921638220548629761e-02
4.732788726687431335e-02
4.940965399146080017e-02
4.764859378337860107e-02
4.934099316596984863e-02
4.672551155090332031e-02
4.650940373539924622e-02
5.058972537517547607e-02
5.014121159911155701e-02
5.119993910193443298e-02
5.100739747285842896e-02
4.842361062765121460e-02
4.796396940946578979e-02
4.960288107395172119e-02
5.200780555605888367e-02
4.439491406083106995e-02
5.068603903055191040e-02
5.205575004220008850e-02
4.812713712453842163e-02
4.896426945924758911e-02
4.960409551858901978e-02
4.863412305712699890e-02
4.521893337368965149e-02
4.728031903505325317e-02
4.756920412182807922e-02
4.799861460924148560e-02
5.068130418658256531e-02
4.964483901858329773e-02
4.902523383498191833e-02
5.022832006216049194e-02
4.643820226192474365e-02
4.880087077617645264e-02
5.139469355344772339e-02
4.653480648994445801e-02
4.723961651325225830e-02
4.902920871973037720e-02
4.585470259189605713e-02
5.132823064923286438e-02
5.023783072829246521e-02
4.829949140548706055e-02
4.776806011795997620e-02
4.682607948780059814e-02
4.885734245181083679e-02
5.139579996466636658e-02
5.013941973447799683e-02
5.253395065665245056e-02
4.931311309337615967e-02
4.931140691041946411e-02
4.747201129794120789e-02
5.040105804800987244e-02
5.126921087503433228e-02
4.340909048914909363e-02
4.525535553693771362e-02
4.852146655321121216e-02
4.622042179107666016e-02
4.425776749849319458e-02
5.024743080139160156e-02
4.577443748712539673e-02
5.098864063620567322e-02
4.676119983196258545e-02
4.937709867954254150e-02
5.281613767147064209e-02
4.798696935176849365e-02
5.239536613225936890e-02
5.283936113119125366e-02
4.724369943141937256e-02
4.842709004878997803e-02
4.844193905591964722e-02
4.986327141523361206e-02
4.999099671840667725e-02
5.136985331773757935e-02
4.865747690200805664e-02
5.286131054162979126e-02
4.626245796680450439e-02
4.956154525279998779e-02
4.674819111824035645e-02
4.820477217435836792e-02
4.602345079183578491e-02
5.054398626089096069e-02
4.749005660414695740e-02
4.919471591711044312e-02
4.685589298605918884e-02
4.690043628215789795e-02
5.278805643320083618e-02
4.942795634269714355e-02
4.808628559112548828e-02
4.944492876529693604e-02
4.630761593580245972e-02
5.207043141126632690e-02
5.034919455647468567e-02
4.632355645298957825e-02
4.952489212155342102e-02
5.059114098548889160e-02
5.181707814335823059e-02
4.993290454149246216e-02
4.706088826060295105e-02
4.791371896862983704e-02
4.442454874515533447e-02
5.135897547006607056e-02
4.678505659103393555e-02
4.949823394417762756e-02
4.830019921064376831e-02
4.981429129838943481e-02
4.858544096350669861e-02
4.837014526128768921e-02
5.098812282085418701e-02
4.899534955620765686e-02
4.927703738212585449e-02
4.892882332205772400e-02
4.862309619784355164e-02
5.144519731402397156e-02
4.540757462382316589e-02
4.864896088838577271e-02
4.635494947433471680e-02
5.089361220598220825e-02
4.711084067821502686e-02
4.833294078707695007e-02
5.327065289020538330e-02
4.715586826205253601e-02
4.867019504308700562e-02
4.597806930541992188e-02
4.805400595068931580e-02
5.241954326629638672e-02
4.882841557264328003e-02
4.698316380381584167e-02
4.723852500319480896e-02
4.445838183164596558e-02
4.962377995252609253e-02
4.684377834200859070e-02
5.061632022261619568e-02
5.465525761246681213e-02
5.075573176145553589e-02
4.587972536683082581e-02
4.671041667461395264e-02
4.905200377106666565e-02
5.160886049270629883e-02
4.801971837878227234e-02
5.133504420518875122e-02
4.588076472282409668e-02
5.021996796131134033e-02
4.639897495508193970e-02
5.082735419273376465e-02
4.742379859089851379e-02
5.169504880905151367e-02
4.822863638401031494e-02
4.655308276414871216e-02
4.913366585969924927e-02
5.302682146430015564e-02
5.123883858323097229e-02
5.124533921480178833e-02
5.077222734689712524e-02
5.267153307795524597e-02
4.265625029802322388e-02
4.696302115917205811e-02
5.415167659521102905e-02
4.533039778470993042e-02
4.679840058088302612e-02
4.737165570259094238e-02
5.091070383787155151e-02
4.810856282711029053e-02
5.031295865774154663e-02
4.361922293901443481e-02
4.742236435413360596e-02
5.060365796089172363e-02
4.822986945509910583e-02
4.876807704567909241e-02
5.052806064486503601e-02
4.773917794227600098e-02
4.875200986862182617e-02
4.817656427621841431e-02
5.354775488376617432e-02
5.038046091794967651e-02
4.524599388241767883e-02
5.154397711157798767e-02
4.414130002260208130e-02
5.321614444255828857e-02
4.884353652596473694e-02
4.933125153183937073e-02
4.969274997711181641e-02
4.681588336825370789e-02
4.840151965618133545e-02
4.727647453546524048e-02
5.210325866937637329e-02
4.948683828115463257e-02
4.416310787200927734e-02
5.158646777272224426e-02
4.704752564430236816e-02
4.606457427144050598e-02
5.286696553230285645e-02
4.948858916759490967e-02
4.863335937261581421e-02
4.955008998513221741e-02
5.163227394223213196e-02
4.495743662118911743e-02
4.827859997749328613e-02
5.140272527933120728e-02
4.683923721313476562e-02
4.818380624055862427e-02
4.503267258405685425e-02
4.775748401880264282e-02
4.970759153366088867e-02
5.160726979374885559e-02
4.858065396547317505e-02
5.204293876886367798e-02
4.718649387359619141e-02
4.640566930174827576e-02
5.343368276953697205e-02
5.000205338001251221e-02
4.723433405160903931e-02
4.784045740962028503e-02
4.893779009580612183e-02
5.057724565267562866e-02
5.363317951560020447e-02
4.758792370557785034e-02
4.878394305706024170e-02
4.740792885422706604e-02
4.426008462905883789e-02
4.934430494904518127e-02
4.783779010176658630e-02
4.897683113813400269e-02
4.558338969945907593e-02
5.153225362300872803e-02
4.989994689822196960e-02
5.099941790103912354e-02
4.723557084798812866e-02
4.826513677835464478e-02
4.750306159257888794e-02
4.992157965898513794e-02
4.489309340715408325e-02
4.810474812984466553e-02
5.242611467838287354e-02
4.964329302310943604e-02
5.162256211042404175e-02
4.823073372244834900e-02
5.230368301272392273e-02
5.117267742753028870e-02
4.842790216207504272e-02
4.832547530531883240e-02
4.518809914588928223e-02
4.685094952583312988e-02
5.463011562824249268e-02
4.944152384996414185e-02
4.622485861182212830e-02
4.632558673620223999e-02
4.713223502039909363e-02
4.710964113473892212e-02
4.257744178175926208e-02
5.158192664384841919e-02
4.915229976177215576e-02
4.709396511316299438e-02
4.924137145280838013e-02
4.971576482057571411e-02
4.792874678969383240e-02
4.902987927198410034e-02
4.891825094819068909e-02
4.756539687514305115e-02
4.848976060748100281e-02
4.904962703585624695e-02
4.894575476646423340e-02
5.410178005695343018e-02
5.140824615955352783e-02
4.679192230105400085e-02
5.626484751701354980e-02
4.660930484533309937e-02
4.592867195606231689e-02
4.552717506885528564e-02
4.925307631492614746e-02
4.591497778892517090e-02
5.268287286162376404e-02
4.735826328396797180e-02
4.733550548553466797e-02
5.105467885732650757e-02
4.784391820430755615e-02
5.110703408718109131e-02
5.121686309576034546e-02
4.757038503885269165e-02
4.865062609314918518e-02
4.947417974472045898e-02
4.638842493295669556e-02
4.814479872584342957e-02
5.218036845326423645e-02
4.737338423728942871e-02
5.060189217329025269e-02
4.545580223202705383e-02
5.166232585906982422e-02
4.847268760204315186e-02
4.749087616801261902e-02
5.136225745081901550e-02
4.701607674360275269e-02
5.210348218679428101e-02
4.778724908828735352e-02
5.181993916630744934e-02
5.213315039873123169e-02
4.740657284855842590e-02
5.055237561464309692e-02
4.730182141065597534e-02
5.447024479508399963e-02
4.747091978788375854e-02
4.878520220518112183e-02
4.430764913558959961e-02
5.075864493846893311e-02
4.752874374389648438e-02
5.128887295722961426e-02
4.765602573752403259e-02
4.410426318645477295e-02
5.015683174133300781e-02
4.819883778691291809e-02
4.574530571699142456e-02
4.440029710531234741e-02
5.124234408140182495e-02
4.718105494976043701e-02
4.697003960609436035e-02
4.534732177853584290e-02
4.861734062433242798e-02
4.744606465101242065e-02
4.616650566458702087e-02
5.256430804729461670e-02
5.397926270961761475e-02
4.767245054244995117e-02
5.015200376510620117e-02
4.827405884861946106e-02
4.962817579507827759e-02
5.500193685293197632e-02
4.934157431125640869e-02
4.883942753076553345e-02
4.464617371559143066e-02
5.184008926153182983e-02
4.593145847320556641e-02
4.915817081928253174e-02
5.494425818324089050e-02
4.864490777254104614e-02
4.715599492192268372e-02
5.128519982099533081e-02
5.423913151025772095e-02
5.262903124094009399e-02
4.932530224323272705e-02
4.888036847114562988e-02
4.521459713578224182e-02
4.953821003437042236e-02
5.028363689780235291e-02
4.533807933330535889e-02
5.147271603345870972e-02
4.349248111248016357e-02
4.407780617475509644e-02
4.872982576489448547e-02
4.920237883925437927e-02
4.756886884570121765e-02
4.621527343988418579e-02
4.723065346479415894e-02
5.049066990613937378e-02
5.061380937695503235e-02
5.165145546197891235e-02
4.932422935962677002e-02
5.089236795902252197e-02
4.809789359569549561e-02
4.912467300891876221e-02
4.706956073641777039e-02
4.781627282500267029e-02
4.704285785555839539e-02
5.089199542999267578e-02
4.950597882270812988e-02
4.718483611941337585e-02
4.779078811407089233e-02
4.882135987281799316e-02
5.197976529598236084e-02
4.519505798816680908e-02
4.860845208168029785e-02
4.776342213153839111e-02
5.111070722341537476e-02
4.663624987006187439e-02
4.786142334342002869e-02
4.970233142375946045e-02
4.567615687847137451e-02
4.722758755087852478e-02
4.984088987112045288e-02
4.899667203426361084e-02
5.035321414470672607e-02
5.014064162969589233e-02
4.963820427656173706e-02
5.134997516870498657e-02
5.050161108374595642e-02
4.925189167261123657e-02
5.192514508962631226e-02
4.634848237037658691e-02
4.955767840147018433e-02
4.927605018019676208e-02
4.646953567862510681e-02
4.722123965620994568e-02
4.443430900573730469e-02
5.090697109699249268e-02
4.672267287969589233e-02
5.006219819188117981e-02
4.800682887434959412e-02
4.708949476480484009e-02
5.133150517940521240e-02
5.145133286714553833e-02
4.963863641023635864e-02
4.800405353307723999e-02
4.675207287073135376e-02
5.361261963844299316e-02
4.786180704832077026e-02
5.087647587060928345e-02
4.867083579301834106e-02
4.856183379888534546e-02
5.006232857704162598e-02
4.942918941378593445e-02
4.382897168397903442e-02
4.225271195173263550e-02
4.575657844543457031e-02
5.136844888329505920e-02
5.073763802647590637e-02
4.682442173361778259e-02
4.781947284936904907e-02
4.872146621346473694e-02
5.124950781464576721e-02
4.757638648152351379e-02
5.042994767427444458e-02
5.014641955494880676e-02
4.907427728176116943e-02
5.302466079592704773e-02
4.769361764192581177e-02
5.221098661422729492e-02
5.118244886398315430e-02
5.084792524576187134e-02
4.710121080279350281e-02
4.837270826101303101e-02
4.901789128780364990e-02
4.694798961281776428e-02
4.996744543313980103e-02
4.724238812923431396e-02
4.861531779170036316e-02
5.011951550841331482e-02
4.979746788740158081e-02
4.761062562465667725e-02
5.051479116082191467e-02
4.757577925920486450e-02
4.581876844167709351e-02
5.130539834499359131e-02
4.846043512225151062e-02
4.331132769584655762e-02
4.951569810509681702e-02
4.819305613636970520e-02
4.907919466495513916e-02
5.424415692687034607e-02
5.073226988315582275e-02
5.045273900032043457e-02
5.002395063638687134e-02
4.946191981434822083e-02
4.888089746236801147e-02
5.205551534891128540e-02
4.832933470606803894e-02
5.237308889627456665e-02
5.114885792136192322e-02
4.446515068411827087e-02
4.647647589445114136e-02
5.187878385186195374e-02
4.676117002964019775e-02
4.967736825346946716e-02
4.871938377618789673e-02
4.822726920247077942e-02
4.442813992500305176e-02
4.536346346139907837e-02
4.830049723386764526e-02
5.036608874797821045e-02
4.881701245903968811e-02
5.042379349470138550e-02
4.763118922710418701e-02
4.847678542137145996e-02
4.998975992202758789e-02
5.026857182383537292e-02
4.802794754505157471e-02
4.600656032562255859e-02
5.061512812972068787e-02
4.600790888071060181e-02
4.621458426117897034e-02
5.074689537286758423e-02
4.719096422195434570e-02
4.708685353398323059e-02
4.977735131978988647e-02
4.825010895729064941e-02
5.058863759040832520e-02
5.071559920907020569e-02
5.154929310083389282e-02
5.017766356468200684e-02
4.658622294664382935e-02
5.094761401414871216e-02
4.677782952785491943e-02
4.577653110027313232e-02
5.026670545339584351e-02
5.198041349649429321e-02
4.681881889700889587e-02
4.813253134489059448e-02
4.778631031513214111e-02
4.986201226711273193e-02
5.305664613842964172e-02
4.344499111175537109e-02
5.089396983385086060e-02
4.314587265253067017e-02
5.151296406984329224e-02
5.161578953266143799e-02
5.010388419032096863e-02
4.941352456808090210e-02
5.129207670688629150e-02
4.631154239177703857e-02
4.994883760809898376e-02
4.783603176474571228e-02
4.902101680636405945e-02
5.228303372859954834e-02
5.032095313072204590e-02
5.272451415657997131e-02
5.049569532275199890e-02
4.801083356142044067e-02
4.626784473657608032e-02
5.005940422415733337e-02
4.570976272225379944e-02
4.830477014183998108e-02
4.898573458194732666e-02
4.594236239790916443e-02
4.896613955497741699e-02
4.546356573700904846e-02
4.837386310100555420e-02
5.160674080252647400e-02
4.881277680397033691e-02
4.753265529870986938e-02
5.028948187828063965e-02
4.877946898341178894e-02
4.949465394020080566e-02
4.679147899150848389e-02
5.035445466637611389e-02
4.906955361366271973e-02
4.928693920373916626e-02
5.128276348114013672e-02
4.915641248226165771e-02
4.656753316521644592e-02
4.911262542009353638e-02
4.941490292549133301e-02
5.080348253250122070e-02
4.599176719784736633e-02
4.978140071034431458e-02
4.739679396152496338e-02
5.231737345457077026e-02
5.070114880800247192e-02
4.792097210884094238e-02
4.807299003005027771e-02
4.578911513090133667e-02
4.766564071178436279e-02
5.191229283809661865e-02
5.011443793773651123e-02
4.893048852682113647e-02
5.170715600252151489e-02
5.252473056316375732e-02
4.630456492304801941e-02
4.605542868375778198e-02
4.800116270780563354e-02
4.727758839726448059e-02
4.970163479447364807e-02
4.525883123278617859e-02
4.718876630067825317e-02
5.007555708289146423e-02
4.496175050735473633e-02
4.812321066856384277e-02
5.085766687989234924e-02
4.724556952714920044e-02
5.334870517253875732e-02
5.133294686675071716e-02
4.758905246853828430e-02
4.653619974851608276e-02
4.728978127241134644e-02
4.682158306241035461e-02
4.906833171844482422e-02
5.276738107204437256e-02
4.286497831344604492e-02
4.784346744418144226e-02
4.878886044025421143e-02
4.895664006471633911e-02
5.424291640520095825e-02
4.667827486991882324e-02
5.097585543990135193e-02
5.033823102712631226e-02
5.334619805216789246e-02
5.149061232805252075e-02
4.538360983133316040e-02
5.071850121021270752e-02
5.028869211673736572e-02
4.647185653448104858e-02
5.121980607509613037e-02
4.660625755786895752e-02
4.694344475865364075e-02
4.856034740805625916e-02
4.971819743514060974e-02
4.603861644864082336e-02
4.823126643896102905e-02
5.022743344306945801e-02
5.018675327301025391e-02
4.683897644281387329e-02
4.590150341391563416e-02
4.762445017695426941e-02
4.736840724945068359e-02
5.113156139850616455e-02
5.103579163551330566e-02
4.539938271045684814e-02
5.265484005212783813e-02
4.836126044392585754e-02
5.313873291015625000e-02
5.080984532833099365e-02
4.883356019854545593e-02
4.791364818811416626e-02
4.889447987079620361e-02
5.054400488734245300e-02
4.680224880576133728e-02
5.196922272443771362e-02
5.127034336328506470e-02
4.865105077624320984e-02
4.860553517937660217e-02
4.698999226093292236e-02
4.824044927954673767e-02
4.562824964523315430e-02
4.880287498235702515e-02
5.111484974622726440e-02
5.280151963233947754e-02
4.832203686237335205e-02
4.779063165187835693e-02
4.748594015836715698e-02
4.887796193361282349e-02
4.795547574758529663e-02
4.944988340139389038e-02
4.991244897246360779e-02
5.400912091135978699e-02
4.802865162491798401e-02
4.785434901714324951e-02
4.984721913933753967e-02
4.541036114096641541e-02
4.913290962576866150e-02
4.498807340860366821e-02
5.037070438265800476e-02
5.148397386074066162e-02
5.039031058549880981e-02
4.926359280943870544e-02
4.775591194629669189e-02
4.434701055288314819e-02
4.948463663458824158e-02
4.749308153986930847e-02
4.811808094382286072e-02
4.945594444870948792e-02
5.023281276226043701e-02
4.496406018733978271e-02
4.884291812777519226e-02
4.838985949754714966e-02
5.212777853012084961e-02
4.600566625595092773e-02
4.933112487196922302e-02
4.909320175647735596e-02
4.583304375410079956e-02
4.942686855792999268e-02
5.077348649501800537e-02
4.662201926112174988e-02
5.245269834995269775e-02
4.597862437367439270e-02
4.800525307655334473e-02
5.152513086795806885e-02
5.215365439653396606e-02
5.048343166708946228e-02
4.597919806838035583e-02
4.992356151342391968e-02
4.803327471017837524e-02
5.345676839351654053e-02
4.654082655906677246e-02
5.071119964122772217e-02
4.695883020758628845e-02
4.973800107836723328e-02
4.862633347511291504e-02
4.936931654810905457e-02
4.863366484642028809e-02
4.464288055896759033e-02
4.964374750852584839e-02
4.998036473989486694e-02
4.577057808637619019e-02
4.974739998579025269e-02
4.924938082695007324e-02
4.947299510240554810e-02
4.657323658466339111e-02
5.260059610009193420e-02
4.946391284465789795e-02
4.882387816905975342e-02
4.792380332946777344e-02
5.062792450189590454e-02
5.039941892027854919e-02
4.614281281828880310e-02
5.153520032763481140e-02
4.800304025411605835e-02
4.325132071971893311e-02
5.029362440109252930e-02
4.503250122070312500e-02
4.730602353811264038e-02
5.013862252235412598e-02
4.631150513887405396e-02
4.831865429878234863e-02
4.660067707300186157e-02
5.094502121210098267e-02
5.072813481092453003e-02
5.370991677045822144e-02
4.774811863899230957e-02
5.159346014261245728e-02
4.688499122858047485e-02
5.085929110646247864e-02
5.524770170450210571e-02
5.207378789782524109e-02
4.648210853338241577e-02
4.438392072916030884e-02
4.675534367561340332e-02
4.891245067119598389e-02
4.569865018129348755e-02
5.091369897127151489e-02
4.775004088878631592e-02
5.564231052994728088e-02
4.524017125368118286e-02
5.049054324626922607e-02
4.799537360668182373e-02
4.820569604635238647e-02
4.608602821826934814e-02
4.672382399439811707e-02
4.772642254829406738e-02
4.912429302930831909e-02
4.819782450795173645e-02
5.324145406484603882e-02
4.836715757846832275e-02
4.530488327145576477e-02
4.807382449507713318e-02
4.511734098196029663e-02
4.689398407936096191e-02
4.882254451513290405e-02
4.722496122121810913e-02
5.301764607429504395e-02
4.830573126673698425e-02
4.823316633701324463e-02
5.227399617433547974e-02
4.889846965670585632e-02
5.048335716128349304e-02
4.777405411005020142e-02
5.300361290574073792e-02
5.548796802759170532e-02
5.134776234626770020e-02
4.570362716913223267e-02
5.036083608865737915e-02
4.463727027177810669e-02
4.925342649221420288e-02
4.658321291208267212e-02
5.094055831432342529e-02
5.227969214320182800e-02
4.574578255414962769e-02
5.006143078207969666e-02
4.647190496325492859e-02
4.964940249919891357e-02
4.991056397557258606e-02
4.948652535676956177e-02
4.773250967264175415e-02
4.722219705581665039e-02
5.122552067041397095e-02
4.892684519290924072e-02
4.694544523954391479e-02
4.990571737289428711e-02
5.235520005226135254e-02
4.510451853275299072e-02
4.957794025540351868e-02
4.858385026454925537e-02
5.211132019758224487e-02
5.115829408168792725e-02
5.181453749537467957e-02
5.009738355875015259e-02
4.717916250228881836e-02
4.767745360732078552e-02
5.002718418836593628e-02
5.292546749114990234e-02
4.665069654583930969e-02
5.109511688351631165e-02
4.479211196303367615e-02
4.899828881025314331e-02
4.580234736204147339e-02
4.790493100881576538e-02
4.707109928131103516e-02
4.786238819360733032e-02
4.837382584810256958e-02
4.804860800504684448e-02
4.620744660496711731e-02
4.968193173408508301e-02
4.865603521466255188e-02
4.874979704618453979e-02
5.429995805025100708e-02
4.800588637590408325e-02
5.549973994493484497e-02
5.182319879531860352e-02
4.633619636297225952e-02
4.811825603246688843e-02
4.988362267613410950e-02
4.653345793485641479e-02
4.508940503001213074e-02
4.759911075234413147e-02
4.619727283716201782e-02
5.136212706565856934e-02
4.809547215700149536e-02
4.854203760623931885e-02
4.600715264678001404e-02
4.733330011367797852e-02
5.097737163305282593e-02
4.925597831606864929e-02
5.189222469925880432e-02
4.979415982961654663e-02
5.263409763574600220e-02
5.191344022750854492e-02
4.654214158654212952e-02
4.585850238800048828e-02
5.235758423805236816e-02
4.954641684889793396e-02
4.812840372323989868e-02
4.793971031904220581e-02
4.856033995747566223e-02
4.798907786607742310e-02
4.814182966947555542e-02
5.076949298381805420e-02
4.861981794238090515e-02
5.048124492168426514e-02
4.722025245428085327e-02
4.633516818284988403e-02
4.575883597135543823e-02
4.768335819244384766e-02
4.780995845794677734e-02
4.984973371028900146e-02
4.963167011737823486e-02
4.849781468510627747e-02
4.651016741991043091e-02
4.964856058359146118e-02
5.039406195282936096e-02
4.936025291681289673e-02
4.721298813819885254e-02
5.313928052783012390e-02
4.821796342730522156e-02
4.662968963384628296e-02
5.062179267406463623e-02
4.926061630249023438e-02
4.879949986934661865e-02
4.810223355889320374e-02
4.730280488729476929e-02
4.680441692471504211e-02
4.751711338758468628e-02
5.065100640058517456e-02
4.862824082374572754e-02
5.053824931383132935e-02
4.555036500096321106e-02
4.360456764698028564e-02
5.192522704601287842e-02
5.035800486803054810e-02
4.874252527952194214e-02
4.773376137018203735e-02
4.927216470241546631e-02
5.196180194616317749e-02
4.487594217061996460e-02
4.992399737238883972e-02
5.113755911588668823e-02
5.067929625511169434e-02
4.984660446643829346e-02
4.703203588724136353e-02
4.704617708921432495e-02
4.776159301400184631e-02
5.097116157412528992e-02
4.933570325374603271e-02
4.549094289541244507e-02
4.943444207310676575e-02
4.710413515567779541e-02
4.869239777326583862e-02
4.942393302917480469e-02
4.802419245243072510e-02
4.669394344091415405e-02
5.158852040767669678e-02
4.588491469621658325e-02
4.883119463920593262e-02
5.259744822978973389e-02
4.529044777154922485e-02
4.861026257276535034e-02
4.513140022754669189e-02
4.964105039834976196e-02
4.437757655978202820e-02
5.169990658760070801e-02
5.332046002149581909e-02
4.966250434517860413e-02
5.542918294668197632e-02
4.560973495244979858e-02
4.738786444067955017e-02
5.199000984430313110e-02
5.093254148960113525e-02
5.099754780530929565e-02
4.887057468295097351e-02
4.960606992244720459e-02
4.911249503493309021e-02
4.800720512866973877e-02
4.836786538362503052e-02
4.855496436357498169e-02
4.647867754101753235e-02
5.257888138294219971e-02
4.913517460227012634e-02
5.069507658481597900e-02
4.604682326316833496e-02
4.732216522097587585e-02
4.596009105443954468e-02
4.854791611433029175e-02
5.144239962100982666e-02
4.862289875745773315e-02
4.728226363658905029e-02
4.744422808289527893e-02
4.952929168939590454e-02
5.234596505761146545e-02
5.162896960973739624e-02
4.549825936555862427e-02
4.875514283776283264e-02
4.853235185146331787e-02
4.763212800025939941e-02
4.938927292823791504e-02
4.783906787633895874e-02
4.959399625658988953e-02
5.208470299839973450e-02
5.062488466501235962e-02
4.958735406398773193e-02
4.527367278933525085e-02
4.913339763879776001e-02
4.810105264186859131e-02
4.883842170238494873e-02
4.893222451210021973e-02
4.703551530838012695e-02
4.864039272069931030e-02
5.305027961730957031e-02
4.441399872303009033e-02
5.034692212939262390e-02
4.668748751282691956e-02
5.277799069881439209e-02
4.886490479111671448e-02
4.680728167295455933e-02
5.147048085927963257e-02
5.022796988487243652e-02
4.808065667748451233e-02
4.576920717954635620e-02
5.022881552577018738e-02
4.926696047186851501e-02
4.724846780300140381e-02
5.130637437105178833e-02
4.696083813905715942e-02
4.862099140882492065e-02
4.573164135217666626e-02
4.764556884765625000e-02
4.926956072449684143e-02
5.012349784374237061e-02
4.829077422618865967e-02
5.043587833642959595e-02
4.778399318456649780e-02
4.554095119237899780e-02
4.774873703718185425e-02
5.085989832878112793e-02
5.069347843527793884e-02
4.686640948057174683e-02
5.248834192752838135e-02
4.862498119473457336e-02
4.873633384704589844e-02
4.733674228191375732e-02
4.746668785810470581e-02
5.307659879326820374e-02
5.138768255710601807e-02
4.737853631377220154e-02
4.836351424455642700e-02
4.925093427300453186e-02
4.667143523693084717e-02
4.705881327390670776e-02
4.750939086079597473e-02
4.718475043773651123e-02
4.776117205619812012e-02
4.986550658941268921e-02
5.069477856159210205e-02
4.310261458158493042e-02
4.823252931237220764e-02
4.859401658177375793e-02
5.394015461206436157e-02
5.086749419569969177e-02
4.936778545379638672e-02
5.055220425128936768e-02
4.915471747517585754e-02
4.928109422326087952e-02
5.020024627447128296e-02
5.036141723394393921e-02
4.788979887962341309e-02
4.613221436738967896e-02
4.768364876508712769e-02
5.050196126103401184e-02
4.963148385286331177e-02
4.871039837598800659e-02
4.966905713081359863e-02
5.072291195392608643e-02
4.615776985883712769e-02
4.755974188446998596e-02
4.329241439700126648e-02
4.875509440898895264e-02
5.314074456691741943e-02
5.170414596796035767e-02
5.271885916590690613e-02
4.686458408832550049e-02
4.888581112027168274e-02
4.907982423901557922e-02
4.677400365471839905e-02
5.084045603871345520e-02
5.024668574333190918e-02
4.889297112822532654e-02
5.166323482990264893e-02
4.778403788805007935e-02
4.550202563405036926e-02
4.492253810167312622e-02
5.125344544649124146e-02
4.452864825725555420e-02
5.001999437808990479e-02
5.479434132575988770e-02
4.456386715173721313e-02
4.758595675230026245e-02
4.951175302267074585e-02
5.774058401584625244e-02
4.935162514448165894e-02
4.631251841783523560e-02
4.929276555776596069e-02
4.762902855873107910e-02
4.794531315565109253e-02
4.849243164062500000e-02
4.903782904148101807e-02
4.746774584054946899e-02
5.252099782228469849e-02
5.201927572488784790e-02
4.749072715640068054e-02
5.060031265020370483e-02
5.102987587451934814e-02
4.425949603319168091e-02
4.798557609319686890e-02
4.425234347581863403e-02
4.779714345932006836e-02
4.793445765972137451e-02
5.039898306131362915e-02
4.581726342439651489e-02
5.309729650616645813e-02
4.647753387689590454e-02
4.810988530516624451e-02
4.705267399549484253e-02
5.360438302159309387e-02
5.049407854676246643e-02
4.758093878626823425e-02
5.062481760978698730e-02
4.998511821031570435e-02
4.472272098064422607e-02
5.083110183477401733e-02
4.800803959369659424e-02
4.912661761045455933e-02
5.336277931928634644e-02
4.635454714298248291e-02
4.716794192790985107e-02
5.398986488580703735e-02
4.928909987211227417e-02
5.068206042051315308e-02
4.895558208227157593e-02
4.866569861769676208e-02
4.628661274909973145e-02
4.843464493751525879e-02
4.925463348627090454e-02
4.804851859807968140e-02
4.642009362578392029e-02
4.694116488099098206e-02
4.865962266921997070e-02
4.891117662191390991e-02
4.939595237374305725e-02
4.951809346675872803e-02
4.814115166664123535e-02
4.942486435174942017e-02
4.708233848214149475e-02
5.381176620721817017e-02
4.955927282571792603e-02
4.930805414915084839e-02
5.031561106443405151e-02
4.879194498062133789e-02
4.701076447963714600e-02
4.979255050420761108e-02
4.957753419876098633e-02
4.570769518613815308e-02
4.841259866952896118e-02
4.803070053458213806e-02
4.928202182054519653e-02
5.242443084716796875e-02
4.813887178897857666e-02
5.044513940811157227e-02
4.532535001635551453e-02
4.681834578514099121e-02
4.928083345293998718e-02
4.876016825437545776e-02
4.885968565940856934e-02
5.300444737076759338e-02
4.935669153928756714e-02
4.723747074604034424e-02
5.297223478555679321e-02
4.618440940976142883e-02
4.995599389076232910e-02
4.993205890059471130e-02
4.936406761407852173e-02
4.857864603400230408e-02
4.494601115584373474e-02
4.658346623182296753e-02
4.875533655285835266e-02
4.766221344470977783e-02
4.840879887342453003e-02
4.774719476699829102e-02
4.995817691087722778e-02
5.127293244004249573e-02
5.182659253478050232e-02
5.050538480281829834e-02
4.740040004253387451e-02
4.915251210331916809e-02
4.893018677830696106e-02
4.650325328111648560e-02
4.649841785430908203e-02
4.477179795503616333e-02
4.936631023883819580e-02
5.125278234481811523e-02
4.621431976556777954e-02
4.691374301910400391e-02
5.175767838954925537e-02
5.047349259257316589e-02
5.216666683554649353e-02
4.784649610519409180e-02
5.144078284502029419e-02
4.618614912033081055e-02
4.994483292102813721e-02
5.169481039047241211e-02
4.764837026596069336e-02
4.876239225268363953e-02
4.785625636577606201e-02
5.195163190364837646e-02
5.003590881824493408e-02
4.492568969726562500e-02
5.251359939575195312e-02
4.877806454896926880e-02
4.787526279687881470e-02
4.895967990159988403e-02
4.574014618992805481e-02
4.776363074779510498e-02
4.915543645620346069e-02
4.641393199563026428e-02
5.045561492443084717e-02
4.817849397659301758e-02
4.829093441367149353e-02
4.898704960942268372e-02
5.270049721002578735e-02
5.124095827341079712e-02
4.830769822001457214e-02
5.177512764930725098e-02
4.670874401926994324e-02
5.092137306928634644e-02
5.029305070638656616e-02
5.118808150291442871e-02
5.305320024490356445e-02
4.645610600709915161e-02
4.648224264383316040e-02
4.730934649705886841e-02
4.820024967193603516e-02
4.932875186204910278e-02
4.771433025598526001e-02
4.573886841535568237e-02
4.571162164211273193e-02
5.100848525762557983e-02
4.948705434799194336e-02
4.768273979425430298e-02
4.674090817570686340e-02
5.180780589580535889e-02
5.028343573212623596e-02
4.958795011043548584e-02
5.234068632125854492e-02
4.609924182295799255e-02
4.676553606986999512e-02
4.707198590040206909e-02
4.805180802941322327e-02
4.906060174107551575e-02
5.204116180539131165e-02
4.287649318575859070e-02
5.057795718312263489e-02
4.782703891396522522e-02
4.909296333789825439e-02
4.892127960920333862e-02
5.109591037034988403e-02
4.756148904561996460e-02
4.886560514569282532e-02
4.999589547514915466e-02
4.656292498111724854e-02
4.932075738906860352e-02
4.627553001046180725e-02
4.895366728305816650e-02
4.817154631018638611e-02
4.809997230768203735e-02
5.290642008185386658e-02
4.860259592533111572e-02
5.139257758855819702e-02
4.939740896224975586e-02
4.826750978827476501e-02
4.687616974115371704e-02
4.769794642925262451e-02
5.081453919410705566e-02
4.734129458665847778e-02
5.095232278108596802e-02
4.792067781090736389e-02
5.043899267911911011e-02
4.808171465992927551e-02
4.933347925543785095e-02
4.891297966241836548e-02
4.526840895414352417e-02
4.763949662446975708e-02
5.152623355388641357e-02
5.109125003218650818e-02
5.073269084095954895e-02
4.769194871187210083e-02
4.669070988893508911e-02
4.468390718102455139e-02
4.929176717996597290e-02
4.865074902772903442e-02
5.126809328794479370e-02
5.047241225838661194e-02
5.236899107694625854e-02
4.949375987052917480e-02
4.613370820879936218e-02
4.847716912627220154e-02
4.817324131727218628e-02
5.243270844221115112e-02
5.044312775135040283e-02
5.210946500301361084e-02
5.031838268041610718e-02
5.030993372201919556e-02
5.320649594068527222e-02
4.746623709797859192e-02
4.827599972486495972e-02
4.433289915323257446e-02
5.046039819717407227e-02
5.527720972895622253e-02
4.648093134164810181e-02
4.949691891670227051e-02
4.096673429012298584e-02
4.928755760192871094e-02
4.389938712120056152e-02
4.883477091789245605e-02
4.689494892954826355e-02
5.005149170756340027e-02
4.814090579748153687e-02
4.729369282722473145e-02
5.070092529058456421e-02
4.753475263714790344e-02
4.698899388313293457e-02
5.232140421867370605e-02
4.872178286314010620e-02
5.071399360895156860e-02
4.437592625617980957e-02
4.788364470005035400e-02
4.963848739862442017e-02
4.806870222091674805e-02
5.226598307490348816e-02
4.954850673675537109e-02
4.759189113974571228e-02
5.080069229006767273e-02
4.818069934844970703e-02
5.263002589344978333e-02
4.522316530346870422e-02
4.905365779995918274e-02
4.938983544707298279e-02
4.587101936340332031e-02
4.879073426127433777e-02
5.027501285076141357e-02
4.768131673336029053e-02
5.115628987550735474e-02
4.806093871593475342e-02
5.094934999942779541e-02
4.943946003913879395e-02
4.872765019536018372e-02
4.965298995375633240e-02
4.904665425419807434e-02
4.876642674207687378e-02
5.261299014091491699e-02
4.654790461063385010e-02
4.732851311564445496e-02
4.805891588330268860e-02
4.820299148559570312e-02
4.996408522129058838e-02
4.542951285839080811e-02
4.708768427371978760e-02
4.786966368556022644e-02
4.782608896493911743e-02
4.842747375369071960e-02
5.085635930299758911e-02
4.616010561585426331e-02
4.577317088842391968e-02
4.996896162629127502e-02
4.891946166753768921e-02
4.616291821002960205e-02
5.099021270871162415e-02
5.015310645103454590e-02
4.918693006038665771e-02
5.185857042670249939e-02
5.121721327304840088e-02
5.119384080171585083e-02
4.930108040571212769e-02
4.707540944218635559e-02
5.006191134452819824e-02
4.756517708301544189e-02
4.963206127285957336e-02
4.847628250718116760e-02
4.903652518987655640e-02
5.002899467945098877e-02
4.977306723594665527e-02
4.784114286303520203e-02
4.777558147907257080e-02
4.951113089919090271e-02
4.868231713771820068e-02
4.514606297016143799e-02
4.810192063450813293e-02
4.668152704834938049e-02
4.869826138019561768e-02
4.732717946171760559e-02
5.016814172267913818e-02
5.236075818538665771e-02
5.104325711727142334e-02
5.062099546194076538e-02
5.207286775112152100e-02
4.432474449276924133e-02
4.936095699667930603e-02
5.058479309082031250e-02
5.139819532632827759e-02
5.191010981798171997e-02
4.564985260367393494e-02
4.542862996459007263e-02
4.903416335582733154e-02
4.748159646987915039e-02
4.972027242183685303e-02
4.931889474391937256e-02
5.200487375259399414e-02
5.089124664664268494e-02
4.686315357685089111e-02
4.650480300188064575e-02
4.858735203742980957e-02
5.042888224124908447e-02
4.874479398131370544e-02
4.903443157672882080e-02
4.557193815708160400e-02
4.769760370254516602e-02
4.781374335289001465e-02
5.091629177331924438e-02
4.974238201975822449e-02
4.443028569221496582e-02
4.993445798754692078e-02
4.937350004911422729e-02
4.360295087099075317e-02
4.697754979133605957e-02
4.799840599298477173e-02
4.836817085742950439e-02
5.000406131148338318e-02
4.777595400810241699e-02
5.098205804824829102e-02
4.914978519082069397e-02
5.085164681077003479e-02
5.048988386988639832e-02
4.966949671506881714e-02
5.081965029239654541e-02
4.871501773595809937e-02
5.060980096459388733e-02
5.003835633397102356e-02
5.340280383825302124e-02
4.918911680579185486e-02
4.822673648595809937e-02
5.024772137403488159e-02
5.231779068708419800e-02
4.549817740917205811e-02
4.883691295981407166e-02
4.666376858949661255e-02
5.315763130784034729e-02
4.373605549335479736e-02
4.720096290111541748e-02
5.069844052195549011e-02
4.439605027437210083e-02
4.835500568151473999e-02
4.916003346443176270e-02
4.997812956571578979e-02
4.919126257300376892e-02
4.818964004516601562e-02
4.827705398201942444e-02
4.882304742932319641e-02
4.706848040223121643e-02
5.217074602842330933e-02
4.773734509944915771e-02
4.903661459684371948e-02
5.050333216786384583e-02
4.908004775643348694e-02
5.101449042558670044e-02
4.951334372162818909e-02
4.649726673960685730e-02
5.180400609970092773e-02
4.501765221357345581e-02
5.650521814823150635e-02
4.737150669097900391e-02
4.480936005711555481e-02
4.918462410569190979e-02
4.312049597501754761e-02
5.249054729938507080e-02
4.785495996475219727e-02
4.752878472208976746e-02
4.645232856273651123e-02
4.967388510704040527e-02
5.036482214927673340e-02
5.120072886347770691e-02
4.698280617594718933e-02
4.769111424684524536e-02
4.430351406335830688e-02
5.123378336429595947e-02
4.506787285208702087e-02
5.060847848653793335e-02
4.992074519395828247e-02
4.692941159009933472e-02
5.107870325446128845e-02
4.815077036619186401e-02
4.466547816991806030e-02
5.019693076610565186e-02
5.045737326145172119e-02
5.242262780666351318e-02
4.796089231967926025e-02
5.054929852485656738e-02
4.604396969079971313e-02
5.071698129177093506e-02
4.635205119848251343e-02
5.331529676914215088e-02
5.305923521518707275e-02
4.515781998634338379e-02
4.480657726526260376e-02
4.860164225101470947e-02
4.988237842917442322e-02
4.734731465578079224e-02
4.699364677071571350e-02
4.937878623604774475e-02
5.367435142397880554e-02
4.598654061555862427e-02
5.038144811987876892e-02
4.360119998455047607e-02
5.221655592322349548e-02
4.744049534201622009e-02
4.943266883492469788e-02
5.347660183906555176e-02
5.047607049345970154e-02
4.910069704055786133e-02
4.861965030431747437e-02
5.166304856538772583e-02
5.157563090324401855e-02
4.625429958105087280e-02
5.220562219619750977e-02
4.543988779187202454e-02
4.881087690591812134e-02
4.986758530139923096e-02
4.628415778279304504e-02
5.066242069005966187e-02
4.842345789074897766e-02
4.629779607057571411e-02
4.622350260615348816e-02
4.663647711277008057e-02
5.014587566256523132e-02
5.155448988080024719e-02
4.625751078128814697e-02
4.892180860042572021e-02
4.881316423416137695e-02
4.613689705729484558e-02
4.874986037611961365e-02
4.758425056934356689e-02
4.947279021143913269e-02
4.925086349248886108e-02
4.745933786034584045e-02
5.177480727434158325e-02
4.987099766731262207e-02
4.468030855059623718e-02
4.751001298427581787e-02
5.097773671150207520e-02
4.860407859086990356e-02
5.029621720314025879e-02
4.995871707797050476e-02
5.074382200837135315e-02
4.804203659296035767e-02
5.033639073371887207e-02
4.970111325383186340e-02
4.835602641105651855e-02
4.561460763216018677e-02
5.111154541373252869e-02
4.863660782575607300e-02
4.710638895630836487e-02
5.157268047332763672e-02
4.912947118282318115e-02
4.349771514534950256e-02
4.971837624907493591e-02
5.405770987272262573e-02
4.986868426203727722e-02
4.776513203978538513e-02
4.715646058320999146e-02
5.008174851536750793e-02
5.002277344465255737e-02
4.931906610727310181e-02
4.994342476129531860e-02
4.978214204311370850e-02
4.734607785940170288e-02
4.865036904811859131e-02
4.814925417304039001e-02
4.856341704726219177e-02
5.023777857422828674e-02
5.064712837338447571e-02
4.626094922423362732e-02
4.929022490978240967e-02
4.838609695434570312e-02
4.827798157930374146e-02
4.850786179304122925e-02
4.624173417687416077e-02
4.876443743705749512e-02
4.653911665081977844e-02
4.807873070240020752e-02
4.967720806598663330e-02
4.999020695686340332e-02
4.828859865665435791e-02
4.846145212650299072e-02
5.090656504034996033e-02
4.986073076725006104e-02
5.164206400513648987e-02
4.927385598421096802e-02
4.950604215264320374e-02
4.924932122230529785e-02
4.643043130636215210e-02
5.022186040878295898e-02
5.013044551014900208e-02
5.200352519750595093e-02
4.918158426880836487e-02
5.036930739879608154e-02
4.491570591926574707e-02
5.026007443666458130e-02
4.775215685367584229e-02
4.733737558126449585e-02
4.994860291481018066e-02
4.498174786567687988e-02
5.241630971431732178e-02
4.799915477633476257e-02
4.898709058761596680e-02
4.920955002307891846e-02
5.052878707647323608e-02
4.613900557160377502e-02
5.107021331787109375e-02
4.942568391561508179e-02
4.709654301404953003e-02
4.719533026218414307e-02
4.720012843608856201e-02
5.012553185224533081e-02
4.853493720293045044e-02
5.067670345306396484e-02
4.670643806457519531e-02
4.919375479221343994e-02
5.077271908521652222e-02
5.031481385231018066e-02
4.874772578477859497e-02
4.832522571086883545e-02
4.967066273093223572e-02
4.993443563580513000e-02
4.569470882415771484e-02
4.981100559234619141e-02
4.708030074834823608e-02
4.880302026867866516e-02
5.067589879035949707e-02
4.903753846883773804e-02
4.737829416990280151e-02
4.692608490586280823e-02
4.567350074648857117e-02
5.174383521080017090e-02
4.979189485311508179e-02
4.891528561711311340e-02
5.009632557630538940e-02
4.505432397127151489e-02
5.025296658277511597e-02
4.985488206148147583e-02
4.876928031444549561e-02
4.820374399423599243e-02
4.998609051108360291e-02
5.180997028946876526e-02
4.794354736804962158e-02
4.511129856109619141e-02
5.111131444573402405e-02
4.849461093544960022e-02
4.857835173606872559e-02
5.150689557194709778e-02
4.786780476570129395e-02
4.767020419239997864e-02
5.186740309000015259e-02
4.634411260485649109e-02
4.978634417057037354e-02
5.119400098919868469e-02
4.741762205958366394e-02
5.002956837415695190e-02
4.801138490438461304e-02
4.711445793509483337e-02
5.133107677102088928e-02
4.946963489055633545e-02
4.778220131993293762e-02
4.336799681186676025e-02
5.218423902988433838e-02
5.067529529333114624e-02
4.520478844642639160e-02
5.067586153745651245e-02
4.883024096488952637e-02
4.638032242655754089e-02
4.850141704082489014e-02
4.673379659652709961e-02
4.868945106863975525e-02
4.854594543576240540e-02
5.106635764241218567e-02
4.522200673818588257e-02
4.984882473945617676e-02
5.059771984815597534e-02
4.946050047874450684e-02
4.922623187303543091e-02
4.764816910028457642e-02
5.029828846454620361e-02
5.310995876789093018e-02
4.902198910713195801e-02
4.931110888719558716e-02
5.144487321376800537e-02
5.138269439339637756e-02
4.220864176750183105e-02
5.295309424400329590e-02
5.020309984683990479e-02
5.169504508376121521e-02
4.816479980945587158e-02
4.751230403780937195e-02
5.060487985610961914e-02
4.593795910477638245e-02
4.875440150499343872e-02
4.804147034883499146e-02
4.888875037431716919e-02
4.658368974924087524e-02
4.628760367631912231e-02
4.883660003542900085e-02
5.169991403818130493e-02
5.046791210770606995e-02
5.070836097002029419e-02
4.878319799900054932e-02
4.445909336209297180e-02
5.023761093616485596e-02
4.672808572649955750e-02
5.052009969949722290e-02
5.074559152126312256e-02
5.423737317323684692e-02
4.697265103459358215e-02
4.811577498912811279e-02
5.262230336666107178e-02
4.834406822919845581e-02
4.791031405329704285e-02
5.092650651931762695e-02
4.619357734918594360e-02
5.072639882564544678e-02
4.925289005041122437e-02
4.833424091339111328e-02
4.797421768307685852e-02
4.847177490592002869e-02
4.633166640996932983e-02
4.668093845248222351e-02
4.691091924905776978e-02
4.636625200510025024e-02
4.925014823675155640e-02
5.020575597882270813e-02
4.442285373806953430e-02
4.639649391174316406e-02
4.898296296596527100e-02
4.649096727371215820e-02
4.704587161540985107e-02
4.635788500308990479e-02
4.326996952295303345e-02
5.186228454113006592e-02
4.738623276352882385e-02
4.975119978189468384e-02
5.205107107758522034e-02
4.752427339553833008e-02
5.127640813589096069e-02
5.014735460281372070e-02
4.673697426915168762e-02
5.025480687618255615e-02
5.211868137121200562e-02
5.618424341082572937e-02
4.786682873964309692e-02
4.665970802307128906e-02
5.073982477188110352e-02
4.959950223565101624e-02
5.040587857365608215e-02
4.881102964282035828e-02
4.847292974591255188e-02
4.584675654768943787e-02
4.958479851484298706e-02
4.720611125230789185e-02
4.832195490598678589e-02
4.911233857274055481e-02
5.108315870165824890e-02
5.187690630555152893e-02
5.013589560985565186e-02
4.530910030007362366e-02
4.516170918941497803e-02
4.770695790648460388e-02
4.704629257321357727e-02
5.522780865430831909e-02
4.714218154549598694e-02
4.571063816547393799e-02
4.747677594423294067e-02
4.999360069632530212e-02
4.943317174911499023e-02
4.612962156534194946e-02
4.704051464796066284e-02
5.146429315209388733e-02
4.463168233633041382e-02
5.208350718021392822e-02
4.991365969181060791e-02
4.918507486581802368e-02
4.987511783838272095e-02
4.977462440729141235e-02
4.889248311519622803e-02
4.928045719861984253e-02
4.997268319129943848e-02
4.854408279061317444e-02
5.082211643457412720e-02
4.746128991246223450e-02
4.960984736680984497e-02
5.201103165745735168e-02
5.000257492065429688e-02
4.778030887246131897e-02
5.051451921463012695e-02
4.838275164365768433e-02
4.668473079800605774e-02
4.846724867820739746e-02
4.900552704930305481e-02
4.750511050224304199e-02
4.743815213441848755e-02
4.901057854294776917e-02
4.844311624765396118e-02
4.920339956879615784e-02
5.598221719264984131e-02
4.275426641106605530e-02
4.930081963539123535e-02
4.831573739647865295e-02
5.245088413357734680e-02
4.643087089061737061e-02
4.694006592035293579e-02
4.716977849602699280e-02
4.574921727180480957e-02
4.719120264053344727e-02
5.075435340404510498e-02
4.573930427432060242e-02
4.924058914184570312e-02
4.949500411748886108e-02
4.855477809906005859e-02
4.747990518808364868e-02
4.572730138897895813e-02
5.359445512294769287e-02
5.045820772647857666e-02
5.393089726567268372e-02
4.849534481763839722e-02
4.697423055768013000e-02
4.991811513900756836e-02
4.973749443888664246e-02
5.073243007063865662e-02
4.426326230168342590e-02
5.090217292308807373e-02
4.964040964841842651e-02
4.383679851889610291e-02
5.092009902000427246e-02
4.963519796729087830e-02
4.796382784843444824e-02
4.974047839641571045e-02
5.077555775642395020e-02
5.035834014415740967e-02
4.980985820293426514e-02
5.247956886887550354e-02
4.918898269534111023e-02
4.488498717546463013e-02
4.622013866901397705e-02
5.424823239445686340e-02
4.595318436622619629e-02
4.842645674943923950e-02
4.919075965881347656e-02
4.937159270048141479e-02
4.825781285762786865e-02
4.725958406925201416e-02
4.747604578733444214e-02
5.261398851871490479e-02
4.970639944076538086e-02
4.764107987284660339e-02
4.902179166674613953e-02
5.393497645854949951e-02
5.324864760041236877e-02
4.699478670954704285e-02
4.716444015502929688e-02
4.715056344866752625e-02
4.308185353875160217e-02
4.307964816689491272e-02
4.623073711991310120e-02
5.226574838161468506e-02
5.349752306938171387e-02
4.540884494781494141e-02
5.149354040622711182e-02
5.108596384525299072e-02
4.985414072871208191e-02
4.647522419691085815e-02
4.901135712862014771e-02
4.775982722640037537e-02
4.853039979934692383e-02
5.147400498390197754e-02
4.938312247395515442e-02
4.476742446422576904e-02
5.237782001495361328e-02
5.092478543519973755e-02
5.205949768424034119e-02
4.559931159019470215e-02
4.621440917253494263e-02
4.652219638228416443e-02
4.708987474441528320e-02
5.119762569665908813e-02
5.066917836666107178e-02
4.822352901101112366e-02
4.921148717403411865e-02
4.695585370063781738e-02
4.755690321326255798e-02
5.291826277971267700e-02
4.559798166155815125e-02
5.305261909961700439e-02
4.447146505117416382e-02
5.282799154520034790e-02
4.786413162946701050e-02
5.195542424917221069e-02
4.818088933825492859e-02
5.094743520021438599e-02
5.068577826023101807e-02
4.551471024751663208e-02
5.137738958001136780e-02
5.083585903048515320e-02
4.684820771217346191e-02
4.806056991219520569e-02
4.738269373774528503e-02
4.707454144954681396e-02
4.738001897931098938e-02
4.854878783226013184e-02
4.989808425307273865e-02
5.009842664003372192e-02
4.848895221948623657e-02
5.066047608852386475e-02
4.463930800557136536e-02
4.491972178220748901e-02
4.753644391894340515e-02
5.277829617261886597e-02
4.812896996736526489e-02
4.995054751634597778e-02
5.146962404251098633e-02
5.163326114416122437e-02
4.612586274743080139e-02
4.746829345822334290e-02
4.986166208982467651e-02
4.558603465557098389e-02
4.375342279672622681e-02
5.386984348297119141e-02
4.825378954410552979e-02
4.658105969429016113e-02
5.507865920662879944e-02
4.956710338592529297e-02
5.177220702171325684e-02
5.147437006235122681e-02
4.686436802148818970e-02
4.741178825497627258e-02
4.423874616622924805e-02
4.692340642213821411e-02
5.039288848638534546e-02
4.695040360093116760e-02
4.729105159640312195e-02
4.963982850313186646e-02
4.888730123639106750e-02
5.050374194979667664e-02
5.110233277082443237e-02
4.978930950164794922e-02
4.865759983658790588e-02
5.266739055514335632e-02
4.577658697962760925e-02
4.729549959301948547e-02
5.162703245878219604e-02
4.751874506473541260e-02
4.488127678632736206e-02
5.077968165278434753e-02
4.769915342330932617e-02
4.913519322872161865e-02
4.789261892437934875e-02
4.994375258684158325e-02
4.835817962884902954e-02
5.023882538080215454e-02
4.631166905164718628e-02
4.857264831662178040e-02
5.015116930007934570e-02
4.741523414850234985e-02
4.633277654647827148e-02
4.787463694810867310e-02
5.039172992110252380e-02
4.879856109619140625e-02
5.077020078897476196e-02
5.360915511846542358e-02
4.855877906084060669e-02
4.842127114534378052e-02
4.844607785344123840e-02
5.572135746479034424e-02
4.317378252744674683e-02
5.080319195985794067e-02
4.679698124527931213e-02
4.904949665069580078e-02
4.731499403715133667e-02
4.965500906109809875e-02
4.445878416299819946e-02
4.888363182544708252e-02
4.749644547700881958e-02
4.680896550416946411e-02
4.844156652688980103e-02
4.805497452616691589e-02
4.964319616556167603e-02
5.120345205068588257e-02
5.132297426462173462e-02
4.909174889326095581e-02
5.328651517629623413e-02
4.752589017152786255e-02
5.047741532325744629e-02
4.519001767039299011e-02
4.776313155889511108e-02
5.278518423438072205e-02
4.960016906261444092e-02
4.960057139396667480e-02
4.698930308222770691e-02
4.675167053937911987e-02
4.870878905057907104e-02
4.814432561397552490e-02
4.759084805846214294e-02
5.283787474036216736e-02
4.918329417705535889e-02
4.903186112642288208e-02
4.941866919398307800e-02
4.663916304707527161e-02
4.839538037776947021e-02
4.962819814682006836e-02
4.617716372013092041e-02
5.222081393003463745e-02
4.699390381574630737e-02
4.698888584971427917e-02
5.094265937805175781e-02
4.958739131689071655e-02
4.691673070192337036e-02
4.671136289834976196e-02
4.960488900542259216e-02
5.015248805284500122e-02
5.035643279552459717e-02
4.858837649226188660e-02
4.614244773983955383e-02
4.646285623311996460e-02
4.995597153902053833e-02
4.637601226568222046e-02
5.130349099636077881e-02
4.586885124444961548e-02
5.046201497316360474e-02
5.103682354092597961e-02
5.133819207549095154e-02
5.297230929136276245e-02
4.791673272848129272e-02
5.074403807520866394e-02
4.974461346864700317e-02
4.881002008914947510e-02
5.172847956418991089e-02
5.174317210912704468e-02
4.652041941881179810e-02
4.801655560731887817e-02
4.828845709562301636e-02
4.999144747853279114e-02
4.591280966997146606e-02
5.086048692464828491e-02
5.007927492260932922e-02
4.955971240997314453e-02
4.940504580736160278e-02
4.583468288183212280e-02
4.925980418920516968e-02
4.841092973947525024e-02
5.045405775308609009e-02
4.554599896073341370e-02
4.942593723535537720e-02
4.824822396039962769e-02
5.019957572221755981e-02
4.582820832729339600e-02
4.647972807288169861e-02
4.452875629067420959e-02
4.605756327509880066e-02
5.229414254426956177e-02
4.942576587200164795e-02
4.819437116384506226e-02
5.345443636178970337e-02
4.895593971014022827e-02
4.737081751227378845e-02
5.261420458555221558e-02
4.883504286408424377e-02
5.280881002545356750e-02
5.078566819429397583e-02
5.056800320744514465e-02
4.537758976221084595e-02
4.593821614980697632e-02
5.015197396278381348e-02
4.978366568684577942e-02
5.049598589539527893e-02
4.884506762027740479e-02
4.670140147209167480e-02
4.881700873374938965e-02
4.821138828992843628e-02
4.616454988718032837e-02
4.832741245627403259e-02
4.545668512582778931e-02
4.548638314008712769e-02
4.801534861326217651e-02
4.789421707391738892e-02
4.952891543507575989e-02
4.612988978624343872e-02
5.422981828451156616e-02
5.048980936408042908e-02
5.365418270230293274e-02
5.146419256925582886e-02
4.745929688215255737e-02
4.592451453208923340e-02
4.410686343908309937e-02
4.601448774337768555e-02
5.000039935111999512e-02
5.401604622602462769e-02
4.948424175381660461e-02
4.595521092414855957e-02
5.041397735476493835e-02
4.572895169258117676e-02
4.701732099056243896e-02
4.940091818571090698e-02
5.102147161960601807e-02
4.947476089000701904e-02
4.714421182870864868e-02
5.379247292876243591e-02
4.741841182112693787e-02
4.659174382686614990e-02
5.173526704311370850e-02
5.076149851083755493e-02
5.113078281283378601e-02
5.107987299561500549e-02
5.072049051523208618e-02
4.610320925712585449e-02
5.318489670753479004e-02
4.999459907412528992e-02
4.959711432456970215e-02
5.293681472539901733e-02
5.027625709772109985e-02
4.962758719921112061e-02
4.716118052601814270e-02
4.870973899960517883e-02
4.457895457744598389e-02
5.111430957913398743e-02
4.547278955578804016e-02
4.926541447639465332e-02
4.984598979353904724e-02
4.749601334333419800e-02
4.511050134897232056e-02
4.831587523221969604e-02
4.572847113013267517e-02
4.465788602828979492e-02
4.777329415082931519e-02
4.576192796230316162e-02
4.676135629415512085e-02
5.332417786121368408e-02
4.968271777033805847e-02
5.038381740450859070e-02
4.670998081564903259e-02
5.258359014987945557e-02
5.016005411744117737e-02
5.092734098434448242e-02
4.971555247902870178e-02
5.158141255378723145e-02
4.797217994928359985e-02
4.693698137998580933e-02
4.882065206766128540e-02
4.848860204219818115e-02
5.053767189383506775e-02
4.400159046053886414e-02
5.011098459362983704e-02
4.872715473175048828e-02
5.278031527996063232e-02
5.143396183848381042e-02
4.974319040775299072e-02
4.913736879825592041e-02
4.665226489305496216e-02
4.635395109653472900e-02
5.074177682399749756e-02
4.753374308347702026e-02
5.330837517976760864e-02
4.925996065139770508e-02
4.887888580560684204e-02
4.920256137847900391e-02
4.325174540281295776e-02
4.878680408000946045e-02
4.653865098953247070e-02
4.610286653041839600e-02
4.721596837043762207e-02
5.086288601160049438e-02
4.929060488939285278e-02
4.885573685169219971e-02
5.064910650253295898e-02
4.791390895843505859e-02
4.964162409305572510e-02
4.600634053349494934e-02
4.402306675910949707e-02
4.919244721531867981e-02
5.070824548602104187e-02
5.141600221395492554e-02
5.239215493202209473e-02
5.232589691877365112e-02
4.966702312231063843e-02
4.541215300559997559e-02
5.087872222065925598e-02
4.976266995072364807e-02
4.856914654374122620e-02
4.878986999392509460e-02
4.877154529094696045e-02
4.858192801475524902e-02
4.227586090564727783e-02
4.613544046878814697e-02
5.299505218863487244e-02
4.551332443952560425e-02
4.926757887005805969e-02
5.062597990036010742e-02
5.198862403631210327e-02
5.208282172679901123e-02
4.594788700342178345e-02
4.785184562206268311e-02
4.776556044816970825e-02
4.812623187899589539e-02
4.688234254717826843e-02
4.860332235693931580e-02
4.663047194480895996e-02
5.094439163804054260e-02
5.186900496482849121e-02
4.349916428327560425e-02
5.009844154119491577e-02
5.088972300291061401e-02
4.946728795766830444e-02
4.924331232905387878e-02
5.096895247697830200e-02
4.528647288680076599e-02
4.862691089510917664e-02
4.599746316671371460e-02
5.106570571660995483e-02
5.307063832879066467e-02
4.911317676305770874e-02
5.231517553329467773e-02
4.851349443197250366e-02
5.351122841238975525e-02
4.740348085761070251e-02
4.947271943092346191e-02
4.873809590935707092e-02
4.667249694466590881e-02
4.775097221136093140e-02
4.538413882255554199e-02
4.308253526687622070e-02
4.989272728562355042e-02
5.111934989690780640e-02
4.840066283941268921e-02
4.805906489491462708e-02
4.993540793657302856e-02
5.061188340187072754e-02
4.603719711303710938e-02
5.209872126579284668e-02
5.233365297317504883e-02
4.875434190034866333e-02
4.590826109051704407e-02
5.161949992179870605e-02
4.481656849384307861e-02
5.039804056286811829e-02
4.925998300313949585e-02
5.018307268619537354e-02
4.463417455554008484e-02
5.144061148166656494e-02
4.743634909391403198e-02
4.521664977073669434e-02
5.045081675052642822e-02
4.826852679252624512e-02
4.492766410112380981e-02
5.295462533831596375e-02
4.906164482235908508e-02
4.478862881660461426e-02
4.905518889427185059e-02
4.940766841173171997e-02
4.927581548690795898e-02
5.087807029485702515e-02
5.334793031215667725e-02
4.979978501796722412e-02
4.884107410907745361e-02
4.967023804783821106e-02
4.908331111073493958e-02
4.779440164566040039e-02
4.762083292007446289e-02
4.731016606092453003e-02
4.864079132676124573e-02
4.806233942508697510e-02
5.105639249086380005e-02
4.759839177131652832e-02
5.159304291009902954e-02
4.662628471851348877e-02
4.541002959012985229e-02
5.236659944057464600e-02
5.039023607969284058e-02
4.936319589614868164e-02
5.207777768373489380e-02
5.056848376989364624e-02
4.433499649167060852e-02
5.018755048513412476e-02
4.877347871661186218e-02
4.875824600458145142e-02
4.867685586214065552e-02
4.424980655312538147e-02
5.280413106083869934e-02
4.812071472406387329e-02
5.001460760831832886e-02
5.094452947378158569e-02
4.612966254353523254e-02
4.614000394940376282e-02
4.664150625467300415e-02
4.981160163879394531e-02
4.641011729836463928e-02
4.828670620918273926e-02
4.832490533590316772e-02
5.274655669927597046e-02
4.560475796461105347e-02
4.889119416475296021e-02
4.842248931527137756e-02
4.806794226169586182e-02
5.017588287591934204e-02
4.911272227764129639e-02
5.063949525356292725e-02
4.644426703453063965e-02
4.772571474313735962e-02
5.317377299070358276e-02
5.075582116842269897e-02
4.879583418369293213e-02
4.912670701742172241e-02
4.936107248067855835e-02
4.872784763574600220e-02
5.027696490287780762e-02
5.098710954189300537e-02
5.176314339041709900e-02
4.485507309436798096e-02
4.768708348274230957e-02
4.969378560781478882e-02
4.981854557991027832e-02
4.857691749930381775e-02
4.768859595060348511e-02
4.851686209440231323e-02
4.768019169569015503e-02
4.826459288597106934e-02
4.614091292023658752e-02
4.713103175163269043e-02
4.886876791715621948e-02
5.387509986758232117e-02
4.909197986125946045e-02
5.137922614812850952e-02
4.740674048662185669e-02
5.120005086064338684e-02
4.574434831738471985e-02
5.228488147258758545e-02
4.439343512058258057e-02
5.010162666440010071e-02
4.737976193428039551e-02
4.595487192273139954e-02
4.902410507202148438e-02
4.592529684305191040e-02
5.137736722826957703e-02
5.155723914504051208e-02
4.735451564192771912e-02
5.088547617197036743e-02
5.006771907210350037e-02
5.151830986142158508e-02
4.999712854623794556e-02
4.742263257503509521e-02
4.754890501499176025e-02
4.905559867620468140e-02
4.987255856394767761e-02
4.571818560361862183e-02
4.690643027424812317e-02
5.296974256634712219e-02
4.655829817056655884e-02
4.814069718122482300e-02
4.956358671188354492e-02
4.594805836677551270e-02
4.976769164204597473e-02
4.947429895401000977e-02
4.981617629528045654e-02
5.216013640165328979e-02
4.593624174594879150e-02
5.145766586065292358e-02
5.100920423865318298e-02
4.985430836677551270e-02
4.502703994512557983e-02
5.061616003513336182e-02
4.568134248256683350e-02
5.266591534018516541e-02
4.718189314007759094e-02
4.785579070448875427e-02
5.070306733250617981e-02
4.642799124121665955e-02
5.015033483505249023e-02
4.839378595352172852e-02
4.708494246006011963e-02
5.308827757835388184e-02
5.066019669175148010e-02
4.676089063286781311e-02
5.381777882575988770e-02
4.749202728271484375e-02
4.662448912858963013e-02
4.800641909241676331e-02
4.900388419628143311e-02
4.360482841730117798e-02
4.715506732463836670e-02
4.793702811002731323e-02
5.078379064798355103e-02
5.083029717206954956e-02
5.025740340352058411e-02
4.929103702306747437e-02
4.886183887720108032e-02
4.725298285484313965e-02
5.036558210849761963e-02
5.039472505450248718e-02
4.930815100669860840e-02
4.718504846096038818e-02
4.924568533897399902e-02
5.142229795455932617e-02
4.540672153234481812e-02
4.542198032140731812e-02
4.854348301887512207e-02
4.528338462114334106e-02
4.839428514242172241e-02
4.724346846342086792e-02
5.019341036677360535e-02
5.181025341153144836e-02
4.651420190930366516e-02
5.218774825334548950e-02
5.410298705101013184e-02
4.877701029181480408e-02
4.781588166952133179e-02
4.920504242181777954e-02
4.921199753880500793e-02
4.733042791485786438e-02
4.515541344881057739e-02
4.765082895755767822e-02
4.889940470457077026e-02
5.057507008314132690e-02
4.908566549420356750e-02
4.928675666451454163e-02
5.083011090755462646e-02
4.737146943807601929e-02
5.001482367515563965e-02
4.615060240030288696e-02
4.556389153003692627e-02
5.087681859731674194e-02
5.067422240972518921e-02
4.901483654975891113e-02
5.295952409505844116e-02
5.093270167708396912e-02
5.443878471851348877e-02
4.893807321786880493e-02
4.608637467026710510e-02
5.026591569185256958e-02
4.473090171813964844e-02
4.850204288959503174e-02
4.684603959321975708e-02
4.794127866625785828e-02
4.749765992164611816e-02
5.034076422452926636e-02
5.069912225008010864e-02
4.821858555078506470e-02
5.045270919799804688e-02
4.639581963419914246e-02
4.969651997089385986e-02
4.587455838918685913e-02
5.125879123806953430e-02
5.076787620782852173e-02
4.766897112131118774e-02
4.591751843690872192e-02
4.956167191267013550e-02
4.714588448405265808e-02
4.816848039627075195e-02
4.928079247474670410e-02
4.685711115598678589e-02
5.677825212478637695e-02
4.647623002529144287e-02
4.987102374434471130e-02
4.926399514079093933e-02
4.558546468615531921e-02
4.912567883729934692e-02
5.433287099003791809e-02
4.796616360545158386e-02
4.512268304824829102e-02
5.013582855463027954e-02
4.526298493146896362e-02
4.890202730894088745e-02
5.136259272694587708e-02
5.029179900884628296e-02
5.148112401366233826e-02
5.271472781896591187e-02
5.580893158912658691e-02
4.529386758804321289e-02
4.698803648352622986e-02
4.775650054216384888e-02
4.866821318864822388e-02
4.831730574369430542e-02
4.645396023988723755e-02
5.372330173850059509e-02
5.065594986081123352e-02
4.994762316346168518e-02
4.592928662896156311e-02
4.688648879528045654e-02
4.824169352650642395e-02
4.743538424372673035e-02
4.955196753144264221e-02
4.781100898981094360e-02
4.534495249390602112e-02
4.760912805795669556e-02
4.904031008481979370e-02
4.681655764579772949e-02
4.936246946454048157e-02
5.006652697920799255e-02
4.978649690747261047e-02
4.638546332716941833e-02
4.971381276845932007e-02
4.846098646521568298e-02
4.587996006011962891e-02
4.520588368177413940e-02
4.887026548385620117e-02
4.899397119879722595e-02
4.526370763778686523e-02
4.699192941188812256e-02
5.017535388469696045e-02
5.355654284358024597e-02
5.038670450448989868e-02
5.016192793846130371e-02
5.012506246566772461e-02
5.076080560684204102e-02
5.235911533236503601e-02
4.737809672951698303e-02
5.043911561369895935e-02
4.896987974643707275e-02
4.769306629896163940e-02
5.147758871316909790e-02
4.909713566303253174e-02
4.498081654310226440e-02
4.962041601538658142e-02
5.060959979891777039e-02
4.742649942636489868e-02
4.870050400495529175e-02
4.922244325280189514e-02
4.775619879364967346e-02
4.708808660507202148e-02
4.992944747209548950e-02
4.760063067078590393e-02
5.175518989562988281e-02
4.454344511032104492e-02
5.138939619064331055e-02
4.702985659241676331e-02
4.921677336096763611e-02
5.301750451326370239e-02
4.731252044439315796e-02
4.640945792198181152e-02
4.648832231760025024e-02
4.731128364801406860e-02
5.059581995010375977e-02
4.778238013386726379e-02
4.621825367212295532e-02
5.103807151317596436e-02
4.834038764238357544e-02
4.931101948022842407e-02
4.721152409911155701e-02
4.972005262970924377e-02
5.135993286967277527e-02
4.948122054338455200e-02
5.182697623968124390e-02
4.951028525829315186e-02
4.820324853062629700e-02
4.655821621417999268e-02
4.906255006790161133e-02
4.329656437039375305e-02
5.239846184849739075e-02
5.092721432447433472e-02
4.590631648898124695e-02
5.139128118753433228e-02
5.030457675457000732e-02
4.786198586225509644e-02
4.889246076345443726e-02
4.677118360996246338e-02
5.200675129890441895e-02
4.598050564527511597e-02
4.996073246002197266e-02
4.762002453207969666e-02
5.178608745336532593e-02
4.826596751809120178e-02
4.585687816143035889e-02
4.947258532047271729e-02
5.196011438965797424e-02
4.693215340375900269e-02
4.474366083741188049e-02
4.726224392652511597e-02
4.670399054884910583e-02
4.825378954410552979e-02
4.686455428600311279e-02
4.644937068223953247e-02
4.836133867502212524e-02
4.957285523414611816e-02
4.833016544580459595e-02
5.023679509758949280e-02
4.900260269641876221e-02
5.075442045927047729e-02
4.876275360584259033e-02
5.209683254361152649e-02
4.876726865768432617e-02
5.208096653223037720e-02
5.417899042367935181e-02
4.982665181159973145e-02
4.833742976188659668e-02
4.817223548889160156e-02
5.333641916513442993e-02
4.960714653134346008e-02
4.555473476648330688e-02
4.753313586115837097e-02
5.201578140258789062e-02
4.558714106678962708e-02
5.033010616898536682e-02
4.794120416045188904e-02
5.229465663433074951e-02
4.680678993463516235e-02
5.071443691849708557e-02
4.312277212738990784e-02
4.915718734264373779e-02
5.335904657840728760e-02
4.974936693906784058e-02
5.034497380256652832e-02
4.541230946779251099e-02
5.105522274971008301e-02
4.693913459777832031e-02
4.898348450660705566e-02
5.242265760898590088e-02
4.700776934623718262e-02
4.733752831816673279e-02
4.665160924196243286e-02
4.559952020645141602e-02
4.706154018640518188e-02
4.805223643779754639e-02
5.285268276929855347e-02
4.791012778878211975e-02
5.020243301987648010e-02
4.687994346022605896e-02
4.495540633797645569e-02
5.585328117012977600e-02
4.736458882689476013e-02
4.521761089563369751e-02
5.046255141496658325e-02
4.727357253432273865e-02
5.248524248600006104e-02
5.256883800029754639e-02
4.997317492961883545e-02
4.696890339255332947e-02
4.706542566418647766e-02
4.929019510746002197e-02
4.952644184231758118e-02
5.031866580247879028e-02
4.783856868743896484e-02
4.959573596715927124e-02
5.127547681331634521e-02
5.020230263471603394e-02
5.151286721229553223e-02
4.783230274915695190e-02
4.884204640984535217e-02
5.017856135964393616e-02
5.058388411998748779e-02
4.568367451429367065e-02
4.803089052438735962e-02
4.703565314412117004e-02
5.018002539873123169e-02
4.658529534935951233e-02
5.288299173116683960e-02
4.481231421232223511e-02
4.710243642330169678e-02
5.008452013134956360e-02
4.319686815142631531e-02
5.108926072716712952e-02
4.707831889390945435e-02
4.597339034080505371e-02
5.151283368468284607e-02
4.755278304219245911e-02
4.941692948341369629e-02
4.715316742658615112e-02
5.128259956836700439e-02
4.771427810192108154e-02
5.336665734648704529e-02
5.150438100099563599e-02
5.204372853040695190e-02
4.953207075595855713e-02
5.038081109523773193e-02
4.570917785167694092e-02
4.733534902334213257e-02
5.283155292272567749e-02
4.593893140554428101e-02
5.172540992498397827e-02
5.147241801023483276e-02
5.012387782335281372e-02
4.830967262387275696e-02
5.068473890423774719e-02
4.780888557434082031e-02
4.914533719420433044e-02
4.896402731537818909e-02
4.820385575294494629e-02
4.617552459239959717e-02
5.092028155922889709e-02
4.724842309951782227e-02
4.678835719823837280e-02
4.866176098585128784e-02
4.786865040659904480e-02
4.809053242206573486e-02
4.751226305961608887e-02
4.810333624482154846e-02
4.572732001543045044e-02
4.799789190292358398e-02
4.908315837383270264e-02
5.218590050935745239e-02
4.642228409647941589e-02
4.779483377933502197e-02
4.421802237629890442e-02
4.740739613771438599e-02
4.596108198165893555e-02
5.037304759025573730e-02
5.051769316196441650e-02
4.974638670682907104e-02
5.207598209381103516e-02
4.905478656291961670e-02
4.882364720106124878e-02
4.888116940855979919e-02
5.138109251856803894e-02
5.039392411708831787e-02
5.030757933855056763e-02
5.045994371175765991e-02
5.343770980834960938e-02
4.772084578871726990e-02
5.163779109716415405e-02
4.864145442843437195e-02
5.126403272151947021e-02
4.724754393100738525e-02
4.795845597982406616e-02
5.100727826356887817e-02
5.027336627244949341e-02
5.153773725032806396e-02
4.989222064614295959e-02
4.762630909681320190e-02
4.202893748879432678e-02
4.957946389913558960e-02
4.627371579408645630e-02
5.038386583328247070e-02
4.626632481813430786e-02
5.047788470983505249e-02
4.363112524151802063e-02
4.797883331775665283e-02
4.653776809573173523e-02
4.899567365646362305e-02
4.764775559306144714e-02
5.006915330886840820e-02
5.250862613320350647e-02
4.813911393284797668e-02
4.752432554960250854e-02
5.154906213283538818e-02
5.076719820499420166e-02
5.292101204395294189e-02
4.701719433069229126e-02
5.154190212488174438e-02
4.452449455857276917e-02
4.715009778738021851e-02
5.041451379656791687e-02
5.052646249532699585e-02
4.982465505599975586e-02
4.578253999352455139e-02
4.661660641431808472e-02
4.793751612305641174e-02
4.606189578771591187e-02
4.794009029865264893e-02
4.848989844322204590e-02
4.873625934123992920e-02
5.130004137754440308e-02
5.072769150137901306e-02
4.732970520853996277e-02
4.598006233572959900e-02
4.641863703727722168e-02
5.134385079145431519e-02
5.109027028083801270e-02
4.997218027710914612e-02
5.000612884759902954e-02
5.272517353296279907e-02
5.014496296644210815e-02
4.606951773166656494e-02
4.568546637892723083e-02
4.822223260998725891e-02
5.138166993856430054e-02
4.743036627769470215e-02
4.478692263364791870e-02
4.712285473942756653e-02
4.903329163789749146e-02
4.846027120947837830e-02
4.672862216830253601e-02
4.791881144046783447e-02
5.245379358530044556e-02
4.845906049013137817e-02
4.851582273840904236e-02
4.671034216880798340e-02
5.088225007057189941e-02
4.991641640663146973e-02
4.840818047523498535e-02
5.164130777120590210e-02
5.328351259231567383e-02
4.597717896103858948e-02
5.118928849697113037e-02
4.779852926731109619e-02
4.880342632532119751e-02
5.096718668937683105e-02
5.021478980779647827e-02
5.354993417859077454e-02
4.986599832773208618e-02
4.715213924646377563e-02
4.760607331991195679e-02
5.071859434247016907e-02
4.841448366641998291e-02
4.934205859899520874e-02
5.144164338707923889e-02
4.489398002624511719e-02
4.321347549557685852e-02
4.611857235431671143e-02
5.069741606712341309e-02
4.675957188010215759e-02
5.210979655385017395e-02
4.868618771433830261e-02
4.780551046133041382e-02
5.042945221066474915e-02
4.745417088270187378e-02
4.993927106261253357e-02
4.884249716997146606e-02
4.745217412710189819e-02
4.403436928987503052e-02
5.255656689405441284e-02
4.505579918622970581e-02
5.196872353553771973e-02
4.961004853248596191e-02
4.830875992774963379e-02
4.775473102927207947e-02
5.029102414846420288e-02
4.608529061079025269e-02
4.795236885547637939e-02
4.853616654872894287e-02
4.853966832160949707e-02
4.906544089317321777e-02
5.333365499973297119e-02
4.933258518576622009e-02
5.073606595396995544e-02
4.768821969628334045e-02
5.027097463607788086e-02
5.084899812936782837e-02
4.598312079906463623e-02
4.599360004067420959e-02
5.068651586771011353e-02
4.977739229798316956e-02
5.172764137387275696e-02
4.551999643445014954e-02
4.650725796818733215e-02
4.986833035945892334e-02
4.616330564022064209e-02
4.951178655028343201e-02
4.982468113303184509e-02
4.768406972289085388e-02
5.020669102668762207e-02
4.498722404241561890e-02
5.071388185024261475e-02
4.783392697572708130e-02
5.193489789962768555e-02
4.974667727947235107e-02
5.059573426842689514e-02
4.936645925045013428e-02
4.696626216173171997e-02
4.883094131946563721e-02
4.943798854947090149e-02
5.542131140828132629e-02
4.766255989670753479e-02
4.818707332015037537e-02
4.696638882160186768e-02
4.737164080142974854e-02
4.727509617805480957e-02
5.012994259595870972e-02
4.825603589415550232e-02
4.835403710603713989e-02
5.090550333261489868e-02
4.842940717935562134e-02
4.658652096986770630e-02
4.709637910127639771e-02
4.733196645975112915e-02
5.133889615535736084e-02
4.911921918392181396e-02
4.759388044476509094e-02
4.794744402170181274e-02
5.264290422201156616e-02
5.162485688924789429e-02
4.860212653875350952e-02
4.730275645852088928e-02
4.923285171389579773e-02
5.254973471164703369e-02
4.821255803108215332e-02
4.700680077075958252e-02
4.731468111276626587e-02
4.898735508322715759e-02
5.556423962116241455e-02
4.619500413537025452e-02
4.791590571403503418e-02
4.709231853485107422e-02
4.783494770526885986e-02
5.107767134904861450e-02
4.270661622285842896e-02
4.763442277908325195e-02
4.841650277376174927e-02
5.243032798171043396e-02
4.908844083547592163e-02
4.464549571275711060e-02
4.808411747217178345e-02
5.153418332338333130e-02
5.213387310504913330e-02
4.744524508714675903e-02
5.258935689926147461e-02
4.765138402581214905e-02
4.681306704878807068e-02
4.765817523002624512e-02
4.808871075510978699e-02
4.978359490633010864e-02
5.209944397211074829e-02
5.037947744131088257e-02
4.417352378368377686e-02
4.741625487804412842e-02
4.870042949914932251e-02
4.745140671730041504e-02
4.761900380253791809e-02
4.895590990781784058e-02
4.719910025596618652e-02
4.714952409267425537e-02
4.956181347370147705e-02
5.011989921331405640e-02
5.123069882392883301e-02
4.797219485044479370e-02
5.267846211791038513e-02
5.334585160017013550e-02
4.701615869998931885e-02
4.506694525480270386e-02
4.601448774337768555e-02
5.217509716749191284e-02
4.830545932054519653e-02
5.064561590552330017e-02
4.942099004983901978e-02
4.834014922380447388e-02
4.594995081424713135e-02
5.211277678608894348e-02
4.871280863881111145e-02
4.958782345056533813e-02
4.847456514835357666e-02
5.030166730284690857e-02
4.622218385338783264e-02
4.896241426467895508e-02
5.177034437656402588e-02
4.632344841957092285e-02
4.947864264249801636e-02
4.890874028205871582e-02
4.928463324904441833e-02
4.833666607737541199e-02
4.893594980239868164e-02
4.839814454317092896e-02
4.878270626068115234e-02
5.152223259210586548e-02
5.077046900987625122e-02
4.448174685239791870e-02
4.611414298415184021e-02
4.623344168066978455e-02
5.317535251379013062e-02
4.793136939406394958e-02
5.085187032818794250e-02
5.023217201232910156e-02
5.344292894005775452e-02
4.946285486221313477e-02
5.331372842192649841e-02
5.395455658435821533e-02
4.546645283699035645e-02
4.633375629782676697e-02
4.716656357049942017e-02
4.393901303410530090e-02
4.790920764207839966e-02
4.630796238780021667e-02
4.812313616275787354e-02
5.227969214320182800e-02
4.566575214266777039e-02
4.741769656538963318e-02
4.850703850388526917e-02
4.935456812381744385e-02
4.936677590012550354e-02
4.764752835035324097e-02
5.007158219814300537e-02
4.933704063296318054e-02
4.906686395406723022e-02
4.766570776700973511e-02
4.937858879566192627e-02
4.873486608266830444e-02
5.309032648801803589e-02
4.877962917089462280e-02
4.979699105024337769e-02
4.629242420196533203e-02
5.011938512325286865e-02
4.882495850324630737e-02
4.853527247905731201e-02
4.886721074581146240e-02
5.011180415749549866e-02
4.323501139879226685e-02
4.832167178392410278e-02
4.989012330770492554e-02
4.717657342553138733e-02
4.815373569726943970e-02
4.880310967564582825e-02
4.896273836493492126e-02
4.874743521213531494e-02
4.607411473989486694e-02
4.841456934809684753e-02
5.265093967318534851e-02
4.508131742477416992e-02
4.721975326538085938e-02
4.827963560819625854e-02
5.524437874555587769e-02
5.031637847423553467e-02
4.905007779598236084e-02
5.057939514517784119e-02
4.633220285177230835e-02
4.769866913557052612e-02
4.628506302833557129e-02
5.021077767014503479e-02
4.858973994851112366e-02
4.681911692023277283e-02
4.889746382832527161e-02
4.858134686946868896e-02
4.851473122835159302e-02
5.106232315301895142e-02
4.363851994276046753e-02
4.688029736280441284e-02
5.163669586181640625e-02
5.298325791954994202e-02
5.072339996695518494e-02
4.593808203935623169e-02
4.654107242822647095e-02
5.181136727333068848e-02
4.890890419483184814e-02
4.736347496509552002e-02
4.970347136259078979e-02
5.155162513256072998e-02
5.099859833717346191e-02
4.541603848338127136e-02
5.228158086538314819e-02
5.171477049589157104e-02
4.966722428798675537e-02
4.677769541740417480e-02
4.615381360054016113e-02
5.145349353551864624e-02
4.265345633029937744e-02
4.952472448348999023e-02
4.690987616777420044e-02
4.669861122965812683e-02
4.697746038436889648e-02
4.724529385566711426e-02
4.932227730751037598e-02
4.817007109522819519e-02
5.193557590246200562e-02
5.239391326904296875e-02
5.181270092725753784e-02
4.819428920745849609e-02
4.905539005994796753e-02
4.852414131164550781e-02
4.999227821826934814e-02
4.447747021913528442e-02
4.855223000049591064e-02
4.930701851844787598e-02
4.952255636453628540e-02
4.741973429918289185e-02
5.194953083992004395e-02
4.823138192296028137e-02
5.229908972978591919e-02
4.748915880918502808e-02
5.003864690661430359e-02
4.759686067700386047e-02
4.962451010942459106e-02
5.013056844472885132e-02
4.975910112261772156e-02
4.714240878820419312e-02
4.695396125316619873e-02
4.977964982390403748e-02
4.846021905541419983e-02
4.871894419193267822e-02
4.833964630961418152e-02
4.999757558107376099e-02
5.138672888278961182e-02
4.654463380575180054e-02
5.182594805955886841e-02
5.064918100833892822e-02
4.690762981772422791e-02
4.921487718820571899e-02
4.424474760890007019e-02
5.275641754269599915e-02
4.940415173768997192e-02
4.977140575647354126e-02
5.179985612630844116e-02
4.824160039424896240e-02
4.959290474653244019e-02
5.230201035737991333e-02
4.532762616872787476e-02
4.373075813055038452e-02
4.751415550708770752e-02
4.803964123129844666e-02
4.601933062076568604e-02
5.482287704944610596e-02
4.668232798576354980e-02
4.912217333912849426e-02
4.902786388993263245e-02
4.986348003149032593e-02
4.658731818199157715e-02
4.829115793108940125e-02
4.809484258294105530e-02
5.276842415332794189e-02
5.120638757944107056e-02
4.801079630851745605e-02
4.475095868110656738e-02
4.854618757963180542e-02
4.389778152108192444e-02
4.831947386264801025e-02
5.090704932808876038e-02
4.910997301340103149e-02
5.081120878458023071e-02
5.027463287115097046e-02
4.763872921466827393e-02
5.108896642923355103e-02
4.974630475044250488e-02
4.990943148732185364e-02
4.732754826545715332e-02
5.114364624023437500e-02
4.653099179267883301e-02
4.933021217584609985e-02
4.775592684745788574e-02
5.183246731758117676e-02
4.719424247741699219e-02
4.656812548637390137e-02
4.695902392268180847e-02
4.879272729158401489e-02
4.764284193515777588e-02
4.903872311115264893e-02
4.654283076524734497e-02
5.065559223294258118e-02
4.884643852710723877e-02
5.231826007366180420e-02
4.911307618021965027e-02
4.506106302142143250e-02
5.053275078535079956e-02
4.596708714962005615e-02
5.106490105390548706e-02
4.692433029413223267e-02
4.602689668536186218e-02
5.378978699445724487e-02
5.122800171375274658e-02
5.039747059345245361e-02
5.023797601461410522e-02
4.782917723059654236e-02
4.669384658336639404e-02
5.127438157796859741e-02
5.015923455357551575e-02
4.647453874349594116e-02
4.890777543187141418e-02
4.747606813907623291e-02
4.876184836030006409e-02
4.987203702330589294e-02
4.781103506684303284e-02
4.960410296916961670e-02
4.358812421560287476e-02
5.049636214971542358e-02
4.933225736021995544e-02
4.803173989057540894e-02
4.698783904314041138e-02
4.615849256515502930e-02
5.435942113399505615e-02
4.756943881511688232e-02
4.915939271450042725e-02
4.812345281243324280e-02
4.853228852152824402e-02
4.791892319917678833e-02
5.198840051889419556e-02
4.738473147153854370e-02
4.939785599708557129e-02
5.093390122056007385e-02
5.100901052355766296e-02
4.968570545315742493e-02
4.752673208713531494e-02
5.205356329679489136e-02
4.898635298013687134e-02
4.854473099112510681e-02
5.033735185861587524e-02
4.481647908687591553e-02
5.333478748798370361e-02
4.313314706087112427e-02
5.364830046892166138e-02
5.008176714181900024e-02
4.884557053446769714e-02
4.775205627083778381e-02
4.758272320032119751e-02
5.234900116920471191e-02
4.939158633351325989e-02
4.503786563873291016e-02
4.797802492976188660e-02
4.877775907516479492e-02
5.003003403544425964e-02
4.828408733010292053e-02
5.041506886482238770e-02
4.874055832624435425e-02
4.928572848439216614e-02
4.793484136462211609e-02
4.725803434848785400e-02
4.850824177265167236e-02
4.680732265114784241e-02
5.040798336267471313e-02
4.675787687301635742e-02
4.860161989927291870e-02
5.108419060707092285e-02
4.642708227038383484e-02
4.919285699725151062e-02
4.863024502992630005e-02
4.932048916816711426e-02
4.976610839366912842e-02
4.667116701602935791e-02
4.745230823755264282e-02
5.208727717399597168e-02
5.219287052750587463e-02
5.009650066494941711e-02
5.098826065659523010e-02
4.646774381399154663e-02
5.067671835422515869e-02
4.681832715868949890e-02
4.972569644451141357e-02
4.799536988139152527e-02
4.204247891902923584e-02
4.733970761299133301e-02
5.234329402446746826e-02
5.131337419152259827e-02
4.770848900079727173e-02
4.595670849084854126e-02
5.011469125747680664e-02
5.241344124078750610e-02
4.380882531404495239e-02
4.887644201517105103e-02
5.185773223638534546e-02
5.050542578101158142e-02
5.072674155235290527e-02
5.403891578316688538e-02
5.155380815267562866e-02
4.445619136095046997e-02
4.877004399895668030e-02
4.992046207189559937e-02
4.422428458929061890e-02
4.938396811485290527e-02
5.205802619457244873e-02
4.848128557205200195e-02
4.676664620637893677e-02
5.348917841911315918e-02
4.728279635310173035e-02
4.921673983335494995e-02
4.460266605019569397e-02
4.375345259904861450e-02
5.094333738088607788e-02
4.932790249586105347e-02
4.797939956188201904e-02
5.146942287683486938e-02
5.046800523996353149e-02
4.553009942173957825e-02
4.758922010660171509e-02
4.992264509201049805e-02
5.169345811009407043e-02
4.796110466122627258e-02
4.877781495451927185e-02
4.938832297921180725e-02
4.613372683525085449e-02
4.817974567413330078e-02
5.142571404576301575e-02
4.925706982612609863e-02
4.412449896335601807e-02
5.061098933219909668e-02
5.312354862689971924e-02
4.855311661958694458e-02
5.030409991741180420e-02
4.858051240444183350e-02
4.775001481175422668e-02
5.204007029533386230e-02
4.561392962932586670e-02
4.981224983930587769e-02
4.761990904808044434e-02
5.484440922737121582e-02
5.118672549724578857e-02
4.586561024188995361e-02
4.922056198120117188e-02
4.888430237770080566e-02
5.050513893365859985e-02
4.813275858759880066e-02
4.750925302505493164e-02
4.802524670958518982e-02
5.011105537414550781e-02
4.796637594699859619e-02
5.024579912424087524e-02
4.878206923604011536e-02
4.796415567398071289e-02
4.562749713659286499e-02
4.650577157735824585e-02
4.910656437277793884e-02
4.813551157712936401e-02
4.844778403639793396e-02
5.028263479471206665e-02
5.116032809019088745e-02
4.885527119040489197e-02
5.039009451866149902e-02
4.754455387592315674e-02
4.946818202733993530e-02
4.822668805718421936e-02
5.104760080575942993e-02
5.121697485446929932e-02
4.848688840866088867e-02
4.610574245452880859e-02
4.643959552049636841e-02
5.160152167081832886e-02
4.646813124418258667e-02
4.983778297901153564e-02
4.579415172338485718e-02
4.892419278621673584e-02
4.371024668216705322e-02
5.338438600301742554e-02
5.196966975927352905e-02
4.869715496897697449e-02
4.711249843239784241e-02
4.826414212584495544e-02
4.984521120786666870e-02
4.931176453828811646e-02
4.973427206277847290e-02
4.534538835287094116e-02
4.656823724508285522e-02
4.870517924427986145e-02
5.105248838663101196e-02
5.002197623252868652e-02
4.869214445352554321e-02
4.684413969516754150e-02
5.198725312948226929e-02
4.866661876440048218e-02
4.803824424743652344e-02
4.512155801057815552e-02
5.167996138334274292e-02
4.994141310453414917e-02
5.155523121356964111e-02
4.718001186847686768e-02
4.804445058107376099e-02
4.980647563934326172e-02
5.052918940782546997e-02
5.291057378053665161e-02
4.758763313293457031e-02
4.678582772612571716e-02
5.084097385406494141e-02
4.582352936267852783e-02
4.629240930080413818e-02
4.890080913901329041e-02
4.577590525150299072e-02
4.534183442592620850e-02
4.913863912224769592e-02
4.886750131845474243e-02
4.964112117886543274e-02
4.988317191600799561e-02
4.845277965068817139e-02
5.297718197107315063e-02
4.467129707336425781e-02
5.173169821500778198e-02
5.068501085042953491e-02
5.423558503389358521e-02
4.592410847544670105e-02
4.587677121162414551e-02
4.880194365978240967e-02
4.973057657480239868e-02
5.264442414045333862e-02
4.616308584809303284e-02
5.332454666495323181e-02
5.076656118035316467e-02
4.315936192870140076e-02
5.127011239528656006e-02
5.099307000637054443e-02
4.800047725439071655e-02
4.829208552837371826e-02
4.637780413031578064e-02
4.778530448675155640e-02
4.695576801896095276e-02
4.581334069371223450e-02
4.867410659790039062e-02
4.722168296575546265e-02
4.781195521354675293e-02
4.879042506217956543e-02
4.833643883466720581e-02
4.742265492677688599e-02
4.922512918710708618e-02
4.851331189274787903e-02
4.859741032123565674e-02
5.038503929972648621e-02
4.677301645278930664e-02
4.937038570642471313e-02
5.097006261348724365e-02
5.426784977316856384e-02
5.219204351305961609e-02
4.799173027276992798e-02
4.837743937969207764e-02
4.890308156609535217e-02
4.871234297752380371e-02
5.078159272670745850e-02
5.312129855155944824e-02
5.106979608535766602e-02
5.030469596385955811e-02
5.195211246609687805e-02
4.759183526039123535e-02
4.290126264095306396e-02
5.187346786260604858e-02
5.152101442217826843e-02
4.957233741879463196e-02
4.626271501183509827e-02
4.619653522968292236e-02
4.827708750963211060e-02
4.704383760690689087e-02
4.530160129070281982e-02
4.453595727682113647e-02
5.173806101083755493e-02
5.056072026491165161e-02
5.006842687726020813e-02
4.772311449050903320e-02
5.157301202416419983e-02
5.057917535305023193e-02
4.701382666826248169e-02
4.666071385145187378e-02
4.502987116575241089e-02
4.864157736301422119e-02
4.889489710330963135e-02
5.262253805994987488e-02
5.125027149915695190e-02
5.071517825126647949e-02
4.671122878789901733e-02
4.612828418612480164e-02
4.835700243711471558e-02
4.886792600154876709e-02
5.232501402497291565e-02
5.071882158517837524e-02
4.561669379472732544e-02
5.161904171109199524e-02
4.613056033849716187e-02
4.796522483229637146e-02
4.795469343662261963e-02
4.873371124267578125e-02
4.462321102619171143e-02
5.104240775108337402e-02
4.489405825734138489e-02
4.814430326223373413e-02
5.142416059970855713e-02
5.082606524229049683e-02
4.585427790880203247e-02
5.014396458864212036e-02
5.169506743550300598e-02
4.927071183919906616e-02
4.837034642696380615e-02
4.955378919839859009e-02
5.445413291454315186e-02
4.947218671441078186e-02
4.883405193686485291e-02
4.721022397279739380e-02
4.777776449918746948e-02
4.766760766506195068e-02
4.700072854757308960e-02
4.971843585371971130e-02
4.592282325029373169e-02
4.554916918277740479e-02
4.871692508459091187e-02
4.696607589721679688e-02
4.947786033153533936e-02
5.050849914550781250e-02
4.734538868069648743e-02
5.400337278842926025e-02
4.706320166587829590e-02
4.926272854208946228e-02
5.537100136280059814e-02
4.809755459427833557e-02
4.701261594891548157e-02
4.763950034976005554e-02
4.851384460926055908e-02
5.186250060796737671e-02
4.916296526789665222e-02
4.777630418539047241e-02
4.486798867583274841e-02
5.095285549759864807e-02
4.706364870071411133e-02
5.035252869129180908e-02
4.771351441740989685e-02
5.054527148604393005e-02
5.063287913799285889e-02
4.774487763643264771e-02
4.890225827693939209e-02
4.876784607768058777e-02
4.951018095016479492e-02
4.857417196035385132e-02
4.846053570508956909e-02
5.019254982471466064e-02
4.405118897557258606e-02
5.417980998754501343e-02
4.766558855772018433e-02
4.845272004604339600e-02
4.653925448656082153e-02
5.064582079648971558e-02
4.510696977376937866e-02
5.239539220929145813e-02
5.248592421412467957e-02
4.449445009231567383e-02
5.028858035802841187e-02
4.970214143395423889e-02
5.005628988146781921e-02
4.655453562736511230e-02
4.410193488001823425e-02
5.150100961327552795e-02
5.017487704753875732e-02
4.591008648276329041e-02
5.273132771253585815e-02
4.818423092365264893e-02
5.040931701660156250e-02
4.730839282274246216e-02
5.080589279532432556e-02
4.809898883104324341e-02
4.763577133417129517e-02
4.836209863424301147e-02
4.733602330088615417e-02
4.609505087137222290e-02
4.780233651399612427e-02
5.092283338308334351e-02
5.055853724479675293e-02
4.908519610762596130e-02
4.927127808332443237e-02
4.737130925059318542e-02
4.422954842448234558e-02
4.605374485254287720e-02
4.925078526139259338e-02
5.138035863637924194e-02
4.511810839176177979e-02
5.207728594541549683e-02
5.193958431482315063e-02
4.962453991174697876e-02
5.088771879673004150e-02
4.968689382076263428e-02
5.156509578227996826e-02
4.600884765386581421e-02
4.878399521112442017e-02
4.690487682819366455e-02
4.572628438472747803e-02
5.205611512064933777e-02
4.927367717027664185e-02
4.818214476108551025e-02
5.047078430652618408e-02
4.544977843761444092e-02
4.930073022842407227e-02
5.157530307769775391e-02
5.142009258270263672e-02
4.742125421762466431e-02
4.859033226966857910e-02
4.549866542220115662e-02
4.718459770083427429e-02
4.899400472640991211e-02
4.956680163741111755e-02
4.862995445728302002e-02
5.312306433916091919e-02
4.832789301872253418e-02
4.795573651790618896e-02
4.375388473272323608e-02
4.950456693768501282e-02
4.532731696963310242e-02
5.087848752737045288e-02
5.137548595666885376e-02
5.025369673967361450e-02
4.825672134757041931e-02
5.160588398575782776e-02
4.870416224002838135e-02
4.764080792665481567e-02
4.538011550903320312e-02
4.935953766107559204e-02
5.083559453487396240e-02
4.695913195610046387e-02
4.916262626647949219e-02
5.092553049325942993e-02
5.123734101653099060e-02
5.100899934768676758e-02
4.685639217495918274e-02
4.493194818496704102e-02
5.335844308137893677e-02
4.857559502124786377e-02
4.925370961427688599e-02
4.820051044225692749e-02
4.839515313506126404e-02
4.996354132890701294e-02
4.672173410654067993e-02
4.635090753436088562e-02
4.942428693175315857e-02
4.675651714205741882e-02
4.502027854323387146e-02
5.104742944240570068e-02
4.765309393405914307e-02
5.019811540842056274e-02
4.595494270324707031e-02
5.211307108402252197e-02
5.010447278618812561e-02
5.534293502569198608e-02
4.576210677623748779e-02
4.683361202478408813e-02
5.249229073524475098e-02
4.860008507966995239e-02
4.916507005691528320e-02
4.669506102800369263e-02
5.152083933353424072e-02
5.259769409894943237e-02
4.706861823797225952e-02
4.710648208856582642e-02
4.788830876350402832e-02
5.061131715774536133e-02
4.821291565895080566e-02
4.863693565130233765e-02
4.842258617281913757e-02
4.850713908672332764e-02
4.680931940674781799e-02
4.764051362872123718e-02
5.159415677189826965e-02
4.640112444758415222e-02
5.034088343381881714e-02
4.770560562610626221e-02
4.926335439085960388e-02
4.480347037315368652e-02
5.135726928710937500e-02
5.311987549066543579e-02
4.674386233091354370e-02
4.966679215431213379e-02
4.574255645275115967e-02
4.887226596474647522e-02
4.807327687740325928e-02
4.526314884424209595e-02
5.080074816942214966e-02
4.862656444311141968e-02
5.142615735530853271e-02
5.268448218703269958e-02
4.741645604372024536e-02
4.820372909307479858e-02
5.100829154253005981e-02
4.519788175821304321e-02
5.069345980882644653e-02
4.669304937124252319e-02
4.770478606224060059e-02
4.976322501897811890e-02
4.940029978752136230e-02
4.695395007729530334e-02
5.031938850879669189e-02
4.787677899003028870e-02
4.907518252730369568e-02
5.109538137912750244e-02
5.126368254423141479e-02
4.887277632951736450e-02
4.609400779008865356e-02
4.797200858592987061e-02
5.018991231918334961e-02
4.790099710226058960e-02
4.960444569587707520e-02
4.895801469683647156e-02
5.102763324975967407e-02
4.580362886190414429e-02
4.989533871412277222e-02
5.119842290878295898e-02
4.792593419551849365e-02
4.955087229609489441e-02
5.332428589463233948e-02
4.628869518637657166e-02
5.047057569026947021e-02
5.065900087356567383e-02
4.729605093598365784e-02
4.796859994530677795e-02
5.276714265346527100e-02
5.157648026943206787e-02
4.840695485472679138e-02
4.809216782450675964e-02
4.744557291269302368e-02
4.750315845012664795e-02
4.895766079425811768e-02
4.623684659600257874e-02
4.344473779201507568e-02
5.176097899675369263e-02
4.715982452034950256e-02
4.764922708272933960e-02
4.886731132864952087e-02
4.825865477323532104e-02
4.633270576596260071e-02
5.059597641229629517e-02
4.509137198328971863e-02
5.160899087786674500e-02
4.504232108592987061e-02
4.927118122577667236e-02
4.870460554957389832e-02
4.923470318317413330e-02
5.407376587390899658e-02
4.653047770261764526e-02
4.897855967283248901e-02
4.969430342316627502e-02
4.749971628189086914e-02
5.186107009649276733e-02
5.314234644174575806e-02
4.434530064463615417e-02
5.050301924347877502e-02
5.110251903533935547e-02
5.052301660180091858e-02
4.906970635056495667e-02
4.940218105912208557e-02
4.998460039496421814e-02
4.807342216372489929e-02
5.125635117292404175e-02
4.855701699852943420e-02
4.977517575025558472e-02
5.189911276102066040e-02
5.063940212130546570e-02
4.590647667646408081e-02
4.948853701353073120e-02
4.598489403724670410e-02
4.985081404447555542e-02
4.826744273304939270e-02
4.945623874664306641e-02
4.220524057745933533e-02
4.670242220163345337e-02
4.952834174036979675e-02
4.951282218098640442e-02
4.824870079755783081e-02
4.963032528758049011e-02
4.739488288760185242e-02
4.790648818016052246e-02
4.564344882965087891e-02
4.566807672381401062e-02
5.085901170969009399e-02
5.087477341294288635e-02
4.986859112977981567e-02
5.253105983138084412e-02
4.726976528763771057e-02
4.611574858427047729e-02
4.903690516948699951e-02
4.805701225996017456e-02
4.784006625413894653e-02
5.022918432950973511e-02
4.879707098007202148e-02
4.870946705341339111e-02
5.199082940816879272e-02
4.456412047147750854e-02
5.103309080004692078e-02
4.719128459692001343e-02
5.010449886322021484e-02
5.235073715448379517e-02
4.954970628023147583e-02
4.914557933807373047e-02
4.493578523397445679e-02
4.535826668143272400e-02
5.064244568347930908e-02
4.344173520803451538e-02
5.288058519363403320e-02
4.959587752819061279e-02
4.867252707481384277e-02
4.869995266199111938e-02
4.706189781427383423e-02
5.198740959167480469e-02
4.974035173654556274e-02
5.227049440145492554e-02
4.774631932377815247e-02
4.807661473751068115e-02
4.917100071907043457e-02
4.974979907274246216e-02
4.722776263952255249e-02
4.725327342748641968e-02
5.078183859586715698e-02
5.023898184299468994e-02
4.840538650751113892e-02
4.486706852912902832e-02
5.475276708602905273e-02
4.686222225427627563e-02
4.605335742235183716e-02
4.815866798162460327e-02
4.897439479827880859e-02
4.887816309928894043e-02
5.156650021672248840e-02
5.164035409688949585e-02
5.043727904558181763e-02
4.781836271286010742e-02
4.667857661843299866e-02
4.913557320833206177e-02
5.040457472205162048e-02
5.033590644598007202e-02
5.080933868885040283e-02
5.127181857824325562e-02
4.790323227643966675e-02
4.752211272716522217e-02
4.791107773780822754e-02
4.598876088857650757e-02
4.802069813013076782e-02
5.226774513721466064e-02
4.663202911615371704e-02
5.266207456588745117e-02
4.988785460591316223e-02
4.853881895542144775e-02
4.428071156144142151e-02
4.792481660842895508e-02
4.756251722574234009e-02
4.998389631509780884e-02
4.740143567323684692e-02
4.664722830057144165e-02
5.010201036930084229e-02
4.427513480186462402e-02
4.855132475495338440e-02
4.912288114428520203e-02
4.896096885204315186e-02
5.175919085741043091e-02
4.977731034159660339e-02
4.867178201675415039e-02
4.891256615519523621e-02
4.938250407576560974e-02
4.724613204598426819e-02
4.688959196209907532e-02
4.763067513704299927e-02
4.698055237531661987e-02
5.302553623914718628e-02
4.980215430259704590e-02
4.895120486617088318e-02
5.224772915244102478e-02
4.816840589046478271e-02
5.281591415405273438e-02
4.824723675847053528e-02
4.794603586196899414e-02
5.033458769321441650e-02
5.074122548103332520e-02
5.340701714158058167e-02
4.662797227501869202e-02
4.844751954078674316e-02
5.013623088598251343e-02
5.221788212656974792e-02
4.898177832365036011e-02
4.922198131680488586e-02
4.723547399044036865e-02
4.685643315315246582e-02
4.919450730085372925e-02
4.932389035820960999e-02
4.847677797079086304e-02
4.663074389100074768e-02
4.546080529689788818e-02
4.566809907555580139e-02
4.617098346352577209e-02
4.968099668622016907e-02
4.832386225461959839e-02
5.601605400443077087e-02
5.052474141120910645e-02
4.805989190936088562e-02
4.686249047517776489e-02
5.091536417603492737e-02
4.925926029682159424e-02
4.764614999294281006e-02
4.608421027660369873e-02
5.003485828638076782e-02
4.914691299200057983e-02
4.523287340998649597e-02
4.708783328533172607e-02
4.612749814987182617e-02
4.920226335525512695e-02
4.845584183931350708e-02
5.245175957679748535e-02
5.061797797679901123e-02
4.571162164211273193e-02
4.558605700731277466e-02
5.110840126872062683e-02
4.872944205999374390e-02
4.753144457936286926e-02
4.993008822202682495e-02
5.023446679115295410e-02
4.662986099720001221e-02
4.966265335679054260e-02
4.977127537131309509e-02
5.260671675205230713e-02
5.312509089708328247e-02
4.640778899192810059e-02
5.055904388427734375e-02
5.042530596256256104e-02
4.818647354841232300e-02
4.883209243416786194e-02
4.960544034838676453e-02
4.624017328023910522e-02
4.774624854326248169e-02
5.002767592668533325e-02
4.614303261041641235e-02
5.139441788196563721e-02
4.981029033660888672e-02
4.853319376707077026e-02
4.817115887999534607e-02
5.216446518898010254e-02
4.676320403814315796e-02
4.859019815921783447e-02
5.303714424371719360e-02
4.937144368886947632e-02
4.768836870789527893e-02
4.723868519067764282e-02
5.007041618227958679e-02
4.473136737942695618e-02
4.877604544162750244e-02
4.474339261651039124e-02
5.085646361112594604e-02
5.340573191642761230e-02
4.704867303371429443e-02
5.127028003334999084e-02
4.586761444807052612e-02
5.013577640056610107e-02
4.997220635414123535e-02
4.703672975301742554e-02
4.684565961360931396e-02
4.417499899864196777e-02
4.850674793124198914e-02
4.798962175846099854e-02
4.724667966365814209e-02
4.785845056176185608e-02
4.646483808755874634e-02
5.094984546303749084e-02
5.328952521085739136e-02
5.648526549339294434e-02
4.512284696102142334e-02
4.710614308714866638e-02
5.051756650209426880e-02
4.911683499813079834e-02
5.156229436397552490e-02
4.882872104644775391e-02
4.779290035367012024e-02
5.033013224601745605e-02
4.754638299345970154e-02
4.452471807599067688e-02
4.916137829422950745e-02
5.053283274173736572e-02
4.930524528026580811e-02
5.428135395050048828e-02
4.617775976657867432e-02
4.423784092068672180e-02
4.773483425378799438e-02
5.076257139444351196e-02
5.241988226771354675e-02
4.495131224393844604e-02
4.684146866202354431e-02
4.933270812034606934e-02
4.960644990205764771e-02
5.034143105149269104e-02
5.146504193544387817e-02
4.569236189126968384e-02
4.987733066082000732e-02
4.464733228087425232e-02
4.531531035900115967e-02
4.816310480237007141e-02
4.905295744538307190e-02
4.729344695806503296e-02
5.353714153170585632e-02
4.738240689039230347e-02
5.082821846008300781e-02
4.879492893815040588e-02
5.318208783864974976e-02
4.886563122272491455e-02
5.132828652858734131e-02
4.951779544353485107e-02
4.574352130293846130e-02
5.125560611486434937e-02
4.896032065153121948e-02
4.927923530340194702e-02
4.907003045082092285e-02
4.896583780646324158e-02
5.013878643512725830e-02
4.940563440322875977e-02
4.876298457384109497e-02
5.155168473720550537e-02
5.045804008841514587e-02
4.868528991937637329e-02
4.924805462360382080e-02
4.888481646776199341e-02
4.816573858261108398e-02
4.971882328391075134e-02
4.754865169525146484e-02
4.505138844251632690e-02
4.602742940187454224e-02
4.536215215921401978e-02
4.651301354169845581e-02
5.283826217055320740e-02
5.026366561651229858e-02
5.079971253871917725e-02
4.803444445133209229e-02
4.708713293075561523e-02
4.495836049318313599e-02
4.796763136982917786e-02
4.892330989241600037e-02
5.086391419172286987e-02
4.821682721376419067e-02
4.589245468378067017e-02
4.634731635451316833e-02
4.856572672724723816e-02
4.835637658834457397e-02
5.065516754984855652e-02
4.894798249006271362e-02
4.823958128690719604e-02
4.960031807422637939e-02
5.336557328701019287e-02
5.057185143232345581e-02
4.799132049083709717e-02
4.970023036003112793e-02
4.920125752687454224e-02
5.044366419315338135e-02
4.850114136934280396e-02
5.057714879512786865e-02
4.661401361227035522e-02
5.084909498691558838e-02
4.559008777141571045e-02
4.731371253728866577e-02
4.959040507674217224e-02
4.743792861700057983e-02
5.076003447175025940e-02
5.070371925830841064e-02
5.129659548401832581e-02
5.532670021057128906e-02
4.721602797508239746e-02
4.834093153476715088e-02
4.876593500375747681e-02
5.165259540081024170e-02
4.700011014938354492e-02
4.568878188729286194e-02
4.674869775772094727e-02
4.739803075790405273e-02
4.723069444298744202e-02
4.894593358039855957e-02
4.887612536549568176e-02
4.971832782030105591e-02
4.681091010570526123e-02
5.150281265377998352e-02
5.019797757267951965e-02
4.927379265427589417e-02
5.099721252918243408e-02
5.111297965049743652e-02
4.884041845798492432e-02
4.805854335427284241e-02
4.663069173693656921e-02
4.644007608294487000e-02
5.033903568983078003e-02
4.985585436224937439e-02
4.492066055536270142e-02
4.837565496563911438e-02
4.989580065011978149e-02
4.744580388069152832e-02
4.670014977455139160e-02
4.646928235888481140e-02
4.716791585087776184e-02
4.594791680574417114e-02
5.068253725767135620e-02
4.598413035273551941e-02
4.530951380729675293e-02
4.954104498028755188e-02
5.004770308732986450e-02
4.758324101567268372e-02
4.605944454669952393e-02
5.096557363867759705e-02
5.064534768462181091e-02
4.830727353692054749e-02
5.169748142361640930e-02
4.851723462343215942e-02
5.158576369285583496e-02
4.805816709995269775e-02
5.065883696079254150e-02
5.510504916310310364e-02
5.133092403411865234e-02
4.960048943758010864e-02
4.851764440536499023e-02
5.099157243967056274e-02
4.946883767843246460e-02
4.693230986595153809e-02
5.087983235716819763e-02
4.654952138662338257e-02
4.757956415414810181e-02
4.942477867007255554e-02
4.882951453328132629e-02
4.382191598415374756e-02
4.867058247327804565e-02
5.199737846851348877e-02
4.931212216615676880e-02
4.666482657194137573e-02
4.818243160843849182e-02
5.077088624238967896e-02
4.687745124101638794e-02
5.064003914594650269e-02
4.796945676207542419e-02
4.736114665865898132e-02
4.829493910074234009e-02
4.654248431324958801e-02
4.959748312830924988e-02
4.953308776021003723e-02
5.301518738269805908e-02
5.139485374093055725e-02
4.525665193796157837e-02
5.049312487244606018e-02
4.781897366046905518e-02
4.821073636412620544e-02
5.430375412106513977e-02
4.841426014900207520e-02
5.073860287666320801e-02
5.048218369483947754e-02
4.514585435390472412e-02
4.764241352677345276e-02
4.931500554084777832e-02
4.544936865568161011e-02
5.071509629487991333e-02
4.944131523370742798e-02
4.767386615276336670e-02
5.509675294160842896e-02
4.681839048862457275e-02
4.567480832338333130e-02
4.935771971940994263e-02
4.816925525665283203e-02
4.377147555351257324e-02
4.750462621450424194e-02
4.944873973727226257e-02
4.970990866422653198e-02
4.617112874984741211e-02
4.823022335767745972e-02
5.125903710722923279e-02
4.650221019983291626e-02
5.144529789686203003e-02
5.054514110088348389e-02
4.874822124838829041e-02
5.046594887971878052e-02
5.243345350027084351e-02
4.637515544891357422e-02
4.914510250091552734e-02
4.874634370207786560e-02
4.829592630267143250e-02
4.731803387403488159e-02
4.620415717363357544e-02
5.025106295943260193e-02
4.973910748958587646e-02
4.443760961294174194e-02
5.248201638460159302e-02
5.114004015922546387e-02
5.033686757087707520e-02
4.932605102658271790e-02
4.977906495332717896e-02
4.844353720545768738e-02
4.748188704252243042e-02
4.759812355041503906e-02
4.922904074192047119e-02
4.799768328666687012e-02
4.868228733539581299e-02
5.122986435890197754e-02
4.750711470842361450e-02
4.685410112142562866e-02
5.204486846923828125e-02
5.069102346897125244e-02
4.929432272911071777e-02
4.846801608800888062e-02
4.839003831148147583e-02
4.786908626556396484e-02
4.761735349893569946e-02
4.745120555162429810e-02
4.407618194818496704e-02
5.153018608689308167e-02
4.673308506608009338e-02
5.142899602651596069e-02
4.897918552160263062e-02
4.341983050107955933e-02
4.869170486927032471e-02
5.536784231662750244e-02
4.955931007862091064e-02
5.084088072180747986e-02
4.639776051044464111e-02
4.580394923686981201e-02
4.836112260818481445e-02
4.992068558931350708e-02
4.685091227293014526e-02
4.989646002650260925e-02
5.171359330415725708e-02
4.656548425555229187e-02
5.226510390639305115e-02
4.996410012245178223e-02
5.148734152317047119e-02
4.725233092904090881e-02
4.637451469898223877e-02
4.748502001166343689e-02
4.996721819043159485e-02
4.535796865820884705e-02
5.012508854269981384e-02
5.060219764709472656e-02
5.431594327092170715e-02
4.488791897892951965e-02
5.075138807296752930e-02
4.946949705481529236e-02
4.600746557116508484e-02
4.242611676454544067e-02
4.672232270240783691e-02
5.033572763204574585e-02
4.660446196794509888e-02
5.379654839634895325e-02
4.849557578563690186e-02
5.071081966161727905e-02
4.718153551220893860e-02
4.853517934679985046e-02
4.961569234728813171e-02
5.074382945895195007e-02
5.113173276185989380e-02
4.522568732500076294e-02
4.883950576186180115e-02
5.148298293352127075e-02
4.718139395117759705e-02
4.662089049816131592e-02
4.903936386108398438e-02
4.707313701510429382e-02
5.281886830925941467e-02
4.978644475340843201e-02
4.733195155858993530e-02
4.936016723513603210e-02
4.429690539836883545e-02
4.674835875630378723e-02
4.889770969748497009e-02
4.729757085442543030e-02
5.122243613004684448e-02
4.963402077555656433e-02
4.935652390122413635e-02
4.894626140594482422e-02
5.335967987775802612e-02
4.730353504419326782e-02
5.031496286392211914e-02
5.020738393068313599e-02
4.956608265638351440e-02
4.917232692241668701e-02
5.138129740953445435e-02
4.832593351602554321e-02
4.640800878405570984e-02
5.177580565214157104e-02
4.558847844600677490e-02
4.938666895031929016e-02
4.708023369312286377e-02
4.965791106224060059e-02
4.847012460231781006e-02
5.103502422571182251e-02
4.985033348202705383e-02
4.418522119522094727e-02
4.665260389447212219e-02
5.407458916306495667e-02
4.693406075239181519e-02
4.810637980699539185e-02
5.190253630280494690e-02
4.761695489287376404e-02
4.875217005610466003e-02
5.479260906577110291e-02
4.842862486839294434e-02
4.671359062194824219e-02
4.784448444843292236e-02
4.718139022588729858e-02
4.781097918748855591e-02
4.800394177436828613e-02
5.122349411249160767e-02
4.866366088390350342e-02
4.779139161109924316e-02
4.443251341581344604e-02
4.800954088568687439e-02
4.771832376718521118e-02
5.159246921539306641e-02
5.131872743368148804e-02
4.737353324890136719e-02
5.293178558349609375e-02
4.928448051214218140e-02
4.658713564276695251e-02
4.809852689504623413e-02
4.791043698787689209e-02
4.716554284095764160e-02
4.761189222335815430e-02
5.021750181913375854e-02
5.077411606907844543e-02
4.871433228254318237e-02
4.560413211584091187e-02
5.040814727544784546e-02
5.178889632225036621e-02
4.883710294961929321e-02
4.936810582876205444e-02
5.241096019744873047e-02
4.586539417505264282e-02
4.824598878622055054e-02
4.688297957181930542e-02
4.862995445728302002e-02
5.065545439720153809e-02
4.997337609529495239e-02
4.799864441156387329e-02
4.851142317056655884e-02
4.512835294008255005e-02
5.095488578081130981e-02
5.015643686056137085e-02
4.978579655289649963e-02
4.681713134050369263e-02
4.437177628278732300e-02
5.182568356394767761e-02
5.301034078001976013e-02
4.714591056108474731e-02
4.769680649042129517e-02
5.047305673360824585e-02
4.547407478094100952e-02
4.628206789493560791e-02
4.922338575124740601e-02
4.691945761442184448e-02
5.090463161468505859e-02
5.309879034757614136e-02
4.900282621383666992e-02
5.021582916378974915e-02
5.004654824733734131e-02
5.132108926773071289e-02
4.802601411938667297e-02
4.962548613548278809e-02
4.921268299221992493e-02
4.975450038909912109e-02
4.811246693134307861e-02
5.039852112531661987e-02
4.599206149578094482e-02
5.419303476810455322e-02
4.992958903312683105e-02
4.724127054214477539e-02
5.271224677562713623e-02
4.762167856097221375e-02
4.909634217619895935e-02
4.702827334403991699e-02
4.808945953845977783e-02
4.859036207199096680e-02
4.689620435237884521e-02
4.288733005523681641e-02
5.325189232826232910e-02
4.841179400682449341e-02
4.507600143551826477e-02
4.964591562747955322e-02
4.256308078765869141e-02
4.609051346778869629e-02
5.337254703044891357e-02
4.738591983914375305e-02
4.776275530457496643e-02
5.035919696092605591e-02
5.157812684774398804e-02
4.634153842926025391e-02
4.959505796432495117e-02
4.845398664474487305e-02
5.507072061300277710e-02
4.398397728800773621e-02
5.137325823307037354e-02
4.559971392154693604e-02
5.174612998962402344e-02
4.826904833316802979e-02
4.819843173027038574e-02
4.711477085947990417e-02
5.053420737385749817e-02
4.473925381898880005e-02
4.824718832969665527e-02
5.094629526138305664e-02
4.775880277156829834e-02
4.794698953628540039e-02
4.964438080787658691e-02
4.754873365163803101e-02
5.365756154060363770e-02
4.618505388498306274e-02
5.390285700559616089e-02
4.865958541631698608e-02
5.026369914412498474e-02
5.421410501003265381e-02
4.959820210933685303e-02
4.684468358755111694e-02
4.922933131456375122e-02
4.210667312145233154e-02
4.935497045516967773e-02
4.441119357943534851e-02
4.638827592134475708e-02
4.835209622979164124e-02
5.450904369354248047e-02
4.921692237257957458e-02
4.756755381822586060e-02
4.813018441200256348e-02
4.841734841465950012e-02
5.004271492362022400e-02
4.525184631347656250e-02
4.612496495246887207e-02
4.858692735433578491e-02
4.990892857313156128e-02
5.134132504463195801e-02
4.951910674571990967e-02
5.123131722211837769e-02
5.141866207122802734e-02
5.082045868039131165e-02
4.651481285691261292e-02
5.132460594177246094e-02
4.933124780654907227e-02
5.080211907625198364e-02
5.226017534732818604e-02
4.600014537572860718e-02
4.954599589109420776e-02
4.570967331528663635e-02
4.985379055142402649e-02
4.670318588614463806e-02
5.032344907522201538e-02
4.647926986217498779e-02
5.104153230786323547e-02
4.628521949052810669e-02
4.804833978414535522e-02
4.647052660584449768e-02
4.980101808905601501e-02
5.177033692598342896e-02
4.761682450771331787e-02
5.312468111515045166e-02
4.669835418462753296e-02
5.199543759226799011e-02
4.966488480567932129e-02
4.842230677604675293e-02
4.799507930874824524e-02
4.843331873416900635e-02
5.011187121272087097e-02
4.415921121835708618e-02
4.565448313951492310e-02
5.169049277901649475e-02
5.053674429655075073e-02
4.845139384269714355e-02
4.948710277676582336e-02
5.254794657230377197e-02
5.161743611097335815e-02
4.774623364210128784e-02
4.636129736900329590e-02
4.946596175432205200e-02
5.084587633609771729e-02
4.435821995139122009e-02
4.729656875133514404e-02
4.782314971089363098e-02
5.164748430252075195e-02
4.818474873900413513e-02
4.829558730125427246e-02
4.887510091066360474e-02
4.435447603464126587e-02
4.992474988102912903e-02
5.131373554468154907e-02
5.022269487380981445e-02
4.767113924026489258e-02
5.364356562495231628e-02
5.124489217996597290e-02
4.998107254505157471e-02
4.750412702560424805e-02
4.783594608306884766e-02
4.740009084343910217e-02
4.792063310742378235e-02
4.984703660011291504e-02
4.802697524428367615e-02
4.514661058783531189e-02
4.853211715817451477e-02
4.561891406774520874e-02
4.684913903474807739e-02
4.722991958260536194e-02
5.076189339160919189e-02
5.225742980837821960e-02
5.156701803207397461e-02
4.340718686580657959e-02
5.287406593561172485e-02
5.088775604963302612e-02
4.750754684209823608e-02
4.859458655118942261e-02
4.354401677846908569e-02
4.662530869245529175e-02
4.825549572706222534e-02
4.797367379069328308e-02
5.267230421304702759e-02
4.886148869991302490e-02
4.924377799034118652e-02
5.394643917679786682e-02
4.795968532562255859e-02
4.913861677050590515e-02
4.655076190829277039e-02
4.808353632688522339e-02
4.770435392856597900e-02
4.937970638275146484e-02
5.101682245731353760e-02
4.695921018719673157e-02
5.242545902729034424e-02
4.606073722243309021e-02
4.698812589049339294e-02
4.825031012296676636e-02
5.310660600662231445e-02
4.989472776651382446e-02
4.763565957546234131e-02
4.854511097073554993e-02
4.499299451708793640e-02
5.221755802631378174e-02
5.293732881546020508e-02
4.883110150694847107e-02
4.796700924634933472e-02
5.206639319658279419e-02
4.867979884147644043e-02
4.668073728680610657e-02
5.007649213075637817e-02
5.177745968103408813e-02
4.795659333467483521e-02
5.119924247264862061e-02
5.036154389381408691e-02
4.778322950005531311e-02
4.861333593726158142e-02
4.686905443668365479e-02
4.854158312082290649e-02
5.003084987401962280e-02
4.538510367274284363e-02
4.730264842510223389e-02
4.272934049367904663e-02
5.343338847160339355e-02
5.089574307203292847e-02
4.669589549303054810e-02
5.035297572612762451e-02
5.094011127948760986e-02
5.055432394146919250e-02
5.218989029526710510e-02
5.004794895648956299e-02
5.100036412477493286e-02
4.873901605606079102e-02
4.513926804065704346e-02
4.463064670562744141e-02
4.868435859680175781e-02
4.739842191338539124e-02
4.969769343733787537e-02
4.496656358242034912e-02
4.882629960775375366e-02
4.940747842192649841e-02
5.105680972337722778e-02
4.887529835104942322e-02
4.778806120157241821e-02
4.742562770843505859e-02
5.028612911701202393e-02
4.706575348973274231e-02
4.699223861098289490e-02
4.941975325345993042e-02
5.009793490171432495e-02
4.972916096448898315e-02
4.920312762260437012e-02
4.988390207290649414e-02
4.783555492758750916e-02
4.659999907016754150e-02
4.772346466779708862e-02
5.308435484766960144e-02
4.659512639045715332e-02
4.622354358434677124e-02
5.295165255665779114e-02
4.715579003095626831e-02
5.150553956627845764e-02
5.046410858631134033e-02
5.037911981344223022e-02
5.049382150173187256e-02
4.602156206965446472e-02
4.777860641479492188e-02
4.851060360670089722e-02
4.636942595243453979e-02
5.093958973884582520e-02
5.382528156042098999e-02
4.529415443539619446e-02
4.634324461221694946e-02
5.253165960311889648e-02
5.240675061941146851e-02
5.123466253280639648e-02
4.893078655004501343e-02
4.840273410081863403e-02
4.879558086395263672e-02
4.400340840220451355e-02
5.153143033385276794e-02
4.822614043951034546e-02
4.644899815320968628e-02
4.848130047321319580e-02
4.791919142007827759e-02
4.817237704992294312e-02
4.615032672882080078e-02
4.950724169611930847e-02
5.308647081255912781e-02
4.780570417642593384e-02
4.838791489601135254e-02
4.843704402446746826e-02
4.691355675458908081e-02
4.847622662782669067e-02
4.897215217351913452e-02
4.874444380402565002e-02
5.008428916335105896e-02
4.616891220211982727e-02
5.341990292072296143e-02
4.616244137287139893e-02
4.628473147749900818e-02
5.114046484231948853e-02
4.972543194890022278e-02
5.076421797275543213e-02
4.871287941932678223e-02
4.665389657020568848e-02
4.575560241937637329e-02
4.504622519016265869e-02
4.847820103168487549e-02
4.825223609805107117e-02
4.770322144031524658e-02
4.956425726413726807e-02
5.035398900508880615e-02
4.854854941368103027e-02
5.237771570682525635e-02
4.701548069715499878e-02
4.766034334897994995e-02
4.966089129447937012e-02
5.494015291333198547e-02
4.873129352927207947e-02
4.751186817884445190e-02
4.807947948575019836e-02
4.727864265441894531e-02
5.143781751394271851e-02
5.020540207624435425e-02
4.824678599834442139e-02
5.055924132466316223e-02
4.914325103163719177e-02
4.367109388113021851e-02
5.040051415562629700e-02
4.837489500641822815e-02
4.907096549868583679e-02
5.255115032196044922e-02
4.558905214071273804e-02
4.963929578661918640e-02
4.862494021654129028e-02
5.247928947210311890e-02
4.792169854044914246e-02
4.310120269656181335e-02
5.117136240005493164e-02
4.644741117954254150e-02
4.651023820042610168e-02
5.208060890436172485e-02
4.736738651990890503e-02
5.326058343052864075e-02
5.050268024206161499e-02
4.783388227224349976e-02
5.049180239439010620e-02
4.465591907501220703e-02
4.979573562741279602e-02
4.736432433128356934e-02
5.128341168165206909e-02
5.308190733194351196e-02
4.751744866371154785e-02
4.865799844264984131e-02
5.044735968112945557e-02
4.870169609785079956e-02
4.890932887792587280e-02
5.360849946737289429e-02
4.881933331489562988e-02
4.857186973094940186e-02
4.638452082872390747e-02
4.408986866474151611e-02
4.943783953785896301e-02
4.815664142370223999e-02
5.003259703516960144e-02
4.655766487121582031e-02
4.653207957744598389e-02
5.008257552981376648e-02
4.834378510713577271e-02
4.780500382184982300e-02
4.894351214170455933e-02
5.061660706996917725e-02
4.836319386959075928e-02
4.819937050342559814e-02
5.039511993527412415e-02
4.824844375252723694e-02
4.873307049274444580e-02
4.613320529460906982e-02
4.913331195712089539e-02
4.781403392553329468e-02
5.369702726602554321e-02
4.956426471471786499e-02
5.174915492534637451e-02
5.106403678655624390e-02
4.545116424560546875e-02
4.973991215229034424e-02
5.144987627863883972e-02
5.089025944471359253e-02
5.106252431869506836e-02
4.801731929183006287e-02
4.775382578372955322e-02
4.853047430515289307e-02
4.826303571462631226e-02
4.670496284961700439e-02
4.842625930905342102e-02
4.890632256865501404e-02
5.018684640526771545e-02
4.588814079761505127e-02
4.983993619680404663e-02
4.779432713985443115e-02
4.498432576656341553e-02
5.382325127720832825e-02
4.926312714815139771e-02
4.702575877308845520e-02
4.953668266534805298e-02
4.993497207760810852e-02
5.248185619711875916e-02
4.828062653541564941e-02
5.102288350462913513e-02
5.317308381199836731e-02
4.949963092803955078e-02
4.648235440254211426e-02
4.728413373231887817e-02
4.628273472189903259e-02
4.750894755125045776e-02
5.161083862185478210e-02
4.988392069935798645e-02
4.749066755175590515e-02
4.523064568638801575e-02
5.001547932624816895e-02
5.112307518720626831e-02
4.493791237473487854e-02
4.976041987538337708e-02
4.798476397991180420e-02
4.583284258842468262e-02
4.749519377946853638e-02
5.340146273374557495e-02
4.686581343412399292e-02
4.860419780015945435e-02
4.781264066696166992e-02
4.375613480806350708e-02
5.120387673377990723e-02
5.010220780968666077e-02
4.863251000642776489e-02
4.934650659561157227e-02
4.985236003994941711e-02
4.975200816988945007e-02
5.166840553283691406e-02
4.701779037714004517e-02
4.725950211286544800e-02
4.934236407279968262e-02
4.559469968080520630e-02
5.559729784727096558e-02
4.787980765104293823e-02
4.822013899683952332e-02
4.745909199118614197e-02
5.231980979442596436e-02
4.842756688594818115e-02
4.928478226065635681e-02
4.448809474706649780e-02
4.744836315512657166e-02
5.005303770303726196e-02
4.900312423706054688e-02
4.559835791587829590e-02
4.739699512720108032e-02
5.245828256011009216e-02
4.749061167240142822e-02
4.705405980348587036e-02
5.017068237066268921e-02
5.086465179920196533e-02
5.298532545566558838e-02
4.580606147646903992e-02
5.024670809507369995e-02
4.965482652187347412e-02
4.931638762354850769e-02
4.868926852941513062e-02
5.062714219093322754e-02
4.931952059268951416e-02
4.644950479269027710e-02
5.055225640535354614e-02
4.486575350165367126e-02
4.830151051282882690e-02
4.595302045345306396e-02
4.940530657768249512e-02
5.183213949203491211e-02
5.422601476311683655e-02
4.845777899026870728e-02
4.834839329123497009e-02
4.998004436492919922e-02
5.108865723013877869e-02
4.852154105901718140e-02
5.061627179384231567e-02
4.821659997105598450e-02
4.374393075704574585e-02
4.701109230518341064e-02
4.746625199913978577e-02
5.228602513670921326e-02
4.977715015411376953e-02
5.216656625270843506e-02
4.544208198785781860e-02
5.044415593147277832e-02
5.395697429776191711e-02
4.704648628830909729e-02
5.025153607130050659e-02
4.698464274406433105e-02
4.649636894464492798e-02
4.582440108060836792e-02
5.120713263750076294e-02
4.592347517609596252e-02
4.888534545898437500e-02
4.989318549633026123e-02
4.767750203609466553e-02
5.061556398868560791e-02
4.810084402561187744e-02
4.790768027305603027e-02
5.108100175857543945e-02
5.191012471914291382e-02
4.907900467514991760e-02
4.925015568733215332e-02
4.502497613430023193e-02
4.508265107870101929e-02
4.979049041867256165e-02
4.727876931428909302e-02
5.144127458333969116e-02
5.066682770848274231e-02
5.240030214190483093e-02
4.714777693152427673e-02
5.128612369298934937e-02
4.770857840776443481e-02
4.734169319272041321e-02
4.745217785239219666e-02
5.205386132001876831e-02
4.350330680608749390e-02
4.672085866332054138e-02
5.109336227178573608e-02
4.444272443652153015e-02
4.594622552394866943e-02
4.734536632895469666e-02
5.246649309992790222e-02
4.961386322975158691e-02
4.526271671056747437e-02
4.886867851018905640e-02
4.754714295268058777e-02
4.939796030521392822e-02
4.846020787954330444e-02
5.253720283508300781e-02
5.016528069972991943e-02
4.788519442081451416e-02
4.539129137992858887e-02
5.009847506880760193e-02
5.396056920289993286e-02
4.833767935633659363e-02
4.664109647274017334e-02
5.153406411409378052e-02
4.899322241544723511e-02
4.879888147115707397e-02
4.477904736995697021e-02
4.842432588338851929e-02
5.407616496086120605e-02
4.872541874647140503e-02
4.775534570217132568e-02
4.986829310655593872e-02
5.156587064266204834e-02
4.676950722932815552e-02
4.939875751733779907e-02
4.730873927474021912e-02
4.766618832945823669e-02
4.664438217878341675e-02
5.126456916332244873e-02
4.662925750017166138e-02
4.686685651540756226e-02
5.072528123855590820e-02
4.976376518607139587e-02
4.664319381117820740e-02
5.207770317792892456e-02
4.819996654987335205e-02
4.720076918601989746e-02
4.880784824490547180e-02
5.313549190759658813e-02
4.814647883176803589e-02
4.950265586376190186e-02
4.860572516918182373e-02
4.940285533666610718e-02
4.947257041931152344e-02
4.640584439039230347e-02
5.025738477706909180e-02
5.062811821699142456e-02
4.698076099157333374e-02
4.650531709194183350e-02
5.272899195551872253e-02
4.936931282281875610e-02
4.656632989645004272e-02
4.683264344930648804e-02
4.961064085364341736e-02
4.921561479568481445e-02
4.946256428956985474e-02
4.948879778385162354e-02
4.948265850543975830e-02
4.455152153968811035e-02
5.155576020479202271e-02
4.976024478673934937e-02
4.835541546344757080e-02
4.977227374911308289e-02
4.948750883340835571e-02
4.931034892797470093e-02
4.804348945617675781e-02
5.083790421485900879e-02
4.905663803219795227e-02
4.560318589210510254e-02
5.057769268751144409e-02
4.375031962990760803e-02
5.067050457000732422e-02
5.038968473672866821e-02
4.885279387235641479e-02
4.670592397451400757e-02

